On the Bayes Inconsistency of Disagreement Discrepancy Surrogates

Deep neural networks often fail when deployed in real-world contexts due to distribution shift, a critical barrier to building safe and reliable systems. An emerging approach to address this problem relies on \emph{disagreement discrepancy} -- a measure of how the disagreement between two models changes under a shifting distribution. The process of maximizing this measure has seen applications in bounding error under shifts, testing for harmful shifts, and training more robust models. However, this optimization involves the non-differentiable zero-one loss, necessitating the use of practical surrogate losses. We prove that existing surrogates for disagreement discrepancy are not Bayes consistent, revealing a fundamental flaw: maximizing these surrogates can fail to maximize the true disagreement discrepancy. To address this, we introduce new theoretical results providing both upper and lower bounds on the optimality gap for such surrogates. Guided by this theory, we propose a novel disagreement loss that, when paired with cross-entropy, yields a provably consistent surrogate for disagreement discrepancy. Empirical evaluations across diverse benchmarks demonstrate that our method provides more accurate and robust estimates of disagreement discrepancy than existing approaches, particularly under challenging adversarial conditions.

==> figures/disdis_scatter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=11.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{11.000000}{13.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.937125in}{2.435204in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.937125in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.937125in}{2.435204in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.435204in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.937125in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.937125in}{2.435204in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.435204in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631071in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{2.611791in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{2.611791in}{2.113611in}}%
\pgfpathlineto{\pgfqpoint{0.631071in}{2.113611in}}%
\pgfpathlineto{\pgfqpoint{0.631071in}{0.513789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721104in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{0.721104in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721104in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721104in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.721104in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171268in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{1.171268in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171268in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171268in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171268in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621431in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{1.621431in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621431in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621431in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621431in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071595in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{2.071595in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071595in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071595in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.071595in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521758in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{2.521758in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521758in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521758in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521758in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946186in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{0.946186in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396349in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{1.396349in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846513in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{1.846513in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296676in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{2.296676in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631071in}{0.586508in}}%
\pgfpathlineto{\pgfqpoint{2.611791in}{0.586508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631071in}{0.586508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631071in}{0.586508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333928in, y=0.543105in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631071in}{0.950104in}}%
\pgfpathlineto{\pgfqpoint{2.611791in}{0.950104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631071in}{0.950104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631071in}{0.950104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333928in, y=0.906701in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631071in}{1.313700in}}%
\pgfpathlineto{\pgfqpoint{2.611791in}{1.313700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631071in}{1.313700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631071in}{1.313700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333928in, y=1.270297in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631071in}{1.677296in}}%
\pgfpathlineto{\pgfqpoint{2.611791in}{1.677296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631071in}{1.677296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631071in}{1.677296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333928in, y=1.633893in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631071in}{2.040892in}}%
\pgfpathlineto{\pgfqpoint{2.611791in}{2.040892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631071in}{2.040892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631071in}{2.040892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333928in, y=1.997489in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631071in}{0.768306in}}%
\pgfpathlineto{\pgfqpoint{2.611791in}{0.768306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631071in}{1.131902in}}%
\pgfpathlineto{\pgfqpoint{2.611791in}{1.131902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631071in}{1.495498in}}%
\pgfpathlineto{\pgfqpoint{2.611791in}{1.495498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631071in}{1.859094in}}%
\pgfpathlineto{\pgfqpoint{2.611791in}{1.859094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858785in}{0.857520in}}%
\pgfpathlineto{\pgfqpoint{0.834168in}{0.808285in}}%
\pgfpathlineto{\pgfqpoint{0.883403in}{0.808285in}}%
\pgfpathlineto{\pgfqpoint{0.858785in}{0.857520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000413in}{1.276136in}}%
\pgfpathlineto{\pgfqpoint{0.975796in}{1.226901in}}%
\pgfpathlineto{\pgfqpoint{1.025031in}{1.226901in}}%
\pgfpathlineto{\pgfqpoint{1.000413in}{1.276136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386152in}{1.568933in}}%
\pgfpathlineto{\pgfqpoint{1.361535in}{1.519698in}}%
\pgfpathlineto{\pgfqpoint{1.410769in}{1.519698in}}%
\pgfpathlineto{\pgfqpoint{1.386152in}{1.568933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799440in}{0.997303in}}%
\pgfpathlineto{\pgfqpoint{0.774823in}{0.948068in}}%
\pgfpathlineto{\pgfqpoint{0.824058in}{0.948068in}}%
\pgfpathlineto{\pgfqpoint{0.799440in}{0.997303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910735in}{2.020128in}}%
\pgfpathlineto{\pgfqpoint{1.886118in}{1.970893in}}%
\pgfpathlineto{\pgfqpoint{1.935352in}{1.970893in}}%
\pgfpathlineto{\pgfqpoint{1.910735in}{2.020128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895068in}{2.009655in}}%
\pgfpathlineto{\pgfqpoint{1.870450in}{1.960420in}}%
\pgfpathlineto{\pgfqpoint{1.919685in}{1.960420in}}%
\pgfpathlineto{\pgfqpoint{1.895068in}{2.009655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728671in}{1.939401in}}%
\pgfpathlineto{\pgfqpoint{1.704053in}{1.890167in}}%
\pgfpathlineto{\pgfqpoint{1.753288in}{1.890167in}}%
\pgfpathlineto{\pgfqpoint{1.728671in}{1.939401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134914in}{0.945358in}}%
\pgfpathlineto{\pgfqpoint{1.110296in}{0.896124in}}%
\pgfpathlineto{\pgfqpoint{1.159531in}{0.896124in}}%
\pgfpathlineto{\pgfqpoint{1.134914in}{0.945358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316220in}{1.096890in}}%
\pgfpathlineto{\pgfqpoint{1.291603in}{1.047655in}}%
\pgfpathlineto{\pgfqpoint{1.340838in}{1.047655in}}%
\pgfpathlineto{\pgfqpoint{1.316220in}{1.096890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205602in}{1.250885in}}%
\pgfpathlineto{\pgfqpoint{1.180985in}{1.201650in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.201650in}}%
\pgfpathlineto{\pgfqpoint{1.205602in}{1.250885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265211in}{1.353724in}}%
\pgfpathlineto{\pgfqpoint{1.240593in}{1.304489in}}%
\pgfpathlineto{\pgfqpoint{1.289828in}{1.304489in}}%
\pgfpathlineto{\pgfqpoint{1.265211in}{1.353724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028864in}{1.759436in}}%
\pgfpathlineto{\pgfqpoint{2.004246in}{1.710201in}}%
\pgfpathlineto{\pgfqpoint{2.053481in}{1.710201in}}%
\pgfpathlineto{\pgfqpoint{2.028864in}{1.759436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422946in}{1.178002in}}%
\pgfpathlineto{\pgfqpoint{1.398329in}{1.128767in}}%
\pgfpathlineto{\pgfqpoint{1.447564in}{1.128767in}}%
\pgfpathlineto{\pgfqpoint{1.422946in}{1.178002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551856in}{1.352576in}}%
\pgfpathlineto{\pgfqpoint{1.527238in}{1.303341in}}%
\pgfpathlineto{\pgfqpoint{1.576473in}{1.303341in}}%
\pgfpathlineto{\pgfqpoint{1.551856in}{1.352576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359537in}{2.026201in}}%
\pgfpathlineto{\pgfqpoint{2.334920in}{1.976967in}}%
\pgfpathlineto{\pgfqpoint{2.384155in}{1.976967in}}%
\pgfpathlineto{\pgfqpoint{2.359537in}{2.026201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379815in}{1.999996in}}%
\pgfpathlineto{\pgfqpoint{2.355197in}{1.950761in}}%
\pgfpathlineto{\pgfqpoint{2.404432in}{1.950761in}}%
\pgfpathlineto{\pgfqpoint{2.379815in}{1.999996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087817in}{1.865695in}}%
\pgfpathlineto{\pgfqpoint{2.063199in}{1.816460in}}%
\pgfpathlineto{\pgfqpoint{2.112434in}{1.816460in}}%
\pgfpathlineto{\pgfqpoint{2.087817in}{1.865695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026162in}{0.808285in}}%
\pgfpathcurveto{\pgfqpoint{1.032691in}{0.808285in}}{\pgfqpoint{1.038953in}{0.810879in}}{\pgfqpoint{1.043569in}{0.815496in}}%
\pgfpathcurveto{\pgfqpoint{1.048186in}{0.820112in}}{\pgfqpoint{1.050780in}{0.826374in}}{\pgfqpoint{1.050780in}{0.832903in}}%
\pgfpathcurveto{\pgfqpoint{1.050780in}{0.839431in}}{\pgfqpoint{1.048186in}{0.845694in}}{\pgfqpoint{1.043569in}{0.850310in}}%
\pgfpathcurveto{\pgfqpoint{1.038953in}{0.854926in}}{\pgfqpoint{1.032691in}{0.857520in}}{\pgfqpoint{1.026162in}{0.857520in}}%
\pgfpathcurveto{\pgfqpoint{1.019634in}{0.857520in}}{\pgfqpoint{1.013372in}{0.854926in}}{\pgfqpoint{1.008755in}{0.850310in}}%
\pgfpathcurveto{\pgfqpoint{1.004139in}{0.845694in}}{\pgfqpoint{1.001545in}{0.839431in}}{\pgfqpoint{1.001545in}{0.832903in}}%
\pgfpathcurveto{\pgfqpoint{1.001545in}{0.826374in}}{\pgfqpoint{1.004139in}{0.820112in}}{\pgfqpoint{1.008755in}{0.815496in}}%
\pgfpathcurveto{\pgfqpoint{1.013372in}{0.810879in}}{\pgfqpoint{1.019634in}{0.808285in}}{\pgfqpoint{1.026162in}{0.808285in}}%
\pgfpathlineto{\pgfqpoint{1.026162in}{0.808285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544445in}{1.226901in}}%
\pgfpathcurveto{\pgfqpoint{1.550974in}{1.226901in}}{\pgfqpoint{1.557236in}{1.229495in}}{\pgfqpoint{1.561853in}{1.234112in}}%
\pgfpathcurveto{\pgfqpoint{1.566469in}{1.238728in}}{\pgfqpoint{1.569063in}{1.244990in}}{\pgfqpoint{1.569063in}{1.251519in}}%
\pgfpathcurveto{\pgfqpoint{1.569063in}{1.258047in}}{\pgfqpoint{1.566469in}{1.264309in}}{\pgfqpoint{1.561853in}{1.268926in}}%
\pgfpathcurveto{\pgfqpoint{1.557236in}{1.273542in}}{\pgfqpoint{1.550974in}{1.276136in}}{\pgfqpoint{1.544445in}{1.276136in}}%
\pgfpathcurveto{\pgfqpoint{1.537917in}{1.276136in}}{\pgfqpoint{1.531655in}{1.273542in}}{\pgfqpoint{1.527038in}{1.268926in}}%
\pgfpathcurveto{\pgfqpoint{1.522422in}{1.264309in}}{\pgfqpoint{1.519828in}{1.258047in}}{\pgfqpoint{1.519828in}{1.251519in}}%
\pgfpathcurveto{\pgfqpoint{1.519828in}{1.244990in}}{\pgfqpoint{1.522422in}{1.238728in}}{\pgfqpoint{1.527038in}{1.234112in}}%
\pgfpathcurveto{\pgfqpoint{1.531655in}{1.229495in}}{\pgfqpoint{1.537917in}{1.226901in}}{\pgfqpoint{1.544445in}{1.226901in}}%
\pgfpathlineto{\pgfqpoint{1.544445in}{1.226901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906953in}{1.519698in}}%
\pgfpathcurveto{\pgfqpoint{1.913482in}{1.519698in}}{\pgfqpoint{1.919744in}{1.522292in}}{\pgfqpoint{1.924361in}{1.526908in}}%
\pgfpathcurveto{\pgfqpoint{1.928977in}{1.531525in}}{\pgfqpoint{1.931571in}{1.537787in}}{\pgfqpoint{1.931571in}{1.544315in}}%
\pgfpathcurveto{\pgfqpoint{1.931571in}{1.550844in}}{\pgfqpoint{1.928977in}{1.557106in}}{\pgfqpoint{1.924361in}{1.561723in}}%
\pgfpathcurveto{\pgfqpoint{1.919744in}{1.566339in}}{\pgfqpoint{1.913482in}{1.568933in}}{\pgfqpoint{1.906953in}{1.568933in}}%
\pgfpathcurveto{\pgfqpoint{1.900425in}{1.568933in}}{\pgfqpoint{1.894163in}{1.566339in}}{\pgfqpoint{1.889546in}{1.561723in}}%
\pgfpathcurveto{\pgfqpoint{1.884930in}{1.557106in}}{\pgfqpoint{1.882336in}{1.550844in}}{\pgfqpoint{1.882336in}{1.544315in}}%
\pgfpathcurveto{\pgfqpoint{1.882336in}{1.537787in}}{\pgfqpoint{1.884930in}{1.531525in}}{\pgfqpoint{1.889546in}{1.526908in}}%
\pgfpathcurveto{\pgfqpoint{1.894163in}{1.522292in}}{\pgfqpoint{1.900425in}{1.519698in}}{\pgfqpoint{1.906953in}{1.519698in}}%
\pgfpathlineto{\pgfqpoint{1.906953in}{1.519698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199225in}{0.948068in}}%
\pgfpathcurveto{\pgfqpoint{1.205754in}{0.948068in}}{\pgfqpoint{1.212016in}{0.950662in}}{\pgfqpoint{1.216633in}{0.955278in}}%
\pgfpathcurveto{\pgfqpoint{1.221249in}{0.959895in}}{\pgfqpoint{1.223843in}{0.966157in}}{\pgfqpoint{1.223843in}{0.972685in}}%
\pgfpathcurveto{\pgfqpoint{1.223843in}{0.979214in}}{\pgfqpoint{1.221249in}{0.985476in}}{\pgfqpoint{1.216633in}{0.990093in}}%
\pgfpathcurveto{\pgfqpoint{1.212016in}{0.994709in}}{\pgfqpoint{1.205754in}{0.997303in}}{\pgfqpoint{1.199225in}{0.997303in}}%
\pgfpathcurveto{\pgfqpoint{1.192697in}{0.997303in}}{\pgfqpoint{1.186435in}{0.994709in}}{\pgfqpoint{1.181818in}{0.990093in}}%
\pgfpathcurveto{\pgfqpoint{1.177202in}{0.985476in}}{\pgfqpoint{1.174608in}{0.979214in}}{\pgfqpoint{1.174608in}{0.972685in}}%
\pgfpathcurveto{\pgfqpoint{1.174608in}{0.966157in}}{\pgfqpoint{1.177202in}{0.959895in}}{\pgfqpoint{1.181818in}{0.955278in}}%
\pgfpathcurveto{\pgfqpoint{1.186435in}{0.950662in}}{\pgfqpoint{1.192697in}{0.948068in}}{\pgfqpoint{1.199225in}{0.948068in}}%
\pgfpathlineto{\pgfqpoint{1.199225in}{0.948068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465572in}{1.970893in}}%
\pgfpathcurveto{\pgfqpoint{2.472101in}{1.970893in}}{\pgfqpoint{2.478363in}{1.973487in}}{\pgfqpoint{2.482979in}{1.978103in}}%
\pgfpathcurveto{\pgfqpoint{2.487596in}{1.982720in}}{\pgfqpoint{2.490190in}{1.988982in}}{\pgfqpoint{2.490190in}{1.995510in}}%
\pgfpathcurveto{\pgfqpoint{2.490190in}{2.002039in}}{\pgfqpoint{2.487596in}{2.008301in}}{\pgfqpoint{2.482979in}{2.012917in}}%
\pgfpathcurveto{\pgfqpoint{2.478363in}{2.017534in}}{\pgfqpoint{2.472101in}{2.020128in}}{\pgfqpoint{2.465572in}{2.020128in}}%
\pgfpathcurveto{\pgfqpoint{2.459044in}{2.020128in}}{\pgfqpoint{2.452781in}{2.017534in}}{\pgfqpoint{2.448165in}{2.012917in}}%
\pgfpathcurveto{\pgfqpoint{2.443549in}{2.008301in}}{\pgfqpoint{2.440955in}{2.002039in}}{\pgfqpoint{2.440955in}{1.995510in}}%
\pgfpathcurveto{\pgfqpoint{2.440955in}{1.988982in}}{\pgfqpoint{2.443549in}{1.982720in}}{\pgfqpoint{2.448165in}{1.978103in}}%
\pgfpathcurveto{\pgfqpoint{2.452781in}{1.973487in}}{\pgfqpoint{2.459044in}{1.970893in}}{\pgfqpoint{2.465572in}{1.970893in}}%
\pgfpathlineto{\pgfqpoint{2.465572in}{1.970893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452606in}{1.960420in}}%
\pgfpathcurveto{\pgfqpoint{2.459135in}{1.960420in}}{\pgfqpoint{2.465397in}{1.963014in}}{\pgfqpoint{2.470013in}{1.967631in}}%
\pgfpathcurveto{\pgfqpoint{2.474630in}{1.972247in}}{\pgfqpoint{2.477224in}{1.978509in}}{\pgfqpoint{2.477224in}{1.985038in}}%
\pgfpathcurveto{\pgfqpoint{2.477224in}{1.991566in}}{\pgfqpoint{2.474630in}{1.997828in}}{\pgfqpoint{2.470013in}{2.002445in}}%
\pgfpathcurveto{\pgfqpoint{2.465397in}{2.007061in}}{\pgfqpoint{2.459135in}{2.009655in}}{\pgfqpoint{2.452606in}{2.009655in}}%
\pgfpathcurveto{\pgfqpoint{2.446078in}{2.009655in}}{\pgfqpoint{2.439815in}{2.007061in}}{\pgfqpoint{2.435199in}{2.002445in}}%
\pgfpathcurveto{\pgfqpoint{2.430583in}{1.997828in}}{\pgfqpoint{2.427989in}{1.991566in}}{\pgfqpoint{2.427989in}{1.985038in}}%
\pgfpathcurveto{\pgfqpoint{2.427989in}{1.978509in}}{\pgfqpoint{2.430583in}{1.972247in}}{\pgfqpoint{2.435199in}{1.967631in}}%
\pgfpathcurveto{\pgfqpoint{2.439815in}{1.963014in}}{\pgfqpoint{2.446078in}{1.960420in}}{\pgfqpoint{2.452606in}{1.960420in}}%
\pgfpathlineto{\pgfqpoint{2.452606in}{1.960420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365626in}{1.890167in}}%
\pgfpathcurveto{\pgfqpoint{2.372154in}{1.890167in}}{\pgfqpoint{2.378417in}{1.892760in}}{\pgfqpoint{2.383033in}{1.897377in}}%
\pgfpathcurveto{\pgfqpoint{2.387649in}{1.901993in}}{\pgfqpoint{2.390243in}{1.908255in}}{\pgfqpoint{2.390243in}{1.914784in}}%
\pgfpathcurveto{\pgfqpoint{2.390243in}{1.921313in}}{\pgfqpoint{2.387649in}{1.927575in}}{\pgfqpoint{2.383033in}{1.932191in}}%
\pgfpathcurveto{\pgfqpoint{2.378417in}{1.936808in}}{\pgfqpoint{2.372154in}{1.939401in}}{\pgfqpoint{2.365626in}{1.939401in}}%
\pgfpathcurveto{\pgfqpoint{2.359097in}{1.939401in}}{\pgfqpoint{2.352835in}{1.936808in}}{\pgfqpoint{2.348219in}{1.932191in}}%
\pgfpathcurveto{\pgfqpoint{2.343602in}{1.927575in}}{\pgfqpoint{2.341008in}{1.921313in}}{\pgfqpoint{2.341008in}{1.914784in}}%
\pgfpathcurveto{\pgfqpoint{2.341008in}{1.908255in}}{\pgfqpoint{2.343602in}{1.901993in}}{\pgfqpoint{2.348219in}{1.897377in}}%
\pgfpathcurveto{\pgfqpoint{2.352835in}{1.892760in}}{\pgfqpoint{2.359097in}{1.890167in}}{\pgfqpoint{2.365626in}{1.890167in}}%
\pgfpathlineto{\pgfqpoint{2.365626in}{1.890167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058467in}{0.896124in}}%
\pgfpathcurveto{\pgfqpoint{1.064996in}{0.896124in}}{\pgfqpoint{1.071258in}{0.898717in}}{\pgfqpoint{1.075874in}{0.903334in}}%
\pgfpathcurveto{\pgfqpoint{1.080491in}{0.907950in}}{\pgfqpoint{1.083084in}{0.914212in}}{\pgfqpoint{1.083084in}{0.920741in}}%
\pgfpathcurveto{\pgfqpoint{1.083084in}{0.927270in}}{\pgfqpoint{1.080491in}{0.933532in}}{\pgfqpoint{1.075874in}{0.938148in}}%
\pgfpathcurveto{\pgfqpoint{1.071258in}{0.942765in}}{\pgfqpoint{1.064996in}{0.945358in}}{\pgfqpoint{1.058467in}{0.945358in}}%
\pgfpathcurveto{\pgfqpoint{1.051938in}{0.945358in}}{\pgfqpoint{1.045676in}{0.942765in}}{\pgfqpoint{1.041060in}{0.938148in}}%
\pgfpathcurveto{\pgfqpoint{1.036443in}{0.933532in}}{\pgfqpoint{1.033850in}{0.927270in}}{\pgfqpoint{1.033850in}{0.920741in}}%
\pgfpathcurveto{\pgfqpoint{1.033850in}{0.914212in}}{\pgfqpoint{1.036443in}{0.907950in}}{\pgfqpoint{1.041060in}{0.903334in}}%
\pgfpathcurveto{\pgfqpoint{1.045676in}{0.898717in}}{\pgfqpoint{1.051938in}{0.896124in}}{\pgfqpoint{1.058467in}{0.896124in}}%
\pgfpathlineto{\pgfqpoint{1.058467in}{0.896124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322523in}{1.047655in}}%
\pgfpathcurveto{\pgfqpoint{1.329051in}{1.047655in}}{\pgfqpoint{1.335313in}{1.050249in}}{\pgfqpoint{1.339930in}{1.054865in}}%
\pgfpathcurveto{\pgfqpoint{1.344546in}{1.059481in}}{\pgfqpoint{1.347140in}{1.065744in}}{\pgfqpoint{1.347140in}{1.072272in}}%
\pgfpathcurveto{\pgfqpoint{1.347140in}{1.078801in}}{\pgfqpoint{1.344546in}{1.085063in}}{\pgfqpoint{1.339930in}{1.089679in}}%
\pgfpathcurveto{\pgfqpoint{1.335313in}{1.094296in}}{\pgfqpoint{1.329051in}{1.096890in}}{\pgfqpoint{1.322523in}{1.096890in}}%
\pgfpathcurveto{\pgfqpoint{1.315994in}{1.096890in}}{\pgfqpoint{1.309732in}{1.094296in}}{\pgfqpoint{1.305115in}{1.089679in}}%
\pgfpathcurveto{\pgfqpoint{1.300499in}{1.085063in}}{\pgfqpoint{1.297905in}{1.078801in}}{\pgfqpoint{1.297905in}{1.072272in}}%
\pgfpathcurveto{\pgfqpoint{1.297905in}{1.065744in}}{\pgfqpoint{1.300499in}{1.059481in}}{\pgfqpoint{1.305115in}{1.054865in}}%
\pgfpathcurveto{\pgfqpoint{1.309732in}{1.050249in}}{\pgfqpoint{1.315994in}{1.047655in}}{\pgfqpoint{1.322523in}{1.047655in}}%
\pgfpathlineto{\pgfqpoint{1.322523in}{1.047655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513182in}{1.201650in}}%
\pgfpathcurveto{\pgfqpoint{1.519711in}{1.201650in}}{\pgfqpoint{1.525973in}{1.204244in}}{\pgfqpoint{1.530589in}{1.208860in}}%
\pgfpathcurveto{\pgfqpoint{1.535206in}{1.213477in}}{\pgfqpoint{1.537799in}{1.219739in}}{\pgfqpoint{1.537799in}{1.226267in}}%
\pgfpathcurveto{\pgfqpoint{1.537799in}{1.232796in}}{\pgfqpoint{1.535206in}{1.239058in}}{\pgfqpoint{1.530589in}{1.243674in}}%
\pgfpathcurveto{\pgfqpoint{1.525973in}{1.248291in}}{\pgfqpoint{1.519711in}{1.250885in}}{\pgfqpoint{1.513182in}{1.250885in}}%
\pgfpathcurveto{\pgfqpoint{1.506653in}{1.250885in}}{\pgfqpoint{1.500391in}{1.248291in}}{\pgfqpoint{1.495775in}{1.243674in}}%
\pgfpathcurveto{\pgfqpoint{1.491158in}{1.239058in}}{\pgfqpoint{1.488565in}{1.232796in}}{\pgfqpoint{1.488565in}{1.226267in}}%
\pgfpathcurveto{\pgfqpoint{1.488565in}{1.219739in}}{\pgfqpoint{1.491158in}{1.213477in}}{\pgfqpoint{1.495775in}{1.208860in}}%
\pgfpathcurveto{\pgfqpoint{1.500391in}{1.204244in}}{\pgfqpoint{1.506653in}{1.201650in}}{\pgfqpoint{1.513182in}{1.201650in}}%
\pgfpathlineto{\pgfqpoint{1.513182in}{1.201650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640506in}{1.304489in}}%
\pgfpathcurveto{\pgfqpoint{1.647034in}{1.304489in}}{\pgfqpoint{1.653296in}{1.307083in}}{\pgfqpoint{1.657913in}{1.311699in}}%
\pgfpathcurveto{\pgfqpoint{1.662529in}{1.316316in}}{\pgfqpoint{1.665123in}{1.322578in}}{\pgfqpoint{1.665123in}{1.329106in}}%
\pgfpathcurveto{\pgfqpoint{1.665123in}{1.335635in}}{\pgfqpoint{1.662529in}{1.341897in}}{\pgfqpoint{1.657913in}{1.346514in}}%
\pgfpathcurveto{\pgfqpoint{1.653296in}{1.351130in}}{\pgfqpoint{1.647034in}{1.353724in}}{\pgfqpoint{1.640506in}{1.353724in}}%
\pgfpathcurveto{\pgfqpoint{1.633977in}{1.353724in}}{\pgfqpoint{1.627715in}{1.351130in}}{\pgfqpoint{1.623099in}{1.346514in}}%
\pgfpathcurveto{\pgfqpoint{1.618482in}{1.341897in}}{\pgfqpoint{1.615888in}{1.335635in}}{\pgfqpoint{1.615888in}{1.329106in}}%
\pgfpathcurveto{\pgfqpoint{1.615888in}{1.322578in}}{\pgfqpoint{1.618482in}{1.316316in}}{\pgfqpoint{1.623099in}{1.311699in}}%
\pgfpathcurveto{\pgfqpoint{1.627715in}{1.307083in}}{\pgfqpoint{1.633977in}{1.304489in}}{\pgfqpoint{1.640506in}{1.304489in}}%
\pgfpathlineto{\pgfqpoint{1.640506in}{1.304489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142813in}{1.710201in}}%
\pgfpathcurveto{\pgfqpoint{2.149341in}{1.710201in}}{\pgfqpoint{2.155603in}{1.712795in}}{\pgfqpoint{2.160220in}{1.717411in}}%
\pgfpathcurveto{\pgfqpoint{2.164836in}{1.722028in}}{\pgfqpoint{2.167430in}{1.728290in}}{\pgfqpoint{2.167430in}{1.734818in}}%
\pgfpathcurveto{\pgfqpoint{2.167430in}{1.741347in}}{\pgfqpoint{2.164836in}{1.747609in}}{\pgfqpoint{2.160220in}{1.752225in}}%
\pgfpathcurveto{\pgfqpoint{2.155603in}{1.756842in}}{\pgfqpoint{2.149341in}{1.759436in}}{\pgfqpoint{2.142813in}{1.759436in}}%
\pgfpathcurveto{\pgfqpoint{2.136284in}{1.759436in}}{\pgfqpoint{2.130022in}{1.756842in}}{\pgfqpoint{2.125405in}{1.752225in}}%
\pgfpathcurveto{\pgfqpoint{2.120789in}{1.747609in}}{\pgfqpoint{2.118195in}{1.741347in}}{\pgfqpoint{2.118195in}{1.734818in}}%
\pgfpathcurveto{\pgfqpoint{2.118195in}{1.728290in}}{\pgfqpoint{2.120789in}{1.722028in}}{\pgfqpoint{2.125405in}{1.717411in}}%
\pgfpathcurveto{\pgfqpoint{2.130022in}{1.712795in}}{\pgfqpoint{2.136284in}{1.710201in}}{\pgfqpoint{2.142813in}{1.710201in}}%
\pgfpathlineto{\pgfqpoint{2.142813in}{1.710201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283213in}{1.128767in}}%
\pgfpathcurveto{\pgfqpoint{1.289742in}{1.128767in}}{\pgfqpoint{1.296004in}{1.131361in}}{\pgfqpoint{1.300620in}{1.135977in}}%
\pgfpathcurveto{\pgfqpoint{1.305237in}{1.140593in}}{\pgfqpoint{1.307830in}{1.146856in}}{\pgfqpoint{1.307830in}{1.153384in}}%
\pgfpathcurveto{\pgfqpoint{1.307830in}{1.159913in}}{\pgfqpoint{1.305237in}{1.166175in}}{\pgfqpoint{1.300620in}{1.170791in}}%
\pgfpathcurveto{\pgfqpoint{1.296004in}{1.175408in}}{\pgfqpoint{1.289742in}{1.178002in}}{\pgfqpoint{1.283213in}{1.178002in}}%
\pgfpathcurveto{\pgfqpoint{1.276684in}{1.178002in}}{\pgfqpoint{1.270422in}{1.175408in}}{\pgfqpoint{1.265806in}{1.170791in}}%
\pgfpathcurveto{\pgfqpoint{1.261189in}{1.166175in}}{\pgfqpoint{1.258596in}{1.159913in}}{\pgfqpoint{1.258596in}{1.153384in}}%
\pgfpathcurveto{\pgfqpoint{1.258596in}{1.146856in}}{\pgfqpoint{1.261189in}{1.140593in}}{\pgfqpoint{1.265806in}{1.135977in}}%
\pgfpathcurveto{\pgfqpoint{1.270422in}{1.131361in}}{\pgfqpoint{1.276684in}{1.128767in}}{\pgfqpoint{1.283213in}{1.128767in}}%
\pgfpathlineto{\pgfqpoint{1.283213in}{1.128767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639085in}{1.303341in}}%
\pgfpathcurveto{\pgfqpoint{1.645613in}{1.303341in}}{\pgfqpoint{1.651875in}{1.305935in}}{\pgfqpoint{1.656492in}{1.310551in}}%
\pgfpathcurveto{\pgfqpoint{1.661108in}{1.315168in}}{\pgfqpoint{1.663702in}{1.321430in}}{\pgfqpoint{1.663702in}{1.327958in}}%
\pgfpathcurveto{\pgfqpoint{1.663702in}{1.334487in}}{\pgfqpoint{1.661108in}{1.340749in}}{\pgfqpoint{1.656492in}{1.345366in}}%
\pgfpathcurveto{\pgfqpoint{1.651875in}{1.349982in}}{\pgfqpoint{1.645613in}{1.352576in}}{\pgfqpoint{1.639085in}{1.352576in}}%
\pgfpathcurveto{\pgfqpoint{1.632556in}{1.352576in}}{\pgfqpoint{1.626294in}{1.349982in}}{\pgfqpoint{1.621677in}{1.345366in}}%
\pgfpathcurveto{\pgfqpoint{1.617061in}{1.340749in}}{\pgfqpoint{1.614467in}{1.334487in}}{\pgfqpoint{1.614467in}{1.327958in}}%
\pgfpathcurveto{\pgfqpoint{1.614467in}{1.321430in}}{\pgfqpoint{1.617061in}{1.315168in}}{\pgfqpoint{1.621677in}{1.310551in}}%
\pgfpathcurveto{\pgfqpoint{1.626294in}{1.305935in}}{\pgfqpoint{1.632556in}{1.303341in}}{\pgfqpoint{1.639085in}{1.303341in}}%
\pgfpathlineto{\pgfqpoint{1.639085in}{1.303341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473092in}{1.976967in}}%
\pgfpathcurveto{\pgfqpoint{2.479621in}{1.976967in}}{\pgfqpoint{2.485883in}{1.979560in}}{\pgfqpoint{2.490499in}{1.984177in}}%
\pgfpathcurveto{\pgfqpoint{2.495115in}{1.988793in}}{\pgfqpoint{2.497709in}{1.995055in}}{\pgfqpoint{2.497709in}{2.001584in}}%
\pgfpathcurveto{\pgfqpoint{2.497709in}{2.008113in}}{\pgfqpoint{2.495115in}{2.014375in}}{\pgfqpoint{2.490499in}{2.018991in}}%
\pgfpathcurveto{\pgfqpoint{2.485883in}{2.023608in}}{\pgfqpoint{2.479621in}{2.026201in}}{\pgfqpoint{2.473092in}{2.026201in}}%
\pgfpathcurveto{\pgfqpoint{2.466563in}{2.026201in}}{\pgfqpoint{2.460301in}{2.023608in}}{\pgfqpoint{2.455685in}{2.018991in}}%
\pgfpathcurveto{\pgfqpoint{2.451068in}{2.014375in}}{\pgfqpoint{2.448475in}{2.008113in}}{\pgfqpoint{2.448475in}{2.001584in}}%
\pgfpathcurveto{\pgfqpoint{2.448475in}{1.995055in}}{\pgfqpoint{2.451068in}{1.988793in}}{\pgfqpoint{2.455685in}{1.984177in}}%
\pgfpathcurveto{\pgfqpoint{2.460301in}{1.979560in}}{\pgfqpoint{2.466563in}{1.976967in}}{\pgfqpoint{2.473092in}{1.976967in}}%
\pgfpathlineto{\pgfqpoint{2.473092in}{1.976967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440648in}{1.950761in}}%
\pgfpathcurveto{\pgfqpoint{2.447176in}{1.950761in}}{\pgfqpoint{2.453438in}{1.953355in}}{\pgfqpoint{2.458055in}{1.957972in}}%
\pgfpathcurveto{\pgfqpoint{2.462671in}{1.962588in}}{\pgfqpoint{2.465265in}{1.968850in}}{\pgfqpoint{2.465265in}{1.975379in}}%
\pgfpathcurveto{\pgfqpoint{2.465265in}{1.981907in}}{\pgfqpoint{2.462671in}{1.988170in}}{\pgfqpoint{2.458055in}{1.992786in}}%
\pgfpathcurveto{\pgfqpoint{2.453438in}{1.997402in}}{\pgfqpoint{2.447176in}{1.999996in}}{\pgfqpoint{2.440648in}{1.999996in}}%
\pgfpathcurveto{\pgfqpoint{2.434119in}{1.999996in}}{\pgfqpoint{2.427857in}{1.997402in}}{\pgfqpoint{2.423240in}{1.992786in}}%
\pgfpathcurveto{\pgfqpoint{2.418624in}{1.988170in}}{\pgfqpoint{2.416030in}{1.981907in}}{\pgfqpoint{2.416030in}{1.975379in}}%
\pgfpathcurveto{\pgfqpoint{2.416030in}{1.968850in}}{\pgfqpoint{2.418624in}{1.962588in}}{\pgfqpoint{2.423240in}{1.957972in}}%
\pgfpathcurveto{\pgfqpoint{2.427857in}{1.953355in}}{\pgfqpoint{2.434119in}{1.950761in}}{\pgfqpoint{2.440648in}{1.950761in}}%
\pgfpathlineto{\pgfqpoint{2.440648in}{1.950761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274371in}{1.816460in}}%
\pgfpathcurveto{\pgfqpoint{2.280900in}{1.816460in}}{\pgfqpoint{2.287162in}{1.819054in}}{\pgfqpoint{2.291778in}{1.823671in}}%
\pgfpathcurveto{\pgfqpoint{2.296395in}{1.828287in}}{\pgfqpoint{2.298988in}{1.834549in}}{\pgfqpoint{2.298988in}{1.841078in}}%
\pgfpathcurveto{\pgfqpoint{2.298988in}{1.847606in}}{\pgfqpoint{2.296395in}{1.853868in}}{\pgfqpoint{2.291778in}{1.858485in}}%
\pgfpathcurveto{\pgfqpoint{2.287162in}{1.863101in}}{\pgfqpoint{2.280900in}{1.865695in}}{\pgfqpoint{2.274371in}{1.865695in}}%
\pgfpathcurveto{\pgfqpoint{2.267842in}{1.865695in}}{\pgfqpoint{2.261580in}{1.863101in}}{\pgfqpoint{2.256964in}{1.858485in}}%
\pgfpathcurveto{\pgfqpoint{2.252347in}{1.853868in}}{\pgfqpoint{2.249754in}{1.847606in}}{\pgfqpoint{2.249754in}{1.841078in}}%
\pgfpathcurveto{\pgfqpoint{2.249754in}{1.834549in}}{\pgfqpoint{2.252347in}{1.828287in}}{\pgfqpoint{2.256964in}{1.823671in}}%
\pgfpathcurveto{\pgfqpoint{2.261580in}{1.819054in}}{\pgfqpoint{2.267842in}{1.816460in}}{\pgfqpoint{2.274371in}{1.816460in}}%
\pgfpathlineto{\pgfqpoint{2.274371in}{1.816460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753179in}{0.808285in}}%
\pgfpathlineto{\pgfqpoint{0.802414in}{0.808285in}}%
\pgfpathlineto{\pgfqpoint{0.802414in}{0.857520in}}%
\pgfpathlineto{\pgfqpoint{0.753179in}{0.857520in}}%
\pgfpathlineto{\pgfqpoint{0.753179in}{0.808285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802376in}{1.226901in}}%
\pgfpathlineto{\pgfqpoint{0.851610in}{1.226901in}}%
\pgfpathlineto{\pgfqpoint{0.851610in}{1.276136in}}%
\pgfpathlineto{\pgfqpoint{0.802376in}{1.276136in}}%
\pgfpathlineto{\pgfqpoint{0.802376in}{1.226901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004429in}{1.519698in}}%
\pgfpathlineto{\pgfqpoint{1.053664in}{1.519698in}}%
\pgfpathlineto{\pgfqpoint{1.053664in}{1.568933in}}%
\pgfpathlineto{\pgfqpoint{1.004429in}{1.568933in}}%
\pgfpathlineto{\pgfqpoint{1.004429in}{1.519698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724580in}{0.948068in}}%
\pgfpathlineto{\pgfqpoint{0.773814in}{0.948068in}}%
\pgfpathlineto{\pgfqpoint{0.773814in}{0.997303in}}%
\pgfpathlineto{\pgfqpoint{0.724580in}{0.997303in}}%
\pgfpathlineto{\pgfqpoint{0.724580in}{0.948068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057374in}{1.970893in}}%
\pgfpathlineto{\pgfqpoint{1.106609in}{1.970893in}}%
\pgfpathlineto{\pgfqpoint{1.106609in}{2.020128in}}%
\pgfpathlineto{\pgfqpoint{1.057374in}{2.020128in}}%
\pgfpathlineto{\pgfqpoint{1.057374in}{1.970893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060075in}{1.960420in}}%
\pgfpathlineto{\pgfqpoint{1.109310in}{1.960420in}}%
\pgfpathlineto{\pgfqpoint{1.109310in}{2.009655in}}%
\pgfpathlineto{\pgfqpoint{1.060075in}{2.009655in}}%
\pgfpathlineto{\pgfqpoint{1.060075in}{1.960420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017395in}{1.890167in}}%
\pgfpathlineto{\pgfqpoint{1.066630in}{1.890167in}}%
\pgfpathlineto{\pgfqpoint{1.066630in}{1.939401in}}%
\pgfpathlineto{\pgfqpoint{1.017395in}{1.939401in}}%
\pgfpathlineto{\pgfqpoint{1.017395in}{1.890167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863506in}{0.896124in}}%
\pgfpathlineto{\pgfqpoint{0.912741in}{0.896124in}}%
\pgfpathlineto{\pgfqpoint{0.912741in}{0.945358in}}%
\pgfpathlineto{\pgfqpoint{0.863506in}{0.945358in}}%
\pgfpathlineto{\pgfqpoint{0.863506in}{0.896124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959382in}{1.047655in}}%
\pgfpathlineto{\pgfqpoint{1.008617in}{1.047655in}}%
\pgfpathlineto{\pgfqpoint{1.008617in}{1.096890in}}%
\pgfpathlineto{\pgfqpoint{0.959382in}{1.096890in}}%
\pgfpathlineto{\pgfqpoint{0.959382in}{1.047655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818565in}{1.201650in}}%
\pgfpathlineto{\pgfqpoint{0.867800in}{1.201650in}}%
\pgfpathlineto{\pgfqpoint{0.867800in}{1.250885in}}%
\pgfpathlineto{\pgfqpoint{0.818565in}{1.250885in}}%
\pgfpathlineto{\pgfqpoint{0.818565in}{1.201650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894387in}{1.304489in}}%
\pgfpathlineto{\pgfqpoint{0.943622in}{1.304489in}}%
\pgfpathlineto{\pgfqpoint{0.943622in}{1.353724in}}%
\pgfpathlineto{\pgfqpoint{0.894387in}{1.353724in}}%
\pgfpathlineto{\pgfqpoint{0.894387in}{1.304489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583564in}{1.710201in}}%
\pgfpathlineto{\pgfqpoint{1.632799in}{1.710201in}}%
\pgfpathlineto{\pgfqpoint{1.632799in}{1.759436in}}%
\pgfpathlineto{\pgfqpoint{1.583564in}{1.759436in}}%
\pgfpathlineto{\pgfqpoint{1.583564in}{1.710201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982305in}{1.128767in}}%
\pgfpathlineto{\pgfqpoint{1.031540in}{1.128767in}}%
\pgfpathlineto{\pgfqpoint{1.031540in}{1.178002in}}%
\pgfpathlineto{\pgfqpoint{0.982305in}{1.178002in}}%
\pgfpathlineto{\pgfqpoint{0.982305in}{1.128767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167938in}{1.303341in}}%
\pgfpathlineto{\pgfqpoint{1.217173in}{1.303341in}}%
\pgfpathlineto{\pgfqpoint{1.217173in}{1.352576in}}%
\pgfpathlineto{\pgfqpoint{1.167938in}{1.352576in}}%
\pgfpathlineto{\pgfqpoint{1.167938in}{1.303341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398093in}{1.976967in}}%
\pgfpathlineto{\pgfqpoint{1.447328in}{1.976967in}}%
\pgfpathlineto{\pgfqpoint{1.447328in}{2.026201in}}%
\pgfpathlineto{\pgfqpoint{1.398093in}{2.026201in}}%
\pgfpathlineto{\pgfqpoint{1.398093in}{1.976967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580592in}{1.950761in}}%
\pgfpathlineto{\pgfqpoint{1.629826in}{1.950761in}}%
\pgfpathlineto{\pgfqpoint{1.629826in}{1.999996in}}%
\pgfpathlineto{\pgfqpoint{1.580592in}{1.999996in}}%
\pgfpathlineto{\pgfqpoint{1.580592in}{1.950761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162872in}{1.816460in}}%
\pgfpathlineto{\pgfqpoint{1.212107in}{1.816460in}}%
\pgfpathlineto{\pgfqpoint{1.212107in}{1.865695in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{1.865695in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{1.816460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.631071in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.279040pt}{1.417963pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631071in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{2.611791in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711162in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{4.691882in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{4.691882in}{2.113611in}}%
\pgfpathlineto{\pgfqpoint{2.711162in}{2.113611in}}%
\pgfpathlineto{\pgfqpoint{2.711162in}{0.513789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801195in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{2.801195in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801195in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801195in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801195in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251358in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{3.251358in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251358in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251358in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.251358in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701522in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{3.701522in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701522in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701522in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.701522in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151686in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{4.151686in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151686in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151686in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.151686in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601849in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{4.601849in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601849in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601849in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.601849in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026277in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{3.026277in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476440in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{3.476440in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926604in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{3.926604in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376767in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{4.376767in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711162in}{0.586508in}}%
\pgfpathlineto{\pgfqpoint{4.691882in}{0.586508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711162in}{0.950104in}}%
\pgfpathlineto{\pgfqpoint{4.691882in}{0.950104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711162in}{1.313700in}}%
\pgfpathlineto{\pgfqpoint{4.691882in}{1.313700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711162in}{1.677296in}}%
\pgfpathlineto{\pgfqpoint{4.691882in}{1.677296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711162in}{2.040892in}}%
\pgfpathlineto{\pgfqpoint{4.691882in}{2.040892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711162in}{0.768306in}}%
\pgfpathlineto{\pgfqpoint{4.691882in}{0.768306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711162in}{1.131902in}}%
\pgfpathlineto{\pgfqpoint{4.691882in}{1.131902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711162in}{1.495498in}}%
\pgfpathlineto{\pgfqpoint{4.691882in}{1.495498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711162in}{1.859094in}}%
\pgfpathlineto{\pgfqpoint{4.691882in}{1.859094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925378in}{0.796467in}}%
\pgfpathlineto{\pgfqpoint{2.900761in}{0.747232in}}%
\pgfpathlineto{\pgfqpoint{2.949995in}{0.747232in}}%
\pgfpathlineto{\pgfqpoint{2.925378in}{0.796467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952374in}{0.835715in}}%
\pgfpathlineto{\pgfqpoint{2.927757in}{0.786481in}}%
\pgfpathlineto{\pgfqpoint{2.976992in}{0.786481in}}%
\pgfpathlineto{\pgfqpoint{2.952374in}{0.835715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922678in}{0.816091in}}%
\pgfpathlineto{\pgfqpoint{2.898061in}{0.766856in}}%
\pgfpathlineto{\pgfqpoint{2.947296in}{0.766856in}}%
\pgfpathlineto{\pgfqpoint{2.922678in}{0.816091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056733in}{1.266100in}}%
\pgfpathlineto{\pgfqpoint{3.032116in}{1.216865in}}%
\pgfpathlineto{\pgfqpoint{3.081351in}{1.216865in}}%
\pgfpathlineto{\pgfqpoint{3.056733in}{1.266100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085907in}{1.252136in}}%
\pgfpathlineto{\pgfqpoint{3.061289in}{1.202902in}}%
\pgfpathlineto{\pgfqpoint{3.110524in}{1.202902in}}%
\pgfpathlineto{\pgfqpoint{3.085907in}{1.252136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064837in}{1.266100in}}%
\pgfpathlineto{\pgfqpoint{3.040220in}{1.216865in}}%
\pgfpathlineto{\pgfqpoint{3.089454in}{1.216865in}}%
\pgfpathlineto{\pgfqpoint{3.064837in}{1.266100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445714in}{1.517443in}}%
\pgfpathlineto{\pgfqpoint{3.421096in}{1.468208in}}%
\pgfpathlineto{\pgfqpoint{3.470331in}{1.468208in}}%
\pgfpathlineto{\pgfqpoint{3.445714in}{1.517443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428966in}{1.511770in}}%
\pgfpathlineto{\pgfqpoint{3.404348in}{1.462535in}}%
\pgfpathlineto{\pgfqpoint{3.453583in}{1.462535in}}%
\pgfpathlineto{\pgfqpoint{3.428966in}{1.511770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444093in}{1.506970in}}%
\pgfpathlineto{\pgfqpoint{3.419475in}{1.457735in}}%
\pgfpathlineto{\pgfqpoint{3.468710in}{1.457735in}}%
\pgfpathlineto{\pgfqpoint{3.444093in}{1.506970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855220in}{0.960212in}}%
\pgfpathlineto{\pgfqpoint{2.830603in}{0.910978in}}%
\pgfpathlineto{\pgfqpoint{2.879837in}{0.910978in}}%
\pgfpathlineto{\pgfqpoint{2.855220in}{0.960212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859542in}{0.945376in}}%
\pgfpathlineto{\pgfqpoint{2.834925in}{0.896141in}}%
\pgfpathlineto{\pgfqpoint{2.884159in}{0.896141in}}%
\pgfpathlineto{\pgfqpoint{2.859542in}{0.945376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871427in}{0.966758in}}%
\pgfpathlineto{\pgfqpoint{2.846810in}{0.917523in}}%
\pgfpathlineto{\pgfqpoint{2.896045in}{0.917523in}}%
\pgfpathlineto{\pgfqpoint{2.871427in}{0.966758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996229in}{2.023182in}}%
\pgfpathlineto{\pgfqpoint{3.971611in}{1.973947in}}%
\pgfpathlineto{\pgfqpoint{4.020846in}{1.973947in}}%
\pgfpathlineto{\pgfqpoint{3.996229in}{2.023182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019459in}{2.024055in}}%
\pgfpathlineto{\pgfqpoint{3.994842in}{1.974820in}}%
\pgfpathlineto{\pgfqpoint{4.044077in}{1.974820in}}%
\pgfpathlineto{\pgfqpoint{4.019459in}{2.024055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984343in}{2.020564in}}%
\pgfpathlineto{\pgfqpoint{3.959726in}{1.971329in}}%
\pgfpathlineto{\pgfqpoint{4.008960in}{1.971329in}}%
\pgfpathlineto{\pgfqpoint{3.984343in}{2.020564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962193in}{2.007910in}}%
\pgfpathlineto{\pgfqpoint{3.937575in}{1.958675in}}%
\pgfpathlineto{\pgfqpoint{3.986810in}{1.958675in}}%
\pgfpathlineto{\pgfqpoint{3.962193in}{2.007910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984343in}{2.012710in}}%
\pgfpathlineto{\pgfqpoint{3.959726in}{1.963475in}}%
\pgfpathlineto{\pgfqpoint{4.008960in}{1.963475in}}%
\pgfpathlineto{\pgfqpoint{3.984343in}{2.012710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956790in}{2.006164in}}%
\pgfpathlineto{\pgfqpoint{3.932173in}{1.956929in}}%
\pgfpathlineto{\pgfqpoint{3.981408in}{1.956929in}}%
\pgfpathlineto{\pgfqpoint{3.956790in}{2.006164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780669in}{1.924129in}}%
\pgfpathlineto{\pgfqpoint{3.756051in}{1.874894in}}%
\pgfpathlineto{\pgfqpoint{3.805286in}{1.874894in}}%
\pgfpathlineto{\pgfqpoint{3.780669in}{1.924129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799577in}{1.936347in}}%
\pgfpathlineto{\pgfqpoint{3.774960in}{1.887112in}}%
\pgfpathlineto{\pgfqpoint{3.824195in}{1.887112in}}%
\pgfpathlineto{\pgfqpoint{3.799577in}{1.936347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777967in}{1.931983in}}%
\pgfpathlineto{\pgfqpoint{3.753350in}{1.882748in}}%
\pgfpathlineto{\pgfqpoint{3.802585in}{1.882748in}}%
\pgfpathlineto{\pgfqpoint{3.777967in}{1.931983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098673in}{0.880257in}}%
\pgfpathlineto{\pgfqpoint{3.074055in}{0.831022in}}%
\pgfpathlineto{\pgfqpoint{3.123290in}{0.831022in}}%
\pgfpathlineto{\pgfqpoint{3.098673in}{0.880257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137727in}{0.889653in}}%
\pgfpathlineto{\pgfqpoint{3.113110in}{0.840418in}}%
\pgfpathlineto{\pgfqpoint{3.162344in}{0.840418in}}%
\pgfpathlineto{\pgfqpoint{3.137727in}{0.889653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141051in}{0.895693in}}%
\pgfpathlineto{\pgfqpoint{3.116433in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{3.165668in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{3.141051in}{0.895693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286471in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{3.261854in}{1.044746in}}%
\pgfpathlineto{\pgfqpoint{3.311089in}{1.044746in}}%
\pgfpathlineto{\pgfqpoint{3.286471in}{1.093981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345893in}{1.107797in}}%
\pgfpathlineto{\pgfqpoint{3.321275in}{1.058563in}}%
\pgfpathlineto{\pgfqpoint{3.370510in}{1.058563in}}%
\pgfpathlineto{\pgfqpoint{3.345893in}{1.107797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308079in}{1.080891in}}%
\pgfpathlineto{\pgfqpoint{3.283462in}{1.031657in}}%
\pgfpathlineto{\pgfqpoint{3.332696in}{1.031657in}}%
\pgfpathlineto{\pgfqpoint{3.308079in}{1.080891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182213in}{1.259358in}}%
\pgfpathlineto{\pgfqpoint{3.157595in}{1.210124in}}%
\pgfpathlineto{\pgfqpoint{3.206830in}{1.210124in}}%
\pgfpathlineto{\pgfqpoint{3.182213in}{1.259358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206533in}{1.244722in}}%
\pgfpathlineto{\pgfqpoint{3.181915in}{1.195487in}}%
\pgfpathlineto{\pgfqpoint{3.231150in}{1.195487in}}%
\pgfpathlineto{\pgfqpoint{3.206533in}{1.244722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201287in}{1.232397in}}%
\pgfpathlineto{\pgfqpoint{3.176670in}{1.183162in}}%
\pgfpathlineto{\pgfqpoint{3.225905in}{1.183162in}}%
\pgfpathlineto{\pgfqpoint{3.201287in}{1.232397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252312in}{1.304808in}}%
\pgfpathlineto{\pgfqpoint{3.227695in}{1.255573in}}%
\pgfpathlineto{\pgfqpoint{3.276930in}{1.255573in}}%
\pgfpathlineto{\pgfqpoint{3.252312in}{1.304808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291892in}{1.284394in}}%
\pgfpathlineto{\pgfqpoint{3.267275in}{1.235159in}}%
\pgfpathlineto{\pgfqpoint{3.316510in}{1.235159in}}%
\pgfpathlineto{\pgfqpoint{3.291892in}{1.284394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243729in}{1.282083in}}%
\pgfpathlineto{\pgfqpoint{3.219111in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{3.268346in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{3.243729in}{1.282083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075830in}{1.759436in}}%
\pgfpathlineto{\pgfqpoint{4.051213in}{1.710201in}}%
\pgfpathlineto{\pgfqpoint{4.100448in}{1.710201in}}%
\pgfpathlineto{\pgfqpoint{4.075830in}{1.759436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129492in}{1.720374in}}%
\pgfpathlineto{\pgfqpoint{4.104875in}{1.671139in}}%
\pgfpathlineto{\pgfqpoint{4.154109in}{1.671139in}}%
\pgfpathlineto{\pgfqpoint{4.129492in}{1.720374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069868in}{1.741243in}}%
\pgfpathlineto{\pgfqpoint{4.045250in}{1.692008in}}%
\pgfpathlineto{\pgfqpoint{4.094485in}{1.692008in}}%
\pgfpathlineto{\pgfqpoint{4.069868in}{1.741243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442698in}{1.129266in}}%
\pgfpathlineto{\pgfqpoint{3.418080in}{1.080031in}}%
\pgfpathlineto{\pgfqpoint{3.467315in}{1.080031in}}%
\pgfpathlineto{\pgfqpoint{3.442698in}{1.129266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356952in}{1.060009in}}%
\pgfpathlineto{\pgfqpoint{3.332335in}{1.010774in}}%
\pgfpathlineto{\pgfqpoint{3.381570in}{1.010774in}}%
\pgfpathlineto{\pgfqpoint{3.356952in}{1.060009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312492in}{1.054879in}}%
\pgfpathlineto{\pgfqpoint{3.287874in}{1.005644in}}%
\pgfpathlineto{\pgfqpoint{3.337109in}{1.005644in}}%
\pgfpathlineto{\pgfqpoint{3.312492in}{1.054879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519795in}{1.278766in}}%
\pgfpathlineto{\pgfqpoint{3.495178in}{1.229531in}}%
\pgfpathlineto{\pgfqpoint{3.544413in}{1.229531in}}%
\pgfpathlineto{\pgfqpoint{3.519795in}{1.278766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575871in}{1.322381in}}%
\pgfpathlineto{\pgfqpoint{3.551253in}{1.273146in}}%
\pgfpathlineto{\pgfqpoint{3.600488in}{1.273146in}}%
\pgfpathlineto{\pgfqpoint{3.575871in}{1.322381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590409in}{1.292186in}}%
\pgfpathlineto{\pgfqpoint{3.565792in}{1.242951in}}%
\pgfpathlineto{\pgfqpoint{3.615026in}{1.242951in}}%
\pgfpathlineto{\pgfqpoint{3.590409in}{1.292186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378795in}{2.026201in}}%
\pgfpathlineto{\pgfqpoint{4.354178in}{1.976967in}}%
\pgfpathlineto{\pgfqpoint{4.403413in}{1.976967in}}%
\pgfpathlineto{\pgfqpoint{4.378795in}{2.026201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439628in}{2.016375in}}%
\pgfpathlineto{\pgfqpoint{4.415011in}{1.967140in}}%
\pgfpathlineto{\pgfqpoint{4.464246in}{1.967140in}}%
\pgfpathlineto{\pgfqpoint{4.439628in}{2.016375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415295in}{2.013099in}}%
\pgfpathlineto{\pgfqpoint{4.390677in}{1.963864in}}%
\pgfpathlineto{\pgfqpoint{4.439912in}{1.963864in}}%
\pgfpathlineto{\pgfqpoint{4.415295in}{2.013099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419350in}{1.980343in}}%
\pgfpathlineto{\pgfqpoint{4.394733in}{1.931108in}}%
\pgfpathlineto{\pgfqpoint{4.443968in}{1.931108in}}%
\pgfpathlineto{\pgfqpoint{4.419350in}{1.980343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415295in}{2.003272in}}%
\pgfpathlineto{\pgfqpoint{4.390677in}{1.954037in}}%
\pgfpathlineto{\pgfqpoint{4.439912in}{1.954037in}}%
\pgfpathlineto{\pgfqpoint{4.415295in}{2.003272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390962in}{2.003272in}}%
\pgfpathlineto{\pgfqpoint{4.366344in}{1.954037in}}%
\pgfpathlineto{\pgfqpoint{4.415579in}{1.954037in}}%
\pgfpathlineto{\pgfqpoint{4.390962in}{2.003272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163852in}{1.849317in}}%
\pgfpathlineto{\pgfqpoint{4.139235in}{1.800082in}}%
\pgfpathlineto{\pgfqpoint{4.188470in}{1.800082in}}%
\pgfpathlineto{\pgfqpoint{4.163852in}{1.849317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094908in}{1.872246in}}%
\pgfpathlineto{\pgfqpoint{4.070291in}{1.823012in}}%
\pgfpathlineto{\pgfqpoint{4.119526in}{1.823012in}}%
\pgfpathlineto{\pgfqpoint{4.094908in}{1.872246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147630in}{1.826387in}}%
\pgfpathlineto{\pgfqpoint{4.123013in}{1.777153in}}%
\pgfpathlineto{\pgfqpoint{4.172248in}{1.777153in}}%
\pgfpathlineto{\pgfqpoint{4.147630in}{1.826387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030664in}{0.747232in}}%
\pgfpathcurveto{\pgfqpoint{3.037192in}{0.747232in}}{\pgfqpoint{3.043454in}{0.749826in}}{\pgfqpoint{3.048071in}{0.754442in}}%
\pgfpathcurveto{\pgfqpoint{3.052687in}{0.759058in}}{\pgfqpoint{3.055281in}{0.765321in}}{\pgfqpoint{3.055281in}{0.771849in}}%
\pgfpathcurveto{\pgfqpoint{3.055281in}{0.778378in}}{\pgfqpoint{3.052687in}{0.784640in}}{\pgfqpoint{3.048071in}{0.789256in}}%
\pgfpathcurveto{\pgfqpoint{3.043454in}{0.793873in}}{\pgfqpoint{3.037192in}{0.796467in}}{\pgfqpoint{3.030664in}{0.796467in}}%
\pgfpathcurveto{\pgfqpoint{3.024135in}{0.796467in}}{\pgfqpoint{3.017873in}{0.793873in}}{\pgfqpoint{3.013256in}{0.789256in}}%
\pgfpathcurveto{\pgfqpoint{3.008640in}{0.784640in}}{\pgfqpoint{3.006046in}{0.778378in}}{\pgfqpoint{3.006046in}{0.771849in}}%
\pgfpathcurveto{\pgfqpoint{3.006046in}{0.765321in}}{\pgfqpoint{3.008640in}{0.759058in}}{\pgfqpoint{3.013256in}{0.754442in}}%
\pgfpathcurveto{\pgfqpoint{3.017873in}{0.749826in}}{\pgfqpoint{3.024135in}{0.747232in}}{\pgfqpoint{3.030664in}{0.747232in}}%
\pgfpathlineto{\pgfqpoint{3.030664in}{0.747232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079257in}{0.786481in}}%
\pgfpathcurveto{\pgfqpoint{3.085786in}{0.786481in}}{\pgfqpoint{3.092048in}{0.789074in}}{\pgfqpoint{3.096664in}{0.793691in}}%
\pgfpathcurveto{\pgfqpoint{3.101281in}{0.798307in}}{\pgfqpoint{3.103874in}{0.804569in}}{\pgfqpoint{3.103874in}{0.811098in}}%
\pgfpathcurveto{\pgfqpoint{3.103874in}{0.817627in}}{\pgfqpoint{3.101281in}{0.823889in}}{\pgfqpoint{3.096664in}{0.828505in}}%
\pgfpathcurveto{\pgfqpoint{3.092048in}{0.833122in}}{\pgfqpoint{3.085786in}{0.835715in}}{\pgfqpoint{3.079257in}{0.835715in}}%
\pgfpathcurveto{\pgfqpoint{3.072728in}{0.835715in}}{\pgfqpoint{3.066466in}{0.833122in}}{\pgfqpoint{3.061850in}{0.828505in}}%
\pgfpathcurveto{\pgfqpoint{3.057233in}{0.823889in}}{\pgfqpoint{3.054640in}{0.817627in}}{\pgfqpoint{3.054640in}{0.811098in}}%
\pgfpathcurveto{\pgfqpoint{3.054640in}{0.804569in}}{\pgfqpoint{3.057233in}{0.798307in}}{\pgfqpoint{3.061850in}{0.793691in}}%
\pgfpathcurveto{\pgfqpoint{3.066466in}{0.789074in}}{\pgfqpoint{3.072728in}{0.786481in}}{\pgfqpoint{3.079257in}{0.786481in}}%
\pgfpathlineto{\pgfqpoint{3.079257in}{0.786481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054960in}{0.766856in}}%
\pgfpathcurveto{\pgfqpoint{3.061489in}{0.766856in}}{\pgfqpoint{3.067751in}{0.769450in}}{\pgfqpoint{3.072367in}{0.774066in}}%
\pgfpathcurveto{\pgfqpoint{3.076984in}{0.778683in}}{\pgfqpoint{3.079578in}{0.784945in}}{\pgfqpoint{3.079578in}{0.791474in}}%
\pgfpathcurveto{\pgfqpoint{3.079578in}{0.798002in}}{\pgfqpoint{3.076984in}{0.804264in}}{\pgfqpoint{3.072367in}{0.808881in}}%
\pgfpathcurveto{\pgfqpoint{3.067751in}{0.813497in}}{\pgfqpoint{3.061489in}{0.816091in}}{\pgfqpoint{3.054960in}{0.816091in}}%
\pgfpathcurveto{\pgfqpoint{3.048432in}{0.816091in}}{\pgfqpoint{3.042170in}{0.813497in}}{\pgfqpoint{3.037553in}{0.808881in}}%
\pgfpathcurveto{\pgfqpoint{3.032937in}{0.804264in}}{\pgfqpoint{3.030343in}{0.798002in}}{\pgfqpoint{3.030343in}{0.791474in}}%
\pgfpathcurveto{\pgfqpoint{3.030343in}{0.784945in}}{\pgfqpoint{3.032937in}{0.778683in}}{\pgfqpoint{3.037553in}{0.774066in}}%
\pgfpathcurveto{\pgfqpoint{3.042170in}{0.769450in}}{\pgfqpoint{3.048432in}{0.766856in}}{\pgfqpoint{3.054960in}{0.766856in}}%
\pgfpathlineto{\pgfqpoint{3.054960in}{0.766856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612111in}{1.216865in}}%
\pgfpathcurveto{\pgfqpoint{3.618639in}{1.216865in}}{\pgfqpoint{3.624901in}{1.219459in}}{\pgfqpoint{3.629518in}{1.224075in}}%
\pgfpathcurveto{\pgfqpoint{3.634134in}{1.228692in}}{\pgfqpoint{3.636728in}{1.234954in}}{\pgfqpoint{3.636728in}{1.241482in}}%
\pgfpathcurveto{\pgfqpoint{3.636728in}{1.248011in}}{\pgfqpoint{3.634134in}{1.254273in}}{\pgfqpoint{3.629518in}{1.258890in}}%
\pgfpathcurveto{\pgfqpoint{3.624901in}{1.263506in}}{\pgfqpoint{3.618639in}{1.266100in}}{\pgfqpoint{3.612111in}{1.266100in}}%
\pgfpathcurveto{\pgfqpoint{3.605582in}{1.266100in}}{\pgfqpoint{3.599320in}{1.263506in}}{\pgfqpoint{3.594703in}{1.258890in}}%
\pgfpathcurveto{\pgfqpoint{3.590087in}{1.254273in}}{\pgfqpoint{3.587493in}{1.248011in}}{\pgfqpoint{3.587493in}{1.241482in}}%
\pgfpathcurveto{\pgfqpoint{3.587493in}{1.234954in}}{\pgfqpoint{3.590087in}{1.228692in}}{\pgfqpoint{3.594703in}{1.224075in}}%
\pgfpathcurveto{\pgfqpoint{3.599320in}{1.219459in}}{\pgfqpoint{3.605582in}{1.216865in}}{\pgfqpoint{3.612111in}{1.216865in}}%
\pgfpathlineto{\pgfqpoint{3.612111in}{1.216865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594823in}{1.202902in}}%
\pgfpathcurveto{\pgfqpoint{3.601351in}{1.202902in}}{\pgfqpoint{3.607613in}{1.205495in}}{\pgfqpoint{3.612230in}{1.210112in}}%
\pgfpathcurveto{\pgfqpoint{3.616846in}{1.214728in}}{\pgfqpoint{3.619440in}{1.220990in}}{\pgfqpoint{3.619440in}{1.227519in}}%
\pgfpathcurveto{\pgfqpoint{3.619440in}{1.234048in}}{\pgfqpoint{3.616846in}{1.240310in}}{\pgfqpoint{3.612230in}{1.244926in}}%
\pgfpathcurveto{\pgfqpoint{3.607613in}{1.249542in}}{\pgfqpoint{3.601351in}{1.252136in}}{\pgfqpoint{3.594823in}{1.252136in}}%
\pgfpathcurveto{\pgfqpoint{3.588294in}{1.252136in}}{\pgfqpoint{3.582032in}{1.249542in}}{\pgfqpoint{3.577415in}{1.244926in}}%
\pgfpathcurveto{\pgfqpoint{3.572799in}{1.240310in}}{\pgfqpoint{3.570205in}{1.234048in}}{\pgfqpoint{3.570205in}{1.227519in}}%
\pgfpathcurveto{\pgfqpoint{3.570205in}{1.220990in}}{\pgfqpoint{3.572799in}{1.214728in}}{\pgfqpoint{3.577415in}{1.210112in}}%
\pgfpathcurveto{\pgfqpoint{3.582032in}{1.205495in}}{\pgfqpoint{3.588294in}{1.202902in}}{\pgfqpoint{3.594823in}{1.202902in}}%
\pgfpathlineto{\pgfqpoint{3.594823in}{1.202902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612111in}{1.216865in}}%
\pgfpathcurveto{\pgfqpoint{3.618639in}{1.216865in}}{\pgfqpoint{3.624901in}{1.219459in}}{\pgfqpoint{3.629518in}{1.224075in}}%
\pgfpathcurveto{\pgfqpoint{3.634134in}{1.228692in}}{\pgfqpoint{3.636728in}{1.234954in}}{\pgfqpoint{3.636728in}{1.241482in}}%
\pgfpathcurveto{\pgfqpoint{3.636728in}{1.248011in}}{\pgfqpoint{3.634134in}{1.254273in}}{\pgfqpoint{3.629518in}{1.258890in}}%
\pgfpathcurveto{\pgfqpoint{3.624901in}{1.263506in}}{\pgfqpoint{3.618639in}{1.266100in}}{\pgfqpoint{3.612111in}{1.266100in}}%
\pgfpathcurveto{\pgfqpoint{3.605582in}{1.266100in}}{\pgfqpoint{3.599320in}{1.263506in}}{\pgfqpoint{3.594703in}{1.258890in}}%
\pgfpathcurveto{\pgfqpoint{3.590087in}{1.254273in}}{\pgfqpoint{3.587493in}{1.248011in}}{\pgfqpoint{3.587493in}{1.241482in}}%
\pgfpathcurveto{\pgfqpoint{3.587493in}{1.234954in}}{\pgfqpoint{3.590087in}{1.228692in}}{\pgfqpoint{3.594703in}{1.224075in}}%
\pgfpathcurveto{\pgfqpoint{3.599320in}{1.219459in}}{\pgfqpoint{3.605582in}{1.216865in}}{\pgfqpoint{3.612111in}{1.216865in}}%
\pgfpathlineto{\pgfqpoint{3.612111in}{1.216865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923295in}{1.468208in}}%
\pgfpathcurveto{\pgfqpoint{3.929823in}{1.468208in}}{\pgfqpoint{3.936086in}{1.470802in}}{\pgfqpoint{3.940702in}{1.475418in}}%
\pgfpathcurveto{\pgfqpoint{3.945318in}{1.480034in}}{\pgfqpoint{3.947912in}{1.486296in}}{\pgfqpoint{3.947912in}{1.492825in}}%
\pgfpathcurveto{\pgfqpoint{3.947912in}{1.499354in}}{\pgfqpoint{3.945318in}{1.505616in}}{\pgfqpoint{3.940702in}{1.510232in}}%
\pgfpathcurveto{\pgfqpoint{3.936086in}{1.514849in}}{\pgfqpoint{3.929823in}{1.517443in}}{\pgfqpoint{3.923295in}{1.517443in}}%
\pgfpathcurveto{\pgfqpoint{3.916766in}{1.517443in}}{\pgfqpoint{3.910504in}{1.514849in}}{\pgfqpoint{3.905888in}{1.510232in}}%
\pgfpathcurveto{\pgfqpoint{3.901271in}{1.505616in}}{\pgfqpoint{3.898677in}{1.499354in}}{\pgfqpoint{3.898677in}{1.492825in}}%
\pgfpathcurveto{\pgfqpoint{3.898677in}{1.486296in}}{\pgfqpoint{3.901271in}{1.480034in}}{\pgfqpoint{3.905888in}{1.475418in}}%
\pgfpathcurveto{\pgfqpoint{3.910504in}{1.470802in}}{\pgfqpoint{3.916766in}{1.468208in}}{\pgfqpoint{3.923295in}{1.468208in}}%
\pgfpathlineto{\pgfqpoint{3.923295in}{1.468208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916271in}{1.462535in}}%
\pgfpathcurveto{\pgfqpoint{3.922800in}{1.462535in}}{\pgfqpoint{3.929062in}{1.465129in}}{\pgfqpoint{3.933679in}{1.469745in}}%
\pgfpathcurveto{\pgfqpoint{3.938295in}{1.474362in}}{\pgfqpoint{3.940889in}{1.480624in}}{\pgfqpoint{3.940889in}{1.487152in}}%
\pgfpathcurveto{\pgfqpoint{3.940889in}{1.493681in}}{\pgfqpoint{3.938295in}{1.499943in}}{\pgfqpoint{3.933679in}{1.504559in}}%
\pgfpathcurveto{\pgfqpoint{3.929062in}{1.509176in}}{\pgfqpoint{3.922800in}{1.511770in}}{\pgfqpoint{3.916271in}{1.511770in}}%
\pgfpathcurveto{\pgfqpoint{3.909743in}{1.511770in}}{\pgfqpoint{3.903481in}{1.509176in}}{\pgfqpoint{3.898864in}{1.504559in}}%
\pgfpathcurveto{\pgfqpoint{3.894248in}{1.499943in}}{\pgfqpoint{3.891654in}{1.493681in}}{\pgfqpoint{3.891654in}{1.487152in}}%
\pgfpathcurveto{\pgfqpoint{3.891654in}{1.480624in}}{\pgfqpoint{3.894248in}{1.474362in}}{\pgfqpoint{3.898864in}{1.469745in}}%
\pgfpathcurveto{\pgfqpoint{3.903481in}{1.465129in}}{\pgfqpoint{3.909743in}{1.462535in}}{\pgfqpoint{3.916271in}{1.462535in}}%
\pgfpathlineto{\pgfqpoint{3.916271in}{1.462535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910329in}{1.457735in}}%
\pgfpathcurveto{\pgfqpoint{3.916857in}{1.457735in}}{\pgfqpoint{3.923119in}{1.460329in}}{\pgfqpoint{3.927736in}{1.464945in}}%
\pgfpathcurveto{\pgfqpoint{3.932352in}{1.469562in}}{\pgfqpoint{3.934946in}{1.475824in}}{\pgfqpoint{3.934946in}{1.482352in}}%
\pgfpathcurveto{\pgfqpoint{3.934946in}{1.488881in}}{\pgfqpoint{3.932352in}{1.495143in}}{\pgfqpoint{3.927736in}{1.499760in}}%
\pgfpathcurveto{\pgfqpoint{3.923119in}{1.504376in}}{\pgfqpoint{3.916857in}{1.506970in}}{\pgfqpoint{3.910329in}{1.506970in}}%
\pgfpathcurveto{\pgfqpoint{3.903800in}{1.506970in}}{\pgfqpoint{3.897538in}{1.504376in}}{\pgfqpoint{3.892922in}{1.499760in}}%
\pgfpathcurveto{\pgfqpoint{3.888305in}{1.495143in}}{\pgfqpoint{3.885711in}{1.488881in}}{\pgfqpoint{3.885711in}{1.482352in}}%
\pgfpathcurveto{\pgfqpoint{3.885711in}{1.475824in}}{\pgfqpoint{3.888305in}{1.469562in}}{\pgfqpoint{3.892922in}{1.464945in}}%
\pgfpathcurveto{\pgfqpoint{3.897538in}{1.460329in}}{\pgfqpoint{3.903800in}{1.457735in}}{\pgfqpoint{3.910329in}{1.457735in}}%
\pgfpathlineto{\pgfqpoint{3.910329in}{1.457735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233395in}{0.910978in}}%
\pgfpathcurveto{\pgfqpoint{3.239924in}{0.910978in}}{\pgfqpoint{3.246186in}{0.913571in}}{\pgfqpoint{3.250802in}{0.918188in}}%
\pgfpathcurveto{\pgfqpoint{3.255419in}{0.922804in}}{\pgfqpoint{3.258013in}{0.929066in}}{\pgfqpoint{3.258013in}{0.935595in}}%
\pgfpathcurveto{\pgfqpoint{3.258013in}{0.942124in}}{\pgfqpoint{3.255419in}{0.948386in}}{\pgfqpoint{3.250802in}{0.953002in}}%
\pgfpathcurveto{\pgfqpoint{3.246186in}{0.957618in}}{\pgfqpoint{3.239924in}{0.960212in}}{\pgfqpoint{3.233395in}{0.960212in}}%
\pgfpathcurveto{\pgfqpoint{3.226867in}{0.960212in}}{\pgfqpoint{3.220604in}{0.957618in}}{\pgfqpoint{3.215988in}{0.953002in}}%
\pgfpathcurveto{\pgfqpoint{3.211372in}{0.948386in}}{\pgfqpoint{3.208778in}{0.942124in}}{\pgfqpoint{3.208778in}{0.935595in}}%
\pgfpathcurveto{\pgfqpoint{3.208778in}{0.929066in}}{\pgfqpoint{3.211372in}{0.922804in}}{\pgfqpoint{3.215988in}{0.918188in}}%
\pgfpathcurveto{\pgfqpoint{3.220604in}{0.913571in}}{\pgfqpoint{3.226867in}{0.910978in}}{\pgfqpoint{3.233395in}{0.910978in}}%
\pgfpathlineto{\pgfqpoint{3.233395in}{0.910978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215027in}{0.896141in}}%
\pgfpathcurveto{\pgfqpoint{3.221555in}{0.896141in}}{\pgfqpoint{3.227817in}{0.898735in}}{\pgfqpoint{3.232434in}{0.903352in}}%
\pgfpathcurveto{\pgfqpoint{3.237050in}{0.907968in}}{\pgfqpoint{3.239644in}{0.914230in}}{\pgfqpoint{3.239644in}{0.920759in}}%
\pgfpathcurveto{\pgfqpoint{3.239644in}{0.927287in}}{\pgfqpoint{3.237050in}{0.933549in}}{\pgfqpoint{3.232434in}{0.938166in}}%
\pgfpathcurveto{\pgfqpoint{3.227817in}{0.942782in}}{\pgfqpoint{3.221555in}{0.945376in}}{\pgfqpoint{3.215027in}{0.945376in}}%
\pgfpathcurveto{\pgfqpoint{3.208498in}{0.945376in}}{\pgfqpoint{3.202236in}{0.942782in}}{\pgfqpoint{3.197620in}{0.938166in}}%
\pgfpathcurveto{\pgfqpoint{3.193003in}{0.933549in}}{\pgfqpoint{3.190409in}{0.927287in}}{\pgfqpoint{3.190409in}{0.920759in}}%
\pgfpathcurveto{\pgfqpoint{3.190409in}{0.914230in}}{\pgfqpoint{3.193003in}{0.907968in}}{\pgfqpoint{3.197620in}{0.903352in}}%
\pgfpathcurveto{\pgfqpoint{3.202236in}{0.898735in}}{\pgfqpoint{3.208498in}{0.896141in}}{\pgfqpoint{3.215027in}{0.896141in}}%
\pgfpathlineto{\pgfqpoint{3.215027in}{0.896141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241499in}{0.917523in}}%
\pgfpathcurveto{\pgfqpoint{3.248028in}{0.917523in}}{\pgfqpoint{3.254290in}{0.920117in}}{\pgfqpoint{3.258906in}{0.924733in}}%
\pgfpathcurveto{\pgfqpoint{3.263522in}{0.929350in}}{\pgfqpoint{3.266116in}{0.935612in}}{\pgfqpoint{3.266116in}{0.942140in}}%
\pgfpathcurveto{\pgfqpoint{3.266116in}{0.948669in}}{\pgfqpoint{3.263522in}{0.954931in}}{\pgfqpoint{3.258906in}{0.959547in}}%
\pgfpathcurveto{\pgfqpoint{3.254290in}{0.964164in}}{\pgfqpoint{3.248028in}{0.966758in}}{\pgfqpoint{3.241499in}{0.966758in}}%
\pgfpathcurveto{\pgfqpoint{3.234970in}{0.966758in}}{\pgfqpoint{3.228708in}{0.964164in}}{\pgfqpoint{3.224092in}{0.959547in}}%
\pgfpathcurveto{\pgfqpoint{3.219475in}{0.954931in}}{\pgfqpoint{3.216881in}{0.948669in}}{\pgfqpoint{3.216881in}{0.942140in}}%
\pgfpathcurveto{\pgfqpoint{3.216881in}{0.935612in}}{\pgfqpoint{3.219475in}{0.929350in}}{\pgfqpoint{3.224092in}{0.924733in}}%
\pgfpathcurveto{\pgfqpoint{3.228708in}{0.920117in}}{\pgfqpoint{3.234970in}{0.917523in}}{\pgfqpoint{3.241499in}{0.917523in}}%
\pgfpathlineto{\pgfqpoint{3.241499in}{0.917523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549445in}{1.973947in}}%
\pgfpathcurveto{\pgfqpoint{4.555973in}{1.973947in}}{\pgfqpoint{4.562236in}{1.976541in}}{\pgfqpoint{4.566852in}{1.981158in}}%
\pgfpathcurveto{\pgfqpoint{4.571468in}{1.985774in}}{\pgfqpoint{4.574062in}{1.992036in}}{\pgfqpoint{4.574062in}{1.998565in}}%
\pgfpathcurveto{\pgfqpoint{4.574062in}{2.005094in}}{\pgfqpoint{4.571468in}{2.011356in}}{\pgfqpoint{4.566852in}{2.015972in}}%
\pgfpathcurveto{\pgfqpoint{4.562236in}{2.020588in}}{\pgfqpoint{4.555973in}{2.023182in}}{\pgfqpoint{4.549445in}{2.023182in}}%
\pgfpathcurveto{\pgfqpoint{4.542916in}{2.023182in}}{\pgfqpoint{4.536654in}{2.020588in}}{\pgfqpoint{4.532038in}{2.015972in}}%
\pgfpathcurveto{\pgfqpoint{4.527421in}{2.011356in}}{\pgfqpoint{4.524827in}{2.005094in}}{\pgfqpoint{4.524827in}{1.998565in}}%
\pgfpathcurveto{\pgfqpoint{4.524827in}{1.992036in}}{\pgfqpoint{4.527421in}{1.985774in}}{\pgfqpoint{4.532038in}{1.981158in}}%
\pgfpathcurveto{\pgfqpoint{4.536654in}{1.976541in}}{\pgfqpoint{4.542916in}{1.973947in}}{\pgfqpoint{4.549445in}{1.973947in}}%
\pgfpathlineto{\pgfqpoint{4.549445in}{1.973947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550525in}{1.974820in}}%
\pgfpathcurveto{\pgfqpoint{4.557054in}{1.974820in}}{\pgfqpoint{4.563316in}{1.977414in}}{\pgfqpoint{4.567932in}{1.982030in}}%
\pgfpathcurveto{\pgfqpoint{4.572549in}{1.986647in}}{\pgfqpoint{4.575143in}{1.992909in}}{\pgfqpoint{4.575143in}{1.999438in}}%
\pgfpathcurveto{\pgfqpoint{4.575143in}{2.005966in}}{\pgfqpoint{4.572549in}{2.012228in}}{\pgfqpoint{4.567932in}{2.016845in}}%
\pgfpathcurveto{\pgfqpoint{4.563316in}{2.021461in}}{\pgfqpoint{4.557054in}{2.024055in}}{\pgfqpoint{4.550525in}{2.024055in}}%
\pgfpathcurveto{\pgfqpoint{4.543997in}{2.024055in}}{\pgfqpoint{4.537735in}{2.021461in}}{\pgfqpoint{4.533118in}{2.016845in}}%
\pgfpathcurveto{\pgfqpoint{4.528502in}{2.012228in}}{\pgfqpoint{4.525908in}{2.005966in}}{\pgfqpoint{4.525908in}{1.999438in}}%
\pgfpathcurveto{\pgfqpoint{4.525908in}{1.992909in}}{\pgfqpoint{4.528502in}{1.986647in}}{\pgfqpoint{4.533118in}{1.982030in}}%
\pgfpathcurveto{\pgfqpoint{4.537735in}{1.977414in}}{\pgfqpoint{4.543997in}{1.974820in}}{\pgfqpoint{4.550525in}{1.974820in}}%
\pgfpathlineto{\pgfqpoint{4.550525in}{1.974820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546203in}{1.971329in}}%
\pgfpathcurveto{\pgfqpoint{4.552732in}{1.971329in}}{\pgfqpoint{4.558994in}{1.973923in}}{\pgfqpoint{4.563611in}{1.978540in}}%
\pgfpathcurveto{\pgfqpoint{4.568227in}{1.983156in}}{\pgfqpoint{4.570821in}{1.989418in}}{\pgfqpoint{4.570821in}{1.995947in}}%
\pgfpathcurveto{\pgfqpoint{4.570821in}{2.002475in}}{\pgfqpoint{4.568227in}{2.008737in}}{\pgfqpoint{4.563611in}{2.013354in}}%
\pgfpathcurveto{\pgfqpoint{4.558994in}{2.017970in}}{\pgfqpoint{4.552732in}{2.020564in}}{\pgfqpoint{4.546203in}{2.020564in}}%
\pgfpathcurveto{\pgfqpoint{4.539675in}{2.020564in}}{\pgfqpoint{4.533413in}{2.017970in}}{\pgfqpoint{4.528796in}{2.013354in}}%
\pgfpathcurveto{\pgfqpoint{4.524180in}{2.008737in}}{\pgfqpoint{4.521586in}{2.002475in}}{\pgfqpoint{4.521586in}{1.995947in}}%
\pgfpathcurveto{\pgfqpoint{4.521586in}{1.989418in}}{\pgfqpoint{4.524180in}{1.983156in}}{\pgfqpoint{4.528796in}{1.978540in}}%
\pgfpathcurveto{\pgfqpoint{4.533413in}{1.973923in}}{\pgfqpoint{4.539675in}{1.971329in}}{\pgfqpoint{4.546203in}{1.971329in}}%
\pgfpathlineto{\pgfqpoint{4.546203in}{1.971329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530536in}{1.958675in}}%
\pgfpathcurveto{\pgfqpoint{4.537065in}{1.958675in}}{\pgfqpoint{4.543327in}{1.961269in}}{\pgfqpoint{4.547943in}{1.965885in}}%
\pgfpathcurveto{\pgfqpoint{4.552560in}{1.970502in}}{\pgfqpoint{4.555153in}{1.976764in}}{\pgfqpoint{4.555153in}{1.983292in}}%
\pgfpathcurveto{\pgfqpoint{4.555153in}{1.989821in}}{\pgfqpoint{4.552560in}{1.996083in}}{\pgfqpoint{4.547943in}{2.000699in}}%
\pgfpathcurveto{\pgfqpoint{4.543327in}{2.005316in}}{\pgfqpoint{4.537065in}{2.007910in}}{\pgfqpoint{4.530536in}{2.007910in}}%
\pgfpathcurveto{\pgfqpoint{4.524007in}{2.007910in}}{\pgfqpoint{4.517745in}{2.005316in}}{\pgfqpoint{4.513129in}{2.000699in}}%
\pgfpathcurveto{\pgfqpoint{4.508512in}{1.996083in}}{\pgfqpoint{4.505919in}{1.989821in}}{\pgfqpoint{4.505919in}{1.983292in}}%
\pgfpathcurveto{\pgfqpoint{4.505919in}{1.976764in}}{\pgfqpoint{4.508512in}{1.970502in}}{\pgfqpoint{4.513129in}{1.965885in}}%
\pgfpathcurveto{\pgfqpoint{4.517745in}{1.961269in}}{\pgfqpoint{4.524007in}{1.958675in}}{\pgfqpoint{4.530536in}{1.958675in}}%
\pgfpathlineto{\pgfqpoint{4.530536in}{1.958675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536479in}{1.963475in}}%
\pgfpathcurveto{\pgfqpoint{4.543007in}{1.963475in}}{\pgfqpoint{4.549270in}{1.966069in}}{\pgfqpoint{4.553886in}{1.970685in}}%
\pgfpathcurveto{\pgfqpoint{4.558502in}{1.975302in}}{\pgfqpoint{4.561096in}{1.981564in}}{\pgfqpoint{4.561096in}{1.988092in}}%
\pgfpathcurveto{\pgfqpoint{4.561096in}{1.994621in}}{\pgfqpoint{4.558502in}{2.000883in}}{\pgfqpoint{4.553886in}{2.005499in}}%
\pgfpathcurveto{\pgfqpoint{4.549270in}{2.010116in}}{\pgfqpoint{4.543007in}{2.012710in}}{\pgfqpoint{4.536479in}{2.012710in}}%
\pgfpathcurveto{\pgfqpoint{4.529950in}{2.012710in}}{\pgfqpoint{4.523688in}{2.010116in}}{\pgfqpoint{4.519072in}{2.005499in}}%
\pgfpathcurveto{\pgfqpoint{4.514455in}{2.000883in}}{\pgfqpoint{4.511861in}{1.994621in}}{\pgfqpoint{4.511861in}{1.988092in}}%
\pgfpathcurveto{\pgfqpoint{4.511861in}{1.981564in}}{\pgfqpoint{4.514455in}{1.975302in}}{\pgfqpoint{4.519072in}{1.970685in}}%
\pgfpathcurveto{\pgfqpoint{4.523688in}{1.966069in}}{\pgfqpoint{4.529950in}{1.963475in}}{\pgfqpoint{4.536479in}{1.963475in}}%
\pgfpathlineto{\pgfqpoint{4.536479in}{1.963475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528375in}{1.956929in}}%
\pgfpathcurveto{\pgfqpoint{4.534904in}{1.956929in}}{\pgfqpoint{4.541166in}{1.959523in}}{\pgfqpoint{4.545782in}{1.964140in}}%
\pgfpathcurveto{\pgfqpoint{4.550399in}{1.968756in}}{\pgfqpoint{4.552993in}{1.975018in}}{\pgfqpoint{4.552993in}{1.981547in}}%
\pgfpathcurveto{\pgfqpoint{4.552993in}{1.988076in}}{\pgfqpoint{4.550399in}{1.994338in}}{\pgfqpoint{4.545782in}{1.998954in}}%
\pgfpathcurveto{\pgfqpoint{4.541166in}{2.003570in}}{\pgfqpoint{4.534904in}{2.006164in}}{\pgfqpoint{4.528375in}{2.006164in}}%
\pgfpathcurveto{\pgfqpoint{4.521847in}{2.006164in}}{\pgfqpoint{4.515584in}{2.003570in}}{\pgfqpoint{4.510968in}{1.998954in}}%
\pgfpathcurveto{\pgfqpoint{4.506352in}{1.994338in}}{\pgfqpoint{4.503758in}{1.988076in}}{\pgfqpoint{4.503758in}{1.981547in}}%
\pgfpathcurveto{\pgfqpoint{4.503758in}{1.975018in}}{\pgfqpoint{4.506352in}{1.968756in}}{\pgfqpoint{4.510968in}{1.964140in}}%
\pgfpathcurveto{\pgfqpoint{4.515584in}{1.959523in}}{\pgfqpoint{4.521847in}{1.956929in}}{\pgfqpoint{4.528375in}{1.956929in}}%
\pgfpathlineto{\pgfqpoint{4.528375in}{1.956929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426808in}{1.874894in}}%
\pgfpathcurveto{\pgfqpoint{4.433337in}{1.874894in}}{\pgfqpoint{4.439599in}{1.877488in}}{\pgfqpoint{4.444215in}{1.882104in}}%
\pgfpathcurveto{\pgfqpoint{4.448832in}{1.886721in}}{\pgfqpoint{4.451425in}{1.892983in}}{\pgfqpoint{4.451425in}{1.899511in}}%
\pgfpathcurveto{\pgfqpoint{4.451425in}{1.906040in}}{\pgfqpoint{4.448832in}{1.912302in}}{\pgfqpoint{4.444215in}{1.916919in}}%
\pgfpathcurveto{\pgfqpoint{4.439599in}{1.921535in}}{\pgfqpoint{4.433337in}{1.924129in}}{\pgfqpoint{4.426808in}{1.924129in}}%
\pgfpathcurveto{\pgfqpoint{4.420279in}{1.924129in}}{\pgfqpoint{4.414017in}{1.921535in}}{\pgfqpoint{4.409401in}{1.916919in}}%
\pgfpathcurveto{\pgfqpoint{4.404784in}{1.912302in}}{\pgfqpoint{4.402191in}{1.906040in}}{\pgfqpoint{4.402191in}{1.899511in}}%
\pgfpathcurveto{\pgfqpoint{4.402191in}{1.892983in}}{\pgfqpoint{4.404784in}{1.886721in}}{\pgfqpoint{4.409401in}{1.882104in}}%
\pgfpathcurveto{\pgfqpoint{4.414017in}{1.877488in}}{\pgfqpoint{4.420279in}{1.874894in}}{\pgfqpoint{4.426808in}{1.874894in}}%
\pgfpathlineto{\pgfqpoint{4.426808in}{1.874894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441935in}{1.887112in}}%
\pgfpathcurveto{\pgfqpoint{4.448464in}{1.887112in}}{\pgfqpoint{4.454726in}{1.889706in}}{\pgfqpoint{4.459342in}{1.894322in}}%
\pgfpathcurveto{\pgfqpoint{4.463959in}{1.898939in}}{\pgfqpoint{4.466552in}{1.905201in}}{\pgfqpoint{4.466552in}{1.911729in}}%
\pgfpathcurveto{\pgfqpoint{4.466552in}{1.918258in}}{\pgfqpoint{4.463959in}{1.924520in}}{\pgfqpoint{4.459342in}{1.929137in}}%
\pgfpathcurveto{\pgfqpoint{4.454726in}{1.933753in}}{\pgfqpoint{4.448464in}{1.936347in}}{\pgfqpoint{4.441935in}{1.936347in}}%
\pgfpathcurveto{\pgfqpoint{4.435406in}{1.936347in}}{\pgfqpoint{4.429144in}{1.933753in}}{\pgfqpoint{4.424528in}{1.929137in}}%
\pgfpathcurveto{\pgfqpoint{4.419911in}{1.924520in}}{\pgfqpoint{4.417318in}{1.918258in}}{\pgfqpoint{4.417318in}{1.911729in}}%
\pgfpathcurveto{\pgfqpoint{4.417318in}{1.905201in}}{\pgfqpoint{4.419911in}{1.898939in}}{\pgfqpoint{4.424528in}{1.894322in}}%
\pgfpathcurveto{\pgfqpoint{4.429144in}{1.889706in}}{\pgfqpoint{4.435406in}{1.887112in}}{\pgfqpoint{4.441935in}{1.887112in}}%
\pgfpathlineto{\pgfqpoint{4.441935in}{1.887112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436533in}{1.882748in}}%
\pgfpathcurveto{\pgfqpoint{4.443061in}{1.882748in}}{\pgfqpoint{4.449323in}{1.885342in}}{\pgfqpoint{4.453940in}{1.889959in}}%
\pgfpathcurveto{\pgfqpoint{4.458556in}{1.894575in}}{\pgfqpoint{4.461150in}{1.900837in}}{\pgfqpoint{4.461150in}{1.907366in}}%
\pgfpathcurveto{\pgfqpoint{4.461150in}{1.913894in}}{\pgfqpoint{4.458556in}{1.920157in}}{\pgfqpoint{4.453940in}{1.924773in}}%
\pgfpathcurveto{\pgfqpoint{4.449323in}{1.929389in}}{\pgfqpoint{4.443061in}{1.931983in}}{\pgfqpoint{4.436533in}{1.931983in}}%
\pgfpathcurveto{\pgfqpoint{4.430004in}{1.931983in}}{\pgfqpoint{4.423742in}{1.929389in}}{\pgfqpoint{4.419125in}{1.924773in}}%
\pgfpathcurveto{\pgfqpoint{4.414509in}{1.920157in}}{\pgfqpoint{4.411915in}{1.913894in}}{\pgfqpoint{4.411915in}{1.907366in}}%
\pgfpathcurveto{\pgfqpoint{4.411915in}{1.900837in}}{\pgfqpoint{4.414509in}{1.894575in}}{\pgfqpoint{4.419125in}{1.889959in}}%
\pgfpathcurveto{\pgfqpoint{4.423742in}{1.885342in}}{\pgfqpoint{4.430004in}{1.882748in}}{\pgfqpoint{4.436533in}{1.882748in}}%
\pgfpathlineto{\pgfqpoint{4.436533in}{1.882748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134403in}{0.831022in}}%
\pgfpathcurveto{\pgfqpoint{3.140932in}{0.831022in}}{\pgfqpoint{3.147194in}{0.833616in}}{\pgfqpoint{3.151810in}{0.838232in}}%
\pgfpathcurveto{\pgfqpoint{3.156427in}{0.842849in}}{\pgfqpoint{3.159021in}{0.849111in}}{\pgfqpoint{3.159021in}{0.855639in}}%
\pgfpathcurveto{\pgfqpoint{3.159021in}{0.862168in}}{\pgfqpoint{3.156427in}{0.868430in}}{\pgfqpoint{3.151810in}{0.873047in}}%
\pgfpathcurveto{\pgfqpoint{3.147194in}{0.877663in}}{\pgfqpoint{3.140932in}{0.880257in}}{\pgfqpoint{3.134403in}{0.880257in}}%
\pgfpathcurveto{\pgfqpoint{3.127875in}{0.880257in}}{\pgfqpoint{3.121612in}{0.877663in}}{\pgfqpoint{3.116996in}{0.873047in}}%
\pgfpathcurveto{\pgfqpoint{3.112380in}{0.868430in}}{\pgfqpoint{3.109786in}{0.862168in}}{\pgfqpoint{3.109786in}{0.855639in}}%
\pgfpathcurveto{\pgfqpoint{3.109786in}{0.849111in}}{\pgfqpoint{3.112380in}{0.842849in}}{\pgfqpoint{3.116996in}{0.838232in}}%
\pgfpathcurveto{\pgfqpoint{3.121612in}{0.833616in}}{\pgfqpoint{3.127875in}{0.831022in}}{\pgfqpoint{3.134403in}{0.831022in}}%
\pgfpathlineto{\pgfqpoint{3.134403in}{0.831022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146036in}{0.840418in}}%
\pgfpathcurveto{\pgfqpoint{3.152565in}{0.840418in}}{\pgfqpoint{3.158827in}{0.843012in}}{\pgfqpoint{3.163444in}{0.847628in}}%
\pgfpathcurveto{\pgfqpoint{3.168060in}{0.852245in}}{\pgfqpoint{3.170654in}{0.858507in}}{\pgfqpoint{3.170654in}{0.865036in}}%
\pgfpathcurveto{\pgfqpoint{3.170654in}{0.871564in}}{\pgfqpoint{3.168060in}{0.877826in}}{\pgfqpoint{3.163444in}{0.882443in}}%
\pgfpathcurveto{\pgfqpoint{3.158827in}{0.887059in}}{\pgfqpoint{3.152565in}{0.889653in}}{\pgfqpoint{3.146036in}{0.889653in}}%
\pgfpathcurveto{\pgfqpoint{3.139508in}{0.889653in}}{\pgfqpoint{3.133246in}{0.887059in}}{\pgfqpoint{3.128629in}{0.882443in}}%
\pgfpathcurveto{\pgfqpoint{3.124013in}{0.877826in}}{\pgfqpoint{3.121419in}{0.871564in}}{\pgfqpoint{3.121419in}{0.865036in}}%
\pgfpathcurveto{\pgfqpoint{3.121419in}{0.858507in}}{\pgfqpoint{3.124013in}{0.852245in}}{\pgfqpoint{3.128629in}{0.847628in}}%
\pgfpathcurveto{\pgfqpoint{3.133246in}{0.843012in}}{\pgfqpoint{3.139508in}{0.840418in}}{\pgfqpoint{3.146036in}{0.840418in}}%
\pgfpathlineto{\pgfqpoint{3.146036in}{0.840418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153515in}{0.846458in}}%
\pgfpathcurveto{\pgfqpoint{3.160043in}{0.846458in}}{\pgfqpoint{3.166306in}{0.849052in}}{\pgfqpoint{3.170922in}{0.853669in}}%
\pgfpathcurveto{\pgfqpoint{3.175538in}{0.858285in}}{\pgfqpoint{3.178132in}{0.864547in}}{\pgfqpoint{3.178132in}{0.871076in}}%
\pgfpathcurveto{\pgfqpoint{3.178132in}{0.877604in}}{\pgfqpoint{3.175538in}{0.883867in}}{\pgfqpoint{3.170922in}{0.888483in}}%
\pgfpathcurveto{\pgfqpoint{3.166306in}{0.893099in}}{\pgfqpoint{3.160043in}{0.895693in}}{\pgfqpoint{3.153515in}{0.895693in}}%
\pgfpathcurveto{\pgfqpoint{3.146986in}{0.895693in}}{\pgfqpoint{3.140724in}{0.893099in}}{\pgfqpoint{3.136108in}{0.888483in}}%
\pgfpathcurveto{\pgfqpoint{3.131491in}{0.883867in}}{\pgfqpoint{3.128897in}{0.877604in}}{\pgfqpoint{3.128897in}{0.871076in}}%
\pgfpathcurveto{\pgfqpoint{3.128897in}{0.864547in}}{\pgfqpoint{3.131491in}{0.858285in}}{\pgfqpoint{3.136108in}{0.853669in}}%
\pgfpathcurveto{\pgfqpoint{3.140724in}{0.849052in}}{\pgfqpoint{3.146986in}{0.846458in}}{\pgfqpoint{3.153515in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{3.153515in}{0.846458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399012in}{1.044746in}}%
\pgfpathcurveto{\pgfqpoint{3.405541in}{1.044746in}}{\pgfqpoint{3.411803in}{1.047340in}}{\pgfqpoint{3.416419in}{1.051956in}}%
\pgfpathcurveto{\pgfqpoint{3.421036in}{1.056573in}}{\pgfqpoint{3.423630in}{1.062835in}}{\pgfqpoint{3.423630in}{1.069363in}}%
\pgfpathcurveto{\pgfqpoint{3.423630in}{1.075892in}}{\pgfqpoint{3.421036in}{1.082154in}}{\pgfqpoint{3.416419in}{1.086770in}}%
\pgfpathcurveto{\pgfqpoint{3.411803in}{1.091387in}}{\pgfqpoint{3.405541in}{1.093981in}}{\pgfqpoint{3.399012in}{1.093981in}}%
\pgfpathcurveto{\pgfqpoint{3.392483in}{1.093981in}}{\pgfqpoint{3.386221in}{1.091387in}}{\pgfqpoint{3.381605in}{1.086770in}}%
\pgfpathcurveto{\pgfqpoint{3.376989in}{1.082154in}}{\pgfqpoint{3.374395in}{1.075892in}}{\pgfqpoint{3.374395in}{1.069363in}}%
\pgfpathcurveto{\pgfqpoint{3.374395in}{1.062835in}}{\pgfqpoint{3.376989in}{1.056573in}}{\pgfqpoint{3.381605in}{1.051956in}}%
\pgfpathcurveto{\pgfqpoint{3.386221in}{1.047340in}}{\pgfqpoint{3.392483in}{1.044746in}}{\pgfqpoint{3.399012in}{1.044746in}}%
\pgfpathlineto{\pgfqpoint{3.399012in}{1.044746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416118in}{1.058563in}}%
\pgfpathcurveto{\pgfqpoint{3.422647in}{1.058563in}}{\pgfqpoint{3.428909in}{1.061156in}}{\pgfqpoint{3.433526in}{1.065773in}}%
\pgfpathcurveto{\pgfqpoint{3.438142in}{1.070389in}}{\pgfqpoint{3.440736in}{1.076651in}}{\pgfqpoint{3.440736in}{1.083180in}}%
\pgfpathcurveto{\pgfqpoint{3.440736in}{1.089709in}}{\pgfqpoint{3.438142in}{1.095971in}}{\pgfqpoint{3.433526in}{1.100587in}}%
\pgfpathcurveto{\pgfqpoint{3.428909in}{1.105204in}}{\pgfqpoint{3.422647in}{1.107797in}}{\pgfqpoint{3.416118in}{1.107797in}}%
\pgfpathcurveto{\pgfqpoint{3.409590in}{1.107797in}}{\pgfqpoint{3.403328in}{1.105204in}}{\pgfqpoint{3.398711in}{1.100587in}}%
\pgfpathcurveto{\pgfqpoint{3.394095in}{1.095971in}}{\pgfqpoint{3.391501in}{1.089709in}}{\pgfqpoint{3.391501in}{1.083180in}}%
\pgfpathcurveto{\pgfqpoint{3.391501in}{1.076651in}}{\pgfqpoint{3.394095in}{1.070389in}}{\pgfqpoint{3.398711in}{1.065773in}}%
\pgfpathcurveto{\pgfqpoint{3.403328in}{1.061156in}}{\pgfqpoint{3.409590in}{1.058563in}}{\pgfqpoint{3.416118in}{1.058563in}}%
\pgfpathlineto{\pgfqpoint{3.416118in}{1.058563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382806in}{1.031657in}}%
\pgfpathcurveto{\pgfqpoint{3.389335in}{1.031657in}}{\pgfqpoint{3.395597in}{1.034250in}}{\pgfqpoint{3.400213in}{1.038867in}}%
\pgfpathcurveto{\pgfqpoint{3.404830in}{1.043483in}}{\pgfqpoint{3.407424in}{1.049745in}}{\pgfqpoint{3.407424in}{1.056274in}}%
\pgfpathcurveto{\pgfqpoint{3.407424in}{1.062803in}}{\pgfqpoint{3.404830in}{1.069065in}}{\pgfqpoint{3.400213in}{1.073681in}}%
\pgfpathcurveto{\pgfqpoint{3.395597in}{1.078298in}}{\pgfqpoint{3.389335in}{1.080891in}}{\pgfqpoint{3.382806in}{1.080891in}}%
\pgfpathcurveto{\pgfqpoint{3.376278in}{1.080891in}}{\pgfqpoint{3.370016in}{1.078298in}}{\pgfqpoint{3.365399in}{1.073681in}}%
\pgfpathcurveto{\pgfqpoint{3.360783in}{1.069065in}}{\pgfqpoint{3.358189in}{1.062803in}}{\pgfqpoint{3.358189in}{1.056274in}}%
\pgfpathcurveto{\pgfqpoint{3.358189in}{1.049745in}}{\pgfqpoint{3.360783in}{1.043483in}}{\pgfqpoint{3.365399in}{1.038867in}}%
\pgfpathcurveto{\pgfqpoint{3.370016in}{1.034250in}}{\pgfqpoint{3.376278in}{1.031657in}}{\pgfqpoint{3.382806in}{1.031657in}}%
\pgfpathlineto{\pgfqpoint{3.382806in}{1.031657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603764in}{1.210124in}}%
\pgfpathcurveto{\pgfqpoint{3.610293in}{1.210124in}}{\pgfqpoint{3.616555in}{1.212717in}}{\pgfqpoint{3.621171in}{1.217334in}}%
\pgfpathcurveto{\pgfqpoint{3.625788in}{1.221950in}}{\pgfqpoint{3.628382in}{1.228212in}}{\pgfqpoint{3.628382in}{1.234741in}}%
\pgfpathcurveto{\pgfqpoint{3.628382in}{1.241270in}}{\pgfqpoint{3.625788in}{1.247532in}}{\pgfqpoint{3.621171in}{1.252148in}}%
\pgfpathcurveto{\pgfqpoint{3.616555in}{1.256765in}}{\pgfqpoint{3.610293in}{1.259358in}}{\pgfqpoint{3.603764in}{1.259358in}}%
\pgfpathcurveto{\pgfqpoint{3.597235in}{1.259358in}}{\pgfqpoint{3.590973in}{1.256765in}}{\pgfqpoint{3.586357in}{1.252148in}}%
\pgfpathcurveto{\pgfqpoint{3.581741in}{1.247532in}}{\pgfqpoint{3.579147in}{1.241270in}}{\pgfqpoint{3.579147in}{1.234741in}}%
\pgfpathcurveto{\pgfqpoint{3.579147in}{1.228212in}}{\pgfqpoint{3.581741in}{1.221950in}}{\pgfqpoint{3.586357in}{1.217334in}}%
\pgfpathcurveto{\pgfqpoint{3.590973in}{1.212717in}}{\pgfqpoint{3.597235in}{1.210124in}}{\pgfqpoint{3.603764in}{1.210124in}}%
\pgfpathlineto{\pgfqpoint{3.603764in}{1.210124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585643in}{1.195487in}}%
\pgfpathcurveto{\pgfqpoint{3.592172in}{1.195487in}}{\pgfqpoint{3.598434in}{1.198081in}}{\pgfqpoint{3.603050in}{1.202698in}}%
\pgfpathcurveto{\pgfqpoint{3.607667in}{1.207314in}}{\pgfqpoint{3.610260in}{1.213576in}}{\pgfqpoint{3.610260in}{1.220105in}}%
\pgfpathcurveto{\pgfqpoint{3.610260in}{1.226633in}}{\pgfqpoint{3.607667in}{1.232895in}}{\pgfqpoint{3.603050in}{1.237512in}}%
\pgfpathcurveto{\pgfqpoint{3.598434in}{1.242128in}}{\pgfqpoint{3.592172in}{1.244722in}}{\pgfqpoint{3.585643in}{1.244722in}}%
\pgfpathcurveto{\pgfqpoint{3.579114in}{1.244722in}}{\pgfqpoint{3.572852in}{1.242128in}}{\pgfqpoint{3.568236in}{1.237512in}}%
\pgfpathcurveto{\pgfqpoint{3.563619in}{1.232895in}}{\pgfqpoint{3.561026in}{1.226633in}}{\pgfqpoint{3.561026in}{1.220105in}}%
\pgfpathcurveto{\pgfqpoint{3.561026in}{1.213576in}}{\pgfqpoint{3.563619in}{1.207314in}}{\pgfqpoint{3.568236in}{1.202698in}}%
\pgfpathcurveto{\pgfqpoint{3.572852in}{1.198081in}}{\pgfqpoint{3.579114in}{1.195487in}}{\pgfqpoint{3.585643in}{1.195487in}}%
\pgfpathlineto{\pgfqpoint{3.585643in}{1.195487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570383in}{1.183162in}}%
\pgfpathcurveto{\pgfqpoint{3.576912in}{1.183162in}}{\pgfqpoint{3.583174in}{1.185756in}}{\pgfqpoint{3.587790in}{1.190372in}}%
\pgfpathcurveto{\pgfqpoint{3.592407in}{1.194989in}}{\pgfqpoint{3.595001in}{1.201251in}}{\pgfqpoint{3.595001in}{1.207779in}}%
\pgfpathcurveto{\pgfqpoint{3.595001in}{1.214308in}}{\pgfqpoint{3.592407in}{1.220570in}}{\pgfqpoint{3.587790in}{1.225187in}}%
\pgfpathcurveto{\pgfqpoint{3.583174in}{1.229803in}}{\pgfqpoint{3.576912in}{1.232397in}}{\pgfqpoint{3.570383in}{1.232397in}}%
\pgfpathcurveto{\pgfqpoint{3.563855in}{1.232397in}}{\pgfqpoint{3.557593in}{1.229803in}}{\pgfqpoint{3.552976in}{1.225187in}}%
\pgfpathcurveto{\pgfqpoint{3.548360in}{1.220570in}}{\pgfqpoint{3.545766in}{1.214308in}}{\pgfqpoint{3.545766in}{1.207779in}}%
\pgfpathcurveto{\pgfqpoint{3.545766in}{1.201251in}}{\pgfqpoint{3.548360in}{1.194989in}}{\pgfqpoint{3.552976in}{1.190372in}}%
\pgfpathcurveto{\pgfqpoint{3.557593in}{1.185756in}}{\pgfqpoint{3.563855in}{1.183162in}}{\pgfqpoint{3.570383in}{1.183162in}}%
\pgfpathlineto{\pgfqpoint{3.570383in}{1.183162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660034in}{1.255573in}}%
\pgfpathcurveto{\pgfqpoint{3.666563in}{1.255573in}}{\pgfqpoint{3.672825in}{1.258167in}}{\pgfqpoint{3.677442in}{1.262783in}}%
\pgfpathcurveto{\pgfqpoint{3.682058in}{1.267400in}}{\pgfqpoint{3.684652in}{1.273662in}}{\pgfqpoint{3.684652in}{1.280190in}}%
\pgfpathcurveto{\pgfqpoint{3.684652in}{1.286719in}}{\pgfqpoint{3.682058in}{1.292981in}}{\pgfqpoint{3.677442in}{1.297598in}}%
\pgfpathcurveto{\pgfqpoint{3.672825in}{1.302214in}}{\pgfqpoint{3.666563in}{1.304808in}}{\pgfqpoint{3.660034in}{1.304808in}}%
\pgfpathcurveto{\pgfqpoint{3.653506in}{1.304808in}}{\pgfqpoint{3.647244in}{1.302214in}}{\pgfqpoint{3.642627in}{1.297598in}}%
\pgfpathcurveto{\pgfqpoint{3.638011in}{1.292981in}}{\pgfqpoint{3.635417in}{1.286719in}}{\pgfqpoint{3.635417in}{1.280190in}}%
\pgfpathcurveto{\pgfqpoint{3.635417in}{1.273662in}}{\pgfqpoint{3.638011in}{1.267400in}}{\pgfqpoint{3.642627in}{1.262783in}}%
\pgfpathcurveto{\pgfqpoint{3.647244in}{1.258167in}}{\pgfqpoint{3.653506in}{1.255573in}}{\pgfqpoint{3.660034in}{1.255573in}}%
\pgfpathlineto{\pgfqpoint{3.660034in}{1.255573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634761in}{1.235159in}}%
\pgfpathcurveto{\pgfqpoint{3.641289in}{1.235159in}}{\pgfqpoint{3.647551in}{1.237753in}}{\pgfqpoint{3.652168in}{1.242370in}}%
\pgfpathcurveto{\pgfqpoint{3.656784in}{1.246986in}}{\pgfqpoint{3.659378in}{1.253248in}}{\pgfqpoint{3.659378in}{1.259777in}}%
\pgfpathcurveto{\pgfqpoint{3.659378in}{1.266305in}}{\pgfqpoint{3.656784in}{1.272567in}}{\pgfqpoint{3.652168in}{1.277184in}}%
\pgfpathcurveto{\pgfqpoint{3.647551in}{1.281800in}}{\pgfqpoint{3.641289in}{1.284394in}}{\pgfqpoint{3.634761in}{1.284394in}}%
\pgfpathcurveto{\pgfqpoint{3.628232in}{1.284394in}}{\pgfqpoint{3.621970in}{1.281800in}}{\pgfqpoint{3.617353in}{1.277184in}}%
\pgfpathcurveto{\pgfqpoint{3.612737in}{1.272567in}}{\pgfqpoint{3.610143in}{1.266305in}}{\pgfqpoint{3.610143in}{1.259777in}}%
\pgfpathcurveto{\pgfqpoint{3.610143in}{1.253248in}}{\pgfqpoint{3.612737in}{1.246986in}}{\pgfqpoint{3.617353in}{1.242370in}}%
\pgfpathcurveto{\pgfqpoint{3.621970in}{1.237753in}}{\pgfqpoint{3.628232in}{1.235159in}}{\pgfqpoint{3.634761in}{1.235159in}}%
\pgfpathlineto{\pgfqpoint{3.634761in}{1.235159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631899in}{1.232848in}}%
\pgfpathcurveto{\pgfqpoint{3.638428in}{1.232848in}}{\pgfqpoint{3.644690in}{1.235442in}}{\pgfqpoint{3.649306in}{1.240059in}}%
\pgfpathcurveto{\pgfqpoint{3.653923in}{1.244675in}}{\pgfqpoint{3.656517in}{1.250937in}}{\pgfqpoint{3.656517in}{1.257466in}}%
\pgfpathcurveto{\pgfqpoint{3.656517in}{1.263994in}}{\pgfqpoint{3.653923in}{1.270256in}}{\pgfqpoint{3.649306in}{1.274873in}}%
\pgfpathcurveto{\pgfqpoint{3.644690in}{1.279489in}}{\pgfqpoint{3.638428in}{1.282083in}}{\pgfqpoint{3.631899in}{1.282083in}}%
\pgfpathcurveto{\pgfqpoint{3.625371in}{1.282083in}}{\pgfqpoint{3.619109in}{1.279489in}}{\pgfqpoint{3.614492in}{1.274873in}}%
\pgfpathcurveto{\pgfqpoint{3.609876in}{1.270256in}}{\pgfqpoint{3.607282in}{1.263994in}}{\pgfqpoint{3.607282in}{1.257466in}}%
\pgfpathcurveto{\pgfqpoint{3.607282in}{1.250937in}}{\pgfqpoint{3.609876in}{1.244675in}}{\pgfqpoint{3.614492in}{1.240059in}}%
\pgfpathcurveto{\pgfqpoint{3.619109in}{1.235442in}}{\pgfqpoint{3.625371in}{1.232848in}}{\pgfqpoint{3.631899in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{3.631899in}{1.232848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222904in}{1.710201in}}%
\pgfpathcurveto{\pgfqpoint{4.229432in}{1.710201in}}{\pgfqpoint{4.235694in}{1.712795in}}{\pgfqpoint{4.240311in}{1.717411in}}%
\pgfpathcurveto{\pgfqpoint{4.244927in}{1.722028in}}{\pgfqpoint{4.247521in}{1.728290in}}{\pgfqpoint{4.247521in}{1.734818in}}%
\pgfpathcurveto{\pgfqpoint{4.247521in}{1.741347in}}{\pgfqpoint{4.244927in}{1.747609in}}{\pgfqpoint{4.240311in}{1.752225in}}%
\pgfpathcurveto{\pgfqpoint{4.235694in}{1.756842in}}{\pgfqpoint{4.229432in}{1.759436in}}{\pgfqpoint{4.222904in}{1.759436in}}%
\pgfpathcurveto{\pgfqpoint{4.216375in}{1.759436in}}{\pgfqpoint{4.210113in}{1.756842in}}{\pgfqpoint{4.205496in}{1.752225in}}%
\pgfpathcurveto{\pgfqpoint{4.200880in}{1.747609in}}{\pgfqpoint{4.198286in}{1.741347in}}{\pgfqpoint{4.198286in}{1.734818in}}%
\pgfpathcurveto{\pgfqpoint{4.198286in}{1.728290in}}{\pgfqpoint{4.200880in}{1.722028in}}{\pgfqpoint{4.205496in}{1.717411in}}%
\pgfpathcurveto{\pgfqpoint{4.210113in}{1.712795in}}{\pgfqpoint{4.216375in}{1.710201in}}{\pgfqpoint{4.222904in}{1.710201in}}%
\pgfpathlineto{\pgfqpoint{4.222904in}{1.710201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174542in}{1.671139in}}%
\pgfpathcurveto{\pgfqpoint{4.181070in}{1.671139in}}{\pgfqpoint{4.187332in}{1.673733in}}{\pgfqpoint{4.191949in}{1.678349in}}%
\pgfpathcurveto{\pgfqpoint{4.196565in}{1.682966in}}{\pgfqpoint{4.199159in}{1.689228in}}{\pgfqpoint{4.199159in}{1.695756in}}%
\pgfpathcurveto{\pgfqpoint{4.199159in}{1.702285in}}{\pgfqpoint{4.196565in}{1.708547in}}{\pgfqpoint{4.191949in}{1.713164in}}%
\pgfpathcurveto{\pgfqpoint{4.187332in}{1.717780in}}{\pgfqpoint{4.181070in}{1.720374in}}{\pgfqpoint{4.174542in}{1.720374in}}%
\pgfpathcurveto{\pgfqpoint{4.168013in}{1.720374in}}{\pgfqpoint{4.161751in}{1.717780in}}{\pgfqpoint{4.157134in}{1.713164in}}%
\pgfpathcurveto{\pgfqpoint{4.152518in}{1.708547in}}{\pgfqpoint{4.149924in}{1.702285in}}{\pgfqpoint{4.149924in}{1.695756in}}%
\pgfpathcurveto{\pgfqpoint{4.149924in}{1.689228in}}{\pgfqpoint{4.152518in}{1.682966in}}{\pgfqpoint{4.157134in}{1.678349in}}%
\pgfpathcurveto{\pgfqpoint{4.161751in}{1.673733in}}{\pgfqpoint{4.168013in}{1.671139in}}{\pgfqpoint{4.174542in}{1.671139in}}%
\pgfpathlineto{\pgfqpoint{4.174542in}{1.671139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200379in}{1.692008in}}%
\pgfpathcurveto{\pgfqpoint{4.206907in}{1.692008in}}{\pgfqpoint{4.213170in}{1.694602in}}{\pgfqpoint{4.217786in}{1.699218in}}%
\pgfpathcurveto{\pgfqpoint{4.222402in}{1.703834in}}{\pgfqpoint{4.224996in}{1.710097in}}{\pgfqpoint{4.224996in}{1.716625in}}%
\pgfpathcurveto{\pgfqpoint{4.224996in}{1.723154in}}{\pgfqpoint{4.222402in}{1.729416in}}{\pgfqpoint{4.217786in}{1.734032in}}%
\pgfpathcurveto{\pgfqpoint{4.213170in}{1.738649in}}{\pgfqpoint{4.206907in}{1.741243in}}{\pgfqpoint{4.200379in}{1.741243in}}%
\pgfpathcurveto{\pgfqpoint{4.193850in}{1.741243in}}{\pgfqpoint{4.187588in}{1.738649in}}{\pgfqpoint{4.182972in}{1.734032in}}%
\pgfpathcurveto{\pgfqpoint{4.178355in}{1.729416in}}{\pgfqpoint{4.175761in}{1.723154in}}{\pgfqpoint{4.175761in}{1.716625in}}%
\pgfpathcurveto{\pgfqpoint{4.175761in}{1.710097in}}{\pgfqpoint{4.178355in}{1.703834in}}{\pgfqpoint{4.182972in}{1.699218in}}%
\pgfpathcurveto{\pgfqpoint{4.187588in}{1.694602in}}{\pgfqpoint{4.193850in}{1.692008in}}{\pgfqpoint{4.200379in}{1.692008in}}%
\pgfpathlineto{\pgfqpoint{4.200379in}{1.692008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379183in}{1.080031in}}%
\pgfpathcurveto{\pgfqpoint{3.385711in}{1.080031in}}{\pgfqpoint{3.391973in}{1.082625in}}{\pgfqpoint{3.396590in}{1.087241in}}%
\pgfpathcurveto{\pgfqpoint{3.401206in}{1.091857in}}{\pgfqpoint{3.403800in}{1.098120in}}{\pgfqpoint{3.403800in}{1.104648in}}%
\pgfpathcurveto{\pgfqpoint{3.403800in}{1.111177in}}{\pgfqpoint{3.401206in}{1.117439in}}{\pgfqpoint{3.396590in}{1.122055in}}%
\pgfpathcurveto{\pgfqpoint{3.391973in}{1.126672in}}{\pgfqpoint{3.385711in}{1.129266in}}{\pgfqpoint{3.379183in}{1.129266in}}%
\pgfpathcurveto{\pgfqpoint{3.372654in}{1.129266in}}{\pgfqpoint{3.366392in}{1.126672in}}{\pgfqpoint{3.361776in}{1.122055in}}%
\pgfpathcurveto{\pgfqpoint{3.357159in}{1.117439in}}{\pgfqpoint{3.354565in}{1.111177in}}{\pgfqpoint{3.354565in}{1.104648in}}%
\pgfpathcurveto{\pgfqpoint{3.354565in}{1.098120in}}{\pgfqpoint{3.357159in}{1.091857in}}{\pgfqpoint{3.361776in}{1.087241in}}%
\pgfpathcurveto{\pgfqpoint{3.366392in}{1.082625in}}{\pgfqpoint{3.372654in}{1.080031in}}{\pgfqpoint{3.379183in}{1.080031in}}%
\pgfpathlineto{\pgfqpoint{3.379183in}{1.080031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309316in}{1.010774in}}%
\pgfpathcurveto{\pgfqpoint{3.315845in}{1.010774in}}{\pgfqpoint{3.322107in}{1.013368in}}{\pgfqpoint{3.326723in}{1.017985in}}%
\pgfpathcurveto{\pgfqpoint{3.331340in}{1.022601in}}{\pgfqpoint{3.333933in}{1.028863in}}{\pgfqpoint{3.333933in}{1.035392in}}%
\pgfpathcurveto{\pgfqpoint{3.333933in}{1.041920in}}{\pgfqpoint{3.331340in}{1.048183in}}{\pgfqpoint{3.326723in}{1.052799in}}%
\pgfpathcurveto{\pgfqpoint{3.322107in}{1.057415in}}{\pgfqpoint{3.315845in}{1.060009in}}{\pgfqpoint{3.309316in}{1.060009in}}%
\pgfpathcurveto{\pgfqpoint{3.302787in}{1.060009in}}{\pgfqpoint{3.296525in}{1.057415in}}{\pgfqpoint{3.291909in}{1.052799in}}%
\pgfpathcurveto{\pgfqpoint{3.287292in}{1.048183in}}{\pgfqpoint{3.284699in}{1.041920in}}{\pgfqpoint{3.284699in}{1.035392in}}%
\pgfpathcurveto{\pgfqpoint{3.284699in}{1.028863in}}{\pgfqpoint{3.287292in}{1.022601in}}{\pgfqpoint{3.291909in}{1.017985in}}%
\pgfpathcurveto{\pgfqpoint{3.296525in}{1.013368in}}{\pgfqpoint{3.302787in}{1.010774in}}{\pgfqpoint{3.309316in}{1.010774in}}%
\pgfpathlineto{\pgfqpoint{3.309316in}{1.010774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350601in}{1.005644in}}%
\pgfpathcurveto{\pgfqpoint{3.357129in}{1.005644in}}{\pgfqpoint{3.363392in}{1.008238in}}{\pgfqpoint{3.368008in}{1.012855in}}%
\pgfpathcurveto{\pgfqpoint{3.372624in}{1.017471in}}{\pgfqpoint{3.375218in}{1.023733in}}{\pgfqpoint{3.375218in}{1.030262in}}%
\pgfpathcurveto{\pgfqpoint{3.375218in}{1.036790in}}{\pgfqpoint{3.372624in}{1.043052in}}{\pgfqpoint{3.368008in}{1.047669in}}%
\pgfpathcurveto{\pgfqpoint{3.363392in}{1.052285in}}{\pgfqpoint{3.357129in}{1.054879in}}{\pgfqpoint{3.350601in}{1.054879in}}%
\pgfpathcurveto{\pgfqpoint{3.344072in}{1.054879in}}{\pgfqpoint{3.337810in}{1.052285in}}{\pgfqpoint{3.333194in}{1.047669in}}%
\pgfpathcurveto{\pgfqpoint{3.328577in}{1.043052in}}{\pgfqpoint{3.325983in}{1.036790in}}{\pgfqpoint{3.325983in}{1.030262in}}%
\pgfpathcurveto{\pgfqpoint{3.325983in}{1.023733in}}{\pgfqpoint{3.328577in}{1.017471in}}{\pgfqpoint{3.333194in}{1.012855in}}%
\pgfpathcurveto{\pgfqpoint{3.337810in}{1.008238in}}{\pgfqpoint{3.344072in}{1.005644in}}{\pgfqpoint{3.350601in}{1.005644in}}%
\pgfpathlineto{\pgfqpoint{3.350601in}{1.005644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627793in}{1.229531in}}%
\pgfpathcurveto{\pgfqpoint{3.634321in}{1.229531in}}{\pgfqpoint{3.640583in}{1.232125in}}{\pgfqpoint{3.645200in}{1.236742in}}%
\pgfpathcurveto{\pgfqpoint{3.649816in}{1.241358in}}{\pgfqpoint{3.652410in}{1.247620in}}{\pgfqpoint{3.652410in}{1.254149in}}%
\pgfpathcurveto{\pgfqpoint{3.652410in}{1.260677in}}{\pgfqpoint{3.649816in}{1.266940in}}{\pgfqpoint{3.645200in}{1.271556in}}%
\pgfpathcurveto{\pgfqpoint{3.640583in}{1.276172in}}{\pgfqpoint{3.634321in}{1.278766in}}{\pgfqpoint{3.627793in}{1.278766in}}%
\pgfpathcurveto{\pgfqpoint{3.621264in}{1.278766in}}{\pgfqpoint{3.615002in}{1.276172in}}{\pgfqpoint{3.610386in}{1.271556in}}%
\pgfpathcurveto{\pgfqpoint{3.605769in}{1.266940in}}{\pgfqpoint{3.603175in}{1.260677in}}{\pgfqpoint{3.603175in}{1.254149in}}%
\pgfpathcurveto{\pgfqpoint{3.603175in}{1.247620in}}{\pgfqpoint{3.605769in}{1.241358in}}{\pgfqpoint{3.610386in}{1.236742in}}%
\pgfpathcurveto{\pgfqpoint{3.615002in}{1.232125in}}{\pgfqpoint{3.621264in}{1.229531in}}{\pgfqpoint{3.627793in}{1.229531in}}%
\pgfpathlineto{\pgfqpoint{3.627793in}{1.229531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681792in}{1.273146in}}%
\pgfpathcurveto{\pgfqpoint{3.688320in}{1.273146in}}{\pgfqpoint{3.694582in}{1.275740in}}{\pgfqpoint{3.699199in}{1.280357in}}%
\pgfpathcurveto{\pgfqpoint{3.703815in}{1.284973in}}{\pgfqpoint{3.706409in}{1.291235in}}{\pgfqpoint{3.706409in}{1.297764in}}%
\pgfpathcurveto{\pgfqpoint{3.706409in}{1.304292in}}{\pgfqpoint{3.703815in}{1.310554in}}{\pgfqpoint{3.699199in}{1.315171in}}%
\pgfpathcurveto{\pgfqpoint{3.694582in}{1.319787in}}{\pgfqpoint{3.688320in}{1.322381in}}{\pgfqpoint{3.681792in}{1.322381in}}%
\pgfpathcurveto{\pgfqpoint{3.675263in}{1.322381in}}{\pgfqpoint{3.669001in}{1.319787in}}{\pgfqpoint{3.664385in}{1.315171in}}%
\pgfpathcurveto{\pgfqpoint{3.659768in}{1.310554in}}{\pgfqpoint{3.657174in}{1.304292in}}{\pgfqpoint{3.657174in}{1.297764in}}%
\pgfpathcurveto{\pgfqpoint{3.657174in}{1.291235in}}{\pgfqpoint{3.659768in}{1.284973in}}{\pgfqpoint{3.664385in}{1.280357in}}%
\pgfpathcurveto{\pgfqpoint{3.669001in}{1.275740in}}{\pgfqpoint{3.675263in}{1.273146in}}{\pgfqpoint{3.681792in}{1.273146in}}%
\pgfpathlineto{\pgfqpoint{3.681792in}{1.273146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644408in}{1.242951in}}%
\pgfpathcurveto{\pgfqpoint{3.650936in}{1.242951in}}{\pgfqpoint{3.657199in}{1.245545in}}{\pgfqpoint{3.661815in}{1.250162in}}%
\pgfpathcurveto{\pgfqpoint{3.666431in}{1.254778in}}{\pgfqpoint{3.669025in}{1.261040in}}{\pgfqpoint{3.669025in}{1.267569in}}%
\pgfpathcurveto{\pgfqpoint{3.669025in}{1.274097in}}{\pgfqpoint{3.666431in}{1.280359in}}{\pgfqpoint{3.661815in}{1.284976in}}%
\pgfpathcurveto{\pgfqpoint{3.657199in}{1.289592in}}{\pgfqpoint{3.650936in}{1.292186in}}{\pgfqpoint{3.644408in}{1.292186in}}%
\pgfpathcurveto{\pgfqpoint{3.637879in}{1.292186in}}{\pgfqpoint{3.631617in}{1.289592in}}{\pgfqpoint{3.627001in}{1.284976in}}%
\pgfpathcurveto{\pgfqpoint{3.622384in}{1.280359in}}{\pgfqpoint{3.619790in}{1.274097in}}{\pgfqpoint{3.619790in}{1.267569in}}%
\pgfpathcurveto{\pgfqpoint{3.619790in}{1.261040in}}{\pgfqpoint{3.622384in}{1.254778in}}{\pgfqpoint{3.627001in}{1.250162in}}%
\pgfpathcurveto{\pgfqpoint{3.631617in}{1.245545in}}{\pgfqpoint{3.637879in}{1.242951in}}{\pgfqpoint{3.644408in}{1.242951in}}%
\pgfpathlineto{\pgfqpoint{3.644408in}{1.242951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553183in}{1.976967in}}%
\pgfpathcurveto{\pgfqpoint{4.559711in}{1.976967in}}{\pgfqpoint{4.565974in}{1.979560in}}{\pgfqpoint{4.570590in}{1.984177in}}%
\pgfpathcurveto{\pgfqpoint{4.575206in}{1.988793in}}{\pgfqpoint{4.577800in}{1.995055in}}{\pgfqpoint{4.577800in}{2.001584in}}%
\pgfpathcurveto{\pgfqpoint{4.577800in}{2.008113in}}{\pgfqpoint{4.575206in}{2.014375in}}{\pgfqpoint{4.570590in}{2.018991in}}%
\pgfpathcurveto{\pgfqpoint{4.565974in}{2.023608in}}{\pgfqpoint{4.559711in}{2.026201in}}{\pgfqpoint{4.553183in}{2.026201in}}%
\pgfpathcurveto{\pgfqpoint{4.546654in}{2.026201in}}{\pgfqpoint{4.540392in}{2.023608in}}{\pgfqpoint{4.535776in}{2.018991in}}%
\pgfpathcurveto{\pgfqpoint{4.531159in}{2.014375in}}{\pgfqpoint{4.528565in}{2.008113in}}{\pgfqpoint{4.528565in}{2.001584in}}%
\pgfpathcurveto{\pgfqpoint{4.528565in}{1.995055in}}{\pgfqpoint{4.531159in}{1.988793in}}{\pgfqpoint{4.535776in}{1.984177in}}%
\pgfpathcurveto{\pgfqpoint{4.540392in}{1.979560in}}{\pgfqpoint{4.546654in}{1.976967in}}{\pgfqpoint{4.553183in}{1.976967in}}%
\pgfpathlineto{\pgfqpoint{4.553183in}{1.976967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541016in}{1.967140in}}%
\pgfpathcurveto{\pgfqpoint{4.547545in}{1.967140in}}{\pgfqpoint{4.553807in}{1.969734in}}{\pgfqpoint{4.558423in}{1.974350in}}%
\pgfpathcurveto{\pgfqpoint{4.563040in}{1.978966in}}{\pgfqpoint{4.565634in}{1.985229in}}{\pgfqpoint{4.565634in}{1.991757in}}%
\pgfpathcurveto{\pgfqpoint{4.565634in}{1.998286in}}{\pgfqpoint{4.563040in}{2.004548in}}{\pgfqpoint{4.558423in}{2.009164in}}%
\pgfpathcurveto{\pgfqpoint{4.553807in}{2.013781in}}{\pgfqpoint{4.547545in}{2.016375in}}{\pgfqpoint{4.541016in}{2.016375in}}%
\pgfpathcurveto{\pgfqpoint{4.534488in}{2.016375in}}{\pgfqpoint{4.528226in}{2.013781in}}{\pgfqpoint{4.523609in}{2.009164in}}%
\pgfpathcurveto{\pgfqpoint{4.518993in}{2.004548in}}{\pgfqpoint{4.516399in}{1.998286in}}{\pgfqpoint{4.516399in}{1.991757in}}%
\pgfpathcurveto{\pgfqpoint{4.516399in}{1.985229in}}{\pgfqpoint{4.518993in}{1.978966in}}{\pgfqpoint{4.523609in}{1.974350in}}%
\pgfpathcurveto{\pgfqpoint{4.528226in}{1.969734in}}{\pgfqpoint{4.534488in}{1.967140in}}{\pgfqpoint{4.541016in}{1.967140in}}%
\pgfpathlineto{\pgfqpoint{4.541016in}{1.967140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536961in}{1.963864in}}%
\pgfpathcurveto{\pgfqpoint{4.543489in}{1.963864in}}{\pgfqpoint{4.549751in}{1.966458in}}{\pgfqpoint{4.554368in}{1.971074in}}%
\pgfpathcurveto{\pgfqpoint{4.558984in}{1.975691in}}{\pgfqpoint{4.561578in}{1.981953in}}{\pgfqpoint{4.561578in}{1.988482in}}%
\pgfpathcurveto{\pgfqpoint{4.561578in}{1.995010in}}{\pgfqpoint{4.558984in}{2.001272in}}{\pgfqpoint{4.554368in}{2.005889in}}%
\pgfpathcurveto{\pgfqpoint{4.549751in}{2.010505in}}{\pgfqpoint{4.543489in}{2.013099in}}{\pgfqpoint{4.536961in}{2.013099in}}%
\pgfpathcurveto{\pgfqpoint{4.530432in}{2.013099in}}{\pgfqpoint{4.524170in}{2.010505in}}{\pgfqpoint{4.519554in}{2.005889in}}%
\pgfpathcurveto{\pgfqpoint{4.514937in}{2.001272in}}{\pgfqpoint{4.512343in}{1.995010in}}{\pgfqpoint{4.512343in}{1.988482in}}%
\pgfpathcurveto{\pgfqpoint{4.512343in}{1.981953in}}{\pgfqpoint{4.514937in}{1.975691in}}{\pgfqpoint{4.519554in}{1.971074in}}%
\pgfpathcurveto{\pgfqpoint{4.524170in}{1.966458in}}{\pgfqpoint{4.530432in}{1.963864in}}{\pgfqpoint{4.536961in}{1.963864in}}%
\pgfpathlineto{\pgfqpoint{4.536961in}{1.963864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496406in}{1.931108in}}%
\pgfpathcurveto{\pgfqpoint{4.502934in}{1.931108in}}{\pgfqpoint{4.509196in}{1.933702in}}{\pgfqpoint{4.513813in}{1.938318in}}%
\pgfpathcurveto{\pgfqpoint{4.518429in}{1.942934in}}{\pgfqpoint{4.521023in}{1.949197in}}{\pgfqpoint{4.521023in}{1.955725in}}%
\pgfpathcurveto{\pgfqpoint{4.521023in}{1.962254in}}{\pgfqpoint{4.518429in}{1.968516in}}{\pgfqpoint{4.513813in}{1.973132in}}%
\pgfpathcurveto{\pgfqpoint{4.509196in}{1.977749in}}{\pgfqpoint{4.502934in}{1.980343in}}{\pgfqpoint{4.496406in}{1.980343in}}%
\pgfpathcurveto{\pgfqpoint{4.489877in}{1.980343in}}{\pgfqpoint{4.483615in}{1.977749in}}{\pgfqpoint{4.478998in}{1.973132in}}%
\pgfpathcurveto{\pgfqpoint{4.474382in}{1.968516in}}{\pgfqpoint{4.471788in}{1.962254in}}{\pgfqpoint{4.471788in}{1.955725in}}%
\pgfpathcurveto{\pgfqpoint{4.471788in}{1.949197in}}{\pgfqpoint{4.474382in}{1.942934in}}{\pgfqpoint{4.478998in}{1.938318in}}%
\pgfpathcurveto{\pgfqpoint{4.483615in}{1.933702in}}{\pgfqpoint{4.489877in}{1.931108in}}{\pgfqpoint{4.496406in}{1.931108in}}%
\pgfpathlineto{\pgfqpoint{4.496406in}{1.931108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524794in}{1.954037in}}%
\pgfpathcurveto{\pgfqpoint{4.531323in}{1.954037in}}{\pgfqpoint{4.537585in}{1.956631in}}{\pgfqpoint{4.542201in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{4.546818in}{1.965864in}}{\pgfqpoint{4.549412in}{1.972126in}}{\pgfqpoint{4.549412in}{1.978655in}}%
\pgfpathcurveto{\pgfqpoint{4.549412in}{1.985183in}}{\pgfqpoint{4.546818in}{1.991445in}}{\pgfqpoint{4.542201in}{1.996062in}}%
\pgfpathcurveto{\pgfqpoint{4.537585in}{2.000678in}}{\pgfqpoint{4.531323in}{2.003272in}}{\pgfqpoint{4.524794in}{2.003272in}}%
\pgfpathcurveto{\pgfqpoint{4.518266in}{2.003272in}}{\pgfqpoint{4.512003in}{2.000678in}}{\pgfqpoint{4.507387in}{1.996062in}}%
\pgfpathcurveto{\pgfqpoint{4.502771in}{1.991445in}}{\pgfqpoint{4.500177in}{1.985183in}}{\pgfqpoint{4.500177in}{1.978655in}}%
\pgfpathcurveto{\pgfqpoint{4.500177in}{1.972126in}}{\pgfqpoint{4.502771in}{1.965864in}}{\pgfqpoint{4.507387in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{4.512003in}{1.956631in}}{\pgfqpoint{4.518266in}{1.954037in}}{\pgfqpoint{4.524794in}{1.954037in}}%
\pgfpathlineto{\pgfqpoint{4.524794in}{1.954037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524794in}{1.954037in}}%
\pgfpathcurveto{\pgfqpoint{4.531323in}{1.954037in}}{\pgfqpoint{4.537585in}{1.956631in}}{\pgfqpoint{4.542201in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{4.546818in}{1.965864in}}{\pgfqpoint{4.549412in}{1.972126in}}{\pgfqpoint{4.549412in}{1.978655in}}%
\pgfpathcurveto{\pgfqpoint{4.549412in}{1.985183in}}{\pgfqpoint{4.546818in}{1.991445in}}{\pgfqpoint{4.542201in}{1.996062in}}%
\pgfpathcurveto{\pgfqpoint{4.537585in}{2.000678in}}{\pgfqpoint{4.531323in}{2.003272in}}{\pgfqpoint{4.524794in}{2.003272in}}%
\pgfpathcurveto{\pgfqpoint{4.518266in}{2.003272in}}{\pgfqpoint{4.512003in}{2.000678in}}{\pgfqpoint{4.507387in}{1.996062in}}%
\pgfpathcurveto{\pgfqpoint{4.502771in}{1.991445in}}{\pgfqpoint{4.500177in}{1.985183in}}{\pgfqpoint{4.500177in}{1.978655in}}%
\pgfpathcurveto{\pgfqpoint{4.500177in}{1.972126in}}{\pgfqpoint{4.502771in}{1.965864in}}{\pgfqpoint{4.507387in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{4.512003in}{1.956631in}}{\pgfqpoint{4.518266in}{1.954037in}}{\pgfqpoint{4.524794in}{1.954037in}}%
\pgfpathlineto{\pgfqpoint{4.524794in}{1.954037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334184in}{1.800082in}}%
\pgfpathcurveto{\pgfqpoint{4.340713in}{1.800082in}}{\pgfqpoint{4.346975in}{1.802676in}}{\pgfqpoint{4.351592in}{1.807292in}}%
\pgfpathcurveto{\pgfqpoint{4.356208in}{1.811909in}}{\pgfqpoint{4.358802in}{1.818171in}}{\pgfqpoint{4.358802in}{1.824700in}}%
\pgfpathcurveto{\pgfqpoint{4.358802in}{1.831228in}}{\pgfqpoint{4.356208in}{1.837490in}}{\pgfqpoint{4.351592in}{1.842107in}}%
\pgfpathcurveto{\pgfqpoint{4.346975in}{1.846723in}}{\pgfqpoint{4.340713in}{1.849317in}}{\pgfqpoint{4.334184in}{1.849317in}}%
\pgfpathcurveto{\pgfqpoint{4.327656in}{1.849317in}}{\pgfqpoint{4.321394in}{1.846723in}}{\pgfqpoint{4.316777in}{1.842107in}}%
\pgfpathcurveto{\pgfqpoint{4.312161in}{1.837490in}}{\pgfqpoint{4.309567in}{1.831228in}}{\pgfqpoint{4.309567in}{1.824700in}}%
\pgfpathcurveto{\pgfqpoint{4.309567in}{1.818171in}}{\pgfqpoint{4.312161in}{1.811909in}}{\pgfqpoint{4.316777in}{1.807292in}}%
\pgfpathcurveto{\pgfqpoint{4.321394in}{1.802676in}}{\pgfqpoint{4.327656in}{1.800082in}}{\pgfqpoint{4.334184in}{1.800082in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{1.800082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362573in}{1.823012in}}%
\pgfpathcurveto{\pgfqpoint{4.369102in}{1.823012in}}{\pgfqpoint{4.375364in}{1.825606in}}{\pgfqpoint{4.379980in}{1.830222in}}%
\pgfpathcurveto{\pgfqpoint{4.384597in}{1.834838in}}{\pgfqpoint{4.387191in}{1.841100in}}{\pgfqpoint{4.387191in}{1.847629in}}%
\pgfpathcurveto{\pgfqpoint{4.387191in}{1.854158in}}{\pgfqpoint{4.384597in}{1.860420in}}{\pgfqpoint{4.379980in}{1.865036in}}%
\pgfpathcurveto{\pgfqpoint{4.375364in}{1.869653in}}{\pgfqpoint{4.369102in}{1.872246in}}{\pgfqpoint{4.362573in}{1.872246in}}%
\pgfpathcurveto{\pgfqpoint{4.356045in}{1.872246in}}{\pgfqpoint{4.349782in}{1.869653in}}{\pgfqpoint{4.345166in}{1.865036in}}%
\pgfpathcurveto{\pgfqpoint{4.340550in}{1.860420in}}{\pgfqpoint{4.337956in}{1.854158in}}{\pgfqpoint{4.337956in}{1.847629in}}%
\pgfpathcurveto{\pgfqpoint{4.337956in}{1.841100in}}{\pgfqpoint{4.340550in}{1.834838in}}{\pgfqpoint{4.345166in}{1.830222in}}%
\pgfpathcurveto{\pgfqpoint{4.349782in}{1.825606in}}{\pgfqpoint{4.356045in}{1.823012in}}{\pgfqpoint{4.362573in}{1.823012in}}%
\pgfpathlineto{\pgfqpoint{4.362573in}{1.823012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305796in}{1.777153in}}%
\pgfpathcurveto{\pgfqpoint{4.312324in}{1.777153in}}{\pgfqpoint{4.318586in}{1.779746in}}{\pgfqpoint{4.323203in}{1.784363in}}%
\pgfpathcurveto{\pgfqpoint{4.327819in}{1.788979in}}{\pgfqpoint{4.330413in}{1.795241in}}{\pgfqpoint{4.330413in}{1.801770in}}%
\pgfpathcurveto{\pgfqpoint{4.330413in}{1.808299in}}{\pgfqpoint{4.327819in}{1.814561in}}{\pgfqpoint{4.323203in}{1.819177in}}%
\pgfpathcurveto{\pgfqpoint{4.318586in}{1.823794in}}{\pgfqpoint{4.312324in}{1.826387in}}{\pgfqpoint{4.305796in}{1.826387in}}%
\pgfpathcurveto{\pgfqpoint{4.299267in}{1.826387in}}{\pgfqpoint{4.293005in}{1.823794in}}{\pgfqpoint{4.288389in}{1.819177in}}%
\pgfpathcurveto{\pgfqpoint{4.283772in}{1.814561in}}{\pgfqpoint{4.281178in}{1.808299in}}{\pgfqpoint{4.281178in}{1.801770in}}%
\pgfpathcurveto{\pgfqpoint{4.281178in}{1.795241in}}{\pgfqpoint{4.283772in}{1.788979in}}{\pgfqpoint{4.288389in}{1.784363in}}%
\pgfpathcurveto{\pgfqpoint{4.293005in}{1.779746in}}{\pgfqpoint{4.299267in}{1.777153in}}{\pgfqpoint{4.305796in}{1.777153in}}%
\pgfpathlineto{\pgfqpoint{4.305796in}{1.777153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819772in}{0.747232in}}%
\pgfpathlineto{\pgfqpoint{2.869006in}{0.747232in}}%
\pgfpathlineto{\pgfqpoint{2.869006in}{0.796467in}}%
\pgfpathlineto{\pgfqpoint{2.819772in}{0.796467in}}%
\pgfpathlineto{\pgfqpoint{2.819772in}{0.747232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819772in}{0.786481in}}%
\pgfpathlineto{\pgfqpoint{2.869006in}{0.786481in}}%
\pgfpathlineto{\pgfqpoint{2.869006in}{0.835715in}}%
\pgfpathlineto{\pgfqpoint{2.819772in}{0.835715in}}%
\pgfpathlineto{\pgfqpoint{2.819772in}{0.786481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811673in}{0.766856in}}%
\pgfpathlineto{\pgfqpoint{2.860908in}{0.766856in}}%
\pgfpathlineto{\pgfqpoint{2.860908in}{0.816091in}}%
\pgfpathlineto{\pgfqpoint{2.811673in}{0.816091in}}%
\pgfpathlineto{\pgfqpoint{2.811673in}{0.766856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861397in}{1.216865in}}%
\pgfpathlineto{\pgfqpoint{2.910632in}{1.216865in}}%
\pgfpathlineto{\pgfqpoint{2.910632in}{1.266100in}}%
\pgfpathlineto{\pgfqpoint{2.861397in}{1.266100in}}%
\pgfpathlineto{\pgfqpoint{2.861397in}{1.216865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867340in}{1.202902in}}%
\pgfpathlineto{\pgfqpoint{2.916574in}{1.202902in}}%
\pgfpathlineto{\pgfqpoint{2.916574in}{1.252136in}}%
\pgfpathlineto{\pgfqpoint{2.867340in}{1.252136in}}%
\pgfpathlineto{\pgfqpoint{2.867340in}{1.202902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858696in}{1.216865in}}%
\pgfpathlineto{\pgfqpoint{2.907930in}{1.216865in}}%
\pgfpathlineto{\pgfqpoint{2.907930in}{1.266100in}}%
\pgfpathlineto{\pgfqpoint{2.858696in}{1.266100in}}%
\pgfpathlineto{\pgfqpoint{2.858696in}{1.216865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062910in}{1.468208in}}%
\pgfpathlineto{\pgfqpoint{3.112145in}{1.468208in}}%
\pgfpathlineto{\pgfqpoint{3.112145in}{1.517443in}}%
\pgfpathlineto{\pgfqpoint{3.062910in}{1.517443in}}%
\pgfpathlineto{\pgfqpoint{3.062910in}{1.468208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055887in}{1.462535in}}%
\pgfpathlineto{\pgfqpoint{3.105122in}{1.462535in}}%
\pgfpathlineto{\pgfqpoint{3.105122in}{1.511770in}}%
\pgfpathlineto{\pgfqpoint{3.055887in}{1.511770in}}%
\pgfpathlineto{\pgfqpoint{3.055887in}{1.462535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060209in}{1.457735in}}%
\pgfpathlineto{\pgfqpoint{3.109444in}{1.457735in}}%
\pgfpathlineto{\pgfqpoint{3.109444in}{1.506970in}}%
\pgfpathlineto{\pgfqpoint{3.060209in}{1.506970in}}%
\pgfpathlineto{\pgfqpoint{3.060209in}{1.457735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797647in}{0.910978in}}%
\pgfpathlineto{\pgfqpoint{2.846882in}{0.910978in}}%
\pgfpathlineto{\pgfqpoint{2.846882in}{0.960212in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.960212in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{0.910978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800889in}{0.896141in}}%
\pgfpathlineto{\pgfqpoint{2.850124in}{0.896141in}}%
\pgfpathlineto{\pgfqpoint{2.850124in}{0.945376in}}%
\pgfpathlineto{\pgfqpoint{2.800889in}{0.945376in}}%
\pgfpathlineto{\pgfqpoint{2.800889in}{0.896141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801969in}{0.917523in}}%
\pgfpathlineto{\pgfqpoint{2.851204in}{0.917523in}}%
\pgfpathlineto{\pgfqpoint{2.851204in}{0.966758in}}%
\pgfpathlineto{\pgfqpoint{2.801969in}{0.966758in}}%
\pgfpathlineto{\pgfqpoint{2.801969in}{0.917523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156914in}{1.973947in}}%
\pgfpathlineto{\pgfqpoint{3.206149in}{1.973947in}}%
\pgfpathlineto{\pgfqpoint{3.206149in}{2.023182in}}%
\pgfpathlineto{\pgfqpoint{3.156914in}{2.023182in}}%
\pgfpathlineto{\pgfqpoint{3.156914in}{1.973947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202295in}{1.974820in}}%
\pgfpathlineto{\pgfqpoint{3.251530in}{1.974820in}}%
\pgfpathlineto{\pgfqpoint{3.251530in}{2.024055in}}%
\pgfpathlineto{\pgfqpoint{3.202295in}{2.024055in}}%
\pgfpathlineto{\pgfqpoint{3.202295in}{1.974820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150431in}{1.971329in}}%
\pgfpathlineto{\pgfqpoint{3.199666in}{1.971329in}}%
\pgfpathlineto{\pgfqpoint{3.199666in}{2.020564in}}%
\pgfpathlineto{\pgfqpoint{3.150431in}{2.020564in}}%
\pgfpathlineto{\pgfqpoint{3.150431in}{1.971329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130441in}{1.958675in}}%
\pgfpathlineto{\pgfqpoint{3.179676in}{1.958675in}}%
\pgfpathlineto{\pgfqpoint{3.179676in}{2.007910in}}%
\pgfpathlineto{\pgfqpoint{3.130441in}{2.007910in}}%
\pgfpathlineto{\pgfqpoint{3.130441in}{1.958675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162316in}{1.963475in}}%
\pgfpathlineto{\pgfqpoint{3.211551in}{1.963475in}}%
\pgfpathlineto{\pgfqpoint{3.211551in}{2.012710in}}%
\pgfpathlineto{\pgfqpoint{3.162316in}{2.012710in}}%
\pgfpathlineto{\pgfqpoint{3.162316in}{1.963475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110992in}{1.956929in}}%
\pgfpathlineto{\pgfqpoint{3.160227in}{1.956929in}}%
\pgfpathlineto{\pgfqpoint{3.160227in}{2.006164in}}%
\pgfpathlineto{\pgfqpoint{3.110992in}{2.006164in}}%
\pgfpathlineto{\pgfqpoint{3.110992in}{1.956929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074796in}{1.874894in}}%
\pgfpathlineto{\pgfqpoint{3.124030in}{1.874894in}}%
\pgfpathlineto{\pgfqpoint{3.124030in}{1.924129in}}%
\pgfpathlineto{\pgfqpoint{3.074796in}{1.924129in}}%
\pgfpathlineto{\pgfqpoint{3.074796in}{1.874894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095865in}{1.887112in}}%
\pgfpathlineto{\pgfqpoint{3.145100in}{1.887112in}}%
\pgfpathlineto{\pgfqpoint{3.145100in}{1.936347in}}%
\pgfpathlineto{\pgfqpoint{3.095865in}{1.936347in}}%
\pgfpathlineto{\pgfqpoint{3.095865in}{1.887112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062370in}{1.882748in}}%
\pgfpathlineto{\pgfqpoint{3.111605in}{1.882748in}}%
\pgfpathlineto{\pgfqpoint{3.111605in}{1.931983in}}%
\pgfpathlineto{\pgfqpoint{3.062370in}{1.931983in}}%
\pgfpathlineto{\pgfqpoint{3.062370in}{1.882748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949414in}{0.831022in}}%
\pgfpathlineto{\pgfqpoint{2.998649in}{0.831022in}}%
\pgfpathlineto{\pgfqpoint{2.998649in}{0.880257in}}%
\pgfpathlineto{\pgfqpoint{2.949414in}{0.880257in}}%
\pgfpathlineto{\pgfqpoint{2.949414in}{0.831022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970187in}{0.840418in}}%
\pgfpathlineto{\pgfqpoint{3.019422in}{0.840418in}}%
\pgfpathlineto{\pgfqpoint{3.019422in}{0.889653in}}%
\pgfpathlineto{\pgfqpoint{2.970187in}{0.889653in}}%
\pgfpathlineto{\pgfqpoint{2.970187in}{0.840418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951076in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{3.000310in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{3.000310in}{0.895693in}}%
\pgfpathlineto{\pgfqpoint{2.951076in}{0.895693in}}%
\pgfpathlineto{\pgfqpoint{2.951076in}{0.846458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048476in}{1.044746in}}%
\pgfpathlineto{\pgfqpoint{3.097711in}{1.044746in}}%
\pgfpathlineto{\pgfqpoint{3.097711in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{3.048476in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{3.048476in}{1.044746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035872in}{1.058563in}}%
\pgfpathlineto{\pgfqpoint{3.085107in}{1.058563in}}%
\pgfpathlineto{\pgfqpoint{3.085107in}{1.107797in}}%
\pgfpathlineto{\pgfqpoint{3.035872in}{1.107797in}}%
\pgfpathlineto{\pgfqpoint{3.035872in}{1.058563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031370in}{1.031657in}}%
\pgfpathlineto{\pgfqpoint{3.080605in}{1.031657in}}%
\pgfpathlineto{\pgfqpoint{3.080605in}{1.080891in}}%
\pgfpathlineto{\pgfqpoint{3.031370in}{1.080891in}}%
\pgfpathlineto{\pgfqpoint{3.031370in}{1.031657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876720in}{1.210124in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{1.210124in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{1.259358in}}%
\pgfpathlineto{\pgfqpoint{2.876720in}{1.259358in}}%
\pgfpathlineto{\pgfqpoint{2.876720in}{1.210124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873859in}{1.195487in}}%
\pgfpathlineto{\pgfqpoint{2.923093in}{1.195487in}}%
\pgfpathlineto{\pgfqpoint{2.923093in}{1.244722in}}%
\pgfpathlineto{\pgfqpoint{2.873859in}{1.244722in}}%
\pgfpathlineto{\pgfqpoint{2.873859in}{1.195487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870044in}{1.183162in}}%
\pgfpathlineto{\pgfqpoint{2.919278in}{1.183162in}}%
\pgfpathlineto{\pgfqpoint{2.919278in}{1.232397in}}%
\pgfpathlineto{\pgfqpoint{2.870044in}{1.232397in}}%
\pgfpathlineto{\pgfqpoint{2.870044in}{1.183162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928698in}{1.255573in}}%
\pgfpathlineto{\pgfqpoint{2.977933in}{1.255573in}}%
\pgfpathlineto{\pgfqpoint{2.977933in}{1.304808in}}%
\pgfpathlineto{\pgfqpoint{2.928698in}{1.304808in}}%
\pgfpathlineto{\pgfqpoint{2.928698in}{1.255573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915346in}{1.235159in}}%
\pgfpathlineto{\pgfqpoint{2.964581in}{1.235159in}}%
\pgfpathlineto{\pgfqpoint{2.964581in}{1.284394in}}%
\pgfpathlineto{\pgfqpoint{2.915346in}{1.284394in}}%
\pgfpathlineto{\pgfqpoint{2.915346in}{1.235159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921069in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.970303in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.970303in}{1.282083in}}%
\pgfpathlineto{\pgfqpoint{2.921069in}{1.282083in}}%
\pgfpathlineto{\pgfqpoint{2.921069in}{1.232848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646430in}{1.710201in}}%
\pgfpathlineto{\pgfqpoint{3.695665in}{1.710201in}}%
\pgfpathlineto{\pgfqpoint{3.695665in}{1.759436in}}%
\pgfpathlineto{\pgfqpoint{3.646430in}{1.759436in}}%
\pgfpathlineto{\pgfqpoint{3.646430in}{1.710201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710029in}{1.671139in}}%
\pgfpathlineto{\pgfqpoint{3.759264in}{1.671139in}}%
\pgfpathlineto{\pgfqpoint{3.759264in}{1.720374in}}%
\pgfpathlineto{\pgfqpoint{3.710029in}{1.720374in}}%
\pgfpathlineto{\pgfqpoint{3.710029in}{1.671139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528506in}{1.692008in}}%
\pgfpathlineto{\pgfqpoint{3.577741in}{1.692008in}}%
\pgfpathlineto{\pgfqpoint{3.577741in}{1.741243in}}%
\pgfpathlineto{\pgfqpoint{3.528506in}{1.741243in}}%
\pgfpathlineto{\pgfqpoint{3.528506in}{1.692008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021111in}{1.080031in}}%
\pgfpathlineto{\pgfqpoint{3.070346in}{1.080031in}}%
\pgfpathlineto{\pgfqpoint{3.070346in}{1.129266in}}%
\pgfpathlineto{\pgfqpoint{3.021111in}{1.129266in}}%
\pgfpathlineto{\pgfqpoint{3.021111in}{1.080031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027462in}{1.010774in}}%
\pgfpathlineto{\pgfqpoint{3.076697in}{1.010774in}}%
\pgfpathlineto{\pgfqpoint{3.076697in}{1.060009in}}%
\pgfpathlineto{\pgfqpoint{3.027462in}{1.060009in}}%
\pgfpathlineto{\pgfqpoint{3.027462in}{1.010774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036990in}{1.005644in}}%
\pgfpathlineto{\pgfqpoint{3.086224in}{1.005644in}}%
\pgfpathlineto{\pgfqpoint{3.086224in}{1.054879in}}%
\pgfpathlineto{\pgfqpoint{3.036990in}{1.054879in}}%
\pgfpathlineto{\pgfqpoint{3.036990in}{1.005644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229337in}{1.229531in}}%
\pgfpathlineto{\pgfqpoint{3.278572in}{1.229531in}}%
\pgfpathlineto{\pgfqpoint{3.278572in}{1.278766in}}%
\pgfpathlineto{\pgfqpoint{3.229337in}{1.278766in}}%
\pgfpathlineto{\pgfqpoint{3.229337in}{1.229531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164954in}{1.273146in}}%
\pgfpathlineto{\pgfqpoint{3.214189in}{1.273146in}}%
\pgfpathlineto{\pgfqpoint{3.214189in}{1.322381in}}%
\pgfpathlineto{\pgfqpoint{3.164954in}{1.322381in}}%
\pgfpathlineto{\pgfqpoint{3.164954in}{1.273146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198184in}{1.242951in}}%
\pgfpathlineto{\pgfqpoint{3.247419in}{1.242951in}}%
\pgfpathlineto{\pgfqpoint{3.247419in}{1.292186in}}%
\pgfpathlineto{\pgfqpoint{3.198184in}{1.292186in}}%
\pgfpathlineto{\pgfqpoint{3.198184in}{1.242951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421406in}{1.976967in}}%
\pgfpathlineto{\pgfqpoint{3.470641in}{1.976967in}}%
\pgfpathlineto{\pgfqpoint{3.470641in}{2.026201in}}%
\pgfpathlineto{\pgfqpoint{3.421406in}{2.026201in}}%
\pgfpathlineto{\pgfqpoint{3.421406in}{1.976967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522795in}{1.967140in}}%
\pgfpathlineto{\pgfqpoint{3.572029in}{1.967140in}}%
\pgfpathlineto{\pgfqpoint{3.572029in}{2.016375in}}%
\pgfpathlineto{\pgfqpoint{3.522795in}{2.016375in}}%
\pgfpathlineto{\pgfqpoint{3.522795in}{1.967140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445740in}{1.963864in}}%
\pgfpathlineto{\pgfqpoint{3.494974in}{1.963864in}}%
\pgfpathlineto{\pgfqpoint{3.494974in}{2.013099in}}%
\pgfpathlineto{\pgfqpoint{3.445740in}{2.013099in}}%
\pgfpathlineto{\pgfqpoint{3.445740in}{1.963864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575516in}{1.931108in}}%
\pgfpathlineto{\pgfqpoint{3.624751in}{1.931108in}}%
\pgfpathlineto{\pgfqpoint{3.624751in}{1.980343in}}%
\pgfpathlineto{\pgfqpoint{3.575516in}{1.980343in}}%
\pgfpathlineto{\pgfqpoint{3.575516in}{1.931108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583627in}{1.954037in}}%
\pgfpathlineto{\pgfqpoint{3.632862in}{1.954037in}}%
\pgfpathlineto{\pgfqpoint{3.632862in}{2.003272in}}%
\pgfpathlineto{\pgfqpoint{3.583627in}{2.003272in}}%
\pgfpathlineto{\pgfqpoint{3.583627in}{1.954037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612016in}{1.954037in}}%
\pgfpathlineto{\pgfqpoint{3.661251in}{1.954037in}}%
\pgfpathlineto{\pgfqpoint{3.661251in}{2.003272in}}%
\pgfpathlineto{\pgfqpoint{3.612016in}{2.003272in}}%
\pgfpathlineto{\pgfqpoint{3.612016in}{1.954037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214574in}{1.800082in}}%
\pgfpathlineto{\pgfqpoint{3.263809in}{1.800082in}}%
\pgfpathlineto{\pgfqpoint{3.263809in}{1.849317in}}%
\pgfpathlineto{\pgfqpoint{3.214574in}{1.849317in}}%
\pgfpathlineto{\pgfqpoint{3.214574in}{1.800082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275407in}{1.823012in}}%
\pgfpathlineto{\pgfqpoint{3.324642in}{1.823012in}}%
\pgfpathlineto{\pgfqpoint{3.324642in}{1.872246in}}%
\pgfpathlineto{\pgfqpoint{3.275407in}{1.872246in}}%
\pgfpathlineto{\pgfqpoint{3.275407in}{1.823012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222686in}{1.777153in}}%
\pgfpathlineto{\pgfqpoint{3.271920in}{1.777153in}}%
\pgfpathlineto{\pgfqpoint{3.271920in}{1.826387in}}%
\pgfpathlineto{\pgfqpoint{3.222686in}{1.826387in}}%
\pgfpathlineto{\pgfqpoint{3.222686in}{1.777153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.711162in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.279040pt}{1.417963pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.711162in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{4.691882in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791253in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{6.771973in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{6.771973in}{2.113611in}}%
\pgfpathlineto{\pgfqpoint{4.791253in}{2.113611in}}%
\pgfpathlineto{\pgfqpoint{4.791253in}{0.513789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881286in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{4.881286in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881286in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881286in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.881286in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331449in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{5.331449in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331449in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331449in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.331449in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.781613in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{5.781613in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.781613in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.781613in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.781613in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.231777in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{6.231777in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.231777in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.231777in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.231777in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.681940in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{6.681940in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.681940in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.681940in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.681940in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106368in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{5.106368in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.556531in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{5.556531in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.006695in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{6.006695in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.456858in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{6.456858in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791253in}{0.586508in}}%
\pgfpathlineto{\pgfqpoint{6.771973in}{0.586508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791253in}{0.950104in}}%
\pgfpathlineto{\pgfqpoint{6.771973in}{0.950104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791253in}{1.313700in}}%
\pgfpathlineto{\pgfqpoint{6.771973in}{1.313700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791253in}{1.677296in}}%
\pgfpathlineto{\pgfqpoint{6.771973in}{1.677296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791253in}{2.040892in}}%
\pgfpathlineto{\pgfqpoint{6.771973in}{2.040892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791253in}{0.768306in}}%
\pgfpathlineto{\pgfqpoint{6.771973in}{0.768306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791253in}{1.131902in}}%
\pgfpathlineto{\pgfqpoint{6.771973in}{1.131902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791253in}{1.495498in}}%
\pgfpathlineto{\pgfqpoint{6.771973in}{1.495498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791253in}{1.859094in}}%
\pgfpathlineto{\pgfqpoint{6.771973in}{1.859094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002769in}{0.763759in}}%
\pgfpathlineto{\pgfqpoint{4.978152in}{0.714525in}}%
\pgfpathlineto{\pgfqpoint{5.027387in}{0.714525in}}%
\pgfpathlineto{\pgfqpoint{5.002769in}{0.763759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005469in}{0.789925in}}%
\pgfpathlineto{\pgfqpoint{4.980852in}{0.740690in}}%
\pgfpathlineto{\pgfqpoint{5.030086in}{0.740690in}}%
\pgfpathlineto{\pgfqpoint{5.005469in}{0.789925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008169in}{0.785564in}}%
\pgfpathlineto{\pgfqpoint{4.983551in}{0.736329in}}%
\pgfpathlineto{\pgfqpoint{5.032786in}{0.736329in}}%
\pgfpathlineto{\pgfqpoint{5.008169in}{0.785564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122778in}{1.240791in}}%
\pgfpathlineto{\pgfqpoint{5.098160in}{1.191556in}}%
\pgfpathlineto{\pgfqpoint{5.147395in}{1.191556in}}%
\pgfpathlineto{\pgfqpoint{5.122778in}{1.240791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140066in}{1.211991in}}%
\pgfpathlineto{\pgfqpoint{5.115448in}{1.162756in}}%
\pgfpathlineto{\pgfqpoint{5.164683in}{1.162756in}}%
\pgfpathlineto{\pgfqpoint{5.140066in}{1.211991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118456in}{1.248209in}}%
\pgfpathlineto{\pgfqpoint{5.093838in}{1.198974in}}%
\pgfpathlineto{\pgfqpoint{5.143073in}{1.198974in}}%
\pgfpathlineto{\pgfqpoint{5.118456in}{1.248209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473940in}{1.473370in}}%
\pgfpathlineto{\pgfqpoint{5.449323in}{1.424135in}}%
\pgfpathlineto{\pgfqpoint{5.498558in}{1.424135in}}%
\pgfpathlineto{\pgfqpoint{5.473940in}{1.473370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.491769in}{1.462025in}}%
\pgfpathlineto{\pgfqpoint{5.467151in}{1.412790in}}%
\pgfpathlineto{\pgfqpoint{5.516386in}{1.412790in}}%
\pgfpathlineto{\pgfqpoint{5.491769in}{1.462025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.479343in}{1.473370in}}%
\pgfpathlineto{\pgfqpoint{5.454725in}{1.424135in}}%
\pgfpathlineto{\pgfqpoint{5.503960in}{1.424135in}}%
\pgfpathlineto{\pgfqpoint{5.479343in}{1.473370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938552in}{0.951049in}}%
\pgfpathlineto{\pgfqpoint{4.913935in}{0.901814in}}%
\pgfpathlineto{\pgfqpoint{4.963170in}{0.901814in}}%
\pgfpathlineto{\pgfqpoint{4.938552in}{0.951049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935851in}{0.908722in}}%
\pgfpathlineto{\pgfqpoint{4.911234in}{0.859487in}}%
\pgfpathlineto{\pgfqpoint{4.960469in}{0.859487in}}%
\pgfpathlineto{\pgfqpoint{4.935851in}{0.908722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926127in}{0.919631in}}%
\pgfpathlineto{\pgfqpoint{4.901509in}{0.870396in}}%
\pgfpathlineto{\pgfqpoint{4.950744in}{0.870396in}}%
\pgfpathlineto{\pgfqpoint{4.926127in}{0.919631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.161139in}{2.036709in}}%
\pgfpathlineto{\pgfqpoint{6.136521in}{1.987475in}}%
\pgfpathlineto{\pgfqpoint{6.185756in}{1.987475in}}%
\pgfpathlineto{\pgfqpoint{6.161139in}{2.036709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.173024in}{2.042382in}}%
\pgfpathlineto{\pgfqpoint{6.148407in}{1.993147in}}%
\pgfpathlineto{\pgfqpoint{6.197642in}{1.993147in}}%
\pgfpathlineto{\pgfqpoint{6.173024in}{2.042382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.138448in}{2.035400in}}%
\pgfpathlineto{\pgfqpoint{6.113831in}{1.986165in}}%
\pgfpathlineto{\pgfqpoint{6.163066in}{1.986165in}}%
\pgfpathlineto{\pgfqpoint{6.138448in}{2.035400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.026076in}{2.010091in}}%
\pgfpathlineto{\pgfqpoint{6.001459in}{1.960857in}}%
\pgfpathlineto{\pgfqpoint{6.050694in}{1.960857in}}%
\pgfpathlineto{\pgfqpoint{6.026076in}{2.010091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.079021in}{2.021873in}}%
\pgfpathlineto{\pgfqpoint{6.054403in}{1.972638in}}%
\pgfpathlineto{\pgfqpoint{6.103638in}{1.972638in}}%
\pgfpathlineto{\pgfqpoint{6.079021in}{2.021873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.020674in}{2.007037in}}%
\pgfpathlineto{\pgfqpoint{5.996056in}{1.957802in}}%
\pgfpathlineto{\pgfqpoint{6.045291in}{1.957802in}}%
\pgfpathlineto{\pgfqpoint{6.020674in}{2.007037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841851in}{1.922820in}}%
\pgfpathlineto{\pgfqpoint{5.817233in}{1.873585in}}%
\pgfpathlineto{\pgfqpoint{5.866468in}{1.873585in}}%
\pgfpathlineto{\pgfqpoint{5.841851in}{1.922820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.859139in}{1.940274in}}%
\pgfpathlineto{\pgfqpoint{5.834521in}{1.891039in}}%
\pgfpathlineto{\pgfqpoint{5.883756in}{1.891039in}}%
\pgfpathlineto{\pgfqpoint{5.859139in}{1.940274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.832126in}{1.936347in}}%
\pgfpathlineto{\pgfqpoint{5.807509in}{1.887112in}}%
\pgfpathlineto{\pgfqpoint{5.856744in}{1.887112in}}%
\pgfpathlineto{\pgfqpoint{5.832126in}{1.936347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126414in}{0.882941in}}%
\pgfpathlineto{\pgfqpoint{5.101797in}{0.833707in}}%
\pgfpathlineto{\pgfqpoint{5.151032in}{0.833707in}}%
\pgfpathlineto{\pgfqpoint{5.126414in}{0.882941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186242in}{0.864149in}}%
\pgfpathlineto{\pgfqpoint{5.161625in}{0.814914in}}%
\pgfpathlineto{\pgfqpoint{5.210859in}{0.814914in}}%
\pgfpathlineto{\pgfqpoint{5.186242in}{0.864149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170454in}{0.890995in}}%
\pgfpathlineto{\pgfqpoint{5.145837in}{0.841760in}}%
\pgfpathlineto{\pgfqpoint{5.195072in}{0.841760in}}%
\pgfpathlineto{\pgfqpoint{5.170454in}{0.890995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336851in}{1.051804in}}%
\pgfpathlineto{\pgfqpoint{5.312234in}{1.002569in}}%
\pgfpathlineto{\pgfqpoint{5.361469in}{1.002569in}}%
\pgfpathlineto{\pgfqpoint{5.336851in}{1.051804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355758in}{1.073619in}}%
\pgfpathlineto{\pgfqpoint{5.331141in}{1.024385in}}%
\pgfpathlineto{\pgfqpoint{5.380376in}{1.024385in}}%
\pgfpathlineto{\pgfqpoint{5.355758in}{1.073619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328748in}{1.046713in}}%
\pgfpathlineto{\pgfqpoint{5.304131in}{0.997479in}}%
\pgfpathlineto{\pgfqpoint{5.353366in}{0.997479in}}%
\pgfpathlineto{\pgfqpoint{5.328748in}{1.046713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233691in}{1.243567in}}%
\pgfpathlineto{\pgfqpoint{5.209074in}{1.194332in}}%
\pgfpathlineto{\pgfqpoint{5.258309in}{1.194332in}}%
\pgfpathlineto{\pgfqpoint{5.233691in}{1.243567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278994in}{1.224308in}}%
\pgfpathlineto{\pgfqpoint{5.254377in}{1.175074in}}%
\pgfpathlineto{\pgfqpoint{5.303611in}{1.175074in}}%
\pgfpathlineto{\pgfqpoint{5.278994in}{1.224308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246567in}{1.225464in}}%
\pgfpathlineto{\pgfqpoint{5.221949in}{1.176229in}}%
\pgfpathlineto{\pgfqpoint{5.271184in}{1.176229in}}%
\pgfpathlineto{\pgfqpoint{5.246567in}{1.225464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287578in}{1.300571in}}%
\pgfpathlineto{\pgfqpoint{5.262960in}{1.251336in}}%
\pgfpathlineto{\pgfqpoint{5.312195in}{1.251336in}}%
\pgfpathlineto{\pgfqpoint{5.287578in}{1.300571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.344325in}{1.278231in}}%
\pgfpathlineto{\pgfqpoint{5.319707in}{1.228997in}}%
\pgfpathlineto{\pgfqpoint{5.368942in}{1.228997in}}%
\pgfpathlineto{\pgfqpoint{5.344325in}{1.278231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296161in}{1.267832in}}%
\pgfpathlineto{\pgfqpoint{5.271544in}{1.218597in}}%
\pgfpathlineto{\pgfqpoint{5.320779in}{1.218597in}}%
\pgfpathlineto{\pgfqpoint{5.296161in}{1.267832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.168508in}{1.720909in}}%
\pgfpathlineto{\pgfqpoint{6.143891in}{1.671674in}}%
\pgfpathlineto{\pgfqpoint{6.193126in}{1.671674in}}%
\pgfpathlineto{\pgfqpoint{6.168508in}{1.720909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.182421in}{1.723049in}}%
\pgfpathlineto{\pgfqpoint{6.157803in}{1.673815in}}%
\pgfpathlineto{\pgfqpoint{6.207038in}{1.673815in}}%
\pgfpathlineto{\pgfqpoint{6.182421in}{1.723049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.149296in}{1.744988in}}%
\pgfpathlineto{\pgfqpoint{6.124679in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{6.173914in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{6.149296in}{1.744988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.468801in}{1.085660in}}%
\pgfpathlineto{\pgfqpoint{5.444183in}{1.036425in}}%
\pgfpathlineto{\pgfqpoint{5.493418in}{1.036425in}}%
\pgfpathlineto{\pgfqpoint{5.468801in}{1.085660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392583in}{1.075400in}}%
\pgfpathlineto{\pgfqpoint{5.367965in}{1.026165in}}%
\pgfpathlineto{\pgfqpoint{5.417200in}{1.026165in}}%
\pgfpathlineto{\pgfqpoint{5.392583in}{1.075400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370352in}{1.057444in}}%
\pgfpathlineto{\pgfqpoint{5.345735in}{1.008209in}}%
\pgfpathlineto{\pgfqpoint{5.394970in}{1.008209in}}%
\pgfpathlineto{\pgfqpoint{5.370352in}{1.057444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.568733in}{1.250249in}}%
\pgfpathlineto{\pgfqpoint{5.544115in}{1.201014in}}%
\pgfpathlineto{\pgfqpoint{5.593350in}{1.201014in}}%
\pgfpathlineto{\pgfqpoint{5.568733in}{1.250249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.572887in}{1.278766in}}%
\pgfpathlineto{\pgfqpoint{5.548269in}{1.229531in}}%
\pgfpathlineto{\pgfqpoint{5.597504in}{1.229531in}}%
\pgfpathlineto{\pgfqpoint{5.572887in}{1.278766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.550041in}{1.260314in}}%
\pgfpathlineto{\pgfqpoint{5.525424in}{1.211079in}}%
\pgfpathlineto{\pgfqpoint{5.574658in}{1.211079in}}%
\pgfpathlineto{\pgfqpoint{5.550041in}{1.260314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.495386in}{2.026201in}}%
\pgfpathlineto{\pgfqpoint{6.470768in}{1.976967in}}%
\pgfpathlineto{\pgfqpoint{6.520003in}{1.976967in}}%
\pgfpathlineto{\pgfqpoint{6.495386in}{2.026201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511608in}{2.006548in}}%
\pgfpathlineto{\pgfqpoint{6.486991in}{1.957313in}}%
\pgfpathlineto{\pgfqpoint{6.536225in}{1.957313in}}%
\pgfpathlineto{\pgfqpoint{6.511608in}{2.006548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.495386in}{2.016375in}}%
\pgfpathlineto{\pgfqpoint{6.470769in}{1.967140in}}%
\pgfpathlineto{\pgfqpoint{6.520003in}{1.967140in}}%
\pgfpathlineto{\pgfqpoint{6.495386in}{2.016375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479164in}{1.986894in}}%
\pgfpathlineto{\pgfqpoint{6.454546in}{1.937659in}}%
\pgfpathlineto{\pgfqpoint{6.503781in}{1.937659in}}%
\pgfpathlineto{\pgfqpoint{6.479164in}{1.986894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.487275in}{1.980343in}}%
\pgfpathlineto{\pgfqpoint{6.462657in}{1.931108in}}%
\pgfpathlineto{\pgfqpoint{6.511892in}{1.931108in}}%
\pgfpathlineto{\pgfqpoint{6.487275in}{1.980343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458886in}{1.986894in}}%
\pgfpathlineto{\pgfqpoint{6.434269in}{1.937659in}}%
\pgfpathlineto{\pgfqpoint{6.483503in}{1.937659in}}%
\pgfpathlineto{\pgfqpoint{6.458886in}{1.986894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215554in}{1.865695in}}%
\pgfpathlineto{\pgfqpoint{6.190937in}{1.816460in}}%
\pgfpathlineto{\pgfqpoint{6.240172in}{1.816460in}}%
\pgfpathlineto{\pgfqpoint{6.215554in}{1.865695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.199332in}{1.862420in}}%
\pgfpathlineto{\pgfqpoint{6.174715in}{1.813185in}}%
\pgfpathlineto{\pgfqpoint{6.223950in}{1.813185in}}%
\pgfpathlineto{\pgfqpoint{6.199332in}{1.862420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.146610in}{1.868971in}}%
\pgfpathlineto{\pgfqpoint{6.121993in}{1.819736in}}%
\pgfpathlineto{\pgfqpoint{6.171228in}{1.819736in}}%
\pgfpathlineto{\pgfqpoint{6.146610in}{1.868971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070260in}{0.714525in}}%
\pgfpathcurveto{\pgfqpoint{5.076789in}{0.714525in}}{\pgfqpoint{5.083051in}{0.717118in}}{\pgfqpoint{5.087667in}{0.721735in}}%
\pgfpathcurveto{\pgfqpoint{5.092284in}{0.726351in}}{\pgfqpoint{5.094878in}{0.732613in}}{\pgfqpoint{5.094878in}{0.739142in}}%
\pgfpathcurveto{\pgfqpoint{5.094878in}{0.745671in}}{\pgfqpoint{5.092284in}{0.751933in}}{\pgfqpoint{5.087667in}{0.756549in}}%
\pgfpathcurveto{\pgfqpoint{5.083051in}{0.761165in}}{\pgfqpoint{5.076789in}{0.763759in}}{\pgfqpoint{5.070260in}{0.763759in}}%
\pgfpathcurveto{\pgfqpoint{5.063731in}{0.763759in}}{\pgfqpoint{5.057469in}{0.761165in}}{\pgfqpoint{5.052853in}{0.756549in}}%
\pgfpathcurveto{\pgfqpoint{5.048237in}{0.751933in}}{\pgfqpoint{5.045643in}{0.745671in}}{\pgfqpoint{5.045643in}{0.739142in}}%
\pgfpathcurveto{\pgfqpoint{5.045643in}{0.732613in}}{\pgfqpoint{5.048237in}{0.726351in}}{\pgfqpoint{5.052853in}{0.721735in}}%
\pgfpathcurveto{\pgfqpoint{5.057469in}{0.717118in}}{\pgfqpoint{5.063731in}{0.714525in}}{\pgfqpoint{5.070260in}{0.714525in}}%
\pgfpathlineto{\pgfqpoint{5.070260in}{0.714525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102656in}{0.740690in}}%
\pgfpathcurveto{\pgfqpoint{5.109184in}{0.740690in}}{\pgfqpoint{5.115446in}{0.743284in}}{\pgfqpoint{5.120063in}{0.747901in}}%
\pgfpathcurveto{\pgfqpoint{5.124679in}{0.752517in}}{\pgfqpoint{5.127273in}{0.758779in}}{\pgfqpoint{5.127273in}{0.765308in}}%
\pgfpathcurveto{\pgfqpoint{5.127273in}{0.771836in}}{\pgfqpoint{5.124679in}{0.778098in}}{\pgfqpoint{5.120063in}{0.782715in}}%
\pgfpathcurveto{\pgfqpoint{5.115446in}{0.787331in}}{\pgfqpoint{5.109184in}{0.789925in}}{\pgfqpoint{5.102656in}{0.789925in}}%
\pgfpathcurveto{\pgfqpoint{5.096127in}{0.789925in}}{\pgfqpoint{5.089865in}{0.787331in}}{\pgfqpoint{5.085249in}{0.782715in}}%
\pgfpathcurveto{\pgfqpoint{5.080632in}{0.778098in}}{\pgfqpoint{5.078038in}{0.771836in}}{\pgfqpoint{5.078038in}{0.765308in}}%
\pgfpathcurveto{\pgfqpoint{5.078038in}{0.758779in}}{\pgfqpoint{5.080632in}{0.752517in}}{\pgfqpoint{5.085249in}{0.747901in}}%
\pgfpathcurveto{\pgfqpoint{5.089865in}{0.743284in}}{\pgfqpoint{5.096127in}{0.740690in}}{\pgfqpoint{5.102656in}{0.740690in}}%
\pgfpathlineto{\pgfqpoint{5.102656in}{0.740690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097256in}{0.736329in}}%
\pgfpathcurveto{\pgfqpoint{5.103785in}{0.736329in}}{\pgfqpoint{5.110047in}{0.738923in}}{\pgfqpoint{5.114664in}{0.743540in}}%
\pgfpathcurveto{\pgfqpoint{5.119280in}{0.748156in}}{\pgfqpoint{5.121874in}{0.754418in}}{\pgfqpoint{5.121874in}{0.760947in}}%
\pgfpathcurveto{\pgfqpoint{5.121874in}{0.767475in}}{\pgfqpoint{5.119280in}{0.773737in}}{\pgfqpoint{5.114664in}{0.778354in}}%
\pgfpathcurveto{\pgfqpoint{5.110047in}{0.782970in}}{\pgfqpoint{5.103785in}{0.785564in}}{\pgfqpoint{5.097256in}{0.785564in}}%
\pgfpathcurveto{\pgfqpoint{5.090728in}{0.785564in}}{\pgfqpoint{5.084466in}{0.782970in}}{\pgfqpoint{5.079849in}{0.778354in}}%
\pgfpathcurveto{\pgfqpoint{5.075233in}{0.773737in}}{\pgfqpoint{5.072639in}{0.767475in}}{\pgfqpoint{5.072639in}{0.760947in}}%
\pgfpathcurveto{\pgfqpoint{5.072639in}{0.754418in}}{\pgfqpoint{5.075233in}{0.748156in}}{\pgfqpoint{5.079849in}{0.743540in}}%
\pgfpathcurveto{\pgfqpoint{5.084466in}{0.738923in}}{\pgfqpoint{5.090728in}{0.736329in}}{\pgfqpoint{5.097256in}{0.736329in}}%
\pgfpathlineto{\pgfqpoint{5.097256in}{0.736329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.660867in}{1.191556in}}%
\pgfpathcurveto{\pgfqpoint{5.667396in}{1.191556in}}{\pgfqpoint{5.673658in}{1.194150in}}{\pgfqpoint{5.678274in}{1.198766in}}%
\pgfpathcurveto{\pgfqpoint{5.682891in}{1.203383in}}{\pgfqpoint{5.685484in}{1.209645in}}{\pgfqpoint{5.685484in}{1.216174in}}%
\pgfpathcurveto{\pgfqpoint{5.685484in}{1.222702in}}{\pgfqpoint{5.682891in}{1.228964in}}{\pgfqpoint{5.678274in}{1.233581in}}%
\pgfpathcurveto{\pgfqpoint{5.673658in}{1.238197in}}{\pgfqpoint{5.667396in}{1.240791in}}{\pgfqpoint{5.660867in}{1.240791in}}%
\pgfpathcurveto{\pgfqpoint{5.654338in}{1.240791in}}{\pgfqpoint{5.648076in}{1.238197in}}{\pgfqpoint{5.643460in}{1.233581in}}%
\pgfpathcurveto{\pgfqpoint{5.638843in}{1.228964in}}{\pgfqpoint{5.636250in}{1.222702in}}{\pgfqpoint{5.636250in}{1.216174in}}%
\pgfpathcurveto{\pgfqpoint{5.636250in}{1.209645in}}{\pgfqpoint{5.638843in}{1.203383in}}{\pgfqpoint{5.643460in}{1.198766in}}%
\pgfpathcurveto{\pgfqpoint{5.648076in}{1.194150in}}{\pgfqpoint{5.654338in}{1.191556in}}{\pgfqpoint{5.660867in}{1.191556in}}%
\pgfpathlineto{\pgfqpoint{5.660867in}{1.191556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.625210in}{1.162756in}}%
\pgfpathcurveto{\pgfqpoint{5.631739in}{1.162756in}}{\pgfqpoint{5.638001in}{1.165350in}}{\pgfqpoint{5.642618in}{1.169967in}}%
\pgfpathcurveto{\pgfqpoint{5.647234in}{1.174583in}}{\pgfqpoint{5.649828in}{1.180845in}}{\pgfqpoint{5.649828in}{1.187374in}}%
\pgfpathcurveto{\pgfqpoint{5.649828in}{1.193903in}}{\pgfqpoint{5.647234in}{1.200165in}}{\pgfqpoint{5.642618in}{1.204781in}}%
\pgfpathcurveto{\pgfqpoint{5.638001in}{1.209397in}}{\pgfqpoint{5.631739in}{1.211991in}}{\pgfqpoint{5.625210in}{1.211991in}}%
\pgfpathcurveto{\pgfqpoint{5.618682in}{1.211991in}}{\pgfqpoint{5.612420in}{1.209397in}}{\pgfqpoint{5.607803in}{1.204781in}}%
\pgfpathcurveto{\pgfqpoint{5.603187in}{1.200165in}}{\pgfqpoint{5.600593in}{1.193903in}}{\pgfqpoint{5.600593in}{1.187374in}}%
\pgfpathcurveto{\pgfqpoint{5.600593in}{1.180845in}}{\pgfqpoint{5.603187in}{1.174583in}}{\pgfqpoint{5.607803in}{1.169967in}}%
\pgfpathcurveto{\pgfqpoint{5.612420in}{1.165350in}}{\pgfqpoint{5.618682in}{1.162756in}}{\pgfqpoint{5.625210in}{1.162756in}}%
\pgfpathlineto{\pgfqpoint{5.625210in}{1.162756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.670051in}{1.198974in}}%
\pgfpathcurveto{\pgfqpoint{5.676580in}{1.198974in}}{\pgfqpoint{5.682842in}{1.201568in}}{\pgfqpoint{5.687458in}{1.206185in}}%
\pgfpathcurveto{\pgfqpoint{5.692075in}{1.210801in}}{\pgfqpoint{5.694669in}{1.217063in}}{\pgfqpoint{5.694669in}{1.223592in}}%
\pgfpathcurveto{\pgfqpoint{5.694669in}{1.230120in}}{\pgfqpoint{5.692075in}{1.236382in}}{\pgfqpoint{5.687458in}{1.240999in}}%
\pgfpathcurveto{\pgfqpoint{5.682842in}{1.245615in}}{\pgfqpoint{5.676580in}{1.248209in}}{\pgfqpoint{5.670051in}{1.248209in}}%
\pgfpathcurveto{\pgfqpoint{5.663523in}{1.248209in}}{\pgfqpoint{5.657261in}{1.245615in}}{\pgfqpoint{5.652644in}{1.240999in}}%
\pgfpathcurveto{\pgfqpoint{5.648028in}{1.236382in}}{\pgfqpoint{5.645434in}{1.230120in}}{\pgfqpoint{5.645434in}{1.223592in}}%
\pgfpathcurveto{\pgfqpoint{5.645434in}{1.217063in}}{\pgfqpoint{5.648028in}{1.210801in}}{\pgfqpoint{5.652644in}{1.206185in}}%
\pgfpathcurveto{\pgfqpoint{5.657261in}{1.201568in}}{\pgfqpoint{5.663523in}{1.198974in}}{\pgfqpoint{5.670051in}{1.198974in}}%
\pgfpathlineto{\pgfqpoint{5.670051in}{1.198974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948820in}{1.424135in}}%
\pgfpathcurveto{\pgfqpoint{5.955349in}{1.424135in}}{\pgfqpoint{5.961611in}{1.426729in}}{\pgfqpoint{5.966228in}{1.431346in}}%
\pgfpathcurveto{\pgfqpoint{5.970844in}{1.435962in}}{\pgfqpoint{5.973438in}{1.442224in}}{\pgfqpoint{5.973438in}{1.448753in}}%
\pgfpathcurveto{\pgfqpoint{5.973438in}{1.455281in}}{\pgfqpoint{5.970844in}{1.461544in}}{\pgfqpoint{5.966228in}{1.466160in}}%
\pgfpathcurveto{\pgfqpoint{5.961611in}{1.470776in}}{\pgfqpoint{5.955349in}{1.473370in}}{\pgfqpoint{5.948820in}{1.473370in}}%
\pgfpathcurveto{\pgfqpoint{5.942292in}{1.473370in}}{\pgfqpoint{5.936030in}{1.470776in}}{\pgfqpoint{5.931413in}{1.466160in}}%
\pgfpathcurveto{\pgfqpoint{5.926797in}{1.461544in}}{\pgfqpoint{5.924203in}{1.455281in}}{\pgfqpoint{5.924203in}{1.448753in}}%
\pgfpathcurveto{\pgfqpoint{5.924203in}{1.442224in}}{\pgfqpoint{5.926797in}{1.435962in}}{\pgfqpoint{5.931413in}{1.431346in}}%
\pgfpathcurveto{\pgfqpoint{5.936030in}{1.426729in}}{\pgfqpoint{5.942292in}{1.424135in}}{\pgfqpoint{5.948820in}{1.424135in}}%
\pgfpathlineto{\pgfqpoint{5.948820in}{1.424135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.934774in}{1.412790in}}%
\pgfpathcurveto{\pgfqpoint{5.941303in}{1.412790in}}{\pgfqpoint{5.947565in}{1.415384in}}{\pgfqpoint{5.952181in}{1.420000in}}%
\pgfpathcurveto{\pgfqpoint{5.956798in}{1.424617in}}{\pgfqpoint{5.959391in}{1.430879in}}{\pgfqpoint{5.959391in}{1.437408in}}%
\pgfpathcurveto{\pgfqpoint{5.959391in}{1.443936in}}{\pgfqpoint{5.956798in}{1.450198in}}{\pgfqpoint{5.952181in}{1.454815in}}%
\pgfpathcurveto{\pgfqpoint{5.947565in}{1.459431in}}{\pgfqpoint{5.941303in}{1.462025in}}{\pgfqpoint{5.934774in}{1.462025in}}%
\pgfpathcurveto{\pgfqpoint{5.928245in}{1.462025in}}{\pgfqpoint{5.921983in}{1.459431in}}{\pgfqpoint{5.917367in}{1.454815in}}%
\pgfpathcurveto{\pgfqpoint{5.912750in}{1.450198in}}{\pgfqpoint{5.910157in}{1.443936in}}{\pgfqpoint{5.910157in}{1.437408in}}%
\pgfpathcurveto{\pgfqpoint{5.910157in}{1.430879in}}{\pgfqpoint{5.912750in}{1.424617in}}{\pgfqpoint{5.917367in}{1.420000in}}%
\pgfpathcurveto{\pgfqpoint{5.921983in}{1.415384in}}{\pgfqpoint{5.928245in}{1.412790in}}{\pgfqpoint{5.934774in}{1.412790in}}%
\pgfpathlineto{\pgfqpoint{5.934774in}{1.412790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948820in}{1.424135in}}%
\pgfpathcurveto{\pgfqpoint{5.955349in}{1.424135in}}{\pgfqpoint{5.961611in}{1.426729in}}{\pgfqpoint{5.966228in}{1.431346in}}%
\pgfpathcurveto{\pgfqpoint{5.970844in}{1.435962in}}{\pgfqpoint{5.973438in}{1.442224in}}{\pgfqpoint{5.973438in}{1.448753in}}%
\pgfpathcurveto{\pgfqpoint{5.973438in}{1.455281in}}{\pgfqpoint{5.970844in}{1.461544in}}{\pgfqpoint{5.966228in}{1.466160in}}%
\pgfpathcurveto{\pgfqpoint{5.961611in}{1.470776in}}{\pgfqpoint{5.955349in}{1.473370in}}{\pgfqpoint{5.948820in}{1.473370in}}%
\pgfpathcurveto{\pgfqpoint{5.942292in}{1.473370in}}{\pgfqpoint{5.936030in}{1.470776in}}{\pgfqpoint{5.931413in}{1.466160in}}%
\pgfpathcurveto{\pgfqpoint{5.926797in}{1.461544in}}{\pgfqpoint{5.924203in}{1.455281in}}{\pgfqpoint{5.924203in}{1.448753in}}%
\pgfpathcurveto{\pgfqpoint{5.924203in}{1.442224in}}{\pgfqpoint{5.926797in}{1.435962in}}{\pgfqpoint{5.931413in}{1.431346in}}%
\pgfpathcurveto{\pgfqpoint{5.936030in}{1.426729in}}{\pgfqpoint{5.942292in}{1.424135in}}{\pgfqpoint{5.948820in}{1.424135in}}%
\pgfpathlineto{\pgfqpoint{5.948820in}{1.424135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302141in}{0.901814in}}%
\pgfpathcurveto{\pgfqpoint{5.308669in}{0.901814in}}{\pgfqpoint{5.314932in}{0.904408in}}{\pgfqpoint{5.319548in}{0.909024in}}%
\pgfpathcurveto{\pgfqpoint{5.324164in}{0.913641in}}{\pgfqpoint{5.326758in}{0.919903in}}{\pgfqpoint{5.326758in}{0.926431in}}%
\pgfpathcurveto{\pgfqpoint{5.326758in}{0.932960in}}{\pgfqpoint{5.324164in}{0.939222in}}{\pgfqpoint{5.319548in}{0.943839in}}%
\pgfpathcurveto{\pgfqpoint{5.314932in}{0.948455in}}{\pgfqpoint{5.308669in}{0.951049in}}{\pgfqpoint{5.302141in}{0.951049in}}%
\pgfpathcurveto{\pgfqpoint{5.295612in}{0.951049in}}{\pgfqpoint{5.289350in}{0.948455in}}{\pgfqpoint{5.284734in}{0.943839in}}%
\pgfpathcurveto{\pgfqpoint{5.280117in}{0.939222in}}{\pgfqpoint{5.277523in}{0.932960in}}{\pgfqpoint{5.277523in}{0.926431in}}%
\pgfpathcurveto{\pgfqpoint{5.277523in}{0.919903in}}{\pgfqpoint{5.280117in}{0.913641in}}{\pgfqpoint{5.284734in}{0.909024in}}%
\pgfpathcurveto{\pgfqpoint{5.289350in}{0.904408in}}{\pgfqpoint{5.295612in}{0.901814in}}{\pgfqpoint{5.302141in}{0.901814in}}%
\pgfpathlineto{\pgfqpoint{5.302141in}{0.901814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249737in}{0.859487in}}%
\pgfpathcurveto{\pgfqpoint{5.256265in}{0.859487in}}{\pgfqpoint{5.262527in}{0.862081in}}{\pgfqpoint{5.267144in}{0.866697in}}%
\pgfpathcurveto{\pgfqpoint{5.271760in}{0.871314in}}{\pgfqpoint{5.274354in}{0.877576in}}{\pgfqpoint{5.274354in}{0.884105in}}%
\pgfpathcurveto{\pgfqpoint{5.274354in}{0.890633in}}{\pgfqpoint{5.271760in}{0.896895in}}{\pgfqpoint{5.267144in}{0.901512in}}%
\pgfpathcurveto{\pgfqpoint{5.262527in}{0.906128in}}{\pgfqpoint{5.256265in}{0.908722in}}{\pgfqpoint{5.249737in}{0.908722in}}%
\pgfpathcurveto{\pgfqpoint{5.243208in}{0.908722in}}{\pgfqpoint{5.236946in}{0.906128in}}{\pgfqpoint{5.232329in}{0.901512in}}%
\pgfpathcurveto{\pgfqpoint{5.227713in}{0.896895in}}{\pgfqpoint{5.225119in}{0.890633in}}{\pgfqpoint{5.225119in}{0.884105in}}%
\pgfpathcurveto{\pgfqpoint{5.225119in}{0.877576in}}{\pgfqpoint{5.227713in}{0.871314in}}{\pgfqpoint{5.232329in}{0.866697in}}%
\pgfpathcurveto{\pgfqpoint{5.236946in}{0.862081in}}{\pgfqpoint{5.243208in}{0.859487in}}{\pgfqpoint{5.249737in}{0.859487in}}%
\pgfpathlineto{\pgfqpoint{5.249737in}{0.859487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263243in}{0.870396in}}%
\pgfpathcurveto{\pgfqpoint{5.269771in}{0.870396in}}{\pgfqpoint{5.276034in}{0.872990in}}{\pgfqpoint{5.280650in}{0.877606in}}%
\pgfpathcurveto{\pgfqpoint{5.285266in}{0.882223in}}{\pgfqpoint{5.287860in}{0.888485in}}{\pgfqpoint{5.287860in}{0.895014in}}%
\pgfpathcurveto{\pgfqpoint{5.287860in}{0.901542in}}{\pgfqpoint{5.285266in}{0.907804in}}{\pgfqpoint{5.280650in}{0.912421in}}%
\pgfpathcurveto{\pgfqpoint{5.276034in}{0.917037in}}{\pgfqpoint{5.269771in}{0.919631in}}{\pgfqpoint{5.263243in}{0.919631in}}%
\pgfpathcurveto{\pgfqpoint{5.256714in}{0.919631in}}{\pgfqpoint{5.250452in}{0.917037in}}{\pgfqpoint{5.245836in}{0.912421in}}%
\pgfpathcurveto{\pgfqpoint{5.241219in}{0.907804in}}{\pgfqpoint{5.238625in}{0.901542in}}{\pgfqpoint{5.238625in}{0.895014in}}%
\pgfpathcurveto{\pgfqpoint{5.238625in}{0.888485in}}{\pgfqpoint{5.241219in}{0.882223in}}{\pgfqpoint{5.245836in}{0.877606in}}%
\pgfpathcurveto{\pgfqpoint{5.250452in}{0.872990in}}{\pgfqpoint{5.256714in}{0.870396in}}{\pgfqpoint{5.263243in}{0.870396in}}%
\pgfpathlineto{\pgfqpoint{5.263243in}{0.870396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.646284in}{1.987475in}}%
\pgfpathcurveto{\pgfqpoint{6.652812in}{1.987475in}}{\pgfqpoint{6.659074in}{1.990068in}}{\pgfqpoint{6.663691in}{1.994685in}}%
\pgfpathcurveto{\pgfqpoint{6.668307in}{1.999301in}}{\pgfqpoint{6.670901in}{2.005563in}}{\pgfqpoint{6.670901in}{2.012092in}}%
\pgfpathcurveto{\pgfqpoint{6.670901in}{2.018621in}}{\pgfqpoint{6.668307in}{2.024883in}}{\pgfqpoint{6.663691in}{2.029499in}}%
\pgfpathcurveto{\pgfqpoint{6.659074in}{2.034116in}}{\pgfqpoint{6.652812in}{2.036709in}}{\pgfqpoint{6.646284in}{2.036709in}}%
\pgfpathcurveto{\pgfqpoint{6.639755in}{2.036709in}}{\pgfqpoint{6.633493in}{2.034116in}}{\pgfqpoint{6.628876in}{2.029499in}}%
\pgfpathcurveto{\pgfqpoint{6.624260in}{2.024883in}}{\pgfqpoint{6.621666in}{2.018621in}}{\pgfqpoint{6.621666in}{2.012092in}}%
\pgfpathcurveto{\pgfqpoint{6.621666in}{2.005563in}}{\pgfqpoint{6.624260in}{1.999301in}}{\pgfqpoint{6.628876in}{1.994685in}}%
\pgfpathcurveto{\pgfqpoint{6.633493in}{1.990068in}}{\pgfqpoint{6.639755in}{1.987475in}}{\pgfqpoint{6.646284in}{1.987475in}}%
\pgfpathlineto{\pgfqpoint{6.646284in}{1.987475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.653307in}{1.993147in}}%
\pgfpathcurveto{\pgfqpoint{6.659835in}{1.993147in}}{\pgfqpoint{6.666098in}{1.995741in}}{\pgfqpoint{6.670714in}{2.000358in}}%
\pgfpathcurveto{\pgfqpoint{6.675330in}{2.004974in}}{\pgfqpoint{6.677924in}{2.011236in}}{\pgfqpoint{6.677924in}{2.017765in}}%
\pgfpathcurveto{\pgfqpoint{6.677924in}{2.024293in}}{\pgfqpoint{6.675330in}{2.030555in}}{\pgfqpoint{6.670714in}{2.035172in}}%
\pgfpathcurveto{\pgfqpoint{6.666098in}{2.039788in}}{\pgfqpoint{6.659835in}{2.042382in}}{\pgfqpoint{6.653307in}{2.042382in}}%
\pgfpathcurveto{\pgfqpoint{6.646778in}{2.042382in}}{\pgfqpoint{6.640516in}{2.039788in}}{\pgfqpoint{6.635900in}{2.035172in}}%
\pgfpathcurveto{\pgfqpoint{6.631283in}{2.030555in}}{\pgfqpoint{6.628689in}{2.024293in}}{\pgfqpoint{6.628689in}{2.017765in}}%
\pgfpathcurveto{\pgfqpoint{6.628689in}{2.011236in}}{\pgfqpoint{6.631283in}{2.004974in}}{\pgfqpoint{6.635900in}{2.000358in}}%
\pgfpathcurveto{\pgfqpoint{6.640516in}{1.995741in}}{\pgfqpoint{6.646778in}{1.993147in}}{\pgfqpoint{6.653307in}{1.993147in}}%
\pgfpathlineto{\pgfqpoint{6.653307in}{1.993147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.644663in}{1.986165in}}%
\pgfpathcurveto{\pgfqpoint{6.651191in}{1.986165in}}{\pgfqpoint{6.657453in}{1.988759in}}{\pgfqpoint{6.662070in}{1.993376in}}%
\pgfpathcurveto{\pgfqpoint{6.666686in}{1.997992in}}{\pgfqpoint{6.669280in}{2.004254in}}{\pgfqpoint{6.669280in}{2.010783in}}%
\pgfpathcurveto{\pgfqpoint{6.669280in}{2.017311in}}{\pgfqpoint{6.666686in}{2.023574in}}{\pgfqpoint{6.662070in}{2.028190in}}%
\pgfpathcurveto{\pgfqpoint{6.657453in}{2.032806in}}{\pgfqpoint{6.651191in}{2.035400in}}{\pgfqpoint{6.644663in}{2.035400in}}%
\pgfpathcurveto{\pgfqpoint{6.638134in}{2.035400in}}{\pgfqpoint{6.631872in}{2.032806in}}{\pgfqpoint{6.627256in}{2.028190in}}%
\pgfpathcurveto{\pgfqpoint{6.622639in}{2.023574in}}{\pgfqpoint{6.620045in}{2.017311in}}{\pgfqpoint{6.620045in}{2.010783in}}%
\pgfpathcurveto{\pgfqpoint{6.620045in}{2.004254in}}{\pgfqpoint{6.622639in}{1.997992in}}{\pgfqpoint{6.627256in}{1.993376in}}%
\pgfpathcurveto{\pgfqpoint{6.631872in}{1.988759in}}{\pgfqpoint{6.638134in}{1.986165in}}{\pgfqpoint{6.644663in}{1.986165in}}%
\pgfpathlineto{\pgfqpoint{6.644663in}{1.986165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.613328in}{1.960857in}}%
\pgfpathcurveto{\pgfqpoint{6.619857in}{1.960857in}}{\pgfqpoint{6.626119in}{1.963450in}}{\pgfqpoint{6.630735in}{1.968067in}}%
\pgfpathcurveto{\pgfqpoint{6.635352in}{1.972683in}}{\pgfqpoint{6.637946in}{1.978945in}}{\pgfqpoint{6.637946in}{1.985474in}}%
\pgfpathcurveto{\pgfqpoint{6.637946in}{1.992003in}}{\pgfqpoint{6.635352in}{1.998265in}}{\pgfqpoint{6.630735in}{2.002881in}}%
\pgfpathcurveto{\pgfqpoint{6.626119in}{2.007498in}}{\pgfqpoint{6.619857in}{2.010091in}}{\pgfqpoint{6.613328in}{2.010091in}}%
\pgfpathcurveto{\pgfqpoint{6.606800in}{2.010091in}}{\pgfqpoint{6.600538in}{2.007498in}}{\pgfqpoint{6.595921in}{2.002881in}}%
\pgfpathcurveto{\pgfqpoint{6.591305in}{1.998265in}}{\pgfqpoint{6.588711in}{1.992003in}}{\pgfqpoint{6.588711in}{1.985474in}}%
\pgfpathcurveto{\pgfqpoint{6.588711in}{1.978945in}}{\pgfqpoint{6.591305in}{1.972683in}}{\pgfqpoint{6.595921in}{1.968067in}}%
\pgfpathcurveto{\pgfqpoint{6.600538in}{1.963450in}}{\pgfqpoint{6.606800in}{1.960857in}}{\pgfqpoint{6.613328in}{1.960857in}}%
\pgfpathlineto{\pgfqpoint{6.613328in}{1.960857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.627915in}{1.972638in}}%
\pgfpathcurveto{\pgfqpoint{6.634444in}{1.972638in}}{\pgfqpoint{6.640706in}{1.975232in}}{\pgfqpoint{6.645322in}{1.979849in}}%
\pgfpathcurveto{\pgfqpoint{6.649939in}{1.984465in}}{\pgfqpoint{6.652532in}{1.990727in}}{\pgfqpoint{6.652532in}{1.997256in}}%
\pgfpathcurveto{\pgfqpoint{6.652532in}{2.003784in}}{\pgfqpoint{6.649939in}{2.010046in}}{\pgfqpoint{6.645322in}{2.014663in}}%
\pgfpathcurveto{\pgfqpoint{6.640706in}{2.019279in}}{\pgfqpoint{6.634444in}{2.021873in}}{\pgfqpoint{6.627915in}{2.021873in}}%
\pgfpathcurveto{\pgfqpoint{6.621386in}{2.021873in}}{\pgfqpoint{6.615124in}{2.019279in}}{\pgfqpoint{6.610508in}{2.014663in}}%
\pgfpathcurveto{\pgfqpoint{6.605891in}{2.010046in}}{\pgfqpoint{6.603298in}{2.003784in}}{\pgfqpoint{6.603298in}{1.997256in}}%
\pgfpathcurveto{\pgfqpoint{6.603298in}{1.990727in}}{\pgfqpoint{6.605891in}{1.984465in}}{\pgfqpoint{6.610508in}{1.979849in}}%
\pgfpathcurveto{\pgfqpoint{6.615124in}{1.975232in}}{\pgfqpoint{6.621386in}{1.972638in}}{\pgfqpoint{6.627915in}{1.972638in}}%
\pgfpathlineto{\pgfqpoint{6.627915in}{1.972638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.609547in}{1.957802in}}%
\pgfpathcurveto{\pgfqpoint{6.616075in}{1.957802in}}{\pgfqpoint{6.622337in}{1.960396in}}{\pgfqpoint{6.626954in}{1.965012in}}%
\pgfpathcurveto{\pgfqpoint{6.631570in}{1.969629in}}{\pgfqpoint{6.634164in}{1.975891in}}{\pgfqpoint{6.634164in}{1.982420in}}%
\pgfpathcurveto{\pgfqpoint{6.634164in}{1.988948in}}{\pgfqpoint{6.631570in}{1.995210in}}{\pgfqpoint{6.626954in}{1.999827in}}%
\pgfpathcurveto{\pgfqpoint{6.622337in}{2.004443in}}{\pgfqpoint{6.616075in}{2.007037in}}{\pgfqpoint{6.609547in}{2.007037in}}%
\pgfpathcurveto{\pgfqpoint{6.603018in}{2.007037in}}{\pgfqpoint{6.596756in}{2.004443in}}{\pgfqpoint{6.592139in}{1.999827in}}%
\pgfpathcurveto{\pgfqpoint{6.587523in}{1.995210in}}{\pgfqpoint{6.584929in}{1.988948in}}{\pgfqpoint{6.584929in}{1.982420in}}%
\pgfpathcurveto{\pgfqpoint{6.584929in}{1.975891in}}{\pgfqpoint{6.587523in}{1.969629in}}{\pgfqpoint{6.592139in}{1.965012in}}%
\pgfpathcurveto{\pgfqpoint{6.596756in}{1.960396in}}{\pgfqpoint{6.603018in}{1.957802in}}{\pgfqpoint{6.609547in}{1.957802in}}%
\pgfpathlineto{\pgfqpoint{6.609547in}{1.957802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.505278in}{1.873585in}}%
\pgfpathcurveto{\pgfqpoint{6.511807in}{1.873585in}}{\pgfqpoint{6.518069in}{1.876179in}}{\pgfqpoint{6.522685in}{1.880795in}}%
\pgfpathcurveto{\pgfqpoint{6.527302in}{1.885412in}}{\pgfqpoint{6.529896in}{1.891674in}}{\pgfqpoint{6.529896in}{1.898202in}}%
\pgfpathcurveto{\pgfqpoint{6.529896in}{1.904731in}}{\pgfqpoint{6.527302in}{1.910993in}}{\pgfqpoint{6.522685in}{1.915609in}}%
\pgfpathcurveto{\pgfqpoint{6.518069in}{1.920226in}}{\pgfqpoint{6.511807in}{1.922820in}}{\pgfqpoint{6.505278in}{1.922820in}}%
\pgfpathcurveto{\pgfqpoint{6.498750in}{1.922820in}}{\pgfqpoint{6.492488in}{1.920226in}}{\pgfqpoint{6.487871in}{1.915609in}}%
\pgfpathcurveto{\pgfqpoint{6.483255in}{1.910993in}}{\pgfqpoint{6.480661in}{1.904731in}}{\pgfqpoint{6.480661in}{1.898202in}}%
\pgfpathcurveto{\pgfqpoint{6.480661in}{1.891674in}}{\pgfqpoint{6.483255in}{1.885412in}}{\pgfqpoint{6.487871in}{1.880795in}}%
\pgfpathcurveto{\pgfqpoint{6.492488in}{1.876179in}}{\pgfqpoint{6.498750in}{1.873585in}}{\pgfqpoint{6.505278in}{1.873585in}}%
\pgfpathlineto{\pgfqpoint{6.505278in}{1.873585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526888in}{1.891039in}}%
\pgfpathcurveto{\pgfqpoint{6.533417in}{1.891039in}}{\pgfqpoint{6.539679in}{1.893633in}}{\pgfqpoint{6.544295in}{1.898250in}}%
\pgfpathcurveto{\pgfqpoint{6.548912in}{1.902866in}}{\pgfqpoint{6.551506in}{1.909128in}}{\pgfqpoint{6.551506in}{1.915657in}}%
\pgfpathcurveto{\pgfqpoint{6.551506in}{1.922185in}}{\pgfqpoint{6.548912in}{1.928447in}}{\pgfqpoint{6.544295in}{1.933064in}}%
\pgfpathcurveto{\pgfqpoint{6.539679in}{1.937680in}}{\pgfqpoint{6.533417in}{1.940274in}}{\pgfqpoint{6.526888in}{1.940274in}}%
\pgfpathcurveto{\pgfqpoint{6.520360in}{1.940274in}}{\pgfqpoint{6.514098in}{1.937680in}}{\pgfqpoint{6.509481in}{1.933064in}}%
\pgfpathcurveto{\pgfqpoint{6.504865in}{1.928447in}}{\pgfqpoint{6.502271in}{1.922185in}}{\pgfqpoint{6.502271in}{1.915657in}}%
\pgfpathcurveto{\pgfqpoint{6.502271in}{1.909128in}}{\pgfqpoint{6.504865in}{1.902866in}}{\pgfqpoint{6.509481in}{1.898250in}}%
\pgfpathcurveto{\pgfqpoint{6.514098in}{1.893633in}}{\pgfqpoint{6.520360in}{1.891039in}}{\pgfqpoint{6.526888in}{1.891039in}}%
\pgfpathlineto{\pgfqpoint{6.526888in}{1.891039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522026in}{1.887112in}}%
\pgfpathcurveto{\pgfqpoint{6.528555in}{1.887112in}}{\pgfqpoint{6.534817in}{1.889706in}}{\pgfqpoint{6.539433in}{1.894322in}}%
\pgfpathcurveto{\pgfqpoint{6.544050in}{1.898939in}}{\pgfqpoint{6.546643in}{1.905201in}}{\pgfqpoint{6.546643in}{1.911729in}}%
\pgfpathcurveto{\pgfqpoint{6.546643in}{1.918258in}}{\pgfqpoint{6.544050in}{1.924520in}}{\pgfqpoint{6.539433in}{1.929137in}}%
\pgfpathcurveto{\pgfqpoint{6.534817in}{1.933753in}}{\pgfqpoint{6.528555in}{1.936347in}}{\pgfqpoint{6.522026in}{1.936347in}}%
\pgfpathcurveto{\pgfqpoint{6.515497in}{1.936347in}}{\pgfqpoint{6.509235in}{1.933753in}}{\pgfqpoint{6.504619in}{1.929137in}}%
\pgfpathcurveto{\pgfqpoint{6.500002in}{1.924520in}}{\pgfqpoint{6.497409in}{1.918258in}}{\pgfqpoint{6.497409in}{1.911729in}}%
\pgfpathcurveto{\pgfqpoint{6.497409in}{1.905201in}}{\pgfqpoint{6.500002in}{1.898939in}}{\pgfqpoint{6.504619in}{1.894322in}}%
\pgfpathcurveto{\pgfqpoint{6.509235in}{1.889706in}}{\pgfqpoint{6.515497in}{1.887112in}}{\pgfqpoint{6.522026in}{1.887112in}}%
\pgfpathlineto{\pgfqpoint{6.522026in}{1.887112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217818in}{0.833707in}}%
\pgfpathcurveto{\pgfqpoint{5.224347in}{0.833707in}}{\pgfqpoint{5.230609in}{0.836300in}}{\pgfqpoint{5.235225in}{0.840917in}}%
\pgfpathcurveto{\pgfqpoint{5.239841in}{0.845533in}}{\pgfqpoint{5.242435in}{0.851795in}}{\pgfqpoint{5.242435in}{0.858324in}}%
\pgfpathcurveto{\pgfqpoint{5.242435in}{0.864853in}}{\pgfqpoint{5.239841in}{0.871115in}}{\pgfqpoint{5.235225in}{0.875731in}}%
\pgfpathcurveto{\pgfqpoint{5.230609in}{0.880348in}}{\pgfqpoint{5.224347in}{0.882941in}}{\pgfqpoint{5.217818in}{0.882941in}}%
\pgfpathcurveto{\pgfqpoint{5.211289in}{0.882941in}}{\pgfqpoint{5.205027in}{0.880348in}}{\pgfqpoint{5.200411in}{0.875731in}}%
\pgfpathcurveto{\pgfqpoint{5.195794in}{0.871115in}}{\pgfqpoint{5.193201in}{0.864853in}}{\pgfqpoint{5.193201in}{0.858324in}}%
\pgfpathcurveto{\pgfqpoint{5.193201in}{0.851795in}}{\pgfqpoint{5.195794in}{0.845533in}}{\pgfqpoint{5.200411in}{0.840917in}}%
\pgfpathcurveto{\pgfqpoint{5.205027in}{0.836300in}}{\pgfqpoint{5.211289in}{0.833707in}}{\pgfqpoint{5.217818in}{0.833707in}}%
\pgfpathlineto{\pgfqpoint{5.217818in}{0.833707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194552in}{0.814914in}}%
\pgfpathcurveto{\pgfqpoint{5.201080in}{0.814914in}}{\pgfqpoint{5.207342in}{0.817508in}}{\pgfqpoint{5.211959in}{0.822125in}}%
\pgfpathcurveto{\pgfqpoint{5.216575in}{0.826741in}}{\pgfqpoint{5.219169in}{0.833003in}}{\pgfqpoint{5.219169in}{0.839532in}}%
\pgfpathcurveto{\pgfqpoint{5.219169in}{0.846060in}}{\pgfqpoint{5.216575in}{0.852323in}}{\pgfqpoint{5.211959in}{0.856939in}}%
\pgfpathcurveto{\pgfqpoint{5.207342in}{0.861555in}}{\pgfqpoint{5.201080in}{0.864149in}}{\pgfqpoint{5.194552in}{0.864149in}}%
\pgfpathcurveto{\pgfqpoint{5.188023in}{0.864149in}}{\pgfqpoint{5.181761in}{0.861555in}}{\pgfqpoint{5.177144in}{0.856939in}}%
\pgfpathcurveto{\pgfqpoint{5.172528in}{0.852323in}}{\pgfqpoint{5.169934in}{0.846060in}}{\pgfqpoint{5.169934in}{0.839532in}}%
\pgfpathcurveto{\pgfqpoint{5.169934in}{0.833003in}}{\pgfqpoint{5.172528in}{0.826741in}}{\pgfqpoint{5.177144in}{0.822125in}}%
\pgfpathcurveto{\pgfqpoint{5.181761in}{0.817508in}}{\pgfqpoint{5.188023in}{0.814914in}}{\pgfqpoint{5.194552in}{0.814914in}}%
\pgfpathlineto{\pgfqpoint{5.194552in}{0.814914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227789in}{0.841760in}}%
\pgfpathcurveto{\pgfqpoint{5.234318in}{0.841760in}}{\pgfqpoint{5.240580in}{0.844354in}}{\pgfqpoint{5.245196in}{0.848971in}}%
\pgfpathcurveto{\pgfqpoint{5.249813in}{0.853587in}}{\pgfqpoint{5.252407in}{0.859849in}}{\pgfqpoint{5.252407in}{0.866378in}}%
\pgfpathcurveto{\pgfqpoint{5.252407in}{0.872906in}}{\pgfqpoint{5.249813in}{0.879169in}}{\pgfqpoint{5.245196in}{0.883785in}}%
\pgfpathcurveto{\pgfqpoint{5.240580in}{0.888401in}}{\pgfqpoint{5.234318in}{0.890995in}}{\pgfqpoint{5.227789in}{0.890995in}}%
\pgfpathcurveto{\pgfqpoint{5.221261in}{0.890995in}}{\pgfqpoint{5.214999in}{0.888401in}}{\pgfqpoint{5.210382in}{0.883785in}}%
\pgfpathcurveto{\pgfqpoint{5.205766in}{0.879169in}}{\pgfqpoint{5.203172in}{0.872906in}}{\pgfqpoint{5.203172in}{0.866378in}}%
\pgfpathcurveto{\pgfqpoint{5.203172in}{0.859849in}}{\pgfqpoint{5.205766in}{0.853587in}}{\pgfqpoint{5.210382in}{0.848971in}}%
\pgfpathcurveto{\pgfqpoint{5.214999in}{0.844354in}}{\pgfqpoint{5.221261in}{0.841760in}}{\pgfqpoint{5.227789in}{0.841760in}}%
\pgfpathlineto{\pgfqpoint{5.227789in}{0.841760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426884in}{1.002569in}}%
\pgfpathcurveto{\pgfqpoint{5.433413in}{1.002569in}}{\pgfqpoint{5.439675in}{1.005163in}}{\pgfqpoint{5.444291in}{1.009779in}}%
\pgfpathcurveto{\pgfqpoint{5.448908in}{1.014396in}}{\pgfqpoint{5.451502in}{1.020658in}}{\pgfqpoint{5.451502in}{1.027186in}}%
\pgfpathcurveto{\pgfqpoint{5.451502in}{1.033715in}}{\pgfqpoint{5.448908in}{1.039977in}}{\pgfqpoint{5.444291in}{1.044593in}}%
\pgfpathcurveto{\pgfqpoint{5.439675in}{1.049210in}}{\pgfqpoint{5.433413in}{1.051804in}}{\pgfqpoint{5.426884in}{1.051804in}}%
\pgfpathcurveto{\pgfqpoint{5.420356in}{1.051804in}}{\pgfqpoint{5.414093in}{1.049210in}}{\pgfqpoint{5.409477in}{1.044593in}}%
\pgfpathcurveto{\pgfqpoint{5.404861in}{1.039977in}}{\pgfqpoint{5.402267in}{1.033715in}}{\pgfqpoint{5.402267in}{1.027186in}}%
\pgfpathcurveto{\pgfqpoint{5.402267in}{1.020658in}}{\pgfqpoint{5.404861in}{1.014396in}}{\pgfqpoint{5.409477in}{1.009779in}}%
\pgfpathcurveto{\pgfqpoint{5.414093in}{1.005163in}}{\pgfqpoint{5.420356in}{1.002569in}}{\pgfqpoint{5.426884in}{1.002569in}}%
\pgfpathlineto{\pgfqpoint{5.426884in}{1.002569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.453894in}{1.024385in}}%
\pgfpathcurveto{\pgfqpoint{5.460423in}{1.024385in}}{\pgfqpoint{5.466685in}{1.026978in}}{\pgfqpoint{5.471301in}{1.031595in}}%
\pgfpathcurveto{\pgfqpoint{5.475918in}{1.036211in}}{\pgfqpoint{5.478511in}{1.042473in}}{\pgfqpoint{5.478511in}{1.049002in}}%
\pgfpathcurveto{\pgfqpoint{5.478511in}{1.055531in}}{\pgfqpoint{5.475918in}{1.061793in}}{\pgfqpoint{5.471301in}{1.066409in}}%
\pgfpathcurveto{\pgfqpoint{5.466685in}{1.071026in}}{\pgfqpoint{5.460423in}{1.073619in}}{\pgfqpoint{5.453894in}{1.073619in}}%
\pgfpathcurveto{\pgfqpoint{5.447365in}{1.073619in}}{\pgfqpoint{5.441103in}{1.071026in}}{\pgfqpoint{5.436487in}{1.066409in}}%
\pgfpathcurveto{\pgfqpoint{5.431870in}{1.061793in}}{\pgfqpoint{5.429277in}{1.055531in}}{\pgfqpoint{5.429277in}{1.049002in}}%
\pgfpathcurveto{\pgfqpoint{5.429277in}{1.042473in}}{\pgfqpoint{5.431870in}{1.036211in}}{\pgfqpoint{5.436487in}{1.031595in}}%
\pgfpathcurveto{\pgfqpoint{5.441103in}{1.026978in}}{\pgfqpoint{5.447365in}{1.024385in}}{\pgfqpoint{5.453894in}{1.024385in}}%
\pgfpathlineto{\pgfqpoint{5.453894in}{1.024385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420582in}{0.997479in}}%
\pgfpathcurveto{\pgfqpoint{5.427111in}{0.997479in}}{\pgfqpoint{5.433373in}{1.000072in}}{\pgfqpoint{5.437989in}{1.004689in}}%
\pgfpathcurveto{\pgfqpoint{5.442605in}{1.009305in}}{\pgfqpoint{5.445199in}{1.015567in}}{\pgfqpoint{5.445199in}{1.022096in}}%
\pgfpathcurveto{\pgfqpoint{5.445199in}{1.028625in}}{\pgfqpoint{5.442605in}{1.034887in}}{\pgfqpoint{5.437989in}{1.039503in}}%
\pgfpathcurveto{\pgfqpoint{5.433373in}{1.044120in}}{\pgfqpoint{5.427111in}{1.046713in}}{\pgfqpoint{5.420582in}{1.046713in}}%
\pgfpathcurveto{\pgfqpoint{5.414053in}{1.046713in}}{\pgfqpoint{5.407791in}{1.044120in}}{\pgfqpoint{5.403175in}{1.039503in}}%
\pgfpathcurveto{\pgfqpoint{5.398558in}{1.034887in}}{\pgfqpoint{5.395964in}{1.028625in}}{\pgfqpoint{5.395964in}{1.022096in}}%
\pgfpathcurveto{\pgfqpoint{5.395964in}{1.015567in}}{\pgfqpoint{5.398558in}{1.009305in}}{\pgfqpoint{5.403175in}{1.004689in}}%
\pgfpathcurveto{\pgfqpoint{5.407791in}{1.000072in}}{\pgfqpoint{5.414053in}{0.997479in}}{\pgfqpoint{5.420582in}{0.997479in}}%
\pgfpathlineto{\pgfqpoint{5.420582in}{0.997479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664303in}{1.194332in}}%
\pgfpathcurveto{\pgfqpoint{5.670832in}{1.194332in}}{\pgfqpoint{5.677094in}{1.196926in}}{\pgfqpoint{5.681711in}{1.201542in}}%
\pgfpathcurveto{\pgfqpoint{5.686327in}{1.206158in}}{\pgfqpoint{5.688921in}{1.212421in}}{\pgfqpoint{5.688921in}{1.218949in}}%
\pgfpathcurveto{\pgfqpoint{5.688921in}{1.225478in}}{\pgfqpoint{5.686327in}{1.231740in}}{\pgfqpoint{5.681711in}{1.236356in}}%
\pgfpathcurveto{\pgfqpoint{5.677094in}{1.240973in}}{\pgfqpoint{5.670832in}{1.243567in}}{\pgfqpoint{5.664303in}{1.243567in}}%
\pgfpathcurveto{\pgfqpoint{5.657775in}{1.243567in}}{\pgfqpoint{5.651513in}{1.240973in}}{\pgfqpoint{5.646896in}{1.236356in}}%
\pgfpathcurveto{\pgfqpoint{5.642280in}{1.231740in}}{\pgfqpoint{5.639686in}{1.225478in}}{\pgfqpoint{5.639686in}{1.218949in}}%
\pgfpathcurveto{\pgfqpoint{5.639686in}{1.212421in}}{\pgfqpoint{5.642280in}{1.206158in}}{\pgfqpoint{5.646896in}{1.201542in}}%
\pgfpathcurveto{\pgfqpoint{5.651513in}{1.196926in}}{\pgfqpoint{5.657775in}{1.194332in}}{\pgfqpoint{5.664303in}{1.194332in}}%
\pgfpathlineto{\pgfqpoint{5.664303in}{1.194332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.640460in}{1.175074in}}%
\pgfpathcurveto{\pgfqpoint{5.646989in}{1.175074in}}{\pgfqpoint{5.653251in}{1.177667in}}{\pgfqpoint{5.657867in}{1.182284in}}%
\pgfpathcurveto{\pgfqpoint{5.662484in}{1.186900in}}{\pgfqpoint{5.665077in}{1.193162in}}{\pgfqpoint{5.665077in}{1.199691in}}%
\pgfpathcurveto{\pgfqpoint{5.665077in}{1.206220in}}{\pgfqpoint{5.662484in}{1.212482in}}{\pgfqpoint{5.657867in}{1.217098in}}%
\pgfpathcurveto{\pgfqpoint{5.653251in}{1.221715in}}{\pgfqpoint{5.646989in}{1.224308in}}{\pgfqpoint{5.640460in}{1.224308in}}%
\pgfpathcurveto{\pgfqpoint{5.633931in}{1.224308in}}{\pgfqpoint{5.627669in}{1.221715in}}{\pgfqpoint{5.623053in}{1.217098in}}%
\pgfpathcurveto{\pgfqpoint{5.618436in}{1.212482in}}{\pgfqpoint{5.615843in}{1.206220in}}{\pgfqpoint{5.615843in}{1.199691in}}%
\pgfpathcurveto{\pgfqpoint{5.615843in}{1.193162in}}{\pgfqpoint{5.618436in}{1.186900in}}{\pgfqpoint{5.623053in}{1.182284in}}%
\pgfpathcurveto{\pgfqpoint{5.627669in}{1.177667in}}{\pgfqpoint{5.633931in}{1.175074in}}{\pgfqpoint{5.640460in}{1.175074in}}%
\pgfpathlineto{\pgfqpoint{5.640460in}{1.175074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641891in}{1.176229in}}%
\pgfpathcurveto{\pgfqpoint{5.648419in}{1.176229in}}{\pgfqpoint{5.654681in}{1.178823in}}{\pgfqpoint{5.659298in}{1.183439in}}%
\pgfpathcurveto{\pgfqpoint{5.663914in}{1.188056in}}{\pgfqpoint{5.666508in}{1.194318in}}{\pgfqpoint{5.666508in}{1.200846in}}%
\pgfpathcurveto{\pgfqpoint{5.666508in}{1.207375in}}{\pgfqpoint{5.663914in}{1.213637in}}{\pgfqpoint{5.659298in}{1.218254in}}%
\pgfpathcurveto{\pgfqpoint{5.654681in}{1.222870in}}{\pgfqpoint{5.648419in}{1.225464in}}{\pgfqpoint{5.641891in}{1.225464in}}%
\pgfpathcurveto{\pgfqpoint{5.635362in}{1.225464in}}{\pgfqpoint{5.629100in}{1.222870in}}{\pgfqpoint{5.624483in}{1.218254in}}%
\pgfpathcurveto{\pgfqpoint{5.619867in}{1.213637in}}{\pgfqpoint{5.617273in}{1.207375in}}{\pgfqpoint{5.617273in}{1.200846in}}%
\pgfpathcurveto{\pgfqpoint{5.617273in}{1.194318in}}{\pgfqpoint{5.619867in}{1.188056in}}{\pgfqpoint{5.624483in}{1.183439in}}%
\pgfpathcurveto{\pgfqpoint{5.629100in}{1.178823in}}{\pgfqpoint{5.635362in}{1.176229in}}{\pgfqpoint{5.641891in}{1.176229in}}%
\pgfpathlineto{\pgfqpoint{5.641891in}{1.176229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734880in}{1.251336in}}%
\pgfpathcurveto{\pgfqpoint{5.741409in}{1.251336in}}{\pgfqpoint{5.747671in}{1.253930in}}{\pgfqpoint{5.752287in}{1.258547in}}%
\pgfpathcurveto{\pgfqpoint{5.756904in}{1.263163in}}{\pgfqpoint{5.759497in}{1.269425in}}{\pgfqpoint{5.759497in}{1.275954in}}%
\pgfpathcurveto{\pgfqpoint{5.759497in}{1.282482in}}{\pgfqpoint{5.756904in}{1.288744in}}{\pgfqpoint{5.752287in}{1.293361in}}%
\pgfpathcurveto{\pgfqpoint{5.747671in}{1.297977in}}{\pgfqpoint{5.741409in}{1.300571in}}{\pgfqpoint{5.734880in}{1.300571in}}%
\pgfpathcurveto{\pgfqpoint{5.728351in}{1.300571in}}{\pgfqpoint{5.722089in}{1.297977in}}{\pgfqpoint{5.717473in}{1.293361in}}%
\pgfpathcurveto{\pgfqpoint{5.712856in}{1.288744in}}{\pgfqpoint{5.710263in}{1.282482in}}{\pgfqpoint{5.710263in}{1.275954in}}%
\pgfpathcurveto{\pgfqpoint{5.710263in}{1.269425in}}{\pgfqpoint{5.712856in}{1.263163in}}{\pgfqpoint{5.717473in}{1.258547in}}%
\pgfpathcurveto{\pgfqpoint{5.722089in}{1.253930in}}{\pgfqpoint{5.728351in}{1.251336in}}{\pgfqpoint{5.734880in}{1.251336in}}%
\pgfpathlineto{\pgfqpoint{5.734880in}{1.251336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707222in}{1.228997in}}%
\pgfpathcurveto{\pgfqpoint{5.713750in}{1.228997in}}{\pgfqpoint{5.720012in}{1.231590in}}{\pgfqpoint{5.724629in}{1.236207in}}%
\pgfpathcurveto{\pgfqpoint{5.729245in}{1.240823in}}{\pgfqpoint{5.731839in}{1.247085in}}{\pgfqpoint{5.731839in}{1.253614in}}%
\pgfpathcurveto{\pgfqpoint{5.731839in}{1.260143in}}{\pgfqpoint{5.729245in}{1.266405in}}{\pgfqpoint{5.724629in}{1.271021in}}%
\pgfpathcurveto{\pgfqpoint{5.720012in}{1.275638in}}{\pgfqpoint{5.713750in}{1.278231in}}{\pgfqpoint{5.707222in}{1.278231in}}%
\pgfpathcurveto{\pgfqpoint{5.700693in}{1.278231in}}{\pgfqpoint{5.694431in}{1.275638in}}{\pgfqpoint{5.689814in}{1.271021in}}%
\pgfpathcurveto{\pgfqpoint{5.685198in}{1.266405in}}{\pgfqpoint{5.682604in}{1.260143in}}{\pgfqpoint{5.682604in}{1.253614in}}%
\pgfpathcurveto{\pgfqpoint{5.682604in}{1.247085in}}{\pgfqpoint{5.685198in}{1.240823in}}{\pgfqpoint{5.689814in}{1.236207in}}%
\pgfpathcurveto{\pgfqpoint{5.694431in}{1.231590in}}{\pgfqpoint{5.700693in}{1.228997in}}{\pgfqpoint{5.707222in}{1.228997in}}%
\pgfpathlineto{\pgfqpoint{5.707222in}{1.228997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.694346in}{1.218597in}}%
\pgfpathcurveto{\pgfqpoint{5.700875in}{1.218597in}}{\pgfqpoint{5.707137in}{1.221191in}}{\pgfqpoint{5.711753in}{1.225807in}}%
\pgfpathcurveto{\pgfqpoint{5.716370in}{1.230424in}}{\pgfqpoint{5.718963in}{1.236686in}}{\pgfqpoint{5.718963in}{1.243215in}}%
\pgfpathcurveto{\pgfqpoint{5.718963in}{1.249743in}}{\pgfqpoint{5.716370in}{1.256005in}}{\pgfqpoint{5.711753in}{1.260622in}}%
\pgfpathcurveto{\pgfqpoint{5.707137in}{1.265238in}}{\pgfqpoint{5.700875in}{1.267832in}}{\pgfqpoint{5.694346in}{1.267832in}}%
\pgfpathcurveto{\pgfqpoint{5.687817in}{1.267832in}}{\pgfqpoint{5.681555in}{1.265238in}}{\pgfqpoint{5.676939in}{1.260622in}}%
\pgfpathcurveto{\pgfqpoint{5.672323in}{1.256005in}}{\pgfqpoint{5.669729in}{1.249743in}}{\pgfqpoint{5.669729in}{1.243215in}}%
\pgfpathcurveto{\pgfqpoint{5.669729in}{1.236686in}}{\pgfqpoint{5.672323in}{1.230424in}}{\pgfqpoint{5.676939in}{1.225807in}}%
\pgfpathcurveto{\pgfqpoint{5.681555in}{1.221191in}}{\pgfqpoint{5.687817in}{1.218597in}}{\pgfqpoint{5.694346in}{1.218597in}}%
\pgfpathlineto{\pgfqpoint{5.694346in}{1.218597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.255295in}{1.671674in}}%
\pgfpathcurveto{\pgfqpoint{6.261824in}{1.671674in}}{\pgfqpoint{6.268086in}{1.674268in}}{\pgfqpoint{6.272702in}{1.678884in}}%
\pgfpathcurveto{\pgfqpoint{6.277319in}{1.683501in}}{\pgfqpoint{6.279913in}{1.689763in}}{\pgfqpoint{6.279913in}{1.696292in}}%
\pgfpathcurveto{\pgfqpoint{6.279913in}{1.702820in}}{\pgfqpoint{6.277319in}{1.709082in}}{\pgfqpoint{6.272702in}{1.713699in}}%
\pgfpathcurveto{\pgfqpoint{6.268086in}{1.718315in}}{\pgfqpoint{6.261824in}{1.720909in}}{\pgfqpoint{6.255295in}{1.720909in}}%
\pgfpathcurveto{\pgfqpoint{6.248766in}{1.720909in}}{\pgfqpoint{6.242504in}{1.718315in}}{\pgfqpoint{6.237888in}{1.713699in}}%
\pgfpathcurveto{\pgfqpoint{6.233272in}{1.709082in}}{\pgfqpoint{6.230678in}{1.702820in}}{\pgfqpoint{6.230678in}{1.696292in}}%
\pgfpathcurveto{\pgfqpoint{6.230678in}{1.689763in}}{\pgfqpoint{6.233272in}{1.683501in}}{\pgfqpoint{6.237888in}{1.678884in}}%
\pgfpathcurveto{\pgfqpoint{6.242504in}{1.674268in}}{\pgfqpoint{6.248766in}{1.671674in}}{\pgfqpoint{6.255295in}{1.671674in}}%
\pgfpathlineto{\pgfqpoint{6.255295in}{1.671674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.257945in}{1.673815in}}%
\pgfpathcurveto{\pgfqpoint{6.264474in}{1.673815in}}{\pgfqpoint{6.270736in}{1.676408in}}{\pgfqpoint{6.275352in}{1.681025in}}%
\pgfpathcurveto{\pgfqpoint{6.279969in}{1.685641in}}{\pgfqpoint{6.282562in}{1.691903in}}{\pgfqpoint{6.282562in}{1.698432in}}%
\pgfpathcurveto{\pgfqpoint{6.282562in}{1.704961in}}{\pgfqpoint{6.279969in}{1.711223in}}{\pgfqpoint{6.275352in}{1.715839in}}%
\pgfpathcurveto{\pgfqpoint{6.270736in}{1.720456in}}{\pgfqpoint{6.264474in}{1.723049in}}{\pgfqpoint{6.257945in}{1.723049in}}%
\pgfpathcurveto{\pgfqpoint{6.251416in}{1.723049in}}{\pgfqpoint{6.245154in}{1.720456in}}{\pgfqpoint{6.240538in}{1.715839in}}%
\pgfpathcurveto{\pgfqpoint{6.235921in}{1.711223in}}{\pgfqpoint{6.233328in}{1.704961in}}{\pgfqpoint{6.233328in}{1.698432in}}%
\pgfpathcurveto{\pgfqpoint{6.233328in}{1.691903in}}{\pgfqpoint{6.235921in}{1.685641in}}{\pgfqpoint{6.240538in}{1.681025in}}%
\pgfpathcurveto{\pgfqpoint{6.245154in}{1.676408in}}{\pgfqpoint{6.251416in}{1.673815in}}{\pgfqpoint{6.257945in}{1.673815in}}%
\pgfpathlineto{\pgfqpoint{6.257945in}{1.673815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285107in}{1.695753in}}%
\pgfpathcurveto{\pgfqpoint{6.291636in}{1.695753in}}{\pgfqpoint{6.297898in}{1.698347in}}{\pgfqpoint{6.302514in}{1.702964in}}%
\pgfpathcurveto{\pgfqpoint{6.307131in}{1.707580in}}{\pgfqpoint{6.309725in}{1.713842in}}{\pgfqpoint{6.309725in}{1.720371in}}%
\pgfpathcurveto{\pgfqpoint{6.309725in}{1.726899in}}{\pgfqpoint{6.307131in}{1.733161in}}{\pgfqpoint{6.302514in}{1.737778in}}%
\pgfpathcurveto{\pgfqpoint{6.297898in}{1.742394in}}{\pgfqpoint{6.291636in}{1.744988in}}{\pgfqpoint{6.285107in}{1.744988in}}%
\pgfpathcurveto{\pgfqpoint{6.278579in}{1.744988in}}{\pgfqpoint{6.272316in}{1.742394in}}{\pgfqpoint{6.267700in}{1.737778in}}%
\pgfpathcurveto{\pgfqpoint{6.263084in}{1.733161in}}{\pgfqpoint{6.260490in}{1.726899in}}{\pgfqpoint{6.260490in}{1.720371in}}%
\pgfpathcurveto{\pgfqpoint{6.260490in}{1.713842in}}{\pgfqpoint{6.263084in}{1.707580in}}{\pgfqpoint{6.267700in}{1.702964in}}%
\pgfpathcurveto{\pgfqpoint{6.272316in}{1.698347in}}{\pgfqpoint{6.278579in}{1.695753in}}{\pgfqpoint{6.285107in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{6.285107in}{1.695753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437043in}{1.036425in}}%
\pgfpathcurveto{\pgfqpoint{5.443572in}{1.036425in}}{\pgfqpoint{5.449834in}{1.039019in}}{\pgfqpoint{5.454450in}{1.043635in}}%
\pgfpathcurveto{\pgfqpoint{5.459067in}{1.048252in}}{\pgfqpoint{5.461661in}{1.054514in}}{\pgfqpoint{5.461661in}{1.061042in}}%
\pgfpathcurveto{\pgfqpoint{5.461661in}{1.067571in}}{\pgfqpoint{5.459067in}{1.073833in}}{\pgfqpoint{5.454450in}{1.078449in}}%
\pgfpathcurveto{\pgfqpoint{5.449834in}{1.083066in}}{\pgfqpoint{5.443572in}{1.085660in}}{\pgfqpoint{5.437043in}{1.085660in}}%
\pgfpathcurveto{\pgfqpoint{5.430515in}{1.085660in}}{\pgfqpoint{5.424253in}{1.083066in}}{\pgfqpoint{5.419636in}{1.078449in}}%
\pgfpathcurveto{\pgfqpoint{5.415020in}{1.073833in}}{\pgfqpoint{5.412426in}{1.067571in}}{\pgfqpoint{5.412426in}{1.061042in}}%
\pgfpathcurveto{\pgfqpoint{5.412426in}{1.054514in}}{\pgfqpoint{5.415020in}{1.048252in}}{\pgfqpoint{5.419636in}{1.043635in}}%
\pgfpathcurveto{\pgfqpoint{5.424253in}{1.039019in}}{\pgfqpoint{5.430515in}{1.036425in}}{\pgfqpoint{5.437043in}{1.036425in}}%
\pgfpathlineto{\pgfqpoint{5.437043in}{1.036425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.456098in}{1.026165in}}%
\pgfpathcurveto{\pgfqpoint{5.462626in}{1.026165in}}{\pgfqpoint{5.468889in}{1.028759in}}{\pgfqpoint{5.473505in}{1.033375in}}%
\pgfpathcurveto{\pgfqpoint{5.478121in}{1.037991in}}{\pgfqpoint{5.480715in}{1.044253in}}{\pgfqpoint{5.480715in}{1.050782in}}%
\pgfpathcurveto{\pgfqpoint{5.480715in}{1.057311in}}{\pgfqpoint{5.478121in}{1.063573in}}{\pgfqpoint{5.473505in}{1.068189in}}%
\pgfpathcurveto{\pgfqpoint{5.468889in}{1.072806in}}{\pgfqpoint{5.462626in}{1.075400in}}{\pgfqpoint{5.456098in}{1.075400in}}%
\pgfpathcurveto{\pgfqpoint{5.449569in}{1.075400in}}{\pgfqpoint{5.443307in}{1.072806in}}{\pgfqpoint{5.438691in}{1.068189in}}%
\pgfpathcurveto{\pgfqpoint{5.434074in}{1.063573in}}{\pgfqpoint{5.431480in}{1.057311in}}{\pgfqpoint{5.431480in}{1.050782in}}%
\pgfpathcurveto{\pgfqpoint{5.431480in}{1.044253in}}{\pgfqpoint{5.434074in}{1.037991in}}{\pgfqpoint{5.438691in}{1.033375in}}%
\pgfpathcurveto{\pgfqpoint{5.443307in}{1.028759in}}{\pgfqpoint{5.449569in}{1.026165in}}{\pgfqpoint{5.456098in}{1.026165in}}%
\pgfpathlineto{\pgfqpoint{5.456098in}{1.026165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433868in}{1.008209in}}%
\pgfpathcurveto{\pgfqpoint{5.440396in}{1.008209in}}{\pgfqpoint{5.446658in}{1.010803in}}{\pgfqpoint{5.451275in}{1.015420in}}%
\pgfpathcurveto{\pgfqpoint{5.455891in}{1.020036in}}{\pgfqpoint{5.458485in}{1.026298in}}{\pgfqpoint{5.458485in}{1.032827in}}%
\pgfpathcurveto{\pgfqpoint{5.458485in}{1.039355in}}{\pgfqpoint{5.455891in}{1.045618in}}{\pgfqpoint{5.451275in}{1.050234in}}%
\pgfpathcurveto{\pgfqpoint{5.446658in}{1.054850in}}{\pgfqpoint{5.440396in}{1.057444in}}{\pgfqpoint{5.433868in}{1.057444in}}%
\pgfpathcurveto{\pgfqpoint{5.427339in}{1.057444in}}{\pgfqpoint{5.421077in}{1.054850in}}{\pgfqpoint{5.416460in}{1.050234in}}%
\pgfpathcurveto{\pgfqpoint{5.411844in}{1.045618in}}{\pgfqpoint{5.409250in}{1.039355in}}{\pgfqpoint{5.409250in}{1.032827in}}%
\pgfpathcurveto{\pgfqpoint{5.409250in}{1.026298in}}{\pgfqpoint{5.411844in}{1.020036in}}{\pgfqpoint{5.416460in}{1.015420in}}%
\pgfpathcurveto{\pgfqpoint{5.421077in}{1.010803in}}{\pgfqpoint{5.427339in}{1.008209in}}{\pgfqpoint{5.433868in}{1.008209in}}%
\pgfpathlineto{\pgfqpoint{5.433868in}{1.008209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.672577in}{1.201014in}}%
\pgfpathcurveto{\pgfqpoint{5.679105in}{1.201014in}}{\pgfqpoint{5.685368in}{1.203608in}}{\pgfqpoint{5.689984in}{1.208224in}}%
\pgfpathcurveto{\pgfqpoint{5.694600in}{1.212841in}}{\pgfqpoint{5.697194in}{1.219103in}}{\pgfqpoint{5.697194in}{1.225632in}}%
\pgfpathcurveto{\pgfqpoint{5.697194in}{1.232160in}}{\pgfqpoint{5.694600in}{1.238422in}}{\pgfqpoint{5.689984in}{1.243039in}}%
\pgfpathcurveto{\pgfqpoint{5.685368in}{1.247655in}}{\pgfqpoint{5.679105in}{1.250249in}}{\pgfqpoint{5.672577in}{1.250249in}}%
\pgfpathcurveto{\pgfqpoint{5.666048in}{1.250249in}}{\pgfqpoint{5.659786in}{1.247655in}}{\pgfqpoint{5.655170in}{1.243039in}}%
\pgfpathcurveto{\pgfqpoint{5.650553in}{1.238422in}}{\pgfqpoint{5.647959in}{1.232160in}}{\pgfqpoint{5.647959in}{1.225632in}}%
\pgfpathcurveto{\pgfqpoint{5.647959in}{1.219103in}}{\pgfqpoint{5.650553in}{1.212841in}}{\pgfqpoint{5.655170in}{1.208224in}}%
\pgfpathcurveto{\pgfqpoint{5.659786in}{1.203608in}}{\pgfqpoint{5.666048in}{1.201014in}}{\pgfqpoint{5.672577in}{1.201014in}}%
\pgfpathlineto{\pgfqpoint{5.672577in}{1.201014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707884in}{1.229531in}}%
\pgfpathcurveto{\pgfqpoint{5.714412in}{1.229531in}}{\pgfqpoint{5.720674in}{1.232125in}}{\pgfqpoint{5.725291in}{1.236742in}}%
\pgfpathcurveto{\pgfqpoint{5.729907in}{1.241358in}}{\pgfqpoint{5.732501in}{1.247620in}}{\pgfqpoint{5.732501in}{1.254149in}}%
\pgfpathcurveto{\pgfqpoint{5.732501in}{1.260677in}}{\pgfqpoint{5.729907in}{1.266940in}}{\pgfqpoint{5.725291in}{1.271556in}}%
\pgfpathcurveto{\pgfqpoint{5.720674in}{1.276172in}}{\pgfqpoint{5.714412in}{1.278766in}}{\pgfqpoint{5.707884in}{1.278766in}}%
\pgfpathcurveto{\pgfqpoint{5.701355in}{1.278766in}}{\pgfqpoint{5.695093in}{1.276172in}}{\pgfqpoint{5.690477in}{1.271556in}}%
\pgfpathcurveto{\pgfqpoint{5.685860in}{1.266940in}}{\pgfqpoint{5.683266in}{1.260677in}}{\pgfqpoint{5.683266in}{1.254149in}}%
\pgfpathcurveto{\pgfqpoint{5.683266in}{1.247620in}}{\pgfqpoint{5.685860in}{1.241358in}}{\pgfqpoint{5.690477in}{1.236742in}}%
\pgfpathcurveto{\pgfqpoint{5.695093in}{1.232125in}}{\pgfqpoint{5.701355in}{1.229531in}}{\pgfqpoint{5.707884in}{1.229531in}}%
\pgfpathlineto{\pgfqpoint{5.707884in}{1.229531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.685038in}{1.211079in}}%
\pgfpathcurveto{\pgfqpoint{5.691567in}{1.211079in}}{\pgfqpoint{5.697829in}{1.213673in}}{\pgfqpoint{5.702445in}{1.218289in}}%
\pgfpathcurveto{\pgfqpoint{5.707062in}{1.222906in}}{\pgfqpoint{5.709655in}{1.229168in}}{\pgfqpoint{5.709655in}{1.235697in}}%
\pgfpathcurveto{\pgfqpoint{5.709655in}{1.242225in}}{\pgfqpoint{5.707062in}{1.248487in}}{\pgfqpoint{5.702445in}{1.253104in}}%
\pgfpathcurveto{\pgfqpoint{5.697829in}{1.257720in}}{\pgfqpoint{5.691567in}{1.260314in}}{\pgfqpoint{5.685038in}{1.260314in}}%
\pgfpathcurveto{\pgfqpoint{5.678509in}{1.260314in}}{\pgfqpoint{5.672247in}{1.257720in}}{\pgfqpoint{5.667631in}{1.253104in}}%
\pgfpathcurveto{\pgfqpoint{5.663014in}{1.248487in}}{\pgfqpoint{5.660421in}{1.242225in}}{\pgfqpoint{5.660421in}{1.235697in}}%
\pgfpathcurveto{\pgfqpoint{5.660421in}{1.229168in}}{\pgfqpoint{5.663014in}{1.222906in}}{\pgfqpoint{5.667631in}{1.218289in}}%
\pgfpathcurveto{\pgfqpoint{5.672247in}{1.213673in}}{\pgfqpoint{5.678509in}{1.211079in}}{\pgfqpoint{5.685038in}{1.211079in}}%
\pgfpathlineto{\pgfqpoint{5.685038in}{1.211079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.633274in}{1.976967in}}%
\pgfpathcurveto{\pgfqpoint{6.639802in}{1.976967in}}{\pgfqpoint{6.646065in}{1.979560in}}{\pgfqpoint{6.650681in}{1.984177in}}%
\pgfpathcurveto{\pgfqpoint{6.655297in}{1.988793in}}{\pgfqpoint{6.657891in}{1.995055in}}{\pgfqpoint{6.657891in}{2.001584in}}%
\pgfpathcurveto{\pgfqpoint{6.657891in}{2.008113in}}{\pgfqpoint{6.655297in}{2.014375in}}{\pgfqpoint{6.650681in}{2.018991in}}%
\pgfpathcurveto{\pgfqpoint{6.646065in}{2.023608in}}{\pgfqpoint{6.639802in}{2.026201in}}{\pgfqpoint{6.633274in}{2.026201in}}%
\pgfpathcurveto{\pgfqpoint{6.626745in}{2.026201in}}{\pgfqpoint{6.620483in}{2.023608in}}{\pgfqpoint{6.615867in}{2.018991in}}%
\pgfpathcurveto{\pgfqpoint{6.611250in}{2.014375in}}{\pgfqpoint{6.608656in}{2.008113in}}{\pgfqpoint{6.608656in}{2.001584in}}%
\pgfpathcurveto{\pgfqpoint{6.608656in}{1.995055in}}{\pgfqpoint{6.611250in}{1.988793in}}{\pgfqpoint{6.615867in}{1.984177in}}%
\pgfpathcurveto{\pgfqpoint{6.620483in}{1.979560in}}{\pgfqpoint{6.626745in}{1.976967in}}{\pgfqpoint{6.633274in}{1.976967in}}%
\pgfpathlineto{\pgfqpoint{6.633274in}{1.976967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.608941in}{1.957313in}}%
\pgfpathcurveto{\pgfqpoint{6.615469in}{1.957313in}}{\pgfqpoint{6.621731in}{1.959907in}}{\pgfqpoint{6.626348in}{1.964523in}}%
\pgfpathcurveto{\pgfqpoint{6.630964in}{1.969140in}}{\pgfqpoint{6.633558in}{1.975402in}}{\pgfqpoint{6.633558in}{1.981930in}}%
\pgfpathcurveto{\pgfqpoint{6.633558in}{1.988459in}}{\pgfqpoint{6.630964in}{1.994721in}}{\pgfqpoint{6.626348in}{1.999337in}}%
\pgfpathcurveto{\pgfqpoint{6.621731in}{2.003954in}}{\pgfqpoint{6.615469in}{2.006548in}}{\pgfqpoint{6.608941in}{2.006548in}}%
\pgfpathcurveto{\pgfqpoint{6.602412in}{2.006548in}}{\pgfqpoint{6.596150in}{2.003954in}}{\pgfqpoint{6.591534in}{1.999337in}}%
\pgfpathcurveto{\pgfqpoint{6.586917in}{1.994721in}}{\pgfqpoint{6.584323in}{1.988459in}}{\pgfqpoint{6.584323in}{1.981930in}}%
\pgfpathcurveto{\pgfqpoint{6.584323in}{1.975402in}}{\pgfqpoint{6.586917in}{1.969140in}}{\pgfqpoint{6.591534in}{1.964523in}}%
\pgfpathcurveto{\pgfqpoint{6.596150in}{1.959907in}}{\pgfqpoint{6.602412in}{1.957313in}}{\pgfqpoint{6.608941in}{1.957313in}}%
\pgfpathlineto{\pgfqpoint{6.608941in}{1.957313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621107in}{1.967140in}}%
\pgfpathcurveto{\pgfqpoint{6.627636in}{1.967140in}}{\pgfqpoint{6.633898in}{1.969734in}}{\pgfqpoint{6.638514in}{1.974350in}}%
\pgfpathcurveto{\pgfqpoint{6.643131in}{1.978966in}}{\pgfqpoint{6.645725in}{1.985229in}}{\pgfqpoint{6.645725in}{1.991757in}}%
\pgfpathcurveto{\pgfqpoint{6.645725in}{1.998286in}}{\pgfqpoint{6.643131in}{2.004548in}}{\pgfqpoint{6.638514in}{2.009164in}}%
\pgfpathcurveto{\pgfqpoint{6.633898in}{2.013781in}}{\pgfqpoint{6.627636in}{2.016375in}}{\pgfqpoint{6.621107in}{2.016375in}}%
\pgfpathcurveto{\pgfqpoint{6.614579in}{2.016375in}}{\pgfqpoint{6.608317in}{2.013781in}}{\pgfqpoint{6.603700in}{2.009164in}}%
\pgfpathcurveto{\pgfqpoint{6.599084in}{2.004548in}}{\pgfqpoint{6.596490in}{1.998286in}}{\pgfqpoint{6.596490in}{1.991757in}}%
\pgfpathcurveto{\pgfqpoint{6.596490in}{1.985229in}}{\pgfqpoint{6.599084in}{1.978966in}}{\pgfqpoint{6.603700in}{1.974350in}}%
\pgfpathcurveto{\pgfqpoint{6.608317in}{1.969734in}}{\pgfqpoint{6.614579in}{1.967140in}}{\pgfqpoint{6.621107in}{1.967140in}}%
\pgfpathlineto{\pgfqpoint{6.621107in}{1.967140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.584608in}{1.937659in}}%
\pgfpathcurveto{\pgfqpoint{6.591136in}{1.937659in}}{\pgfqpoint{6.597398in}{1.940253in}}{\pgfqpoint{6.602015in}{1.944869in}}%
\pgfpathcurveto{\pgfqpoint{6.606631in}{1.949486in}}{\pgfqpoint{6.609225in}{1.955748in}}{\pgfqpoint{6.609225in}{1.962276in}}%
\pgfpathcurveto{\pgfqpoint{6.609225in}{1.968805in}}{\pgfqpoint{6.606631in}{1.975067in}}{\pgfqpoint{6.602015in}{1.979684in}}%
\pgfpathcurveto{\pgfqpoint{6.597398in}{1.984300in}}{\pgfqpoint{6.591136in}{1.986894in}}{\pgfqpoint{6.584608in}{1.986894in}}%
\pgfpathcurveto{\pgfqpoint{6.578079in}{1.986894in}}{\pgfqpoint{6.571817in}{1.984300in}}{\pgfqpoint{6.567200in}{1.979684in}}%
\pgfpathcurveto{\pgfqpoint{6.562584in}{1.975067in}}{\pgfqpoint{6.559990in}{1.968805in}}{\pgfqpoint{6.559990in}{1.962276in}}%
\pgfpathcurveto{\pgfqpoint{6.559990in}{1.955748in}}{\pgfqpoint{6.562584in}{1.949486in}}{\pgfqpoint{6.567200in}{1.944869in}}%
\pgfpathcurveto{\pgfqpoint{6.571817in}{1.940253in}}{\pgfqpoint{6.578079in}{1.937659in}}{\pgfqpoint{6.584608in}{1.937659in}}%
\pgfpathlineto{\pgfqpoint{6.584608in}{1.937659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.576496in}{1.931108in}}%
\pgfpathcurveto{\pgfqpoint{6.583025in}{1.931108in}}{\pgfqpoint{6.589287in}{1.933702in}}{\pgfqpoint{6.593904in}{1.938318in}}%
\pgfpathcurveto{\pgfqpoint{6.598520in}{1.942934in}}{\pgfqpoint{6.601114in}{1.949197in}}{\pgfqpoint{6.601114in}{1.955725in}}%
\pgfpathcurveto{\pgfqpoint{6.601114in}{1.962254in}}{\pgfqpoint{6.598520in}{1.968516in}}{\pgfqpoint{6.593904in}{1.973132in}}%
\pgfpathcurveto{\pgfqpoint{6.589287in}{1.977749in}}{\pgfqpoint{6.583025in}{1.980343in}}{\pgfqpoint{6.576496in}{1.980343in}}%
\pgfpathcurveto{\pgfqpoint{6.569968in}{1.980343in}}{\pgfqpoint{6.563706in}{1.977749in}}{\pgfqpoint{6.559089in}{1.973132in}}%
\pgfpathcurveto{\pgfqpoint{6.554473in}{1.968516in}}{\pgfqpoint{6.551879in}{1.962254in}}{\pgfqpoint{6.551879in}{1.955725in}}%
\pgfpathcurveto{\pgfqpoint{6.551879in}{1.949197in}}{\pgfqpoint{6.554473in}{1.942934in}}{\pgfqpoint{6.559089in}{1.938318in}}%
\pgfpathcurveto{\pgfqpoint{6.563706in}{1.933702in}}{\pgfqpoint{6.569968in}{1.931108in}}{\pgfqpoint{6.576496in}{1.931108in}}%
\pgfpathlineto{\pgfqpoint{6.576496in}{1.931108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.584607in}{1.937659in}}%
\pgfpathcurveto{\pgfqpoint{6.591136in}{1.937659in}}{\pgfqpoint{6.597398in}{1.940253in}}{\pgfqpoint{6.602015in}{1.944869in}}%
\pgfpathcurveto{\pgfqpoint{6.606631in}{1.949486in}}{\pgfqpoint{6.609225in}{1.955748in}}{\pgfqpoint{6.609225in}{1.962276in}}%
\pgfpathcurveto{\pgfqpoint{6.609225in}{1.968805in}}{\pgfqpoint{6.606631in}{1.975067in}}{\pgfqpoint{6.602015in}{1.979683in}}%
\pgfpathcurveto{\pgfqpoint{6.597398in}{1.984300in}}{\pgfqpoint{6.591136in}{1.986894in}}{\pgfqpoint{6.584607in}{1.986894in}}%
\pgfpathcurveto{\pgfqpoint{6.578079in}{1.986894in}}{\pgfqpoint{6.571817in}{1.984300in}}{\pgfqpoint{6.567200in}{1.979683in}}%
\pgfpathcurveto{\pgfqpoint{6.562584in}{1.975067in}}{\pgfqpoint{6.559990in}{1.968805in}}{\pgfqpoint{6.559990in}{1.962276in}}%
\pgfpathcurveto{\pgfqpoint{6.559990in}{1.955748in}}{\pgfqpoint{6.562584in}{1.949486in}}{\pgfqpoint{6.567200in}{1.944869in}}%
\pgfpathcurveto{\pgfqpoint{6.571817in}{1.940253in}}{\pgfqpoint{6.578079in}{1.937659in}}{\pgfqpoint{6.584607in}{1.937659in}}%
\pgfpathlineto{\pgfqpoint{6.584607in}{1.937659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.434553in}{1.816460in}}%
\pgfpathcurveto{\pgfqpoint{6.441082in}{1.816460in}}{\pgfqpoint{6.447344in}{1.819054in}}{\pgfqpoint{6.451960in}{1.823671in}}%
\pgfpathcurveto{\pgfqpoint{6.456576in}{1.828287in}}{\pgfqpoint{6.459170in}{1.834549in}}{\pgfqpoint{6.459170in}{1.841078in}}%
\pgfpathcurveto{\pgfqpoint{6.459170in}{1.847606in}}{\pgfqpoint{6.456576in}{1.853868in}}{\pgfqpoint{6.451960in}{1.858485in}}%
\pgfpathcurveto{\pgfqpoint{6.447344in}{1.863101in}}{\pgfqpoint{6.441082in}{1.865695in}}{\pgfqpoint{6.434553in}{1.865695in}}%
\pgfpathcurveto{\pgfqpoint{6.428024in}{1.865695in}}{\pgfqpoint{6.421762in}{1.863101in}}{\pgfqpoint{6.417146in}{1.858485in}}%
\pgfpathcurveto{\pgfqpoint{6.412529in}{1.853868in}}{\pgfqpoint{6.409936in}{1.847606in}}{\pgfqpoint{6.409936in}{1.841078in}}%
\pgfpathcurveto{\pgfqpoint{6.409936in}{1.834549in}}{\pgfqpoint{6.412529in}{1.828287in}}{\pgfqpoint{6.417146in}{1.823671in}}%
\pgfpathcurveto{\pgfqpoint{6.421762in}{1.819054in}}{\pgfqpoint{6.428024in}{1.816460in}}{\pgfqpoint{6.434553in}{1.816460in}}%
\pgfpathlineto{\pgfqpoint{6.434553in}{1.816460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.430497in}{1.813185in}}%
\pgfpathcurveto{\pgfqpoint{6.437026in}{1.813185in}}{\pgfqpoint{6.443288in}{1.815779in}}{\pgfqpoint{6.447905in}{1.820395in}}%
\pgfpathcurveto{\pgfqpoint{6.452521in}{1.825011in}}{\pgfqpoint{6.455115in}{1.831274in}}{\pgfqpoint{6.455115in}{1.837802in}}%
\pgfpathcurveto{\pgfqpoint{6.455115in}{1.844331in}}{\pgfqpoint{6.452521in}{1.850593in}}{\pgfqpoint{6.447905in}{1.855209in}}%
\pgfpathcurveto{\pgfqpoint{6.443288in}{1.859826in}}{\pgfqpoint{6.437026in}{1.862420in}}{\pgfqpoint{6.430497in}{1.862420in}}%
\pgfpathcurveto{\pgfqpoint{6.423969in}{1.862420in}}{\pgfqpoint{6.417707in}{1.859826in}}{\pgfqpoint{6.413090in}{1.855209in}}%
\pgfpathcurveto{\pgfqpoint{6.408474in}{1.850593in}}{\pgfqpoint{6.405880in}{1.844331in}}{\pgfqpoint{6.405880in}{1.837802in}}%
\pgfpathcurveto{\pgfqpoint{6.405880in}{1.831274in}}{\pgfqpoint{6.408474in}{1.825011in}}{\pgfqpoint{6.413090in}{1.820395in}}%
\pgfpathcurveto{\pgfqpoint{6.417707in}{1.815779in}}{\pgfqpoint{6.423969in}{1.813185in}}{\pgfqpoint{6.430497in}{1.813185in}}%
\pgfpathlineto{\pgfqpoint{6.430497in}{1.813185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.438609in}{1.819736in}}%
\pgfpathcurveto{\pgfqpoint{6.445137in}{1.819736in}}{\pgfqpoint{6.451399in}{1.822330in}}{\pgfqpoint{6.456016in}{1.826946in}}%
\pgfpathcurveto{\pgfqpoint{6.460632in}{1.831563in}}{\pgfqpoint{6.463226in}{1.837825in}}{\pgfqpoint{6.463226in}{1.844353in}}%
\pgfpathcurveto{\pgfqpoint{6.463226in}{1.850882in}}{\pgfqpoint{6.460632in}{1.857144in}}{\pgfqpoint{6.456016in}{1.861761in}}%
\pgfpathcurveto{\pgfqpoint{6.451399in}{1.866377in}}{\pgfqpoint{6.445137in}{1.868971in}}{\pgfqpoint{6.438609in}{1.868971in}}%
\pgfpathcurveto{\pgfqpoint{6.432080in}{1.868971in}}{\pgfqpoint{6.425818in}{1.866377in}}{\pgfqpoint{6.421201in}{1.861761in}}%
\pgfpathcurveto{\pgfqpoint{6.416585in}{1.857144in}}{\pgfqpoint{6.413991in}{1.850882in}}{\pgfqpoint{6.413991in}{1.844353in}}%
\pgfpathcurveto{\pgfqpoint{6.413991in}{1.837825in}}{\pgfqpoint{6.416585in}{1.831563in}}{\pgfqpoint{6.421201in}{1.826946in}}%
\pgfpathcurveto{\pgfqpoint{6.425818in}{1.822330in}}{\pgfqpoint{6.432080in}{1.819736in}}{\pgfqpoint{6.438609in}{1.819736in}}%
\pgfpathlineto{\pgfqpoint{6.438609in}{1.819736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897163in}{0.714525in}}%
\pgfpathlineto{\pgfqpoint{4.946398in}{0.714525in}}%
\pgfpathlineto{\pgfqpoint{4.946398in}{0.763759in}}%
\pgfpathlineto{\pgfqpoint{4.897163in}{0.763759in}}%
\pgfpathlineto{\pgfqpoint{4.897163in}{0.714525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889064in}{0.740690in}}%
\pgfpathlineto{\pgfqpoint{4.938299in}{0.740690in}}%
\pgfpathlineto{\pgfqpoint{4.938299in}{0.789925in}}%
\pgfpathlineto{\pgfqpoint{4.889064in}{0.789925in}}%
\pgfpathlineto{\pgfqpoint{4.889064in}{0.740690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905262in}{0.736329in}}%
\pgfpathlineto{\pgfqpoint{4.954497in}{0.736329in}}%
\pgfpathlineto{\pgfqpoint{4.954497in}{0.785564in}}%
\pgfpathlineto{\pgfqpoint{4.905262in}{0.785564in}}%
\pgfpathlineto{\pgfqpoint{4.905262in}{0.736329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928522in}{1.191556in}}%
\pgfpathlineto{\pgfqpoint{4.977757in}{1.191556in}}%
\pgfpathlineto{\pgfqpoint{4.977757in}{1.240791in}}%
\pgfpathlineto{\pgfqpoint{4.928522in}{1.240791in}}%
\pgfpathlineto{\pgfqpoint{4.928522in}{1.191556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929062in}{1.162756in}}%
\pgfpathlineto{\pgfqpoint{4.978297in}{1.162756in}}%
\pgfpathlineto{\pgfqpoint{4.978297in}{1.211991in}}%
\pgfpathlineto{\pgfqpoint{4.929062in}{1.211991in}}%
\pgfpathlineto{\pgfqpoint{4.929062in}{1.162756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923659in}{1.198974in}}%
\pgfpathlineto{\pgfqpoint{4.972894in}{1.198974in}}%
\pgfpathlineto{\pgfqpoint{4.972894in}{1.248209in}}%
\pgfpathlineto{\pgfqpoint{4.923659in}{1.248209in}}%
\pgfpathlineto{\pgfqpoint{4.923659in}{1.198974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110046in}{1.424135in}}%
\pgfpathlineto{\pgfqpoint{5.159281in}{1.424135in}}%
\pgfpathlineto{\pgfqpoint{5.159281in}{1.473370in}}%
\pgfpathlineto{\pgfqpoint{5.110046in}{1.473370in}}%
\pgfpathlineto{\pgfqpoint{5.110046in}{1.424135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115448in}{1.412790in}}%
\pgfpathlineto{\pgfqpoint{5.164683in}{1.412790in}}%
\pgfpathlineto{\pgfqpoint{5.164683in}{1.462025in}}%
\pgfpathlineto{\pgfqpoint{5.115448in}{1.462025in}}%
\pgfpathlineto{\pgfqpoint{5.115448in}{1.412790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099241in}{1.424135in}}%
\pgfpathlineto{\pgfqpoint{5.148476in}{1.424135in}}%
\pgfpathlineto{\pgfqpoint{5.148476in}{1.473370in}}%
\pgfpathlineto{\pgfqpoint{5.099241in}{1.473370in}}%
\pgfpathlineto{\pgfqpoint{5.099241in}{1.424135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868554in}{0.901814in}}%
\pgfpathlineto{\pgfqpoint{4.917789in}{0.901814in}}%
\pgfpathlineto{\pgfqpoint{4.917789in}{0.951049in}}%
\pgfpathlineto{\pgfqpoint{4.868554in}{0.951049in}}%
\pgfpathlineto{\pgfqpoint{4.868554in}{0.901814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873416in}{0.859487in}}%
\pgfpathlineto{\pgfqpoint{4.922651in}{0.859487in}}%
\pgfpathlineto{\pgfqpoint{4.922651in}{0.908722in}}%
\pgfpathlineto{\pgfqpoint{4.873416in}{0.908722in}}%
\pgfpathlineto{\pgfqpoint{4.873416in}{0.859487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876658in}{0.870396in}}%
\pgfpathlineto{\pgfqpoint{4.925893in}{0.870396in}}%
\pgfpathlineto{\pgfqpoint{4.925893in}{0.919631in}}%
\pgfpathlineto{\pgfqpoint{4.876658in}{0.919631in}}%
\pgfpathlineto{\pgfqpoint{4.876658in}{0.870396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278604in}{1.987475in}}%
\pgfpathlineto{\pgfqpoint{5.327839in}{1.987475in}}%
\pgfpathlineto{\pgfqpoint{5.327839in}{2.036709in}}%
\pgfpathlineto{\pgfqpoint{5.278604in}{2.036709in}}%
\pgfpathlineto{\pgfqpoint{5.278604in}{1.987475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.376389in}{1.993147in}}%
\pgfpathlineto{\pgfqpoint{5.425624in}{1.993147in}}%
\pgfpathlineto{\pgfqpoint{5.425624in}{2.042382in}}%
\pgfpathlineto{\pgfqpoint{5.376389in}{2.042382in}}%
\pgfpathlineto{\pgfqpoint{5.376389in}{1.993147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275903in}{1.986165in}}%
\pgfpathlineto{\pgfqpoint{5.325138in}{1.986165in}}%
\pgfpathlineto{\pgfqpoint{5.325138in}{2.035400in}}%
\pgfpathlineto{\pgfqpoint{5.275903in}{2.035400in}}%
\pgfpathlineto{\pgfqpoint{5.275903in}{1.986165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196486in}{1.960857in}}%
\pgfpathlineto{\pgfqpoint{5.245721in}{1.960857in}}%
\pgfpathlineto{\pgfqpoint{5.245721in}{2.010091in}}%
\pgfpathlineto{\pgfqpoint{5.196486in}{2.010091in}}%
\pgfpathlineto{\pgfqpoint{5.196486in}{1.960857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289409in}{1.972638in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{1.972638in}}%
\pgfpathlineto{\pgfqpoint{5.338644in}{2.021873in}}%
\pgfpathlineto{\pgfqpoint{5.289409in}{2.021873in}}%
\pgfpathlineto{\pgfqpoint{5.289409in}{1.972638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184060in}{1.957802in}}%
\pgfpathlineto{\pgfqpoint{5.233295in}{1.957802in}}%
\pgfpathlineto{\pgfqpoint{5.233295in}{2.007037in}}%
\pgfpathlineto{\pgfqpoint{5.184060in}{2.007037in}}%
\pgfpathlineto{\pgfqpoint{5.184060in}{1.957802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119230in}{1.873585in}}%
\pgfpathlineto{\pgfqpoint{5.168465in}{1.873585in}}%
\pgfpathlineto{\pgfqpoint{5.168465in}{1.922820in}}%
\pgfpathlineto{\pgfqpoint{5.119230in}{1.922820in}}%
\pgfpathlineto{\pgfqpoint{5.119230in}{1.873585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186221in}{1.891039in}}%
\pgfpathlineto{\pgfqpoint{5.235456in}{1.891039in}}%
\pgfpathlineto{\pgfqpoint{5.235456in}{1.940274in}}%
\pgfpathlineto{\pgfqpoint{5.186221in}{1.940274in}}%
\pgfpathlineto{\pgfqpoint{5.186221in}{1.891039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124633in}{1.887112in}}%
\pgfpathlineto{\pgfqpoint{5.173867in}{1.887112in}}%
\pgfpathlineto{\pgfqpoint{5.173867in}{1.936347in}}%
\pgfpathlineto{\pgfqpoint{5.124633in}{1.936347in}}%
\pgfpathlineto{\pgfqpoint{5.124633in}{1.887112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992943in}{0.833707in}}%
\pgfpathlineto{\pgfqpoint{5.042178in}{0.833707in}}%
\pgfpathlineto{\pgfqpoint{5.042178in}{0.882941in}}%
\pgfpathlineto{\pgfqpoint{4.992943in}{0.882941in}}%
\pgfpathlineto{\pgfqpoint{4.992943in}{0.833707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996267in}{0.814914in}}%
\pgfpathlineto{\pgfqpoint{5.045502in}{0.814914in}}%
\pgfpathlineto{\pgfqpoint{5.045502in}{0.864149in}}%
\pgfpathlineto{\pgfqpoint{4.996267in}{0.864149in}}%
\pgfpathlineto{\pgfqpoint{4.996267in}{0.814914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966353in}{0.841760in}}%
\pgfpathlineto{\pgfqpoint{5.015588in}{0.841760in}}%
\pgfpathlineto{\pgfqpoint{5.015588in}{0.890995in}}%
\pgfpathlineto{\pgfqpoint{4.966353in}{0.890995in}}%
\pgfpathlineto{\pgfqpoint{4.966353in}{0.841760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064644in}{1.002569in}}%
\pgfpathlineto{\pgfqpoint{5.113879in}{1.002569in}}%
\pgfpathlineto{\pgfqpoint{5.113879in}{1.051804in}}%
\pgfpathlineto{\pgfqpoint{5.064644in}{1.051804in}}%
\pgfpathlineto{\pgfqpoint{5.064644in}{1.002569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050239in}{1.024385in}}%
\pgfpathlineto{\pgfqpoint{5.099474in}{1.024385in}}%
\pgfpathlineto{\pgfqpoint{5.099474in}{1.073619in}}%
\pgfpathlineto{\pgfqpoint{5.050239in}{1.073619in}}%
\pgfpathlineto{\pgfqpoint{5.050239in}{1.024385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061043in}{0.997479in}}%
\pgfpathlineto{\pgfqpoint{5.110278in}{0.997479in}}%
\pgfpathlineto{\pgfqpoint{5.110278in}{1.046713in}}%
\pgfpathlineto{\pgfqpoint{5.061043in}{1.046713in}}%
\pgfpathlineto{\pgfqpoint{5.061043in}{0.997479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905786in}{1.194332in}}%
\pgfpathlineto{\pgfqpoint{4.955021in}{1.194332in}}%
\pgfpathlineto{\pgfqpoint{4.955021in}{1.243567in}}%
\pgfpathlineto{\pgfqpoint{4.905786in}{1.243567in}}%
\pgfpathlineto{\pgfqpoint{4.905786in}{1.194332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936305in}{1.175074in}}%
\pgfpathlineto{\pgfqpoint{4.985540in}{1.175074in}}%
\pgfpathlineto{\pgfqpoint{4.985540in}{1.224308in}}%
\pgfpathlineto{\pgfqpoint{4.936305in}{1.224308in}}%
\pgfpathlineto{\pgfqpoint{4.936305in}{1.175074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905786in}{1.176229in}}%
\pgfpathlineto{\pgfqpoint{4.955021in}{1.176229in}}%
\pgfpathlineto{\pgfqpoint{4.955021in}{1.225464in}}%
\pgfpathlineto{\pgfqpoint{4.905786in}{1.225464in}}%
\pgfpathlineto{\pgfqpoint{4.905786in}{1.176229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962533in}{1.251336in}}%
\pgfpathlineto{\pgfqpoint{5.011768in}{1.251336in}}%
\pgfpathlineto{\pgfqpoint{5.011768in}{1.300571in}}%
\pgfpathlineto{\pgfqpoint{4.962533in}{1.300571in}}%
\pgfpathlineto{\pgfqpoint{4.962533in}{1.251336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964441in}{1.228997in}}%
\pgfpathlineto{\pgfqpoint{5.013675in}{1.228997in}}%
\pgfpathlineto{\pgfqpoint{5.013675in}{1.278231in}}%
\pgfpathlineto{\pgfqpoint{4.964441in}{1.278231in}}%
\pgfpathlineto{\pgfqpoint{4.964441in}{1.228997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975409in}{1.218597in}}%
\pgfpathlineto{\pgfqpoint{5.024643in}{1.218597in}}%
\pgfpathlineto{\pgfqpoint{5.024643in}{1.267832in}}%
\pgfpathlineto{\pgfqpoint{4.975409in}{1.267832in}}%
\pgfpathlineto{\pgfqpoint{4.975409in}{1.218597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664909in}{1.671674in}}%
\pgfpathlineto{\pgfqpoint{5.714144in}{1.671674in}}%
\pgfpathlineto{\pgfqpoint{5.714144in}{1.720909in}}%
\pgfpathlineto{\pgfqpoint{5.664909in}{1.720909in}}%
\pgfpathlineto{\pgfqpoint{5.664909in}{1.671674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.745071in}{1.673815in}}%
\pgfpathlineto{\pgfqpoint{5.794306in}{1.673815in}}%
\pgfpathlineto{\pgfqpoint{5.794306in}{1.723049in}}%
\pgfpathlineto{\pgfqpoint{5.745071in}{1.723049in}}%
\pgfpathlineto{\pgfqpoint{5.745071in}{1.673815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.627147in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{5.676382in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{5.676382in}{1.744988in}}%
\pgfpathlineto{\pgfqpoint{5.627147in}{1.744988in}}%
\pgfpathlineto{\pgfqpoint{5.627147in}{1.695753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053565in}{1.036425in}}%
\pgfpathlineto{\pgfqpoint{5.102800in}{1.036425in}}%
\pgfpathlineto{\pgfqpoint{5.102800in}{1.085660in}}%
\pgfpathlineto{\pgfqpoint{5.053565in}{1.085660in}}%
\pgfpathlineto{\pgfqpoint{5.053565in}{1.036425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050390in}{1.026165in}}%
\pgfpathlineto{\pgfqpoint{5.099624in}{1.026165in}}%
\pgfpathlineto{\pgfqpoint{5.099624in}{1.075400in}}%
\pgfpathlineto{\pgfqpoint{5.050390in}{1.075400in}}%
\pgfpathlineto{\pgfqpoint{5.050390in}{1.026165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075796in}{1.008209in}}%
\pgfpathlineto{\pgfqpoint{5.125031in}{1.008209in}}%
\pgfpathlineto{\pgfqpoint{5.125031in}{1.057444in}}%
\pgfpathlineto{\pgfqpoint{5.075796in}{1.057444in}}%
\pgfpathlineto{\pgfqpoint{5.075796in}{1.008209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.234660in}{1.201014in}}%
\pgfpathlineto{\pgfqpoint{5.283895in}{1.201014in}}%
\pgfpathlineto{\pgfqpoint{5.283895in}{1.250249in}}%
\pgfpathlineto{\pgfqpoint{5.234660in}{1.250249in}}%
\pgfpathlineto{\pgfqpoint{5.234660in}{1.201014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191046in}{1.229531in}}%
\pgfpathlineto{\pgfqpoint{5.240281in}{1.229531in}}%
\pgfpathlineto{\pgfqpoint{5.240281in}{1.278766in}}%
\pgfpathlineto{\pgfqpoint{5.191046in}{1.278766in}}%
\pgfpathlineto{\pgfqpoint{5.191046in}{1.229531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220122in}{1.211079in}}%
\pgfpathlineto{\pgfqpoint{5.269357in}{1.211079in}}%
\pgfpathlineto{\pgfqpoint{5.269357in}{1.260314in}}%
\pgfpathlineto{\pgfqpoint{5.220122in}{1.260314in}}%
\pgfpathlineto{\pgfqpoint{5.220122in}{1.211079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460942in}{1.976967in}}%
\pgfpathlineto{\pgfqpoint{5.510177in}{1.976967in}}%
\pgfpathlineto{\pgfqpoint{5.510177in}{2.026201in}}%
\pgfpathlineto{\pgfqpoint{5.460942in}{2.026201in}}%
\pgfpathlineto{\pgfqpoint{5.460942in}{1.976967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631274in}{1.957313in}}%
\pgfpathlineto{\pgfqpoint{5.680509in}{1.957313in}}%
\pgfpathlineto{\pgfqpoint{5.680509in}{2.006548in}}%
\pgfpathlineto{\pgfqpoint{5.631274in}{2.006548in}}%
\pgfpathlineto{\pgfqpoint{5.631274in}{1.957313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505553in}{1.967140in}}%
\pgfpathlineto{\pgfqpoint{5.554788in}{1.967140in}}%
\pgfpathlineto{\pgfqpoint{5.554788in}{2.016375in}}%
\pgfpathlineto{\pgfqpoint{5.505553in}{2.016375in}}%
\pgfpathlineto{\pgfqpoint{5.505553in}{1.967140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.525831in}{1.937659in}}%
\pgfpathlineto{\pgfqpoint{5.575065in}{1.937659in}}%
\pgfpathlineto{\pgfqpoint{5.575065in}{1.986894in}}%
\pgfpathlineto{\pgfqpoint{5.525831in}{1.986894in}}%
\pgfpathlineto{\pgfqpoint{5.525831in}{1.937659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.688052in}{1.931108in}}%
\pgfpathlineto{\pgfqpoint{5.737286in}{1.931108in}}%
\pgfpathlineto{\pgfqpoint{5.737286in}{1.980343in}}%
\pgfpathlineto{\pgfqpoint{5.688052in}{1.980343in}}%
\pgfpathlineto{\pgfqpoint{5.688052in}{1.931108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.481220in}{1.937659in}}%
\pgfpathlineto{\pgfqpoint{5.530455in}{1.937659in}}%
\pgfpathlineto{\pgfqpoint{5.530455in}{1.986894in}}%
\pgfpathlineto{\pgfqpoint{5.481220in}{1.986894in}}%
\pgfpathlineto{\pgfqpoint{5.481220in}{1.937659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.213555in}{1.816460in}}%
\pgfpathlineto{\pgfqpoint{5.262790in}{1.816460in}}%
\pgfpathlineto{\pgfqpoint{5.262790in}{1.865695in}}%
\pgfpathlineto{\pgfqpoint{5.213555in}{1.865695in}}%
\pgfpathlineto{\pgfqpoint{5.213555in}{1.816460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339276in}{1.813185in}}%
\pgfpathlineto{\pgfqpoint{5.388511in}{1.813185in}}%
\pgfpathlineto{\pgfqpoint{5.388511in}{1.862420in}}%
\pgfpathlineto{\pgfqpoint{5.339276in}{1.862420in}}%
\pgfpathlineto{\pgfqpoint{5.339276in}{1.813185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254110in}{1.819736in}}%
\pgfpathlineto{\pgfqpoint{5.303345in}{1.819736in}}%
\pgfpathlineto{\pgfqpoint{5.303345in}{1.868971in}}%
\pgfpathlineto{\pgfqpoint{5.254110in}{1.868971in}}%
\pgfpathlineto{\pgfqpoint{5.254110in}{1.819736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791253in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.279040pt}{1.417963pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.791253in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{6.771973in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.871344in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{8.852064in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{8.852064in}{2.113611in}}%
\pgfpathlineto{\pgfqpoint{6.871344in}{2.113611in}}%
\pgfpathlineto{\pgfqpoint{6.871344in}{0.513789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.961377in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{6.961377in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.961377in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.961377in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.961377in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.411540in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{7.411540in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.411540in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.411540in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.411540in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.861704in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{7.861704in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.861704in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.861704in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.861704in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.311868in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{8.311868in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.311868in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.311868in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.311868in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762031in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{8.762031in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762031in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.762031in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.762031in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186459in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{7.186459in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.636622in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{7.636622in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.086786in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{8.086786in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.536949in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{8.536949in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.871344in}{0.586508in}}%
\pgfpathlineto{\pgfqpoint{8.852064in}{0.586508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.871344in}{0.950104in}}%
\pgfpathlineto{\pgfqpoint{8.852064in}{0.950104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.871344in}{1.313700in}}%
\pgfpathlineto{\pgfqpoint{8.852064in}{1.313700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.871344in}{1.677296in}}%
\pgfpathlineto{\pgfqpoint{8.852064in}{1.677296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.871344in}{2.040892in}}%
\pgfpathlineto{\pgfqpoint{8.852064in}{2.040892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.871344in}{0.768306in}}%
\pgfpathlineto{\pgfqpoint{8.852064in}{0.768306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.871344in}{1.131902in}}%
\pgfpathlineto{\pgfqpoint{8.852064in}{1.131902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.871344in}{1.495498in}}%
\pgfpathlineto{\pgfqpoint{8.852064in}{1.495498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.871344in}{1.859094in}}%
\pgfpathlineto{\pgfqpoint{8.852064in}{1.859094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.036966in}{0.840076in}}%
\pgfpathlineto{\pgfqpoint{7.012349in}{0.790841in}}%
\pgfpathlineto{\pgfqpoint{7.061584in}{0.790841in}}%
\pgfpathlineto{\pgfqpoint{7.036966in}{0.840076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.090959in}{0.835715in}}%
\pgfpathlineto{\pgfqpoint{7.066342in}{0.786481in}}%
\pgfpathlineto{\pgfqpoint{7.115577in}{0.786481in}}%
\pgfpathlineto{\pgfqpoint{7.090959in}{0.835715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082860in}{0.816091in}}%
\pgfpathlineto{\pgfqpoint{7.058243in}{0.766856in}}%
\pgfpathlineto{\pgfqpoint{7.107478in}{0.766856in}}%
\pgfpathlineto{\pgfqpoint{7.082860in}{0.816091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.220157in}{1.225519in}}%
\pgfpathlineto{\pgfqpoint{7.195539in}{1.176284in}}%
\pgfpathlineto{\pgfqpoint{7.244774in}{1.176284in}}%
\pgfpathlineto{\pgfqpoint{7.220157in}{1.225519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249330in}{1.205446in}}%
\pgfpathlineto{\pgfqpoint{7.224713in}{1.156211in}}%
\pgfpathlineto{\pgfqpoint{7.273948in}{1.156211in}}%
\pgfpathlineto{\pgfqpoint{7.249330in}{1.205446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213674in}{1.202828in}}%
\pgfpathlineto{\pgfqpoint{7.189056in}{1.153593in}}%
\pgfpathlineto{\pgfqpoint{7.238291in}{1.153593in}}%
\pgfpathlineto{\pgfqpoint{7.213674in}{1.202828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505949in}{1.400062in}}%
\pgfpathlineto{\pgfqpoint{7.481332in}{1.350827in}}%
\pgfpathlineto{\pgfqpoint{7.530567in}{1.350827in}}%
\pgfpathlineto{\pgfqpoint{7.505949in}{1.400062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.553491in}{1.400935in}}%
\pgfpathlineto{\pgfqpoint{7.528874in}{1.351700in}}%
\pgfpathlineto{\pgfqpoint{7.578109in}{1.351700in}}%
\pgfpathlineto{\pgfqpoint{7.553491in}{1.400935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489201in}{1.413589in}}%
\pgfpathlineto{\pgfqpoint{7.464584in}{1.364354in}}%
\pgfpathlineto{\pgfqpoint{7.513819in}{1.364354in}}%
\pgfpathlineto{\pgfqpoint{7.489201in}{1.413589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.998654in}{0.933594in}}%
\pgfpathlineto{\pgfqpoint{6.974037in}{0.884360in}}%
\pgfpathlineto{\pgfqpoint{7.023271in}{0.884360in}}%
\pgfpathlineto{\pgfqpoint{6.998654in}{0.933594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021345in}{0.910467in}}%
\pgfpathlineto{\pgfqpoint{6.996727in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{7.045962in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{7.021345in}{0.910467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.012160in}{0.942322in}}%
\pgfpathlineto{\pgfqpoint{6.987543in}{0.893087in}}%
\pgfpathlineto{\pgfqpoint{7.036778in}{0.893087in}}%
\pgfpathlineto{\pgfqpoint{7.012160in}{0.942322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.322267in}{2.038018in}}%
\pgfpathlineto{\pgfqpoint{8.297650in}{1.988784in}}%
\pgfpathlineto{\pgfqpoint{8.346885in}{1.988784in}}%
\pgfpathlineto{\pgfqpoint{8.322267in}{2.038018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.356843in}{2.046746in}}%
\pgfpathlineto{\pgfqpoint{8.332226in}{1.997511in}}%
\pgfpathlineto{\pgfqpoint{8.381461in}{1.997511in}}%
\pgfpathlineto{\pgfqpoint{8.356843in}{2.046746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.329290in}{2.039328in}}%
\pgfpathlineto{\pgfqpoint{8.304673in}{1.990093in}}%
\pgfpathlineto{\pgfqpoint{8.353908in}{1.990093in}}%
\pgfpathlineto{\pgfqpoint{8.329290in}{2.039328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.119133in}{2.014019in}}%
\pgfpathlineto{\pgfqpoint{8.094516in}{1.964784in}}%
\pgfpathlineto{\pgfqpoint{8.143751in}{1.964784in}}%
\pgfpathlineto{\pgfqpoint{8.119133in}{2.014019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.222321in}{2.022746in}}%
\pgfpathlineto{\pgfqpoint{8.197704in}{1.973511in}}%
\pgfpathlineto{\pgfqpoint{8.246938in}{1.973511in}}%
\pgfpathlineto{\pgfqpoint{8.222321in}{2.022746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.120214in}{2.011401in}}%
\pgfpathlineto{\pgfqpoint{8.095596in}{1.962166in}}%
\pgfpathlineto{\pgfqpoint{8.144831in}{1.962166in}}%
\pgfpathlineto{\pgfqpoint{8.120214in}{2.011401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880343in}{1.936783in}}%
\pgfpathlineto{\pgfqpoint{7.855725in}{1.887548in}}%
\pgfpathlineto{\pgfqpoint{7.904960in}{1.887548in}}%
\pgfpathlineto{\pgfqpoint{7.880343in}{1.936783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.993795in}{1.952492in}}%
\pgfpathlineto{\pgfqpoint{7.969178in}{1.903257in}}%
\pgfpathlineto{\pgfqpoint{8.018412in}{1.903257in}}%
\pgfpathlineto{\pgfqpoint{7.993795in}{1.952492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.892228in}{1.940711in}}%
\pgfpathlineto{\pgfqpoint{7.867611in}{1.891476in}}%
\pgfpathlineto{\pgfqpoint{7.916845in}{1.891476in}}%
\pgfpathlineto{\pgfqpoint{7.892228in}{1.940711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229772in}{0.899049in}}%
\pgfpathlineto{\pgfqpoint{7.205154in}{0.849814in}}%
\pgfpathlineto{\pgfqpoint{7.254389in}{0.849814in}}%
\pgfpathlineto{\pgfqpoint{7.229772in}{0.899049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312035in}{0.925224in}}%
\pgfpathlineto{\pgfqpoint{7.287417in}{0.875989in}}%
\pgfpathlineto{\pgfqpoint{7.336652in}{0.875989in}}%
\pgfpathlineto{\pgfqpoint{7.312035in}{0.925224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.248052in}{0.906432in}}%
\pgfpathlineto{\pgfqpoint{7.223435in}{0.857197in}}%
\pgfpathlineto{\pgfqpoint{7.272670in}{0.857197in}}%
\pgfpathlineto{\pgfqpoint{7.248052in}{0.906432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.388132in}{1.060530in}}%
\pgfpathlineto{\pgfqpoint{7.363514in}{1.011295in}}%
\pgfpathlineto{\pgfqpoint{7.412749in}{1.011295in}}%
\pgfpathlineto{\pgfqpoint{7.388132in}{1.060530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.383630in}{1.077983in}}%
\pgfpathlineto{\pgfqpoint{7.359013in}{1.028748in}}%
\pgfpathlineto{\pgfqpoint{7.408248in}{1.028748in}}%
\pgfpathlineto{\pgfqpoint{7.383630in}{1.077983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.353019in}{1.043077in}}%
\pgfpathlineto{\pgfqpoint{7.328402in}{0.993843in}}%
\pgfpathlineto{\pgfqpoint{7.377637in}{0.993843in}}%
\pgfpathlineto{\pgfqpoint{7.353019in}{1.043077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.310444in}{1.270913in}}%
\pgfpathlineto{\pgfqpoint{7.285827in}{1.221678in}}%
\pgfpathlineto{\pgfqpoint{7.335062in}{1.221678in}}%
\pgfpathlineto{\pgfqpoint{7.310444in}{1.270913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.374821in}{1.286320in}}%
\pgfpathlineto{\pgfqpoint{7.350204in}{1.237085in}}%
\pgfpathlineto{\pgfqpoint{7.399439in}{1.237085in}}%
\pgfpathlineto{\pgfqpoint{7.374821in}{1.286320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.340487in}{1.271684in}}%
\pgfpathlineto{\pgfqpoint{7.315870in}{1.222449in}}%
\pgfpathlineto{\pgfqpoint{7.365104in}{1.222449in}}%
\pgfpathlineto{\pgfqpoint{7.340487in}{1.271684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345256in}{1.302497in}}%
\pgfpathlineto{\pgfqpoint{7.320638in}{1.253262in}}%
\pgfpathlineto{\pgfqpoint{7.369873in}{1.253262in}}%
\pgfpathlineto{\pgfqpoint{7.345256in}{1.302497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.419170in}{1.312896in}}%
\pgfpathlineto{\pgfqpoint{7.394553in}{1.263662in}}%
\pgfpathlineto{\pgfqpoint{7.443788in}{1.263662in}}%
\pgfpathlineto{\pgfqpoint{7.419170in}{1.312896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.390081in}{1.297490in}}%
\pgfpathlineto{\pgfqpoint{7.365464in}{1.248255in}}%
\pgfpathlineto{\pgfqpoint{7.414699in}{1.248255in}}%
\pgfpathlineto{\pgfqpoint{7.390081in}{1.297490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.266487in}{1.733751in}}%
\pgfpathlineto{\pgfqpoint{8.241869in}{1.684516in}}%
\pgfpathlineto{\pgfqpoint{8.291104in}{1.684516in}}%
\pgfpathlineto{\pgfqpoint{8.266487in}{1.733751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.269799in}{1.740707in}}%
\pgfpathlineto{\pgfqpoint{8.245182in}{1.691473in}}%
\pgfpathlineto{\pgfqpoint{8.294417in}{1.691473in}}%
\pgfpathlineto{\pgfqpoint{8.269799in}{1.740707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.201562in}{1.729470in}}%
\pgfpathlineto{\pgfqpoint{8.176945in}{1.680236in}}%
\pgfpathlineto{\pgfqpoint{8.226180in}{1.680236in}}%
\pgfpathlineto{\pgfqpoint{8.201562in}{1.729470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.498080in}{1.093355in}}%
\pgfpathlineto{\pgfqpoint{7.473462in}{1.044120in}}%
\pgfpathlineto{\pgfqpoint{7.522697in}{1.044120in}}%
\pgfpathlineto{\pgfqpoint{7.498080in}{1.093355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.485377in}{1.108745in}}%
\pgfpathlineto{\pgfqpoint{7.460759in}{1.059510in}}%
\pgfpathlineto{\pgfqpoint{7.509994in}{1.059510in}}%
\pgfpathlineto{\pgfqpoint{7.485377in}{1.108745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.453619in}{1.093355in}}%
\pgfpathlineto{\pgfqpoint{7.429002in}{1.044120in}}%
\pgfpathlineto{\pgfqpoint{7.478237in}{1.044120in}}%
\pgfpathlineto{\pgfqpoint{7.453619in}{1.093355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482673in}{1.225087in}}%
\pgfpathlineto{\pgfqpoint{7.458056in}{1.175852in}}%
\pgfpathlineto{\pgfqpoint{7.507291in}{1.175852in}}%
\pgfpathlineto{\pgfqpoint{7.482673in}{1.225087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.594825in}{1.270379in}}%
\pgfpathlineto{\pgfqpoint{7.570207in}{1.221144in}}%
\pgfpathlineto{\pgfqpoint{7.619442in}{1.221144in}}%
\pgfpathlineto{\pgfqpoint{7.594825in}{1.270379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.569902in}{1.201602in}}%
\pgfpathlineto{\pgfqpoint{7.545285in}{1.152367in}}%
\pgfpathlineto{\pgfqpoint{7.594520in}{1.152367in}}%
\pgfpathlineto{\pgfqpoint{7.569902in}{1.201602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.551144in}{2.009823in}}%
\pgfpathlineto{\pgfqpoint{8.526526in}{1.960589in}}%
\pgfpathlineto{\pgfqpoint{8.575761in}{1.960589in}}%
\pgfpathlineto{\pgfqpoint{8.551144in}{2.009823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.603866in}{2.003272in}}%
\pgfpathlineto{\pgfqpoint{8.579248in}{1.954037in}}%
\pgfpathlineto{\pgfqpoint{8.628483in}{1.954037in}}%
\pgfpathlineto{\pgfqpoint{8.603866in}{2.003272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.555199in}{2.006548in}}%
\pgfpathlineto{\pgfqpoint{8.530582in}{1.957313in}}%
\pgfpathlineto{\pgfqpoint{8.579817in}{1.957313in}}%
\pgfpathlineto{\pgfqpoint{8.555199in}{2.006548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.567366in}{1.973791in}}%
\pgfpathlineto{\pgfqpoint{8.542748in}{1.924556in}}%
\pgfpathlineto{\pgfqpoint{8.591983in}{1.924556in}}%
\pgfpathlineto{\pgfqpoint{8.567366in}{1.973791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.587643in}{2.003272in}}%
\pgfpathlineto{\pgfqpoint{8.563026in}{1.954037in}}%
\pgfpathlineto{\pgfqpoint{8.612261in}{1.954037in}}%
\pgfpathlineto{\pgfqpoint{8.587643in}{2.003272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.538977in}{1.993445in}}%
\pgfpathlineto{\pgfqpoint{8.514360in}{1.944210in}}%
\pgfpathlineto{\pgfqpoint{8.563595in}{1.944210in}}%
\pgfpathlineto{\pgfqpoint{8.538977in}{1.993445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.255090in}{1.882073in}}%
\pgfpathlineto{\pgfqpoint{8.230473in}{1.832839in}}%
\pgfpathlineto{\pgfqpoint{8.279708in}{1.832839in}}%
\pgfpathlineto{\pgfqpoint{8.255090in}{1.882073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.271312in}{1.875522in}}%
\pgfpathlineto{\pgfqpoint{8.246695in}{1.826287in}}%
\pgfpathlineto{\pgfqpoint{8.295930in}{1.826287in}}%
\pgfpathlineto{\pgfqpoint{8.271312in}{1.875522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.234812in}{1.888625in}}%
\pgfpathlineto{\pgfqpoint{8.210195in}{1.839390in}}%
\pgfpathlineto{\pgfqpoint{8.259430in}{1.839390in}}%
\pgfpathlineto{\pgfqpoint{8.234812in}{1.888625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.244838in}{0.790841in}}%
\pgfpathcurveto{\pgfqpoint{7.251367in}{0.790841in}}{\pgfqpoint{7.257629in}{0.793435in}}{\pgfqpoint{7.262245in}{0.798052in}}%
\pgfpathcurveto{\pgfqpoint{7.266862in}{0.802668in}}{\pgfqpoint{7.269456in}{0.808930in}}{\pgfqpoint{7.269456in}{0.815459in}}%
\pgfpathcurveto{\pgfqpoint{7.269456in}{0.821988in}}{\pgfqpoint{7.266862in}{0.828250in}}{\pgfqpoint{7.262245in}{0.832866in}}%
\pgfpathcurveto{\pgfqpoint{7.257629in}{0.837482in}}{\pgfqpoint{7.251367in}{0.840076in}}{\pgfqpoint{7.244838in}{0.840076in}}%
\pgfpathcurveto{\pgfqpoint{7.238310in}{0.840076in}}{\pgfqpoint{7.232047in}{0.837482in}}{\pgfqpoint{7.227431in}{0.832866in}}%
\pgfpathcurveto{\pgfqpoint{7.222815in}{0.828250in}}{\pgfqpoint{7.220221in}{0.821988in}}{\pgfqpoint{7.220221in}{0.815459in}}%
\pgfpathcurveto{\pgfqpoint{7.220221in}{0.808930in}}{\pgfqpoint{7.222815in}{0.802668in}}{\pgfqpoint{7.227431in}{0.798052in}}%
\pgfpathcurveto{\pgfqpoint{7.232047in}{0.793435in}}{\pgfqpoint{7.238310in}{0.790841in}}{\pgfqpoint{7.244838in}{0.790841in}}%
\pgfpathlineto{\pgfqpoint{7.244838in}{0.790841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.239439in}{0.786481in}}%
\pgfpathcurveto{\pgfqpoint{7.245967in}{0.786481in}}{\pgfqpoint{7.252230in}{0.789074in}}{\pgfqpoint{7.256846in}{0.793691in}}%
\pgfpathcurveto{\pgfqpoint{7.261462in}{0.798307in}}{\pgfqpoint{7.264056in}{0.804569in}}{\pgfqpoint{7.264056in}{0.811098in}}%
\pgfpathcurveto{\pgfqpoint{7.264056in}{0.817627in}}{\pgfqpoint{7.261462in}{0.823889in}}{\pgfqpoint{7.256846in}{0.828505in}}%
\pgfpathcurveto{\pgfqpoint{7.252230in}{0.833122in}}{\pgfqpoint{7.245967in}{0.835715in}}{\pgfqpoint{7.239439in}{0.835715in}}%
\pgfpathcurveto{\pgfqpoint{7.232910in}{0.835715in}}{\pgfqpoint{7.226648in}{0.833122in}}{\pgfqpoint{7.222032in}{0.828505in}}%
\pgfpathcurveto{\pgfqpoint{7.217415in}{0.823889in}}{\pgfqpoint{7.214821in}{0.817627in}}{\pgfqpoint{7.214821in}{0.811098in}}%
\pgfpathcurveto{\pgfqpoint{7.214821in}{0.804569in}}{\pgfqpoint{7.217415in}{0.798307in}}{\pgfqpoint{7.222032in}{0.793691in}}%
\pgfpathcurveto{\pgfqpoint{7.226648in}{0.789074in}}{\pgfqpoint{7.232910in}{0.786481in}}{\pgfqpoint{7.239439in}{0.786481in}}%
\pgfpathlineto{\pgfqpoint{7.239439in}{0.786481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215142in}{0.766856in}}%
\pgfpathcurveto{\pgfqpoint{7.221671in}{0.766856in}}{\pgfqpoint{7.227933in}{0.769450in}}{\pgfqpoint{7.232549in}{0.774066in}}%
\pgfpathcurveto{\pgfqpoint{7.237166in}{0.778683in}}{\pgfqpoint{7.239760in}{0.784945in}}{\pgfqpoint{7.239760in}{0.791474in}}%
\pgfpathcurveto{\pgfqpoint{7.239760in}{0.798002in}}{\pgfqpoint{7.237166in}{0.804264in}}{\pgfqpoint{7.232549in}{0.808881in}}%
\pgfpathcurveto{\pgfqpoint{7.227933in}{0.813497in}}{\pgfqpoint{7.221671in}{0.816091in}}{\pgfqpoint{7.215142in}{0.816091in}}%
\pgfpathcurveto{\pgfqpoint{7.208614in}{0.816091in}}{\pgfqpoint{7.202351in}{0.813497in}}{\pgfqpoint{7.197735in}{0.808881in}}%
\pgfpathcurveto{\pgfqpoint{7.193119in}{0.804264in}}{\pgfqpoint{7.190525in}{0.798002in}}{\pgfqpoint{7.190525in}{0.791474in}}%
\pgfpathcurveto{\pgfqpoint{7.190525in}{0.784945in}}{\pgfqpoint{7.193119in}{0.778683in}}{\pgfqpoint{7.197735in}{0.774066in}}%
\pgfpathcurveto{\pgfqpoint{7.202351in}{0.769450in}}{\pgfqpoint{7.208614in}{0.766856in}}{\pgfqpoint{7.215142in}{0.766856in}}%
\pgfpathlineto{\pgfqpoint{7.215142in}{0.766856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.722049in}{1.176284in}}%
\pgfpathcurveto{\pgfqpoint{7.728578in}{1.176284in}}{\pgfqpoint{7.734840in}{1.178878in}}{\pgfqpoint{7.739456in}{1.183494in}}%
\pgfpathcurveto{\pgfqpoint{7.744073in}{1.188110in}}{\pgfqpoint{7.746667in}{1.194372in}}{\pgfqpoint{7.746667in}{1.200901in}}%
\pgfpathcurveto{\pgfqpoint{7.746667in}{1.207430in}}{\pgfqpoint{7.744073in}{1.213692in}}{\pgfqpoint{7.739456in}{1.218308in}}%
\pgfpathcurveto{\pgfqpoint{7.734840in}{1.222925in}}{\pgfqpoint{7.728578in}{1.225519in}}{\pgfqpoint{7.722049in}{1.225519in}}%
\pgfpathcurveto{\pgfqpoint{7.715521in}{1.225519in}}{\pgfqpoint{7.709259in}{1.222925in}}{\pgfqpoint{7.704642in}{1.218308in}}%
\pgfpathcurveto{\pgfqpoint{7.700026in}{1.213692in}}{\pgfqpoint{7.697432in}{1.207430in}}{\pgfqpoint{7.697432in}{1.200901in}}%
\pgfpathcurveto{\pgfqpoint{7.697432in}{1.194372in}}{\pgfqpoint{7.700026in}{1.188110in}}{\pgfqpoint{7.704642in}{1.183494in}}%
\pgfpathcurveto{\pgfqpoint{7.709259in}{1.178878in}}{\pgfqpoint{7.715521in}{1.176284in}}{\pgfqpoint{7.722049in}{1.176284in}}%
\pgfpathlineto{\pgfqpoint{7.722049in}{1.176284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.697198in}{1.156211in}}%
\pgfpathcurveto{\pgfqpoint{7.703726in}{1.156211in}}{\pgfqpoint{7.709988in}{1.158805in}}{\pgfqpoint{7.714605in}{1.163421in}}%
\pgfpathcurveto{\pgfqpoint{7.719221in}{1.168038in}}{\pgfqpoint{7.721815in}{1.174300in}}{\pgfqpoint{7.721815in}{1.180829in}}%
\pgfpathcurveto{\pgfqpoint{7.721815in}{1.187357in}}{\pgfqpoint{7.719221in}{1.193619in}}{\pgfqpoint{7.714605in}{1.198236in}}%
\pgfpathcurveto{\pgfqpoint{7.709988in}{1.202852in}}{\pgfqpoint{7.703726in}{1.205446in}}{\pgfqpoint{7.697198in}{1.205446in}}%
\pgfpathcurveto{\pgfqpoint{7.690669in}{1.205446in}}{\pgfqpoint{7.684407in}{1.202852in}}{\pgfqpoint{7.679791in}{1.198236in}}%
\pgfpathcurveto{\pgfqpoint{7.675174in}{1.193619in}}{\pgfqpoint{7.672580in}{1.187357in}}{\pgfqpoint{7.672580in}{1.180829in}}%
\pgfpathcurveto{\pgfqpoint{7.672580in}{1.174300in}}{\pgfqpoint{7.675174in}{1.168038in}}{\pgfqpoint{7.679791in}{1.163421in}}%
\pgfpathcurveto{\pgfqpoint{7.684407in}{1.158805in}}{\pgfqpoint{7.690669in}{1.156211in}}{\pgfqpoint{7.697198in}{1.156211in}}%
\pgfpathlineto{\pgfqpoint{7.697198in}{1.156211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.693956in}{1.153593in}}%
\pgfpathcurveto{\pgfqpoint{7.700485in}{1.153593in}}{\pgfqpoint{7.706747in}{1.156187in}}{\pgfqpoint{7.711363in}{1.160803in}}%
\pgfpathcurveto{\pgfqpoint{7.715980in}{1.165420in}}{\pgfqpoint{7.718574in}{1.171682in}}{\pgfqpoint{7.718574in}{1.178210in}}%
\pgfpathcurveto{\pgfqpoint{7.718574in}{1.184739in}}{\pgfqpoint{7.715980in}{1.191001in}}{\pgfqpoint{7.711363in}{1.195618in}}%
\pgfpathcurveto{\pgfqpoint{7.706747in}{1.200234in}}{\pgfqpoint{7.700485in}{1.202828in}}{\pgfqpoint{7.693956in}{1.202828in}}%
\pgfpathcurveto{\pgfqpoint{7.687428in}{1.202828in}}{\pgfqpoint{7.681166in}{1.200234in}}{\pgfqpoint{7.676549in}{1.195618in}}%
\pgfpathcurveto{\pgfqpoint{7.671933in}{1.191001in}}{\pgfqpoint{7.669339in}{1.184739in}}{\pgfqpoint{7.669339in}{1.178210in}}%
\pgfpathcurveto{\pgfqpoint{7.669339in}{1.171682in}}{\pgfqpoint{7.671933in}{1.165420in}}{\pgfqpoint{7.676549in}{1.160803in}}%
\pgfpathcurveto{\pgfqpoint{7.681166in}{1.156187in}}{\pgfqpoint{7.687428in}{1.153593in}}{\pgfqpoint{7.693956in}{1.153593in}}%
\pgfpathlineto{\pgfqpoint{7.693956in}{1.153593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.938149in}{1.350827in}}%
\pgfpathcurveto{\pgfqpoint{7.944678in}{1.350827in}}{\pgfqpoint{7.950940in}{1.353421in}}{\pgfqpoint{7.955556in}{1.358037in}}%
\pgfpathcurveto{\pgfqpoint{7.960173in}{1.362654in}}{\pgfqpoint{7.962767in}{1.368916in}}{\pgfqpoint{7.962767in}{1.375445in}}%
\pgfpathcurveto{\pgfqpoint{7.962767in}{1.381973in}}{\pgfqpoint{7.960173in}{1.388235in}}{\pgfqpoint{7.955556in}{1.392852in}}%
\pgfpathcurveto{\pgfqpoint{7.950940in}{1.397468in}}{\pgfqpoint{7.944678in}{1.400062in}}{\pgfqpoint{7.938149in}{1.400062in}}%
\pgfpathcurveto{\pgfqpoint{7.931621in}{1.400062in}}{\pgfqpoint{7.925359in}{1.397468in}}{\pgfqpoint{7.920742in}{1.392852in}}%
\pgfpathcurveto{\pgfqpoint{7.916126in}{1.388235in}}{\pgfqpoint{7.913532in}{1.381973in}}{\pgfqpoint{7.913532in}{1.375445in}}%
\pgfpathcurveto{\pgfqpoint{7.913532in}{1.368916in}}{\pgfqpoint{7.916126in}{1.362654in}}{\pgfqpoint{7.920742in}{1.358037in}}%
\pgfpathcurveto{\pgfqpoint{7.925359in}{1.353421in}}{\pgfqpoint{7.931621in}{1.350827in}}{\pgfqpoint{7.938149in}{1.350827in}}%
\pgfpathlineto{\pgfqpoint{7.938149in}{1.350827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.939230in}{1.351700in}}%
\pgfpathcurveto{\pgfqpoint{7.945758in}{1.351700in}}{\pgfqpoint{7.952021in}{1.354294in}}{\pgfqpoint{7.956637in}{1.358910in}}%
\pgfpathcurveto{\pgfqpoint{7.961253in}{1.363527in}}{\pgfqpoint{7.963847in}{1.369789in}}{\pgfqpoint{7.963847in}{1.376317in}}%
\pgfpathcurveto{\pgfqpoint{7.963847in}{1.382846in}}{\pgfqpoint{7.961253in}{1.389108in}}{\pgfqpoint{7.956637in}{1.393724in}}%
\pgfpathcurveto{\pgfqpoint{7.952021in}{1.398341in}}{\pgfqpoint{7.945758in}{1.400935in}}{\pgfqpoint{7.939230in}{1.400935in}}%
\pgfpathcurveto{\pgfqpoint{7.932701in}{1.400935in}}{\pgfqpoint{7.926439in}{1.398341in}}{\pgfqpoint{7.921823in}{1.393724in}}%
\pgfpathcurveto{\pgfqpoint{7.917206in}{1.389108in}}{\pgfqpoint{7.914612in}{1.382846in}}{\pgfqpoint{7.914612in}{1.376317in}}%
\pgfpathcurveto{\pgfqpoint{7.914612in}{1.369789in}}{\pgfqpoint{7.917206in}{1.363527in}}{\pgfqpoint{7.921823in}{1.358910in}}%
\pgfpathcurveto{\pgfqpoint{7.926439in}{1.354294in}}{\pgfqpoint{7.932701in}{1.351700in}}{\pgfqpoint{7.939230in}{1.351700in}}%
\pgfpathlineto{\pgfqpoint{7.939230in}{1.351700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.954897in}{1.364354in}}%
\pgfpathcurveto{\pgfqpoint{7.961426in}{1.364354in}}{\pgfqpoint{7.967688in}{1.366948in}}{\pgfqpoint{7.972304in}{1.371565in}}%
\pgfpathcurveto{\pgfqpoint{7.976921in}{1.376181in}}{\pgfqpoint{7.979515in}{1.382443in}}{\pgfqpoint{7.979515in}{1.388972in}}%
\pgfpathcurveto{\pgfqpoint{7.979515in}{1.395500in}}{\pgfqpoint{7.976921in}{1.401762in}}{\pgfqpoint{7.972304in}{1.406379in}}%
\pgfpathcurveto{\pgfqpoint{7.967688in}{1.410995in}}{\pgfqpoint{7.961426in}{1.413589in}}{\pgfqpoint{7.954897in}{1.413589in}}%
\pgfpathcurveto{\pgfqpoint{7.948369in}{1.413589in}}{\pgfqpoint{7.942106in}{1.410995in}}{\pgfqpoint{7.937490in}{1.406379in}}%
\pgfpathcurveto{\pgfqpoint{7.932874in}{1.401762in}}{\pgfqpoint{7.930280in}{1.395500in}}{\pgfqpoint{7.930280in}{1.388972in}}%
\pgfpathcurveto{\pgfqpoint{7.930280in}{1.382443in}}{\pgfqpoint{7.932874in}{1.376181in}}{\pgfqpoint{7.937490in}{1.371565in}}%
\pgfpathcurveto{\pgfqpoint{7.942106in}{1.366948in}}{\pgfqpoint{7.948369in}{1.364354in}}{\pgfqpoint{7.954897in}{1.364354in}}%
\pgfpathlineto{\pgfqpoint{7.954897in}{1.364354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.360622in}{0.884360in}}%
\pgfpathcurveto{\pgfqpoint{7.367150in}{0.884360in}}{\pgfqpoint{7.373412in}{0.886953in}}{\pgfqpoint{7.378029in}{0.891570in}}%
\pgfpathcurveto{\pgfqpoint{7.382645in}{0.896186in}}{\pgfqpoint{7.385239in}{0.902448in}}{\pgfqpoint{7.385239in}{0.908977in}}%
\pgfpathcurveto{\pgfqpoint{7.385239in}{0.915506in}}{\pgfqpoint{7.382645in}{0.921768in}}{\pgfqpoint{7.378029in}{0.926384in}}%
\pgfpathcurveto{\pgfqpoint{7.373412in}{0.931001in}}{\pgfqpoint{7.367150in}{0.933594in}}{\pgfqpoint{7.360622in}{0.933594in}}%
\pgfpathcurveto{\pgfqpoint{7.354093in}{0.933594in}}{\pgfqpoint{7.347831in}{0.931001in}}{\pgfqpoint{7.343215in}{0.926384in}}%
\pgfpathcurveto{\pgfqpoint{7.338598in}{0.921768in}}{\pgfqpoint{7.336004in}{0.915506in}}{\pgfqpoint{7.336004in}{0.908977in}}%
\pgfpathcurveto{\pgfqpoint{7.336004in}{0.902448in}}{\pgfqpoint{7.338598in}{0.896186in}}{\pgfqpoint{7.343215in}{0.891570in}}%
\pgfpathcurveto{\pgfqpoint{7.347831in}{0.886953in}}{\pgfqpoint{7.354093in}{0.884360in}}{\pgfqpoint{7.360622in}{0.884360in}}%
\pgfpathlineto{\pgfqpoint{7.360622in}{0.884360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.331989in}{0.861233in}}%
\pgfpathcurveto{\pgfqpoint{7.338517in}{0.861233in}}{\pgfqpoint{7.344779in}{0.863826in}}{\pgfqpoint{7.349396in}{0.868443in}}%
\pgfpathcurveto{\pgfqpoint{7.354012in}{0.873059in}}{\pgfqpoint{7.356606in}{0.879321in}}{\pgfqpoint{7.356606in}{0.885850in}}%
\pgfpathcurveto{\pgfqpoint{7.356606in}{0.892379in}}{\pgfqpoint{7.354012in}{0.898641in}}{\pgfqpoint{7.349396in}{0.903257in}}%
\pgfpathcurveto{\pgfqpoint{7.344779in}{0.907874in}}{\pgfqpoint{7.338517in}{0.910467in}}{\pgfqpoint{7.331989in}{0.910467in}}%
\pgfpathcurveto{\pgfqpoint{7.325460in}{0.910467in}}{\pgfqpoint{7.319198in}{0.907874in}}{\pgfqpoint{7.314581in}{0.903257in}}%
\pgfpathcurveto{\pgfqpoint{7.309965in}{0.898641in}}{\pgfqpoint{7.307371in}{0.892379in}}{\pgfqpoint{7.307371in}{0.885850in}}%
\pgfpathcurveto{\pgfqpoint{7.307371in}{0.879321in}}{\pgfqpoint{7.309965in}{0.873059in}}{\pgfqpoint{7.314581in}{0.868443in}}%
\pgfpathcurveto{\pgfqpoint{7.319198in}{0.863826in}}{\pgfqpoint{7.325460in}{0.861233in}}{\pgfqpoint{7.331989in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{7.331989in}{0.861233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.371427in}{0.893087in}}%
\pgfpathcurveto{\pgfqpoint{7.377955in}{0.893087in}}{\pgfqpoint{7.384217in}{0.895681in}}{\pgfqpoint{7.388834in}{0.900297in}}%
\pgfpathcurveto{\pgfqpoint{7.393450in}{0.904913in}}{\pgfqpoint{7.396044in}{0.911176in}}{\pgfqpoint{7.396044in}{0.917704in}}%
\pgfpathcurveto{\pgfqpoint{7.396044in}{0.924233in}}{\pgfqpoint{7.393450in}{0.930495in}}{\pgfqpoint{7.388834in}{0.935111in}}%
\pgfpathcurveto{\pgfqpoint{7.384217in}{0.939728in}}{\pgfqpoint{7.377955in}{0.942322in}}{\pgfqpoint{7.371427in}{0.942322in}}%
\pgfpathcurveto{\pgfqpoint{7.364898in}{0.942322in}}{\pgfqpoint{7.358636in}{0.939728in}}{\pgfqpoint{7.354020in}{0.935111in}}%
\pgfpathcurveto{\pgfqpoint{7.349403in}{0.930495in}}{\pgfqpoint{7.346809in}{0.924233in}}{\pgfqpoint{7.346809in}{0.917704in}}%
\pgfpathcurveto{\pgfqpoint{7.346809in}{0.911176in}}{\pgfqpoint{7.349403in}{0.904913in}}{\pgfqpoint{7.354020in}{0.900297in}}%
\pgfpathcurveto{\pgfqpoint{7.358636in}{0.895681in}}{\pgfqpoint{7.364898in}{0.893087in}}{\pgfqpoint{7.371427in}{0.893087in}}%
\pgfpathlineto{\pgfqpoint{7.371427in}{0.893087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.727995in}{1.988784in}}%
\pgfpathcurveto{\pgfqpoint{8.734524in}{1.988784in}}{\pgfqpoint{8.740786in}{1.991377in}}{\pgfqpoint{8.745402in}{1.995994in}}%
\pgfpathcurveto{\pgfqpoint{8.750019in}{2.000610in}}{\pgfqpoint{8.752613in}{2.006872in}}{\pgfqpoint{8.752613in}{2.013401in}}%
\pgfpathcurveto{\pgfqpoint{8.752613in}{2.019930in}}{\pgfqpoint{8.750019in}{2.026192in}}{\pgfqpoint{8.745402in}{2.030808in}}%
\pgfpathcurveto{\pgfqpoint{8.740786in}{2.035425in}}{\pgfqpoint{8.734524in}{2.038018in}}{\pgfqpoint{8.727995in}{2.038018in}}%
\pgfpathcurveto{\pgfqpoint{8.721467in}{2.038018in}}{\pgfqpoint{8.715204in}{2.035425in}}{\pgfqpoint{8.710588in}{2.030808in}}%
\pgfpathcurveto{\pgfqpoint{8.705972in}{2.026192in}}{\pgfqpoint{8.703378in}{2.019930in}}{\pgfqpoint{8.703378in}{2.013401in}}%
\pgfpathcurveto{\pgfqpoint{8.703378in}{2.006872in}}{\pgfqpoint{8.705972in}{2.000610in}}{\pgfqpoint{8.710588in}{1.995994in}}%
\pgfpathcurveto{\pgfqpoint{8.715204in}{1.991377in}}{\pgfqpoint{8.721467in}{1.988784in}}{\pgfqpoint{8.727995in}{1.988784in}}%
\pgfpathlineto{\pgfqpoint{8.727995in}{1.988784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.738800in}{1.997511in}}%
\pgfpathcurveto{\pgfqpoint{8.745329in}{1.997511in}}{\pgfqpoint{8.751591in}{2.000105in}}{\pgfqpoint{8.756207in}{2.004721in}}%
\pgfpathcurveto{\pgfqpoint{8.760824in}{2.009338in}}{\pgfqpoint{8.763418in}{2.015600in}}{\pgfqpoint{8.763418in}{2.022128in}}%
\pgfpathcurveto{\pgfqpoint{8.763418in}{2.028657in}}{\pgfqpoint{8.760824in}{2.034919in}}{\pgfqpoint{8.756207in}{2.039535in}}%
\pgfpathcurveto{\pgfqpoint{8.751591in}{2.044152in}}{\pgfqpoint{8.745329in}{2.046746in}}{\pgfqpoint{8.738800in}{2.046746in}}%
\pgfpathcurveto{\pgfqpoint{8.732272in}{2.046746in}}{\pgfqpoint{8.726010in}{2.044152in}}{\pgfqpoint{8.721393in}{2.039535in}}%
\pgfpathcurveto{\pgfqpoint{8.716777in}{2.034919in}}{\pgfqpoint{8.714183in}{2.028657in}}{\pgfqpoint{8.714183in}{2.022128in}}%
\pgfpathcurveto{\pgfqpoint{8.714183in}{2.015600in}}{\pgfqpoint{8.716777in}{2.009338in}}{\pgfqpoint{8.721393in}{2.004721in}}%
\pgfpathcurveto{\pgfqpoint{8.726010in}{2.000105in}}{\pgfqpoint{8.732272in}{1.997511in}}{\pgfqpoint{8.738800in}{1.997511in}}%
\pgfpathlineto{\pgfqpoint{8.738800in}{1.997511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.729616in}{1.990093in}}%
\pgfpathcurveto{\pgfqpoint{8.736145in}{1.990093in}}{\pgfqpoint{8.742407in}{1.992687in}}{\pgfqpoint{8.747023in}{1.997303in}}%
\pgfpathcurveto{\pgfqpoint{8.751640in}{2.001919in}}{\pgfqpoint{8.754233in}{2.008182in}}{\pgfqpoint{8.754233in}{2.014710in}}%
\pgfpathcurveto{\pgfqpoint{8.754233in}{2.021239in}}{\pgfqpoint{8.751640in}{2.027501in}}{\pgfqpoint{8.747023in}{2.032117in}}%
\pgfpathcurveto{\pgfqpoint{8.742407in}{2.036734in}}{\pgfqpoint{8.736145in}{2.039328in}}{\pgfqpoint{8.729616in}{2.039328in}}%
\pgfpathcurveto{\pgfqpoint{8.723087in}{2.039328in}}{\pgfqpoint{8.716825in}{2.036734in}}{\pgfqpoint{8.712209in}{2.032117in}}%
\pgfpathcurveto{\pgfqpoint{8.707592in}{2.027501in}}{\pgfqpoint{8.704999in}{2.021239in}}{\pgfqpoint{8.704999in}{2.014710in}}%
\pgfpathcurveto{\pgfqpoint{8.704999in}{2.008182in}}{\pgfqpoint{8.707592in}{2.001919in}}{\pgfqpoint{8.712209in}{1.997303in}}%
\pgfpathcurveto{\pgfqpoint{8.716825in}{1.992687in}}{\pgfqpoint{8.723087in}{1.990093in}}{\pgfqpoint{8.729616in}{1.990093in}}%
\pgfpathlineto{\pgfqpoint{8.729616in}{1.990093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.698282in}{1.964784in}}%
\pgfpathcurveto{\pgfqpoint{8.704810in}{1.964784in}}{\pgfqpoint{8.711072in}{1.967378in}}{\pgfqpoint{8.715689in}{1.971994in}}%
\pgfpathcurveto{\pgfqpoint{8.720305in}{1.976611in}}{\pgfqpoint{8.722899in}{1.982873in}}{\pgfqpoint{8.722899in}{1.989401in}}%
\pgfpathcurveto{\pgfqpoint{8.722899in}{1.995930in}}{\pgfqpoint{8.720305in}{2.002192in}}{\pgfqpoint{8.715689in}{2.006808in}}%
\pgfpathcurveto{\pgfqpoint{8.711072in}{2.011425in}}{\pgfqpoint{8.704810in}{2.014019in}}{\pgfqpoint{8.698282in}{2.014019in}}%
\pgfpathcurveto{\pgfqpoint{8.691753in}{2.014019in}}{\pgfqpoint{8.685491in}{2.011425in}}{\pgfqpoint{8.680874in}{2.006808in}}%
\pgfpathcurveto{\pgfqpoint{8.676258in}{2.002192in}}{\pgfqpoint{8.673664in}{1.995930in}}{\pgfqpoint{8.673664in}{1.989401in}}%
\pgfpathcurveto{\pgfqpoint{8.673664in}{1.982873in}}{\pgfqpoint{8.676258in}{1.976611in}}{\pgfqpoint{8.680874in}{1.971994in}}%
\pgfpathcurveto{\pgfqpoint{8.685491in}{1.967378in}}{\pgfqpoint{8.691753in}{1.964784in}}{\pgfqpoint{8.698282in}{1.964784in}}%
\pgfpathlineto{\pgfqpoint{8.698282in}{1.964784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.709086in}{1.973511in}}%
\pgfpathcurveto{\pgfqpoint{8.715615in}{1.973511in}}{\pgfqpoint{8.721877in}{1.976105in}}{\pgfqpoint{8.726494in}{1.980721in}}%
\pgfpathcurveto{\pgfqpoint{8.731110in}{1.985338in}}{\pgfqpoint{8.733704in}{1.991600in}}{\pgfqpoint{8.733704in}{1.998129in}}%
\pgfpathcurveto{\pgfqpoint{8.733704in}{2.004657in}}{\pgfqpoint{8.731110in}{2.010919in}}{\pgfqpoint{8.726494in}{2.015536in}}%
\pgfpathcurveto{\pgfqpoint{8.721877in}{2.020152in}}{\pgfqpoint{8.715615in}{2.022746in}}{\pgfqpoint{8.709086in}{2.022746in}}%
\pgfpathcurveto{\pgfqpoint{8.702558in}{2.022746in}}{\pgfqpoint{8.696296in}{2.020152in}}{\pgfqpoint{8.691679in}{2.015536in}}%
\pgfpathcurveto{\pgfqpoint{8.687063in}{2.010919in}}{\pgfqpoint{8.684469in}{2.004657in}}{\pgfqpoint{8.684469in}{1.998129in}}%
\pgfpathcurveto{\pgfqpoint{8.684469in}{1.991600in}}{\pgfqpoint{8.687063in}{1.985338in}}{\pgfqpoint{8.691679in}{1.980721in}}%
\pgfpathcurveto{\pgfqpoint{8.696296in}{1.976105in}}{\pgfqpoint{8.702558in}{1.973511in}}{\pgfqpoint{8.709086in}{1.973511in}}%
\pgfpathlineto{\pgfqpoint{8.709086in}{1.973511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.695040in}{1.962166in}}%
\pgfpathcurveto{\pgfqpoint{8.701569in}{1.962166in}}{\pgfqpoint{8.707831in}{1.964760in}}{\pgfqpoint{8.712447in}{1.969376in}}%
\pgfpathcurveto{\pgfqpoint{8.717064in}{1.973992in}}{\pgfqpoint{8.719657in}{1.980255in}}{\pgfqpoint{8.719657in}{1.986783in}}%
\pgfpathcurveto{\pgfqpoint{8.719657in}{1.993312in}}{\pgfqpoint{8.717064in}{1.999574in}}{\pgfqpoint{8.712447in}{2.004190in}}%
\pgfpathcurveto{\pgfqpoint{8.707831in}{2.008807in}}{\pgfqpoint{8.701569in}{2.011401in}}{\pgfqpoint{8.695040in}{2.011401in}}%
\pgfpathcurveto{\pgfqpoint{8.688511in}{2.011401in}}{\pgfqpoint{8.682249in}{2.008807in}}{\pgfqpoint{8.677633in}{2.004190in}}%
\pgfpathcurveto{\pgfqpoint{8.673016in}{1.999574in}}{\pgfqpoint{8.670423in}{1.993312in}}{\pgfqpoint{8.670423in}{1.986783in}}%
\pgfpathcurveto{\pgfqpoint{8.670423in}{1.980255in}}{\pgfqpoint{8.673016in}{1.973992in}}{\pgfqpoint{8.677633in}{1.969376in}}%
\pgfpathcurveto{\pgfqpoint{8.682249in}{1.964760in}}{\pgfqpoint{8.688511in}{1.962166in}}{\pgfqpoint{8.695040in}{1.962166in}}%
\pgfpathlineto{\pgfqpoint{8.695040in}{1.962166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602657in}{1.887548in}}%
\pgfpathcurveto{\pgfqpoint{8.609186in}{1.887548in}}{\pgfqpoint{8.615448in}{1.890142in}}{\pgfqpoint{8.620064in}{1.894759in}}%
\pgfpathcurveto{\pgfqpoint{8.624681in}{1.899375in}}{\pgfqpoint{8.627275in}{1.905637in}}{\pgfqpoint{8.627275in}{1.912166in}}%
\pgfpathcurveto{\pgfqpoint{8.627275in}{1.918694in}}{\pgfqpoint{8.624681in}{1.924957in}}{\pgfqpoint{8.620064in}{1.929573in}}%
\pgfpathcurveto{\pgfqpoint{8.615448in}{1.934189in}}{\pgfqpoint{8.609186in}{1.936783in}}{\pgfqpoint{8.602657in}{1.936783in}}%
\pgfpathcurveto{\pgfqpoint{8.596129in}{1.936783in}}{\pgfqpoint{8.589866in}{1.934189in}}{\pgfqpoint{8.585250in}{1.929573in}}%
\pgfpathcurveto{\pgfqpoint{8.580634in}{1.924957in}}{\pgfqpoint{8.578040in}{1.918694in}}{\pgfqpoint{8.578040in}{1.912166in}}%
\pgfpathcurveto{\pgfqpoint{8.578040in}{1.905637in}}{\pgfqpoint{8.580634in}{1.899375in}}{\pgfqpoint{8.585250in}{1.894759in}}%
\pgfpathcurveto{\pgfqpoint{8.589866in}{1.890142in}}{\pgfqpoint{8.596129in}{1.887548in}}{\pgfqpoint{8.602657in}{1.887548in}}%
\pgfpathlineto{\pgfqpoint{8.602657in}{1.887548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.622106in}{1.903257in}}%
\pgfpathcurveto{\pgfqpoint{8.628635in}{1.903257in}}{\pgfqpoint{8.634897in}{1.905851in}}{\pgfqpoint{8.639513in}{1.910468in}}%
\pgfpathcurveto{\pgfqpoint{8.644130in}{1.915084in}}{\pgfqpoint{8.646724in}{1.921346in}}{\pgfqpoint{8.646724in}{1.927875in}}%
\pgfpathcurveto{\pgfqpoint{8.646724in}{1.934403in}}{\pgfqpoint{8.644130in}{1.940665in}}{\pgfqpoint{8.639513in}{1.945282in}}%
\pgfpathcurveto{\pgfqpoint{8.634897in}{1.949898in}}{\pgfqpoint{8.628635in}{1.952492in}}{\pgfqpoint{8.622106in}{1.952492in}}%
\pgfpathcurveto{\pgfqpoint{8.615578in}{1.952492in}}{\pgfqpoint{8.609315in}{1.949898in}}{\pgfqpoint{8.604699in}{1.945282in}}%
\pgfpathcurveto{\pgfqpoint{8.600083in}{1.940665in}}{\pgfqpoint{8.597489in}{1.934403in}}{\pgfqpoint{8.597489in}{1.927875in}}%
\pgfpathcurveto{\pgfqpoint{8.597489in}{1.921346in}}{\pgfqpoint{8.600083in}{1.915084in}}{\pgfqpoint{8.604699in}{1.910468in}}%
\pgfpathcurveto{\pgfqpoint{8.609315in}{1.905851in}}{\pgfqpoint{8.615578in}{1.903257in}}{\pgfqpoint{8.622106in}{1.903257in}}%
\pgfpathlineto{\pgfqpoint{8.622106in}{1.903257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.607519in}{1.891476in}}%
\pgfpathcurveto{\pgfqpoint{8.614048in}{1.891476in}}{\pgfqpoint{8.620310in}{1.894070in}}{\pgfqpoint{8.624927in}{1.898686in}}%
\pgfpathcurveto{\pgfqpoint{8.629543in}{1.903302in}}{\pgfqpoint{8.632137in}{1.909564in}}{\pgfqpoint{8.632137in}{1.916093in}}%
\pgfpathcurveto{\pgfqpoint{8.632137in}{1.922622in}}{\pgfqpoint{8.629543in}{1.928884in}}{\pgfqpoint{8.624927in}{1.933500in}}%
\pgfpathcurveto{\pgfqpoint{8.620310in}{1.938117in}}{\pgfqpoint{8.614048in}{1.940711in}}{\pgfqpoint{8.607519in}{1.940711in}}%
\pgfpathcurveto{\pgfqpoint{8.600991in}{1.940711in}}{\pgfqpoint{8.594729in}{1.938117in}}{\pgfqpoint{8.590112in}{1.933500in}}%
\pgfpathcurveto{\pgfqpoint{8.585496in}{1.928884in}}{\pgfqpoint{8.582902in}{1.922622in}}{\pgfqpoint{8.582902in}{1.916093in}}%
\pgfpathcurveto{\pgfqpoint{8.582902in}{1.909564in}}{\pgfqpoint{8.585496in}{1.903302in}}{\pgfqpoint{8.590112in}{1.898686in}}%
\pgfpathcurveto{\pgfqpoint{8.594729in}{1.894070in}}{\pgfqpoint{8.600991in}{1.891476in}}{\pgfqpoint{8.607519in}{1.891476in}}%
\pgfpathlineto{\pgfqpoint{8.607519in}{1.891476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.317851in}{0.849814in}}%
\pgfpathcurveto{\pgfqpoint{7.324380in}{0.849814in}}{\pgfqpoint{7.330642in}{0.852408in}}{\pgfqpoint{7.335259in}{0.857024in}}%
\pgfpathcurveto{\pgfqpoint{7.339875in}{0.861641in}}{\pgfqpoint{7.342469in}{0.867903in}}{\pgfqpoint{7.342469in}{0.874432in}}%
\pgfpathcurveto{\pgfqpoint{7.342469in}{0.880960in}}{\pgfqpoint{7.339875in}{0.887222in}}{\pgfqpoint{7.335259in}{0.891839in}}%
\pgfpathcurveto{\pgfqpoint{7.330642in}{0.896455in}}{\pgfqpoint{7.324380in}{0.899049in}}{\pgfqpoint{7.317851in}{0.899049in}}%
\pgfpathcurveto{\pgfqpoint{7.311323in}{0.899049in}}{\pgfqpoint{7.305061in}{0.896455in}}{\pgfqpoint{7.300444in}{0.891839in}}%
\pgfpathcurveto{\pgfqpoint{7.295828in}{0.887222in}}{\pgfqpoint{7.293234in}{0.880960in}}{\pgfqpoint{7.293234in}{0.874432in}}%
\pgfpathcurveto{\pgfqpoint{7.293234in}{0.867903in}}{\pgfqpoint{7.295828in}{0.861641in}}{\pgfqpoint{7.300444in}{0.857024in}}%
\pgfpathcurveto{\pgfqpoint{7.305061in}{0.852408in}}{\pgfqpoint{7.311323in}{0.849814in}}{\pgfqpoint{7.317851in}{0.849814in}}%
\pgfpathlineto{\pgfqpoint{7.317851in}{0.849814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350258in}{0.875989in}}%
\pgfpathcurveto{\pgfqpoint{7.356787in}{0.875989in}}{\pgfqpoint{7.363049in}{0.878583in}}{\pgfqpoint{7.367665in}{0.883199in}}%
\pgfpathcurveto{\pgfqpoint{7.372282in}{0.887816in}}{\pgfqpoint{7.374876in}{0.894078in}}{\pgfqpoint{7.374876in}{0.900606in}}%
\pgfpathcurveto{\pgfqpoint{7.374876in}{0.907135in}}{\pgfqpoint{7.372282in}{0.913397in}}{\pgfqpoint{7.367665in}{0.918014in}}%
\pgfpathcurveto{\pgfqpoint{7.363049in}{0.922630in}}{\pgfqpoint{7.356787in}{0.925224in}}{\pgfqpoint{7.350258in}{0.925224in}}%
\pgfpathcurveto{\pgfqpoint{7.343730in}{0.925224in}}{\pgfqpoint{7.337468in}{0.922630in}}{\pgfqpoint{7.332851in}{0.918014in}}%
\pgfpathcurveto{\pgfqpoint{7.328235in}{0.913397in}}{\pgfqpoint{7.325641in}{0.907135in}}{\pgfqpoint{7.325641in}{0.900606in}}%
\pgfpathcurveto{\pgfqpoint{7.325641in}{0.894078in}}{\pgfqpoint{7.328235in}{0.887816in}}{\pgfqpoint{7.332851in}{0.883199in}}%
\pgfpathcurveto{\pgfqpoint{7.337468in}{0.878583in}}{\pgfqpoint{7.343730in}{0.875989in}}{\pgfqpoint{7.350258in}{0.875989in}}%
\pgfpathlineto{\pgfqpoint{7.350258in}{0.875989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.326992in}{0.857197in}}%
\pgfpathcurveto{\pgfqpoint{7.333520in}{0.857197in}}{\pgfqpoint{7.339783in}{0.859791in}}{\pgfqpoint{7.344399in}{0.864407in}}%
\pgfpathcurveto{\pgfqpoint{7.349015in}{0.869024in}}{\pgfqpoint{7.351609in}{0.875286in}}{\pgfqpoint{7.351609in}{0.881814in}}%
\pgfpathcurveto{\pgfqpoint{7.351609in}{0.888343in}}{\pgfqpoint{7.349015in}{0.894605in}}{\pgfqpoint{7.344399in}{0.899221in}}%
\pgfpathcurveto{\pgfqpoint{7.339783in}{0.903838in}}{\pgfqpoint{7.333520in}{0.906432in}}{\pgfqpoint{7.326992in}{0.906432in}}%
\pgfpathcurveto{\pgfqpoint{7.320463in}{0.906432in}}{\pgfqpoint{7.314201in}{0.903838in}}{\pgfqpoint{7.309585in}{0.899221in}}%
\pgfpathcurveto{\pgfqpoint{7.304968in}{0.894605in}}{\pgfqpoint{7.302374in}{0.888343in}}{\pgfqpoint{7.302374in}{0.881814in}}%
\pgfpathcurveto{\pgfqpoint{7.302374in}{0.875286in}}{\pgfqpoint{7.304968in}{0.869024in}}{\pgfqpoint{7.309585in}{0.864407in}}%
\pgfpathcurveto{\pgfqpoint{7.314201in}{0.859791in}}{\pgfqpoint{7.320463in}{0.857197in}}{\pgfqpoint{7.326992in}{0.857197in}}%
\pgfpathlineto{\pgfqpoint{7.326992in}{0.857197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.517779in}{1.011295in}}%
\pgfpathcurveto{\pgfqpoint{7.524308in}{1.011295in}}{\pgfqpoint{7.530570in}{1.013889in}}{\pgfqpoint{7.535186in}{1.018505in}}%
\pgfpathcurveto{\pgfqpoint{7.539803in}{1.023122in}}{\pgfqpoint{7.542396in}{1.029384in}}{\pgfqpoint{7.542396in}{1.035912in}}%
\pgfpathcurveto{\pgfqpoint{7.542396in}{1.042441in}}{\pgfqpoint{7.539803in}{1.048703in}}{\pgfqpoint{7.535186in}{1.053320in}}%
\pgfpathcurveto{\pgfqpoint{7.530570in}{1.057936in}}{\pgfqpoint{7.524308in}{1.060530in}}{\pgfqpoint{7.517779in}{1.060530in}}%
\pgfpathcurveto{\pgfqpoint{7.511250in}{1.060530in}}{\pgfqpoint{7.504988in}{1.057936in}}{\pgfqpoint{7.500372in}{1.053320in}}%
\pgfpathcurveto{\pgfqpoint{7.495755in}{1.048703in}}{\pgfqpoint{7.493162in}{1.042441in}}{\pgfqpoint{7.493162in}{1.035912in}}%
\pgfpathcurveto{\pgfqpoint{7.493162in}{1.029384in}}{\pgfqpoint{7.495755in}{1.023122in}}{\pgfqpoint{7.500372in}{1.018505in}}%
\pgfpathcurveto{\pgfqpoint{7.504988in}{1.013889in}}{\pgfqpoint{7.511250in}{1.011295in}}{\pgfqpoint{7.517779in}{1.011295in}}%
\pgfpathlineto{\pgfqpoint{7.517779in}{1.011295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539387in}{1.028748in}}%
\pgfpathcurveto{\pgfqpoint{7.545915in}{1.028748in}}{\pgfqpoint{7.552178in}{1.031342in}}{\pgfqpoint{7.556794in}{1.035958in}}%
\pgfpathcurveto{\pgfqpoint{7.561410in}{1.040574in}}{\pgfqpoint{7.564004in}{1.046837in}}{\pgfqpoint{7.564004in}{1.053365in}}%
\pgfpathcurveto{\pgfqpoint{7.564004in}{1.059894in}}{\pgfqpoint{7.561410in}{1.066156in}}{\pgfqpoint{7.556794in}{1.070772in}}%
\pgfpathcurveto{\pgfqpoint{7.552178in}{1.075389in}}{\pgfqpoint{7.545915in}{1.077983in}}{\pgfqpoint{7.539387in}{1.077983in}}%
\pgfpathcurveto{\pgfqpoint{7.532858in}{1.077983in}}{\pgfqpoint{7.526596in}{1.075389in}}{\pgfqpoint{7.521980in}{1.070772in}}%
\pgfpathcurveto{\pgfqpoint{7.517363in}{1.066156in}}{\pgfqpoint{7.514769in}{1.059894in}}{\pgfqpoint{7.514769in}{1.053365in}}%
\pgfpathcurveto{\pgfqpoint{7.514769in}{1.046837in}}{\pgfqpoint{7.517363in}{1.040574in}}{\pgfqpoint{7.521980in}{1.035958in}}%
\pgfpathcurveto{\pgfqpoint{7.526596in}{1.031342in}}{\pgfqpoint{7.532858in}{1.028748in}}{\pgfqpoint{7.539387in}{1.028748in}}%
\pgfpathlineto{\pgfqpoint{7.539387in}{1.028748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.496171in}{0.993843in}}%
\pgfpathcurveto{\pgfqpoint{7.502700in}{0.993843in}}{\pgfqpoint{7.508962in}{0.996436in}}{\pgfqpoint{7.513578in}{1.001053in}}%
\pgfpathcurveto{\pgfqpoint{7.518195in}{1.005669in}}{\pgfqpoint{7.520789in}{1.011931in}}{\pgfqpoint{7.520789in}{1.018460in}}%
\pgfpathcurveto{\pgfqpoint{7.520789in}{1.024989in}}{\pgfqpoint{7.518195in}{1.031251in}}{\pgfqpoint{7.513578in}{1.035867in}}%
\pgfpathcurveto{\pgfqpoint{7.508962in}{1.040484in}}{\pgfqpoint{7.502700in}{1.043077in}}{\pgfqpoint{7.496171in}{1.043077in}}%
\pgfpathcurveto{\pgfqpoint{7.489643in}{1.043077in}}{\pgfqpoint{7.483380in}{1.040484in}}{\pgfqpoint{7.478764in}{1.035867in}}%
\pgfpathcurveto{\pgfqpoint{7.474148in}{1.031251in}}{\pgfqpoint{7.471554in}{1.024989in}}{\pgfqpoint{7.471554in}{1.018460in}}%
\pgfpathcurveto{\pgfqpoint{7.471554in}{1.011931in}}{\pgfqpoint{7.474148in}{1.005669in}}{\pgfqpoint{7.478764in}{1.001053in}}%
\pgfpathcurveto{\pgfqpoint{7.483380in}{0.996436in}}{\pgfqpoint{7.489643in}{0.993843in}}{\pgfqpoint{7.496171in}{0.993843in}}%
\pgfpathlineto{\pgfqpoint{7.496171in}{0.993843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.778252in}{1.221678in}}%
\pgfpathcurveto{\pgfqpoint{7.784781in}{1.221678in}}{\pgfqpoint{7.791043in}{1.224272in}}{\pgfqpoint{7.795659in}{1.228889in}}%
\pgfpathcurveto{\pgfqpoint{7.800276in}{1.233505in}}{\pgfqpoint{7.802869in}{1.239767in}}{\pgfqpoint{7.802869in}{1.246296in}}%
\pgfpathcurveto{\pgfqpoint{7.802869in}{1.252825in}}{\pgfqpoint{7.800276in}{1.259087in}}{\pgfqpoint{7.795659in}{1.263703in}}%
\pgfpathcurveto{\pgfqpoint{7.791043in}{1.268319in}}{\pgfqpoint{7.784781in}{1.270913in}}{\pgfqpoint{7.778252in}{1.270913in}}%
\pgfpathcurveto{\pgfqpoint{7.771723in}{1.270913in}}{\pgfqpoint{7.765461in}{1.268319in}}{\pgfqpoint{7.760845in}{1.263703in}}%
\pgfpathcurveto{\pgfqpoint{7.756228in}{1.259087in}}{\pgfqpoint{7.753635in}{1.252825in}}{\pgfqpoint{7.753635in}{1.246296in}}%
\pgfpathcurveto{\pgfqpoint{7.753635in}{1.239767in}}{\pgfqpoint{7.756228in}{1.233505in}}{\pgfqpoint{7.760845in}{1.228889in}}%
\pgfpathcurveto{\pgfqpoint{7.765461in}{1.224272in}}{\pgfqpoint{7.771723in}{1.221678in}}{\pgfqpoint{7.778252in}{1.221678in}}%
\pgfpathlineto{\pgfqpoint{7.778252in}{1.221678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.797327in}{1.237085in}}%
\pgfpathcurveto{\pgfqpoint{7.803855in}{1.237085in}}{\pgfqpoint{7.810117in}{1.239679in}}{\pgfqpoint{7.814734in}{1.244295in}}%
\pgfpathcurveto{\pgfqpoint{7.819350in}{1.248912in}}{\pgfqpoint{7.821944in}{1.255174in}}{\pgfqpoint{7.821944in}{1.261702in}}%
\pgfpathcurveto{\pgfqpoint{7.821944in}{1.268231in}}{\pgfqpoint{7.819350in}{1.274493in}}{\pgfqpoint{7.814734in}{1.279110in}}%
\pgfpathcurveto{\pgfqpoint{7.810117in}{1.283726in}}{\pgfqpoint{7.803855in}{1.286320in}}{\pgfqpoint{7.797327in}{1.286320in}}%
\pgfpathcurveto{\pgfqpoint{7.790798in}{1.286320in}}{\pgfqpoint{7.784536in}{1.283726in}}{\pgfqpoint{7.779920in}{1.279110in}}%
\pgfpathcurveto{\pgfqpoint{7.775303in}{1.274493in}}{\pgfqpoint{7.772709in}{1.268231in}}{\pgfqpoint{7.772709in}{1.261702in}}%
\pgfpathcurveto{\pgfqpoint{7.772709in}{1.255174in}}{\pgfqpoint{7.775303in}{1.248912in}}{\pgfqpoint{7.779920in}{1.244295in}}%
\pgfpathcurveto{\pgfqpoint{7.784536in}{1.239679in}}{\pgfqpoint{7.790798in}{1.237085in}}{\pgfqpoint{7.797327in}{1.237085in}}%
\pgfpathlineto{\pgfqpoint{7.797327in}{1.237085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.779206in}{1.222449in}}%
\pgfpathcurveto{\pgfqpoint{7.785734in}{1.222449in}}{\pgfqpoint{7.791997in}{1.225043in}}{\pgfqpoint{7.796613in}{1.229659in}}%
\pgfpathcurveto{\pgfqpoint{7.801229in}{1.234276in}}{\pgfqpoint{7.803823in}{1.240538in}}{\pgfqpoint{7.803823in}{1.247066in}}%
\pgfpathcurveto{\pgfqpoint{7.803823in}{1.253595in}}{\pgfqpoint{7.801229in}{1.259857in}}{\pgfqpoint{7.796613in}{1.264473in}}%
\pgfpathcurveto{\pgfqpoint{7.791997in}{1.269090in}}{\pgfqpoint{7.785734in}{1.271684in}}{\pgfqpoint{7.779206in}{1.271684in}}%
\pgfpathcurveto{\pgfqpoint{7.772677in}{1.271684in}}{\pgfqpoint{7.766415in}{1.269090in}}{\pgfqpoint{7.761799in}{1.264473in}}%
\pgfpathcurveto{\pgfqpoint{7.757182in}{1.259857in}}{\pgfqpoint{7.754588in}{1.253595in}}{\pgfqpoint{7.754588in}{1.247066in}}%
\pgfpathcurveto{\pgfqpoint{7.754588in}{1.240538in}}{\pgfqpoint{7.757182in}{1.234276in}}{\pgfqpoint{7.761799in}{1.229659in}}%
\pgfpathcurveto{\pgfqpoint{7.766415in}{1.225043in}}{\pgfqpoint{7.772677in}{1.222449in}}{\pgfqpoint{7.779206in}{1.222449in}}%
\pgfpathlineto{\pgfqpoint{7.779206in}{1.222449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.817355in}{1.253262in}}%
\pgfpathcurveto{\pgfqpoint{7.823884in}{1.253262in}}{\pgfqpoint{7.830146in}{1.255856in}}{\pgfqpoint{7.834762in}{1.260472in}}%
\pgfpathcurveto{\pgfqpoint{7.839379in}{1.265089in}}{\pgfqpoint{7.841973in}{1.271351in}}{\pgfqpoint{7.841973in}{1.277880in}}%
\pgfpathcurveto{\pgfqpoint{7.841973in}{1.284408in}}{\pgfqpoint{7.839379in}{1.290670in}}{\pgfqpoint{7.834762in}{1.295287in}}%
\pgfpathcurveto{\pgfqpoint{7.830146in}{1.299903in}}{\pgfqpoint{7.823884in}{1.302497in}}{\pgfqpoint{7.817355in}{1.302497in}}%
\pgfpathcurveto{\pgfqpoint{7.810827in}{1.302497in}}{\pgfqpoint{7.804565in}{1.299903in}}{\pgfqpoint{7.799948in}{1.295287in}}%
\pgfpathcurveto{\pgfqpoint{7.795332in}{1.290670in}}{\pgfqpoint{7.792738in}{1.284408in}}{\pgfqpoint{7.792738in}{1.277880in}}%
\pgfpathcurveto{\pgfqpoint{7.792738in}{1.271351in}}{\pgfqpoint{7.795332in}{1.265089in}}{\pgfqpoint{7.799948in}{1.260472in}}%
\pgfpathcurveto{\pgfqpoint{7.804565in}{1.255856in}}{\pgfqpoint{7.810827in}{1.253262in}}{\pgfqpoint{7.817355in}{1.253262in}}%
\pgfpathlineto{\pgfqpoint{7.817355in}{1.253262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.830231in}{1.263662in}}%
\pgfpathcurveto{\pgfqpoint{7.836759in}{1.263662in}}{\pgfqpoint{7.843021in}{1.266255in}}{\pgfqpoint{7.847638in}{1.270872in}}%
\pgfpathcurveto{\pgfqpoint{7.852254in}{1.275488in}}{\pgfqpoint{7.854848in}{1.281750in}}{\pgfqpoint{7.854848in}{1.288279in}}%
\pgfpathcurveto{\pgfqpoint{7.854848in}{1.294808in}}{\pgfqpoint{7.852254in}{1.301070in}}{\pgfqpoint{7.847638in}{1.305686in}}%
\pgfpathcurveto{\pgfqpoint{7.843021in}{1.310303in}}{\pgfqpoint{7.836759in}{1.312896in}}{\pgfqpoint{7.830231in}{1.312896in}}%
\pgfpathcurveto{\pgfqpoint{7.823702in}{1.312896in}}{\pgfqpoint{7.817440in}{1.310303in}}{\pgfqpoint{7.812824in}{1.305686in}}%
\pgfpathcurveto{\pgfqpoint{7.808207in}{1.301070in}}{\pgfqpoint{7.805613in}{1.294808in}}{\pgfqpoint{7.805613in}{1.288279in}}%
\pgfpathcurveto{\pgfqpoint{7.805613in}{1.281750in}}{\pgfqpoint{7.808207in}{1.275488in}}{\pgfqpoint{7.812824in}{1.270872in}}%
\pgfpathcurveto{\pgfqpoint{7.817440in}{1.266255in}}{\pgfqpoint{7.823702in}{1.263662in}}{\pgfqpoint{7.830231in}{1.263662in}}%
\pgfpathlineto{\pgfqpoint{7.830231in}{1.263662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.811156in}{1.248255in}}%
\pgfpathcurveto{\pgfqpoint{7.817685in}{1.248255in}}{\pgfqpoint{7.823947in}{1.250849in}}{\pgfqpoint{7.828563in}{1.255465in}}%
\pgfpathcurveto{\pgfqpoint{7.833180in}{1.260082in}}{\pgfqpoint{7.835773in}{1.266344in}}{\pgfqpoint{7.835773in}{1.272872in}}%
\pgfpathcurveto{\pgfqpoint{7.835773in}{1.279401in}}{\pgfqpoint{7.833180in}{1.285663in}}{\pgfqpoint{7.828563in}{1.290280in}}%
\pgfpathcurveto{\pgfqpoint{7.823947in}{1.294896in}}{\pgfqpoint{7.817685in}{1.297490in}}{\pgfqpoint{7.811156in}{1.297490in}}%
\pgfpathcurveto{\pgfqpoint{7.804627in}{1.297490in}}{\pgfqpoint{7.798365in}{1.294896in}}{\pgfqpoint{7.793749in}{1.290280in}}%
\pgfpathcurveto{\pgfqpoint{7.789132in}{1.285663in}}{\pgfqpoint{7.786539in}{1.279401in}}{\pgfqpoint{7.786539in}{1.272872in}}%
\pgfpathcurveto{\pgfqpoint{7.786539in}{1.266344in}}{\pgfqpoint{7.789132in}{1.260082in}}{\pgfqpoint{7.793749in}{1.255465in}}%
\pgfpathcurveto{\pgfqpoint{7.798365in}{1.250849in}}{\pgfqpoint{7.804627in}{1.248255in}}{\pgfqpoint{7.811156in}{1.248255in}}%
\pgfpathlineto{\pgfqpoint{7.811156in}{1.248255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.351286in}{1.684516in}}%
\pgfpathcurveto{\pgfqpoint{8.357814in}{1.684516in}}{\pgfqpoint{8.364076in}{1.687110in}}{\pgfqpoint{8.368693in}{1.691727in}}%
\pgfpathcurveto{\pgfqpoint{8.373309in}{1.696343in}}{\pgfqpoint{8.375903in}{1.702605in}}{\pgfqpoint{8.375903in}{1.709134in}}%
\pgfpathcurveto{\pgfqpoint{8.375903in}{1.715662in}}{\pgfqpoint{8.373309in}{1.721924in}}{\pgfqpoint{8.368693in}{1.726541in}}%
\pgfpathcurveto{\pgfqpoint{8.364076in}{1.731157in}}{\pgfqpoint{8.357814in}{1.733751in}}{\pgfqpoint{8.351286in}{1.733751in}}%
\pgfpathcurveto{\pgfqpoint{8.344757in}{1.733751in}}{\pgfqpoint{8.338495in}{1.731157in}}{\pgfqpoint{8.333879in}{1.726541in}}%
\pgfpathcurveto{\pgfqpoint{8.329262in}{1.721924in}}{\pgfqpoint{8.326668in}{1.715662in}}{\pgfqpoint{8.326668in}{1.709134in}}%
\pgfpathcurveto{\pgfqpoint{8.326668in}{1.702605in}}{\pgfqpoint{8.329262in}{1.696343in}}{\pgfqpoint{8.333879in}{1.691727in}}%
\pgfpathcurveto{\pgfqpoint{8.338495in}{1.687110in}}{\pgfqpoint{8.344757in}{1.684516in}}{\pgfqpoint{8.351286in}{1.684516in}}%
\pgfpathlineto{\pgfqpoint{8.351286in}{1.684516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.359898in}{1.691473in}}%
\pgfpathcurveto{\pgfqpoint{8.366427in}{1.691473in}}{\pgfqpoint{8.372689in}{1.694066in}}{\pgfqpoint{8.377305in}{1.698683in}}%
\pgfpathcurveto{\pgfqpoint{8.381922in}{1.703299in}}{\pgfqpoint{8.384516in}{1.709561in}}{\pgfqpoint{8.384516in}{1.716090in}}%
\pgfpathcurveto{\pgfqpoint{8.384516in}{1.722619in}}{\pgfqpoint{8.381922in}{1.728881in}}{\pgfqpoint{8.377305in}{1.733497in}}%
\pgfpathcurveto{\pgfqpoint{8.372689in}{1.738114in}}{\pgfqpoint{8.366427in}{1.740707in}}{\pgfqpoint{8.359898in}{1.740707in}}%
\pgfpathcurveto{\pgfqpoint{8.353370in}{1.740707in}}{\pgfqpoint{8.347108in}{1.738114in}}{\pgfqpoint{8.342491in}{1.733497in}}%
\pgfpathcurveto{\pgfqpoint{8.337875in}{1.728881in}}{\pgfqpoint{8.335281in}{1.722619in}}{\pgfqpoint{8.335281in}{1.716090in}}%
\pgfpathcurveto{\pgfqpoint{8.335281in}{1.709561in}}{\pgfqpoint{8.337875in}{1.703299in}}{\pgfqpoint{8.342491in}{1.698683in}}%
\pgfpathcurveto{\pgfqpoint{8.347108in}{1.694066in}}{\pgfqpoint{8.353370in}{1.691473in}}{\pgfqpoint{8.359898in}{1.691473in}}%
\pgfpathlineto{\pgfqpoint{8.359898in}{1.691473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.345986in}{1.680236in}}%
\pgfpathcurveto{\pgfqpoint{8.352514in}{1.680236in}}{\pgfqpoint{8.358777in}{1.682829in}}{\pgfqpoint{8.363393in}{1.687446in}}%
\pgfpathcurveto{\pgfqpoint{8.368009in}{1.692062in}}{\pgfqpoint{8.370603in}{1.698324in}}{\pgfqpoint{8.370603in}{1.704853in}}%
\pgfpathcurveto{\pgfqpoint{8.370603in}{1.711382in}}{\pgfqpoint{8.368009in}{1.717644in}}{\pgfqpoint{8.363393in}{1.722260in}}%
\pgfpathcurveto{\pgfqpoint{8.358777in}{1.726877in}}{\pgfqpoint{8.352514in}{1.729470in}}{\pgfqpoint{8.345986in}{1.729470in}}%
\pgfpathcurveto{\pgfqpoint{8.339457in}{1.729470in}}{\pgfqpoint{8.333195in}{1.726877in}}{\pgfqpoint{8.328579in}{1.722260in}}%
\pgfpathcurveto{\pgfqpoint{8.323962in}{1.717644in}}{\pgfqpoint{8.321368in}{1.711382in}}{\pgfqpoint{8.321368in}{1.704853in}}%
\pgfpathcurveto{\pgfqpoint{8.321368in}{1.698324in}}{\pgfqpoint{8.323962in}{1.692062in}}{\pgfqpoint{8.328579in}{1.687446in}}%
\pgfpathcurveto{\pgfqpoint{8.333195in}{1.682829in}}{\pgfqpoint{8.339457in}{1.680236in}}{\pgfqpoint{8.345986in}{1.680236in}}%
\pgfpathlineto{\pgfqpoint{8.345986in}{1.680236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.558419in}{1.044120in}}%
\pgfpathcurveto{\pgfqpoint{7.564948in}{1.044120in}}{\pgfqpoint{7.571210in}{1.046714in}}{\pgfqpoint{7.575826in}{1.051330in}}%
\pgfpathcurveto{\pgfqpoint{7.580443in}{1.055947in}}{\pgfqpoint{7.583037in}{1.062209in}}{\pgfqpoint{7.583037in}{1.068737in}}%
\pgfpathcurveto{\pgfqpoint{7.583037in}{1.075266in}}{\pgfqpoint{7.580443in}{1.081528in}}{\pgfqpoint{7.575826in}{1.086145in}}%
\pgfpathcurveto{\pgfqpoint{7.571210in}{1.090761in}}{\pgfqpoint{7.564948in}{1.093355in}}{\pgfqpoint{7.558419in}{1.093355in}}%
\pgfpathcurveto{\pgfqpoint{7.551891in}{1.093355in}}{\pgfqpoint{7.545628in}{1.090761in}}{\pgfqpoint{7.541012in}{1.086145in}}%
\pgfpathcurveto{\pgfqpoint{7.536396in}{1.081528in}}{\pgfqpoint{7.533802in}{1.075266in}}{\pgfqpoint{7.533802in}{1.068737in}}%
\pgfpathcurveto{\pgfqpoint{7.533802in}{1.062209in}}{\pgfqpoint{7.536396in}{1.055947in}}{\pgfqpoint{7.541012in}{1.051330in}}%
\pgfpathcurveto{\pgfqpoint{7.545628in}{1.046714in}}{\pgfqpoint{7.551891in}{1.044120in}}{\pgfqpoint{7.558419in}{1.044120in}}%
\pgfpathlineto{\pgfqpoint{7.558419in}{1.044120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.577474in}{1.059510in}}%
\pgfpathcurveto{\pgfqpoint{7.584002in}{1.059510in}}{\pgfqpoint{7.590264in}{1.062104in}}{\pgfqpoint{7.594881in}{1.066721in}}%
\pgfpathcurveto{\pgfqpoint{7.599497in}{1.071337in}}{\pgfqpoint{7.602091in}{1.077599in}}{\pgfqpoint{7.602091in}{1.084128in}}%
\pgfpathcurveto{\pgfqpoint{7.602091in}{1.090656in}}{\pgfqpoint{7.599497in}{1.096919in}}{\pgfqpoint{7.594881in}{1.101535in}}%
\pgfpathcurveto{\pgfqpoint{7.590264in}{1.106151in}}{\pgfqpoint{7.584002in}{1.108745in}}{\pgfqpoint{7.577474in}{1.108745in}}%
\pgfpathcurveto{\pgfqpoint{7.570945in}{1.108745in}}{\pgfqpoint{7.564683in}{1.106151in}}{\pgfqpoint{7.560067in}{1.101535in}}%
\pgfpathcurveto{\pgfqpoint{7.555450in}{1.096919in}}{\pgfqpoint{7.552856in}{1.090656in}}{\pgfqpoint{7.552856in}{1.084128in}}%
\pgfpathcurveto{\pgfqpoint{7.552856in}{1.077599in}}{\pgfqpoint{7.555450in}{1.071337in}}{\pgfqpoint{7.560067in}{1.066721in}}%
\pgfpathcurveto{\pgfqpoint{7.564683in}{1.062104in}}{\pgfqpoint{7.570945in}{1.059510in}}{\pgfqpoint{7.577474in}{1.059510in}}%
\pgfpathlineto{\pgfqpoint{7.577474in}{1.059510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.558419in}{1.044120in}}%
\pgfpathcurveto{\pgfqpoint{7.564948in}{1.044120in}}{\pgfqpoint{7.571210in}{1.046714in}}{\pgfqpoint{7.575826in}{1.051330in}}%
\pgfpathcurveto{\pgfqpoint{7.580443in}{1.055947in}}{\pgfqpoint{7.583037in}{1.062209in}}{\pgfqpoint{7.583037in}{1.068737in}}%
\pgfpathcurveto{\pgfqpoint{7.583037in}{1.075266in}}{\pgfqpoint{7.580443in}{1.081528in}}{\pgfqpoint{7.575826in}{1.086145in}}%
\pgfpathcurveto{\pgfqpoint{7.571210in}{1.090761in}}{\pgfqpoint{7.564948in}{1.093355in}}{\pgfqpoint{7.558419in}{1.093355in}}%
\pgfpathcurveto{\pgfqpoint{7.551891in}{1.093355in}}{\pgfqpoint{7.545628in}{1.090761in}}{\pgfqpoint{7.541012in}{1.086145in}}%
\pgfpathcurveto{\pgfqpoint{7.536396in}{1.081528in}}{\pgfqpoint{7.533802in}{1.075266in}}{\pgfqpoint{7.533802in}{1.068737in}}%
\pgfpathcurveto{\pgfqpoint{7.533802in}{1.062209in}}{\pgfqpoint{7.536396in}{1.055947in}}{\pgfqpoint{7.541012in}{1.051330in}}%
\pgfpathcurveto{\pgfqpoint{7.545628in}{1.046714in}}{\pgfqpoint{7.551891in}{1.044120in}}{\pgfqpoint{7.558419in}{1.044120in}}%
\pgfpathlineto{\pgfqpoint{7.558419in}{1.044120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.721515in}{1.175852in}}%
\pgfpathcurveto{\pgfqpoint{7.728043in}{1.175852in}}{\pgfqpoint{7.734305in}{1.178446in}}{\pgfqpoint{7.738922in}{1.183062in}}%
\pgfpathcurveto{\pgfqpoint{7.743538in}{1.187679in}}{\pgfqpoint{7.746132in}{1.193941in}}{\pgfqpoint{7.746132in}{1.200469in}}%
\pgfpathcurveto{\pgfqpoint{7.746132in}{1.206998in}}{\pgfqpoint{7.743538in}{1.213260in}}{\pgfqpoint{7.738922in}{1.217876in}}%
\pgfpathcurveto{\pgfqpoint{7.734305in}{1.222493in}}{\pgfqpoint{7.728043in}{1.225087in}}{\pgfqpoint{7.721515in}{1.225087in}}%
\pgfpathcurveto{\pgfqpoint{7.714986in}{1.225087in}}{\pgfqpoint{7.708724in}{1.222493in}}{\pgfqpoint{7.704107in}{1.217876in}}%
\pgfpathcurveto{\pgfqpoint{7.699491in}{1.213260in}}{\pgfqpoint{7.696897in}{1.206998in}}{\pgfqpoint{7.696897in}{1.200469in}}%
\pgfpathcurveto{\pgfqpoint{7.696897in}{1.193941in}}{\pgfqpoint{7.699491in}{1.187679in}}{\pgfqpoint{7.704107in}{1.183062in}}%
\pgfpathcurveto{\pgfqpoint{7.708724in}{1.178446in}}{\pgfqpoint{7.714986in}{1.175852in}}{\pgfqpoint{7.721515in}{1.175852in}}%
\pgfpathlineto{\pgfqpoint{7.721515in}{1.175852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.777590in}{1.221144in}}%
\pgfpathcurveto{\pgfqpoint{7.784119in}{1.221144in}}{\pgfqpoint{7.790381in}{1.223738in}}{\pgfqpoint{7.794997in}{1.228354in}}%
\pgfpathcurveto{\pgfqpoint{7.799614in}{1.232971in}}{\pgfqpoint{7.802208in}{1.239233in}}{\pgfqpoint{7.802208in}{1.245761in}}%
\pgfpathcurveto{\pgfqpoint{7.802208in}{1.252290in}}{\pgfqpoint{7.799614in}{1.258552in}}{\pgfqpoint{7.794997in}{1.263169in}}%
\pgfpathcurveto{\pgfqpoint{7.790381in}{1.267785in}}{\pgfqpoint{7.784119in}{1.270379in}}{\pgfqpoint{7.777590in}{1.270379in}}%
\pgfpathcurveto{\pgfqpoint{7.771062in}{1.270379in}}{\pgfqpoint{7.764800in}{1.267785in}}{\pgfqpoint{7.760183in}{1.263169in}}%
\pgfpathcurveto{\pgfqpoint{7.755567in}{1.258552in}}{\pgfqpoint{7.752973in}{1.252290in}}{\pgfqpoint{7.752973in}{1.245761in}}%
\pgfpathcurveto{\pgfqpoint{7.752973in}{1.239233in}}{\pgfqpoint{7.755567in}{1.232971in}}{\pgfqpoint{7.760183in}{1.228354in}}%
\pgfpathcurveto{\pgfqpoint{7.764800in}{1.223738in}}{\pgfqpoint{7.771062in}{1.221144in}}{\pgfqpoint{7.777590in}{1.221144in}}%
\pgfpathlineto{\pgfqpoint{7.777590in}{1.221144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.692438in}{1.152367in}}%
\pgfpathcurveto{\pgfqpoint{7.698967in}{1.152367in}}{\pgfqpoint{7.705229in}{1.154961in}}{\pgfqpoint{7.709845in}{1.159577in}}%
\pgfpathcurveto{\pgfqpoint{7.714462in}{1.164194in}}{\pgfqpoint{7.717056in}{1.170456in}}{\pgfqpoint{7.717056in}{1.176984in}}%
\pgfpathcurveto{\pgfqpoint{7.717056in}{1.183513in}}{\pgfqpoint{7.714462in}{1.189775in}}{\pgfqpoint{7.709845in}{1.194391in}}%
\pgfpathcurveto{\pgfqpoint{7.705229in}{1.199008in}}{\pgfqpoint{7.698967in}{1.201602in}}{\pgfqpoint{7.692438in}{1.201602in}}%
\pgfpathcurveto{\pgfqpoint{7.685910in}{1.201602in}}{\pgfqpoint{7.679647in}{1.199008in}}{\pgfqpoint{7.675031in}{1.194391in}}%
\pgfpathcurveto{\pgfqpoint{7.670415in}{1.189775in}}{\pgfqpoint{7.667821in}{1.183513in}}{\pgfqpoint{7.667821in}{1.176984in}}%
\pgfpathcurveto{\pgfqpoint{7.667821in}{1.170456in}}{\pgfqpoint{7.670415in}{1.164194in}}{\pgfqpoint{7.675031in}{1.159577in}}%
\pgfpathcurveto{\pgfqpoint{7.679647in}{1.154961in}}{\pgfqpoint{7.685910in}{1.152367in}}{\pgfqpoint{7.692438in}{1.152367in}}%
\pgfpathlineto{\pgfqpoint{7.692438in}{1.152367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.693087in}{1.960589in}}%
\pgfpathcurveto{\pgfqpoint{8.699616in}{1.960589in}}{\pgfqpoint{8.705878in}{1.963182in}}{\pgfqpoint{8.710494in}{1.967799in}}%
\pgfpathcurveto{\pgfqpoint{8.715111in}{1.972415in}}{\pgfqpoint{8.717705in}{1.978677in}}{\pgfqpoint{8.717705in}{1.985206in}}%
\pgfpathcurveto{\pgfqpoint{8.717705in}{1.991735in}}{\pgfqpoint{8.715111in}{1.997997in}}{\pgfqpoint{8.710494in}{2.002613in}}%
\pgfpathcurveto{\pgfqpoint{8.705878in}{2.007229in}}{\pgfqpoint{8.699616in}{2.009823in}}{\pgfqpoint{8.693087in}{2.009823in}}%
\pgfpathcurveto{\pgfqpoint{8.686559in}{2.009823in}}{\pgfqpoint{8.680296in}{2.007229in}}{\pgfqpoint{8.675680in}{2.002613in}}%
\pgfpathcurveto{\pgfqpoint{8.671064in}{1.997997in}}{\pgfqpoint{8.668470in}{1.991735in}}{\pgfqpoint{8.668470in}{1.985206in}}%
\pgfpathcurveto{\pgfqpoint{8.668470in}{1.978677in}}{\pgfqpoint{8.671064in}{1.972415in}}{\pgfqpoint{8.675680in}{1.967799in}}%
\pgfpathcurveto{\pgfqpoint{8.680296in}{1.963182in}}{\pgfqpoint{8.686559in}{1.960589in}}{\pgfqpoint{8.693087in}{1.960589in}}%
\pgfpathlineto{\pgfqpoint{8.693087in}{1.960589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.684976in}{1.954037in}}%
\pgfpathcurveto{\pgfqpoint{8.691505in}{1.954037in}}{\pgfqpoint{8.697767in}{1.956631in}}{\pgfqpoint{8.702383in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{8.707000in}{1.965864in}}{\pgfqpoint{8.709593in}{1.972126in}}{\pgfqpoint{8.709593in}{1.978655in}}%
\pgfpathcurveto{\pgfqpoint{8.709593in}{1.985183in}}{\pgfqpoint{8.707000in}{1.991445in}}{\pgfqpoint{8.702383in}{1.996062in}}%
\pgfpathcurveto{\pgfqpoint{8.697767in}{2.000678in}}{\pgfqpoint{8.691505in}{2.003272in}}{\pgfqpoint{8.684976in}{2.003272in}}%
\pgfpathcurveto{\pgfqpoint{8.678447in}{2.003272in}}{\pgfqpoint{8.672185in}{2.000678in}}{\pgfqpoint{8.667569in}{1.996062in}}%
\pgfpathcurveto{\pgfqpoint{8.662952in}{1.991445in}}{\pgfqpoint{8.660359in}{1.985183in}}{\pgfqpoint{8.660359in}{1.978655in}}%
\pgfpathcurveto{\pgfqpoint{8.660359in}{1.972126in}}{\pgfqpoint{8.662952in}{1.965864in}}{\pgfqpoint{8.667569in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{8.672185in}{1.956631in}}{\pgfqpoint{8.678447in}{1.954037in}}{\pgfqpoint{8.684976in}{1.954037in}}%
\pgfpathlineto{\pgfqpoint{8.684976in}{1.954037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.689032in}{1.957313in}}%
\pgfpathcurveto{\pgfqpoint{8.695560in}{1.957313in}}{\pgfqpoint{8.701822in}{1.959907in}}{\pgfqpoint{8.706439in}{1.964523in}}%
\pgfpathcurveto{\pgfqpoint{8.711055in}{1.969140in}}{\pgfqpoint{8.713649in}{1.975402in}}{\pgfqpoint{8.713649in}{1.981930in}}%
\pgfpathcurveto{\pgfqpoint{8.713649in}{1.988459in}}{\pgfqpoint{8.711055in}{1.994721in}}{\pgfqpoint{8.706439in}{1.999337in}}%
\pgfpathcurveto{\pgfqpoint{8.701822in}{2.003954in}}{\pgfqpoint{8.695560in}{2.006548in}}{\pgfqpoint{8.689032in}{2.006548in}}%
\pgfpathcurveto{\pgfqpoint{8.682503in}{2.006548in}}{\pgfqpoint{8.676241in}{2.003954in}}{\pgfqpoint{8.671624in}{1.999337in}}%
\pgfpathcurveto{\pgfqpoint{8.667008in}{1.994721in}}{\pgfqpoint{8.664414in}{1.988459in}}{\pgfqpoint{8.664414in}{1.981930in}}%
\pgfpathcurveto{\pgfqpoint{8.664414in}{1.975402in}}{\pgfqpoint{8.667008in}{1.969140in}}{\pgfqpoint{8.671624in}{1.964523in}}%
\pgfpathcurveto{\pgfqpoint{8.676241in}{1.959907in}}{\pgfqpoint{8.682503in}{1.957313in}}{\pgfqpoint{8.689032in}{1.957313in}}%
\pgfpathlineto{\pgfqpoint{8.689032in}{1.957313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.648476in}{1.924556in}}%
\pgfpathcurveto{\pgfqpoint{8.655005in}{1.924556in}}{\pgfqpoint{8.661267in}{1.927150in}}{\pgfqpoint{8.665884in}{1.931767in}}%
\pgfpathcurveto{\pgfqpoint{8.670500in}{1.936383in}}{\pgfqpoint{8.673094in}{1.942645in}}{\pgfqpoint{8.673094in}{1.949174in}}%
\pgfpathcurveto{\pgfqpoint{8.673094in}{1.955702in}}{\pgfqpoint{8.670500in}{1.961965in}}{\pgfqpoint{8.665884in}{1.966581in}}%
\pgfpathcurveto{\pgfqpoint{8.661267in}{1.971197in}}{\pgfqpoint{8.655005in}{1.973791in}}{\pgfqpoint{8.648476in}{1.973791in}}%
\pgfpathcurveto{\pgfqpoint{8.641948in}{1.973791in}}{\pgfqpoint{8.635686in}{1.971197in}}{\pgfqpoint{8.631069in}{1.966581in}}%
\pgfpathcurveto{\pgfqpoint{8.626453in}{1.961965in}}{\pgfqpoint{8.623859in}{1.955702in}}{\pgfqpoint{8.623859in}{1.949174in}}%
\pgfpathcurveto{\pgfqpoint{8.623859in}{1.942645in}}{\pgfqpoint{8.626453in}{1.936383in}}{\pgfqpoint{8.631069in}{1.931767in}}%
\pgfpathcurveto{\pgfqpoint{8.635686in}{1.927150in}}{\pgfqpoint{8.641948in}{1.924556in}}{\pgfqpoint{8.648476in}{1.924556in}}%
\pgfpathlineto{\pgfqpoint{8.648476in}{1.924556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.684976in}{1.954037in}}%
\pgfpathcurveto{\pgfqpoint{8.691505in}{1.954037in}}{\pgfqpoint{8.697767in}{1.956631in}}{\pgfqpoint{8.702383in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{8.707000in}{1.965864in}}{\pgfqpoint{8.709593in}{1.972126in}}{\pgfqpoint{8.709593in}{1.978655in}}%
\pgfpathcurveto{\pgfqpoint{8.709593in}{1.985183in}}{\pgfqpoint{8.707000in}{1.991445in}}{\pgfqpoint{8.702383in}{1.996062in}}%
\pgfpathcurveto{\pgfqpoint{8.697767in}{2.000678in}}{\pgfqpoint{8.691505in}{2.003272in}}{\pgfqpoint{8.684976in}{2.003272in}}%
\pgfpathcurveto{\pgfqpoint{8.678447in}{2.003272in}}{\pgfqpoint{8.672185in}{2.000678in}}{\pgfqpoint{8.667569in}{1.996062in}}%
\pgfpathcurveto{\pgfqpoint{8.662952in}{1.991445in}}{\pgfqpoint{8.660359in}{1.985183in}}{\pgfqpoint{8.660359in}{1.978655in}}%
\pgfpathcurveto{\pgfqpoint{8.660359in}{1.972126in}}{\pgfqpoint{8.662952in}{1.965864in}}{\pgfqpoint{8.667569in}{1.961247in}}%
\pgfpathcurveto{\pgfqpoint{8.672185in}{1.956631in}}{\pgfqpoint{8.678447in}{1.954037in}}{\pgfqpoint{8.684976in}{1.954037in}}%
\pgfpathlineto{\pgfqpoint{8.684976in}{1.954037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.672809in}{1.944210in}}%
\pgfpathcurveto{\pgfqpoint{8.679338in}{1.944210in}}{\pgfqpoint{8.685600in}{1.946804in}}{\pgfqpoint{8.690217in}{1.951420in}}%
\pgfpathcurveto{\pgfqpoint{8.694833in}{1.956037in}}{\pgfqpoint{8.697427in}{1.962299in}}{\pgfqpoint{8.697427in}{1.968828in}}%
\pgfpathcurveto{\pgfqpoint{8.697427in}{1.975356in}}{\pgfqpoint{8.694833in}{1.981618in}}{\pgfqpoint{8.690217in}{1.986235in}}%
\pgfpathcurveto{\pgfqpoint{8.685600in}{1.990851in}}{\pgfqpoint{8.679338in}{1.993445in}}{\pgfqpoint{8.672809in}{1.993445in}}%
\pgfpathcurveto{\pgfqpoint{8.666281in}{1.993445in}}{\pgfqpoint{8.660019in}{1.990851in}}{\pgfqpoint{8.655402in}{1.986235in}}%
\pgfpathcurveto{\pgfqpoint{8.650786in}{1.981618in}}{\pgfqpoint{8.648192in}{1.975356in}}{\pgfqpoint{8.648192in}{1.968828in}}%
\pgfpathcurveto{\pgfqpoint{8.648192in}{1.962299in}}{\pgfqpoint{8.650786in}{1.956037in}}{\pgfqpoint{8.655402in}{1.951420in}}%
\pgfpathcurveto{\pgfqpoint{8.660019in}{1.946804in}}{\pgfqpoint{8.666281in}{1.944210in}}{\pgfqpoint{8.672809in}{1.944210in}}%
\pgfpathlineto{\pgfqpoint{8.672809in}{1.944210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.534922in}{1.832839in}}%
\pgfpathcurveto{\pgfqpoint{8.541450in}{1.832839in}}{\pgfqpoint{8.547712in}{1.835432in}}{\pgfqpoint{8.552329in}{1.840049in}}%
\pgfpathcurveto{\pgfqpoint{8.556945in}{1.844665in}}{\pgfqpoint{8.559539in}{1.850927in}}{\pgfqpoint{8.559539in}{1.857456in}}%
\pgfpathcurveto{\pgfqpoint{8.559539in}{1.863985in}}{\pgfqpoint{8.556945in}{1.870247in}}{\pgfqpoint{8.552329in}{1.874863in}}%
\pgfpathcurveto{\pgfqpoint{8.547712in}{1.879480in}}{\pgfqpoint{8.541450in}{1.882073in}}{\pgfqpoint{8.534922in}{1.882073in}}%
\pgfpathcurveto{\pgfqpoint{8.528393in}{1.882073in}}{\pgfqpoint{8.522131in}{1.879480in}}{\pgfqpoint{8.517514in}{1.874863in}}%
\pgfpathcurveto{\pgfqpoint{8.512898in}{1.870247in}}{\pgfqpoint{8.510304in}{1.863985in}}{\pgfqpoint{8.510304in}{1.857456in}}%
\pgfpathcurveto{\pgfqpoint{8.510304in}{1.850927in}}{\pgfqpoint{8.512898in}{1.844665in}}{\pgfqpoint{8.517514in}{1.840049in}}%
\pgfpathcurveto{\pgfqpoint{8.522131in}{1.835432in}}{\pgfqpoint{8.528393in}{1.832839in}}{\pgfqpoint{8.534922in}{1.832839in}}%
\pgfpathlineto{\pgfqpoint{8.534922in}{1.832839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.526811in}{1.826287in}}%
\pgfpathcurveto{\pgfqpoint{8.533339in}{1.826287in}}{\pgfqpoint{8.539601in}{1.828881in}}{\pgfqpoint{8.544218in}{1.833498in}}%
\pgfpathcurveto{\pgfqpoint{8.548834in}{1.838114in}}{\pgfqpoint{8.551428in}{1.844376in}}{\pgfqpoint{8.551428in}{1.850905in}}%
\pgfpathcurveto{\pgfqpoint{8.551428in}{1.857433in}}{\pgfqpoint{8.548834in}{1.863695in}}{\pgfqpoint{8.544218in}{1.868312in}}%
\pgfpathcurveto{\pgfqpoint{8.539601in}{1.872928in}}{\pgfqpoint{8.533339in}{1.875522in}}{\pgfqpoint{8.526811in}{1.875522in}}%
\pgfpathcurveto{\pgfqpoint{8.520282in}{1.875522in}}{\pgfqpoint{8.514020in}{1.872928in}}{\pgfqpoint{8.509403in}{1.868312in}}%
\pgfpathcurveto{\pgfqpoint{8.504787in}{1.863695in}}{\pgfqpoint{8.502193in}{1.857433in}}{\pgfqpoint{8.502193in}{1.850905in}}%
\pgfpathcurveto{\pgfqpoint{8.502193in}{1.844376in}}{\pgfqpoint{8.504787in}{1.838114in}}{\pgfqpoint{8.509403in}{1.833498in}}%
\pgfpathcurveto{\pgfqpoint{8.514020in}{1.828881in}}{\pgfqpoint{8.520282in}{1.826287in}}{\pgfqpoint{8.526811in}{1.826287in}}%
\pgfpathlineto{\pgfqpoint{8.526811in}{1.826287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.543033in}{1.839390in}}%
\pgfpathcurveto{\pgfqpoint{8.549561in}{1.839390in}}{\pgfqpoint{8.555823in}{1.841984in}}{\pgfqpoint{8.560440in}{1.846600in}}%
\pgfpathcurveto{\pgfqpoint{8.565056in}{1.851216in}}{\pgfqpoint{8.567650in}{1.857479in}}{\pgfqpoint{8.567650in}{1.864007in}}%
\pgfpathcurveto{\pgfqpoint{8.567650in}{1.870536in}}{\pgfqpoint{8.565056in}{1.876798in}}{\pgfqpoint{8.560440in}{1.881414in}}%
\pgfpathcurveto{\pgfqpoint{8.555823in}{1.886031in}}{\pgfqpoint{8.549561in}{1.888625in}}{\pgfqpoint{8.543033in}{1.888625in}}%
\pgfpathcurveto{\pgfqpoint{8.536504in}{1.888625in}}{\pgfqpoint{8.530242in}{1.886031in}}{\pgfqpoint{8.525625in}{1.881414in}}%
\pgfpathcurveto{\pgfqpoint{8.521009in}{1.876798in}}{\pgfqpoint{8.518415in}{1.870536in}}{\pgfqpoint{8.518415in}{1.864007in}}%
\pgfpathcurveto{\pgfqpoint{8.518415in}{1.857479in}}{\pgfqpoint{8.521009in}{1.851216in}}{\pgfqpoint{8.525625in}{1.846600in}}%
\pgfpathcurveto{\pgfqpoint{8.530242in}{1.841984in}}{\pgfqpoint{8.536504in}{1.839390in}}{\pgfqpoint{8.543033in}{1.839390in}}%
\pgfpathlineto{\pgfqpoint{8.543033in}{1.839390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.952957in}{0.790841in}}%
\pgfpathlineto{\pgfqpoint{7.002192in}{0.790841in}}%
\pgfpathlineto{\pgfqpoint{7.002192in}{0.840076in}}%
\pgfpathlineto{\pgfqpoint{6.952957in}{0.840076in}}%
\pgfpathlineto{\pgfqpoint{6.952957in}{0.790841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.979953in}{0.786481in}}%
\pgfpathlineto{\pgfqpoint{7.029188in}{0.786481in}}%
\pgfpathlineto{\pgfqpoint{7.029188in}{0.835715in}}%
\pgfpathlineto{\pgfqpoint{6.979953in}{0.835715in}}%
\pgfpathlineto{\pgfqpoint{6.979953in}{0.786481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947558in}{0.766856in}}%
\pgfpathlineto{\pgfqpoint{6.996793in}{0.766856in}}%
\pgfpathlineto{\pgfqpoint{6.996793in}{0.816091in}}%
\pgfpathlineto{\pgfqpoint{6.947558in}{0.816091in}}%
\pgfpathlineto{\pgfqpoint{6.947558in}{0.766856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.981060in}{1.176284in}}%
\pgfpathlineto{\pgfqpoint{7.030295in}{1.176284in}}%
\pgfpathlineto{\pgfqpoint{7.030295in}{1.225519in}}%
\pgfpathlineto{\pgfqpoint{6.981060in}{1.225519in}}%
\pgfpathlineto{\pgfqpoint{6.981060in}{1.176284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.998888in}{1.156211in}}%
\pgfpathlineto{\pgfqpoint{7.048123in}{1.156211in}}%
\pgfpathlineto{\pgfqpoint{7.048123in}{1.205446in}}%
\pgfpathlineto{\pgfqpoint{6.998888in}{1.205446in}}%
\pgfpathlineto{\pgfqpoint{6.998888in}{1.156211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984301in}{1.153593in}}%
\pgfpathlineto{\pgfqpoint{7.033536in}{1.153593in}}%
\pgfpathlineto{\pgfqpoint{7.033536in}{1.202828in}}%
\pgfpathlineto{\pgfqpoint{6.984301in}{1.202828in}}%
\pgfpathlineto{\pgfqpoint{6.984301in}{1.153593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.099915in}{1.350827in}}%
\pgfpathlineto{\pgfqpoint{7.149150in}{1.350827in}}%
\pgfpathlineto{\pgfqpoint{7.149150in}{1.400062in}}%
\pgfpathlineto{\pgfqpoint{7.099915in}{1.400062in}}%
\pgfpathlineto{\pgfqpoint{7.099915in}{1.350827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.119904in}{1.351700in}}%
\pgfpathlineto{\pgfqpoint{7.169139in}{1.351700in}}%
\pgfpathlineto{\pgfqpoint{7.169139in}{1.400935in}}%
\pgfpathlineto{\pgfqpoint{7.119904in}{1.400935in}}%
\pgfpathlineto{\pgfqpoint{7.119904in}{1.351700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.090731in}{1.364354in}}%
\pgfpathlineto{\pgfqpoint{7.139966in}{1.364354in}}%
\pgfpathlineto{\pgfqpoint{7.139966in}{1.413589in}}%
\pgfpathlineto{\pgfqpoint{7.090731in}{1.413589in}}%
\pgfpathlineto{\pgfqpoint{7.090731in}{1.364354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.942702in}{0.884360in}}%
\pgfpathlineto{\pgfqpoint{6.991937in}{0.884360in}}%
\pgfpathlineto{\pgfqpoint{6.991937in}{0.933594in}}%
\pgfpathlineto{\pgfqpoint{6.942702in}{0.933594in}}%
\pgfpathlineto{\pgfqpoint{6.942702in}{0.884360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.950806in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{7.000041in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{7.000041in}{0.910467in}}%
\pgfpathlineto{\pgfqpoint{6.950806in}{0.910467in}}%
\pgfpathlineto{\pgfqpoint{6.950806in}{0.861233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.948105in}{0.893087in}}%
\pgfpathlineto{\pgfqpoint{6.997339in}{0.893087in}}%
\pgfpathlineto{\pgfqpoint{6.997339in}{0.942322in}}%
\pgfpathlineto{\pgfqpoint{6.948105in}{0.942322in}}%
\pgfpathlineto{\pgfqpoint{6.948105in}{0.893087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.498079in}{1.988784in}}%
\pgfpathlineto{\pgfqpoint{7.547314in}{1.988784in}}%
\pgfpathlineto{\pgfqpoint{7.547314in}{2.038018in}}%
\pgfpathlineto{\pgfqpoint{7.498079in}{2.038018in}}%
\pgfpathlineto{\pgfqpoint{7.498079in}{1.988784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.655833in}{1.997511in}}%
\pgfpathlineto{\pgfqpoint{7.705067in}{1.997511in}}%
\pgfpathlineto{\pgfqpoint{7.705067in}{2.046746in}}%
\pgfpathlineto{\pgfqpoint{7.655833in}{2.046746in}}%
\pgfpathlineto{\pgfqpoint{7.655833in}{1.997511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.496459in}{1.990093in}}%
\pgfpathlineto{\pgfqpoint{7.545694in}{1.990093in}}%
\pgfpathlineto{\pgfqpoint{7.545694in}{2.039328in}}%
\pgfpathlineto{\pgfqpoint{7.496459in}{2.039328in}}%
\pgfpathlineto{\pgfqpoint{7.496459in}{1.990093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.267393in}{1.964784in}}%
\pgfpathlineto{\pgfqpoint{7.316627in}{1.964784in}}%
\pgfpathlineto{\pgfqpoint{7.316627in}{2.014019in}}%
\pgfpathlineto{\pgfqpoint{7.267393in}{2.014019in}}%
\pgfpathlineto{\pgfqpoint{7.267393in}{1.964784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.419743in}{1.973511in}}%
\pgfpathlineto{\pgfqpoint{7.468978in}{1.973511in}}%
\pgfpathlineto{\pgfqpoint{7.468978in}{2.022746in}}%
\pgfpathlineto{\pgfqpoint{7.419743in}{2.022746in}}%
\pgfpathlineto{\pgfqpoint{7.419743in}{1.973511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.241461in}{1.962166in}}%
\pgfpathlineto{\pgfqpoint{7.290695in}{1.962166in}}%
\pgfpathlineto{\pgfqpoint{7.290695in}{2.011401in}}%
\pgfpathlineto{\pgfqpoint{7.241461in}{2.011401in}}%
\pgfpathlineto{\pgfqpoint{7.241461in}{1.962166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.151239in}{1.887548in}}%
\pgfpathlineto{\pgfqpoint{7.200474in}{1.887548in}}%
\pgfpathlineto{\pgfqpoint{7.200474in}{1.936783in}}%
\pgfpathlineto{\pgfqpoint{7.151239in}{1.936783in}}%
\pgfpathlineto{\pgfqpoint{7.151239in}{1.887548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.296566in}{1.903257in}}%
\pgfpathlineto{\pgfqpoint{7.345801in}{1.903257in}}%
\pgfpathlineto{\pgfqpoint{7.345801in}{1.952492in}}%
\pgfpathlineto{\pgfqpoint{7.296566in}{1.952492in}}%
\pgfpathlineto{\pgfqpoint{7.296566in}{1.903257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144215in}{1.891476in}}%
\pgfpathlineto{\pgfqpoint{7.193450in}{1.891476in}}%
\pgfpathlineto{\pgfqpoint{7.193450in}{1.940711in}}%
\pgfpathlineto{\pgfqpoint{7.144215in}{1.940711in}}%
\pgfpathlineto{\pgfqpoint{7.144215in}{1.891476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.974983in}{0.849814in}}%
\pgfpathlineto{\pgfqpoint{7.024218in}{0.849814in}}%
\pgfpathlineto{\pgfqpoint{7.024218in}{0.899049in}}%
\pgfpathlineto{\pgfqpoint{6.974983in}{0.899049in}}%
\pgfpathlineto{\pgfqpoint{6.974983in}{0.849814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.006559in}{0.875989in}}%
\pgfpathlineto{\pgfqpoint{7.055793in}{0.875989in}}%
\pgfpathlineto{\pgfqpoint{7.055793in}{0.925224in}}%
\pgfpathlineto{\pgfqpoint{7.006559in}{0.925224in}}%
\pgfpathlineto{\pgfqpoint{7.006559in}{0.875989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977476in}{0.857197in}}%
\pgfpathlineto{\pgfqpoint{7.026710in}{0.857197in}}%
\pgfpathlineto{\pgfqpoint{7.026710in}{0.906432in}}%
\pgfpathlineto{\pgfqpoint{6.977476in}{0.906432in}}%
\pgfpathlineto{\pgfqpoint{6.977476in}{0.857197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.020490in}{1.011295in}}%
\pgfpathlineto{\pgfqpoint{7.069725in}{1.011295in}}%
\pgfpathlineto{\pgfqpoint{7.069725in}{1.060530in}}%
\pgfpathlineto{\pgfqpoint{7.020490in}{1.060530in}}%
\pgfpathlineto{\pgfqpoint{7.020490in}{1.011295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.006985in}{1.028748in}}%
\pgfpathlineto{\pgfqpoint{7.056220in}{1.028748in}}%
\pgfpathlineto{\pgfqpoint{7.056220in}{1.077983in}}%
\pgfpathlineto{\pgfqpoint{7.006985in}{1.077983in}}%
\pgfpathlineto{\pgfqpoint{7.006985in}{1.028748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.017789in}{0.993843in}}%
\pgfpathlineto{\pgfqpoint{7.067024in}{0.993843in}}%
\pgfpathlineto{\pgfqpoint{7.067024in}{1.043077in}}%
\pgfpathlineto{\pgfqpoint{7.017789in}{1.043077in}}%
\pgfpathlineto{\pgfqpoint{7.017789in}{0.993843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.956311in}{1.237085in}}%
\pgfpathlineto{\pgfqpoint{7.005546in}{1.237085in}}%
\pgfpathlineto{\pgfqpoint{7.005546in}{1.286320in}}%
\pgfpathlineto{\pgfqpoint{6.956311in}{1.286320in}}%
\pgfpathlineto{\pgfqpoint{6.956311in}{1.237085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969186in}{1.263662in}}%
\pgfpathlineto{\pgfqpoint{7.018421in}{1.263662in}}%
\pgfpathlineto{\pgfqpoint{7.018421in}{1.312896in}}%
\pgfpathlineto{\pgfqpoint{6.969186in}{1.312896in}}%
\pgfpathlineto{\pgfqpoint{6.969186in}{1.263662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.943436in}{1.248255in}}%
\pgfpathlineto{\pgfqpoint{6.992670in}{1.248255in}}%
\pgfpathlineto{\pgfqpoint{6.992670in}{1.297490in}}%
\pgfpathlineto{\pgfqpoint{6.943436in}{1.297490in}}%
\pgfpathlineto{\pgfqpoint{6.943436in}{1.248255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788062in}{1.684516in}}%
\pgfpathlineto{\pgfqpoint{7.837297in}{1.684516in}}%
\pgfpathlineto{\pgfqpoint{7.837297in}{1.733751in}}%
\pgfpathlineto{\pgfqpoint{7.788062in}{1.733751in}}%
\pgfpathlineto{\pgfqpoint{7.788062in}{1.684516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.898698in}{1.691473in}}%
\pgfpathlineto{\pgfqpoint{7.947933in}{1.691473in}}%
\pgfpathlineto{\pgfqpoint{7.947933in}{1.740707in}}%
\pgfpathlineto{\pgfqpoint{7.898698in}{1.740707in}}%
\pgfpathlineto{\pgfqpoint{7.898698in}{1.691473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.637676in}{1.680236in}}%
\pgfpathlineto{\pgfqpoint{7.686911in}{1.680236in}}%
\pgfpathlineto{\pgfqpoint{7.686911in}{1.729470in}}%
\pgfpathlineto{\pgfqpoint{7.637676in}{1.729470in}}%
\pgfpathlineto{\pgfqpoint{7.637676in}{1.680236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958990in}{1.044120in}}%
\pgfpathlineto{\pgfqpoint{7.008225in}{1.044120in}}%
\pgfpathlineto{\pgfqpoint{7.008225in}{1.093355in}}%
\pgfpathlineto{\pgfqpoint{6.958990in}{1.093355in}}%
\pgfpathlineto{\pgfqpoint{6.958990in}{1.044120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.006626in}{1.059510in}}%
\pgfpathlineto{\pgfqpoint{7.055861in}{1.059510in}}%
\pgfpathlineto{\pgfqpoint{7.055861in}{1.108745in}}%
\pgfpathlineto{\pgfqpoint{7.006626in}{1.108745in}}%
\pgfpathlineto{\pgfqpoint{7.006626in}{1.059510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.993923in}{1.044120in}}%
\pgfpathlineto{\pgfqpoint{7.043158in}{1.044120in}}%
\pgfpathlineto{\pgfqpoint{7.043158in}{1.093355in}}%
\pgfpathlineto{\pgfqpoint{6.993923in}{1.093355in}}%
\pgfpathlineto{\pgfqpoint{6.993923in}{1.044120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.167293in}{1.175852in}}%
\pgfpathlineto{\pgfqpoint{7.216528in}{1.175852in}}%
\pgfpathlineto{\pgfqpoint{7.216528in}{1.225087in}}%
\pgfpathlineto{\pgfqpoint{7.167293in}{1.225087in}}%
\pgfpathlineto{\pgfqpoint{7.167293in}{1.175852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.175600in}{1.221144in}}%
\pgfpathlineto{\pgfqpoint{7.224835in}{1.221144in}}%
\pgfpathlineto{\pgfqpoint{7.224835in}{1.270379in}}%
\pgfpathlineto{\pgfqpoint{7.175600in}{1.270379in}}%
\pgfpathlineto{\pgfqpoint{7.175600in}{1.221144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.175600in}{1.152367in}}%
\pgfpathlineto{\pgfqpoint{7.224835in}{1.152367in}}%
\pgfpathlineto{\pgfqpoint{7.224835in}{1.201602in}}%
\pgfpathlineto{\pgfqpoint{7.175600in}{1.201602in}}%
\pgfpathlineto{\pgfqpoint{7.175600in}{1.152367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.589699in}{1.960589in}}%
\pgfpathlineto{\pgfqpoint{7.638934in}{1.960589in}}%
\pgfpathlineto{\pgfqpoint{7.638934in}{2.009823in}}%
\pgfpathlineto{\pgfqpoint{7.589699in}{2.009823in}}%
\pgfpathlineto{\pgfqpoint{7.589699in}{1.960589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.707310in}{1.954037in}}%
\pgfpathlineto{\pgfqpoint{7.756544in}{1.954037in}}%
\pgfpathlineto{\pgfqpoint{7.756544in}{2.003272in}}%
\pgfpathlineto{\pgfqpoint{7.707310in}{2.003272in}}%
\pgfpathlineto{\pgfqpoint{7.707310in}{1.954037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.541033in}{1.957313in}}%
\pgfpathlineto{\pgfqpoint{7.590268in}{1.957313in}}%
\pgfpathlineto{\pgfqpoint{7.590268in}{2.006548in}}%
\pgfpathlineto{\pgfqpoint{7.541033in}{2.006548in}}%
\pgfpathlineto{\pgfqpoint{7.541033in}{1.957313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.638366in}{1.924556in}}%
\pgfpathlineto{\pgfqpoint{7.687601in}{1.924556in}}%
\pgfpathlineto{\pgfqpoint{7.687601in}{1.973791in}}%
\pgfpathlineto{\pgfqpoint{7.638366in}{1.973791in}}%
\pgfpathlineto{\pgfqpoint{7.638366in}{1.924556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.784365in}{1.954037in}}%
\pgfpathlineto{\pgfqpoint{7.833600in}{1.954037in}}%
\pgfpathlineto{\pgfqpoint{7.833600in}{2.003272in}}%
\pgfpathlineto{\pgfqpoint{7.784365in}{2.003272in}}%
\pgfpathlineto{\pgfqpoint{7.784365in}{1.954037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.609977in}{1.944210in}}%
\pgfpathlineto{\pgfqpoint{7.659212in}{1.944210in}}%
\pgfpathlineto{\pgfqpoint{7.659212in}{1.993445in}}%
\pgfpathlineto{\pgfqpoint{7.609977in}{1.993445in}}%
\pgfpathlineto{\pgfqpoint{7.609977in}{1.944210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273368in}{1.832839in}}%
\pgfpathlineto{\pgfqpoint{7.322603in}{1.832839in}}%
\pgfpathlineto{\pgfqpoint{7.322603in}{1.882073in}}%
\pgfpathlineto{\pgfqpoint{7.273368in}{1.882073in}}%
\pgfpathlineto{\pgfqpoint{7.273368in}{1.832839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.463978in}{1.826287in}}%
\pgfpathlineto{\pgfqpoint{7.513213in}{1.826287in}}%
\pgfpathlineto{\pgfqpoint{7.513213in}{1.875522in}}%
\pgfpathlineto{\pgfqpoint{7.463978in}{1.875522in}}%
\pgfpathlineto{\pgfqpoint{7.463978in}{1.826287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.342312in}{1.839390in}}%
\pgfpathlineto{\pgfqpoint{7.391547in}{1.839390in}}%
\pgfpathlineto{\pgfqpoint{7.391547in}{1.888625in}}%
\pgfpathlineto{\pgfqpoint{7.342312in}{1.888625in}}%
\pgfpathlineto{\pgfqpoint{7.342312in}{1.839390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.871344in}{0.513789in}}{\pgfqpoint{1.980720in}{1.599822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.279040pt}{1.417963pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.871344in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{8.852064in}{2.113611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.741618in,y=0.099371in,left,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Max Disagreement Discrepancy}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204985in, y=0.477240in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Disagreement Discrepancy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631071in}{2.113611in}}%
\pgfpathlineto{\pgfqpoint{2.611791in}{2.113611in}}%
\pgfpathlineto{\pgfqpoint{2.611791in}{2.335833in}}%
\pgfpathlineto{\pgfqpoint{0.631071in}{2.335833in}}%
\pgfpathlineto{\pgfqpoint{0.631071in}{2.113611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236403in, y=2.181319in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0% attacked}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711162in}{2.113611in}}%
\pgfpathlineto{\pgfqpoint{4.691882in}{2.113611in}}%
\pgfpathlineto{\pgfqpoint{4.691882in}{2.335833in}}%
\pgfpathlineto{\pgfqpoint{2.711162in}{2.335833in}}%
\pgfpathlineto{\pgfqpoint{2.711162in}{2.113611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284376in, y=2.181319in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12.5% attacked}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791253in}{2.113611in}}%
\pgfpathlineto{\pgfqpoint{6.771973in}{2.113611in}}%
\pgfpathlineto{\pgfqpoint{6.771973in}{2.335833in}}%
\pgfpathlineto{\pgfqpoint{4.791253in}{2.335833in}}%
\pgfpathlineto{\pgfqpoint{4.791253in}{2.113611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.364467in, y=2.181319in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25.0% attacked}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.871344in}{2.113611in}}%
\pgfpathlineto{\pgfqpoint{8.852064in}{2.113611in}}%
\pgfpathlineto{\pgfqpoint{8.852064in}{2.335833in}}%
\pgfpathlineto{\pgfqpoint{6.871344in}{2.335833in}}%
\pgfpathlineto{\pgfqpoint{6.871344in}{2.113611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.444558in, y=2.181319in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50.0% attacked}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.150178in}{0.868353in}}%
\pgfpathlineto{\pgfqpoint{9.837754in}{0.868353in}}%
\pgfpathlineto{\pgfqpoint{9.837754in}{1.759047in}}%
\pgfpathlineto{\pgfqpoint{9.150178in}{1.759047in}}%
\pgfpathlineto{\pgfqpoint{9.150178in}{0.868353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.164066in,y=1.639545in,left,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Surrogate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.164066in}{1.377797in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{1.597797in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.597797in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.377797in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.164066in}{1.377797in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.377797in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.597797in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{1.597797in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{1.377797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.164066in}{1.377797in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{1.597797in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.597797in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.377797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.274066in}{1.487797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.164066in}{1.377797in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{1.597797in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.597797in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.377797in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024617in}{-0.024617in}}{\pgfqpoint{0.024617in}{0.024617in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathcurveto{\pgfqpoint{0.006529in}{-0.024617in}}{\pgfqpoint{0.012791in}{-0.022024in}}{\pgfqpoint{0.017407in}{-0.017407in}}%
\pgfpathcurveto{\pgfqpoint{0.022024in}{-0.012791in}}{\pgfqpoint{0.024617in}{-0.006529in}}{\pgfqpoint{0.024617in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024617in}{0.006529in}}{\pgfqpoint{0.022024in}{0.012791in}}{\pgfqpoint{0.017407in}{0.017407in}}%
\pgfpathcurveto{\pgfqpoint{0.012791in}{0.022024in}}{\pgfqpoint{0.006529in}{0.024617in}}{\pgfqpoint{0.000000in}{0.024617in}}%
\pgfpathcurveto{\pgfqpoint{-0.006529in}{0.024617in}}{\pgfqpoint{-0.012791in}{0.022024in}}{\pgfqpoint{-0.017407in}{0.017407in}}%
\pgfpathcurveto{\pgfqpoint{-0.022024in}{0.012791in}}{\pgfqpoint{-0.024617in}{0.006529in}}{\pgfqpoint{-0.024617in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024617in}{-0.006529in}}{\pgfqpoint{-0.022024in}{-0.012791in}}{\pgfqpoint{-0.017407in}{-0.017407in}}%
\pgfpathcurveto{\pgfqpoint{-0.012791in}{-0.022024in}}{\pgfqpoint{-0.006529in}{-0.024617in}}{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.274066in}{1.487797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.577512in,y=1.456547in,,base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.164066in}{1.130019in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{1.350019in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.350019in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.130019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.164066in}{1.130019in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.130019in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.350019in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{1.350019in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{1.130019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.164066in}{1.130019in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{1.350019in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.350019in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.130019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.274066in}{1.240019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.164066in}{1.130019in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{1.350019in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.350019in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.130019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024617in}{-0.024617in}}{\pgfqpoint{0.024617in}{0.024617in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024617in}}%
\pgfpathlineto{\pgfqpoint{-0.024617in}{-0.024617in}}%
\pgfpathlineto{\pgfqpoint{0.024617in}{-0.024617in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.274066in}{1.240019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.598991in,y=1.208769in,,base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RG23}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.164066in}{0.882241in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{1.102241in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.102241in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{0.882241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.164066in}{0.882241in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{0.882241in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.102241in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{1.102241in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{0.882241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.164066in}{0.882241in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{1.102241in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.102241in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{0.882241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.274066in}{0.992241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.164066in}{0.882241in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{1.102241in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.102241in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{0.882241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024617in}{-0.024617in}}{\pgfqpoint{0.024617in}{0.024617in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024617in}{-0.024617in}}%
\pgfpathlineto{\pgfqpoint{0.024617in}{-0.024617in}}%
\pgfpathlineto{\pgfqpoint{0.024617in}{0.024617in}}%
\pgfpathlineto{\pgfqpoint{-0.024617in}{0.024617in}}%
\pgfpathlineto{\pgfqpoint{-0.024617in}{-0.024617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.274066in}{0.992241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.637089in,y=0.960991in,,base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GLK23}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/error_scatter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=11.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{11.000000}{13.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.937125in}{2.739605in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.937125in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.937125in}{2.739605in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.739605in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.937125in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.937125in}{2.739605in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.739605in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647969in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{2.624464in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{2.624464in}{2.418011in}}%
\pgfpathlineto{\pgfqpoint{0.647969in}{2.418011in}}%
\pgfpathlineto{\pgfqpoint{0.647969in}{0.530687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737810in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{0.737810in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737810in}{0.530687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737810in}{0.530687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.737810in,y=0.350826in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187013in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{1.187013in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187013in}{0.530687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187013in}{0.530687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187013in,y=0.350826in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636217in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{1.636217in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636217in}{0.530687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636217in}{0.530687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.636217in,y=0.350826in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085420in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{2.085420in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085420in}{0.530687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085420in}{0.530687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085420in,y=0.350826in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534624in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{2.534624in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534624in}{0.530687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534624in}{0.530687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534624in,y=0.350826in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962412in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{0.962412in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411615in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{1.411615in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860819in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{1.860819in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310022in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{2.310022in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647969in}{0.616474in}}%
\pgfpathlineto{\pgfqpoint{2.624464in}{0.616474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647969in}{0.616474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647969in}{0.616474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350826in, y=0.573072in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647969in}{1.045412in}}%
\pgfpathlineto{\pgfqpoint{2.624464in}{1.045412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647969in}{1.045412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647969in}{1.045412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350826in, y=1.002009in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647969in}{1.474349in}}%
\pgfpathlineto{\pgfqpoint{2.624464in}{1.474349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647969in}{1.474349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647969in}{1.474349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350826in, y=1.430946in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647969in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{2.624464in}{1.903287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647969in}{1.903287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647969in}{1.903287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350826in, y=1.859884in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647969in}{2.332224in}}%
\pgfpathlineto{\pgfqpoint{2.624464in}{2.332224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647969in}{2.332224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647969in}{2.332224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350826in, y=2.288821in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647969in}{0.830943in}}%
\pgfpathlineto{\pgfqpoint{2.624464in}{0.830943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647969in}{1.259880in}}%
\pgfpathlineto{\pgfqpoint{2.624464in}{1.259880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647969in}{1.688818in}}%
\pgfpathlineto{\pgfqpoint{2.624464in}{1.688818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647969in}{2.117755in}}%
\pgfpathlineto{\pgfqpoint{2.624464in}{2.117755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262781in}{1.833033in}}%
\pgfpathlineto{\pgfqpoint{2.238164in}{1.783798in}}%
\pgfpathlineto{\pgfqpoint{2.287399in}{1.783798in}}%
\pgfpathlineto{\pgfqpoint{2.262781in}{1.833033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076107in}{1.448599in}}%
\pgfpathlineto{\pgfqpoint{2.051490in}{1.399364in}}%
\pgfpathlineto{\pgfqpoint{2.100725in}{1.399364in}}%
\pgfpathlineto{\pgfqpoint{2.076107in}{1.448599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016818in}{1.353833in}}%
\pgfpathlineto{\pgfqpoint{1.992200in}{1.304598in}}%
\pgfpathlineto{\pgfqpoint{2.041435in}{1.304598in}}%
\pgfpathlineto{\pgfqpoint{2.016818in}{1.353833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184403in}{1.743790in}}%
\pgfpathlineto{\pgfqpoint{2.159785in}{1.694555in}}%
\pgfpathlineto{\pgfqpoint{2.209020in}{1.694555in}}%
\pgfpathlineto{\pgfqpoint{2.184403in}{1.743790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534624in}{1.095748in}}%
\pgfpathlineto{\pgfqpoint{2.510006in}{1.046513in}}%
\pgfpathlineto{\pgfqpoint{2.559241in}{1.046513in}}%
\pgfpathlineto{\pgfqpoint{2.534624in}{1.095748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534624in}{1.703559in}}%
\pgfpathlineto{\pgfqpoint{2.510006in}{1.654325in}}%
\pgfpathlineto{\pgfqpoint{2.559241in}{1.654325in}}%
\pgfpathlineto{\pgfqpoint{2.534624in}{1.703559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487462in}{1.063830in}}%
\pgfpathlineto{\pgfqpoint{2.462844in}{1.014595in}}%
\pgfpathlineto{\pgfqpoint{2.512079in}{1.014595in}}%
\pgfpathlineto{\pgfqpoint{2.487462in}{1.063830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534624in}{1.425798in}}%
\pgfpathlineto{\pgfqpoint{2.510006in}{1.376564in}}%
\pgfpathlineto{\pgfqpoint{2.559241in}{1.376564in}}%
\pgfpathlineto{\pgfqpoint{2.534624in}{1.425798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021871in}{1.753469in}}%
\pgfpathlineto{\pgfqpoint{1.997254in}{1.704234in}}%
\pgfpathlineto{\pgfqpoint{2.046489in}{1.704234in}}%
\pgfpathlineto{\pgfqpoint{2.021871in}{1.753469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599185in}{1.189679in}}%
\pgfpathlineto{\pgfqpoint{1.574568in}{1.140444in}}%
\pgfpathlineto{\pgfqpoint{1.623803in}{1.140444in}}%
\pgfpathlineto{\pgfqpoint{1.599185in}{1.189679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086908in}{0.800577in}}%
\pgfpathlineto{\pgfqpoint{1.062291in}{0.751343in}}%
\pgfpathlineto{\pgfqpoint{1.111526in}{0.751343in}}%
\pgfpathlineto{\pgfqpoint{1.086908in}{0.800577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214269in}{0.931338in}}%
\pgfpathlineto{\pgfqpoint{1.189652in}{0.882103in}}%
\pgfpathlineto{\pgfqpoint{1.238887in}{0.882103in}}%
\pgfpathlineto{\pgfqpoint{1.214269in}{0.931338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013725in}{0.791875in}}%
\pgfpathlineto{\pgfqpoint{0.989108in}{0.742640in}}%
\pgfpathlineto{\pgfqpoint{1.038342in}{0.742640in}}%
\pgfpathlineto{\pgfqpoint{1.013725in}{0.791875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607648in}{1.439576in}}%
\pgfpathlineto{\pgfqpoint{1.583031in}{1.390341in}}%
\pgfpathlineto{\pgfqpoint{1.632265in}{1.390341in}}%
\pgfpathlineto{\pgfqpoint{1.607648in}{1.439576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251401in}{1.155714in}}%
\pgfpathlineto{\pgfqpoint{2.226784in}{1.106479in}}%
\pgfpathlineto{\pgfqpoint{2.276018in}{1.106479in}}%
\pgfpathlineto{\pgfqpoint{2.251401in}{1.155714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417443in}{1.250919in}}%
\pgfpathlineto{\pgfqpoint{2.392826in}{1.201684in}}%
\pgfpathlineto{\pgfqpoint{2.442061in}{1.201684in}}%
\pgfpathlineto{\pgfqpoint{2.417443in}{1.250919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429843in}{1.206661in}}%
\pgfpathlineto{\pgfqpoint{2.405226in}{1.157426in}}%
\pgfpathlineto{\pgfqpoint{2.454461in}{1.157426in}}%
\pgfpathlineto{\pgfqpoint{2.429843in}{1.206661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123346in}{1.783798in}}%
\pgfpathcurveto{\pgfqpoint{2.129875in}{1.783798in}}{\pgfqpoint{2.136137in}{1.786392in}}{\pgfqpoint{2.140753in}{1.791009in}}%
\pgfpathcurveto{\pgfqpoint{2.145369in}{1.795625in}}{\pgfqpoint{2.147963in}{1.801887in}}{\pgfqpoint{2.147963in}{1.808416in}}%
\pgfpathcurveto{\pgfqpoint{2.147963in}{1.814944in}}{\pgfqpoint{2.145369in}{1.821207in}}{\pgfqpoint{2.140753in}{1.825823in}}%
\pgfpathcurveto{\pgfqpoint{2.136137in}{1.830439in}}{\pgfqpoint{2.129875in}{1.833033in}}{\pgfqpoint{2.123346in}{1.833033in}}%
\pgfpathcurveto{\pgfqpoint{2.116817in}{1.833033in}}{\pgfqpoint{2.110555in}{1.830439in}}{\pgfqpoint{2.105939in}{1.825823in}}%
\pgfpathcurveto{\pgfqpoint{2.101322in}{1.821207in}}{\pgfqpoint{2.098728in}{1.814944in}}{\pgfqpoint{2.098728in}{1.808416in}}%
\pgfpathcurveto{\pgfqpoint{2.098728in}{1.801887in}}{\pgfqpoint{2.101322in}{1.795625in}}{\pgfqpoint{2.105939in}{1.791009in}}%
\pgfpathcurveto{\pgfqpoint{2.110555in}{1.786392in}}{\pgfqpoint{2.116817in}{1.783798in}}{\pgfqpoint{2.123346in}{1.783798in}}%
\pgfpathlineto{\pgfqpoint{2.123346in}{1.783798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450602in}{1.399364in}}%
\pgfpathcurveto{\pgfqpoint{2.457131in}{1.399364in}}{\pgfqpoint{2.463393in}{1.401958in}}{\pgfqpoint{2.468009in}{1.406574in}}%
\pgfpathcurveto{\pgfqpoint{2.472626in}{1.411191in}}{\pgfqpoint{2.475220in}{1.417453in}}{\pgfqpoint{2.475220in}{1.423982in}}%
\pgfpathcurveto{\pgfqpoint{2.475220in}{1.430510in}}{\pgfqpoint{2.472626in}{1.436772in}}{\pgfqpoint{2.468009in}{1.441389in}}%
\pgfpathcurveto{\pgfqpoint{2.463393in}{1.446005in}}{\pgfqpoint{2.457131in}{1.448599in}}{\pgfqpoint{2.450602in}{1.448599in}}%
\pgfpathcurveto{\pgfqpoint{2.444074in}{1.448599in}}{\pgfqpoint{2.437812in}{1.446005in}}{\pgfqpoint{2.433195in}{1.441389in}}%
\pgfpathcurveto{\pgfqpoint{2.428579in}{1.436772in}}{\pgfqpoint{2.425985in}{1.430510in}}{\pgfqpoint{2.425985in}{1.423982in}}%
\pgfpathcurveto{\pgfqpoint{2.425985in}{1.417453in}}{\pgfqpoint{2.428579in}{1.411191in}}{\pgfqpoint{2.433195in}{1.406574in}}%
\pgfpathcurveto{\pgfqpoint{2.437812in}{1.401958in}}{\pgfqpoint{2.444074in}{1.399364in}}{\pgfqpoint{2.450602in}{1.399364in}}%
\pgfpathlineto{\pgfqpoint{2.450602in}{1.399364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323742in}{1.304598in}}%
\pgfpathcurveto{\pgfqpoint{2.330270in}{1.304598in}}{\pgfqpoint{2.336532in}{1.307192in}}{\pgfqpoint{2.341149in}{1.311808in}}%
\pgfpathcurveto{\pgfqpoint{2.345765in}{1.316425in}}{\pgfqpoint{2.348359in}{1.322687in}}{\pgfqpoint{2.348359in}{1.329216in}}%
\pgfpathcurveto{\pgfqpoint{2.348359in}{1.335744in}}{\pgfqpoint{2.345765in}{1.342006in}}{\pgfqpoint{2.341149in}{1.346623in}}%
\pgfpathcurveto{\pgfqpoint{2.336532in}{1.351239in}}{\pgfqpoint{2.330270in}{1.353833in}}{\pgfqpoint{2.323742in}{1.353833in}}%
\pgfpathcurveto{\pgfqpoint{2.317213in}{1.353833in}}{\pgfqpoint{2.310951in}{1.351239in}}{\pgfqpoint{2.306334in}{1.346623in}}%
\pgfpathcurveto{\pgfqpoint{2.301718in}{1.342006in}}{\pgfqpoint{2.299124in}{1.335744in}}{\pgfqpoint{2.299124in}{1.329216in}}%
\pgfpathcurveto{\pgfqpoint{2.299124in}{1.322687in}}{\pgfqpoint{2.301718in}{1.316425in}}{\pgfqpoint{2.306334in}{1.311808in}}%
\pgfpathcurveto{\pgfqpoint{2.310951in}{1.307192in}}{\pgfqpoint{2.317213in}{1.304598in}}{\pgfqpoint{2.323742in}{1.304598in}}%
\pgfpathlineto{\pgfqpoint{2.323742in}{1.304598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271446in}{1.694555in}}%
\pgfpathcurveto{\pgfqpoint{2.277974in}{1.694555in}}{\pgfqpoint{2.284236in}{1.697149in}}{\pgfqpoint{2.288853in}{1.701766in}}%
\pgfpathcurveto{\pgfqpoint{2.293469in}{1.706382in}}{\pgfqpoint{2.296063in}{1.712644in}}{\pgfqpoint{2.296063in}{1.719173in}}%
\pgfpathcurveto{\pgfqpoint{2.296063in}{1.725701in}}{\pgfqpoint{2.293469in}{1.731964in}}{\pgfqpoint{2.288853in}{1.736580in}}%
\pgfpathcurveto{\pgfqpoint{2.284236in}{1.741196in}}{\pgfqpoint{2.277974in}{1.743790in}}{\pgfqpoint{2.271446in}{1.743790in}}%
\pgfpathcurveto{\pgfqpoint{2.264917in}{1.743790in}}{\pgfqpoint{2.258655in}{1.741196in}}{\pgfqpoint{2.254039in}{1.736580in}}%
\pgfpathcurveto{\pgfqpoint{2.249422in}{1.731964in}}{\pgfqpoint{2.246828in}{1.725701in}}{\pgfqpoint{2.246828in}{1.719173in}}%
\pgfpathcurveto{\pgfqpoint{2.246828in}{1.712644in}}{\pgfqpoint{2.249422in}{1.706382in}}{\pgfqpoint{2.254039in}{1.701766in}}%
\pgfpathcurveto{\pgfqpoint{2.258655in}{1.697149in}}{\pgfqpoint{2.264917in}{1.694555in}}{\pgfqpoint{2.271446in}{1.694555in}}%
\pgfpathlineto{\pgfqpoint{2.271446in}{1.694555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534624in}{1.046513in}}%
\pgfpathcurveto{\pgfqpoint{2.541152in}{1.046513in}}{\pgfqpoint{2.547415in}{1.049107in}}{\pgfqpoint{2.552031in}{1.053724in}}%
\pgfpathcurveto{\pgfqpoint{2.556647in}{1.058340in}}{\pgfqpoint{2.559241in}{1.064602in}}{\pgfqpoint{2.559241in}{1.071131in}}%
\pgfpathcurveto{\pgfqpoint{2.559241in}{1.077659in}}{\pgfqpoint{2.556647in}{1.083922in}}{\pgfqpoint{2.552031in}{1.088538in}}%
\pgfpathcurveto{\pgfqpoint{2.547415in}{1.093154in}}{\pgfqpoint{2.541152in}{1.095748in}}{\pgfqpoint{2.534624in}{1.095748in}}%
\pgfpathcurveto{\pgfqpoint{2.528095in}{1.095748in}}{\pgfqpoint{2.521833in}{1.093154in}}{\pgfqpoint{2.517217in}{1.088538in}}%
\pgfpathcurveto{\pgfqpoint{2.512600in}{1.083922in}}{\pgfqpoint{2.510006in}{1.077659in}}{\pgfqpoint{2.510006in}{1.071131in}}%
\pgfpathcurveto{\pgfqpoint{2.510006in}{1.064602in}}{\pgfqpoint{2.512600in}{1.058340in}}{\pgfqpoint{2.517217in}{1.053724in}}%
\pgfpathcurveto{\pgfqpoint{2.521833in}{1.049107in}}{\pgfqpoint{2.528095in}{1.046513in}}{\pgfqpoint{2.534624in}{1.046513in}}%
\pgfpathlineto{\pgfqpoint{2.534624in}{1.046513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534624in}{1.654325in}}%
\pgfpathcurveto{\pgfqpoint{2.541152in}{1.654325in}}{\pgfqpoint{2.547415in}{1.656918in}}{\pgfqpoint{2.552031in}{1.661535in}}%
\pgfpathcurveto{\pgfqpoint{2.556647in}{1.666151in}}{\pgfqpoint{2.559241in}{1.672413in}}{\pgfqpoint{2.559241in}{1.678942in}}%
\pgfpathcurveto{\pgfqpoint{2.559241in}{1.685471in}}{\pgfqpoint{2.556647in}{1.691733in}}{\pgfqpoint{2.552031in}{1.696349in}}%
\pgfpathcurveto{\pgfqpoint{2.547415in}{1.700966in}}{\pgfqpoint{2.541152in}{1.703559in}}{\pgfqpoint{2.534624in}{1.703559in}}%
\pgfpathcurveto{\pgfqpoint{2.528095in}{1.703559in}}{\pgfqpoint{2.521833in}{1.700966in}}{\pgfqpoint{2.517217in}{1.696349in}}%
\pgfpathcurveto{\pgfqpoint{2.512600in}{1.691733in}}{\pgfqpoint{2.510006in}{1.685471in}}{\pgfqpoint{2.510006in}{1.678942in}}%
\pgfpathcurveto{\pgfqpoint{2.510006in}{1.672413in}}{\pgfqpoint{2.512600in}{1.666151in}}{\pgfqpoint{2.517217in}{1.661535in}}%
\pgfpathcurveto{\pgfqpoint{2.521833in}{1.656918in}}{\pgfqpoint{2.528095in}{1.654325in}}{\pgfqpoint{2.534624in}{1.654325in}}%
\pgfpathlineto{\pgfqpoint{2.534624in}{1.654325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534624in}{1.014595in}}%
\pgfpathcurveto{\pgfqpoint{2.541152in}{1.014595in}}{\pgfqpoint{2.547415in}{1.017189in}}{\pgfqpoint{2.552031in}{1.021806in}}%
\pgfpathcurveto{\pgfqpoint{2.556647in}{1.026422in}}{\pgfqpoint{2.559241in}{1.032684in}}{\pgfqpoint{2.559241in}{1.039213in}}%
\pgfpathcurveto{\pgfqpoint{2.559241in}{1.045741in}}{\pgfqpoint{2.556647in}{1.052003in}}{\pgfqpoint{2.552031in}{1.056620in}}%
\pgfpathcurveto{\pgfqpoint{2.547415in}{1.061236in}}{\pgfqpoint{2.541152in}{1.063830in}}{\pgfqpoint{2.534624in}{1.063830in}}%
\pgfpathcurveto{\pgfqpoint{2.528095in}{1.063830in}}{\pgfqpoint{2.521833in}{1.061236in}}{\pgfqpoint{2.517217in}{1.056620in}}%
\pgfpathcurveto{\pgfqpoint{2.512600in}{1.052003in}}{\pgfqpoint{2.510006in}{1.045741in}}{\pgfqpoint{2.510006in}{1.039213in}}%
\pgfpathcurveto{\pgfqpoint{2.510006in}{1.032684in}}{\pgfqpoint{2.512600in}{1.026422in}}{\pgfqpoint{2.517217in}{1.021806in}}%
\pgfpathcurveto{\pgfqpoint{2.521833in}{1.017189in}}{\pgfqpoint{2.528095in}{1.014595in}}{\pgfqpoint{2.534624in}{1.014595in}}%
\pgfpathlineto{\pgfqpoint{2.534624in}{1.014595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534624in}{1.376564in}}%
\pgfpathcurveto{\pgfqpoint{2.541152in}{1.376564in}}{\pgfqpoint{2.547415in}{1.379157in}}{\pgfqpoint{2.552031in}{1.383774in}}%
\pgfpathcurveto{\pgfqpoint{2.556647in}{1.388390in}}{\pgfqpoint{2.559241in}{1.394652in}}{\pgfqpoint{2.559241in}{1.401181in}}%
\pgfpathcurveto{\pgfqpoint{2.559241in}{1.407710in}}{\pgfqpoint{2.556647in}{1.413972in}}{\pgfqpoint{2.552031in}{1.418588in}}%
\pgfpathcurveto{\pgfqpoint{2.547415in}{1.423205in}}{\pgfqpoint{2.541152in}{1.425798in}}{\pgfqpoint{2.534624in}{1.425798in}}%
\pgfpathcurveto{\pgfqpoint{2.528095in}{1.425798in}}{\pgfqpoint{2.521833in}{1.423205in}}{\pgfqpoint{2.517217in}{1.418588in}}%
\pgfpathcurveto{\pgfqpoint{2.512600in}{1.413972in}}{\pgfqpoint{2.510006in}{1.407710in}}{\pgfqpoint{2.510006in}{1.401181in}}%
\pgfpathcurveto{\pgfqpoint{2.510006in}{1.394652in}}{\pgfqpoint{2.512600in}{1.388390in}}{\pgfqpoint{2.517217in}{1.383774in}}%
\pgfpathcurveto{\pgfqpoint{2.521833in}{1.379157in}}{\pgfqpoint{2.528095in}{1.376564in}}{\pgfqpoint{2.534624in}{1.376564in}}%
\pgfpathlineto{\pgfqpoint{2.534624in}{1.376564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028160in}{1.704234in}}%
\pgfpathcurveto{\pgfqpoint{2.034689in}{1.704234in}}{\pgfqpoint{2.040951in}{1.706828in}}{\pgfqpoint{2.045567in}{1.711444in}}%
\pgfpathcurveto{\pgfqpoint{2.050184in}{1.716061in}}{\pgfqpoint{2.052778in}{1.722323in}}{\pgfqpoint{2.052778in}{1.728851in}}%
\pgfpathcurveto{\pgfqpoint{2.052778in}{1.735380in}}{\pgfqpoint{2.050184in}{1.741642in}}{\pgfqpoint{2.045567in}{1.746259in}}%
\pgfpathcurveto{\pgfqpoint{2.040951in}{1.750875in}}{\pgfqpoint{2.034689in}{1.753469in}}{\pgfqpoint{2.028160in}{1.753469in}}%
\pgfpathcurveto{\pgfqpoint{2.021632in}{1.753469in}}{\pgfqpoint{2.015370in}{1.750875in}}{\pgfqpoint{2.010753in}{1.746259in}}%
\pgfpathcurveto{\pgfqpoint{2.006137in}{1.741642in}}{\pgfqpoint{2.003543in}{1.735380in}}{\pgfqpoint{2.003543in}{1.728851in}}%
\pgfpathcurveto{\pgfqpoint{2.003543in}{1.722323in}}{\pgfqpoint{2.006137in}{1.716061in}}{\pgfqpoint{2.010753in}{1.711444in}}%
\pgfpathcurveto{\pgfqpoint{2.015370in}{1.706828in}}{\pgfqpoint{2.021632in}{1.704234in}}{\pgfqpoint{2.028160in}{1.704234in}}%
\pgfpathlineto{\pgfqpoint{2.028160in}{1.704234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118876in}{1.140444in}}%
\pgfpathcurveto{\pgfqpoint{2.125405in}{1.140444in}}{\pgfqpoint{2.131667in}{1.143038in}}{\pgfqpoint{2.136283in}{1.147654in}}%
\pgfpathcurveto{\pgfqpoint{2.140900in}{1.152271in}}{\pgfqpoint{2.143493in}{1.158533in}}{\pgfqpoint{2.143493in}{1.165061in}}%
\pgfpathcurveto{\pgfqpoint{2.143493in}{1.171590in}}{\pgfqpoint{2.140900in}{1.177852in}}{\pgfqpoint{2.136283in}{1.182468in}}%
\pgfpathcurveto{\pgfqpoint{2.131667in}{1.187085in}}{\pgfqpoint{2.125405in}{1.189679in}}{\pgfqpoint{2.118876in}{1.189679in}}%
\pgfpathcurveto{\pgfqpoint{2.112347in}{1.189679in}}{\pgfqpoint{2.106085in}{1.187085in}}{\pgfqpoint{2.101469in}{1.182468in}}%
\pgfpathcurveto{\pgfqpoint{2.096852in}{1.177852in}}{\pgfqpoint{2.094259in}{1.171590in}}{\pgfqpoint{2.094259in}{1.165061in}}%
\pgfpathcurveto{\pgfqpoint{2.094259in}{1.158533in}}{\pgfqpoint{2.096852in}{1.152271in}}{\pgfqpoint{2.101469in}{1.147654in}}%
\pgfpathcurveto{\pgfqpoint{2.106085in}{1.143038in}}{\pgfqpoint{2.112347in}{1.140444in}}{\pgfqpoint{2.118876in}{1.140444in}}%
\pgfpathlineto{\pgfqpoint{2.118876in}{1.140444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253928in}{0.751343in}}%
\pgfpathcurveto{\pgfqpoint{1.260457in}{0.751343in}}{\pgfqpoint{1.266719in}{0.753937in}}{\pgfqpoint{1.271335in}{0.758553in}}%
\pgfpathcurveto{\pgfqpoint{1.275952in}{0.763169in}}{\pgfqpoint{1.278546in}{0.769431in}}{\pgfqpoint{1.278546in}{0.775960in}}%
\pgfpathcurveto{\pgfqpoint{1.278546in}{0.782489in}}{\pgfqpoint{1.275952in}{0.788751in}}{\pgfqpoint{1.271335in}{0.793367in}}%
\pgfpathcurveto{\pgfqpoint{1.266719in}{0.797984in}}{\pgfqpoint{1.260457in}{0.800577in}}{\pgfqpoint{1.253928in}{0.800577in}}%
\pgfpathcurveto{\pgfqpoint{1.247400in}{0.800577in}}{\pgfqpoint{1.241138in}{0.797984in}}{\pgfqpoint{1.236521in}{0.793367in}}%
\pgfpathcurveto{\pgfqpoint{1.231905in}{0.788751in}}{\pgfqpoint{1.229311in}{0.782489in}}{\pgfqpoint{1.229311in}{0.775960in}}%
\pgfpathcurveto{\pgfqpoint{1.229311in}{0.769431in}}{\pgfqpoint{1.231905in}{0.763169in}}{\pgfqpoint{1.236521in}{0.758553in}}%
\pgfpathcurveto{\pgfqpoint{1.241138in}{0.753937in}}{\pgfqpoint{1.247400in}{0.751343in}}{\pgfqpoint{1.253928in}{0.751343in}}%
\pgfpathlineto{\pgfqpoint{1.253928in}{0.751343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757141in}{0.882103in}}%
\pgfpathcurveto{\pgfqpoint{1.763670in}{0.882103in}}{\pgfqpoint{1.769932in}{0.884697in}}{\pgfqpoint{1.774548in}{0.889314in}}%
\pgfpathcurveto{\pgfqpoint{1.779165in}{0.893930in}}{\pgfqpoint{1.781759in}{0.900192in}}{\pgfqpoint{1.781759in}{0.906721in}}%
\pgfpathcurveto{\pgfqpoint{1.781759in}{0.913249in}}{\pgfqpoint{1.779165in}{0.919512in}}{\pgfqpoint{1.774548in}{0.924128in}}%
\pgfpathcurveto{\pgfqpoint{1.769932in}{0.928744in}}{\pgfqpoint{1.763670in}{0.931338in}}{\pgfqpoint{1.757141in}{0.931338in}}%
\pgfpathcurveto{\pgfqpoint{1.750613in}{0.931338in}}{\pgfqpoint{1.744350in}{0.928744in}}{\pgfqpoint{1.739734in}{0.924128in}}%
\pgfpathcurveto{\pgfqpoint{1.735118in}{0.919512in}}{\pgfqpoint{1.732524in}{0.913249in}}{\pgfqpoint{1.732524in}{0.906721in}}%
\pgfpathcurveto{\pgfqpoint{1.732524in}{0.900192in}}{\pgfqpoint{1.735118in}{0.893930in}}{\pgfqpoint{1.739734in}{0.889314in}}%
\pgfpathcurveto{\pgfqpoint{1.744350in}{0.884697in}}{\pgfqpoint{1.750613in}{0.882103in}}{\pgfqpoint{1.757141in}{0.882103in}}%
\pgfpathlineto{\pgfqpoint{1.757141in}{0.882103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412657in}{0.742640in}}%
\pgfpathcurveto{\pgfqpoint{1.419186in}{0.742640in}}{\pgfqpoint{1.425448in}{0.745234in}}{\pgfqpoint{1.430065in}{0.749851in}}%
\pgfpathcurveto{\pgfqpoint{1.434681in}{0.754467in}}{\pgfqpoint{1.437275in}{0.760729in}}{\pgfqpoint{1.437275in}{0.767258in}}%
\pgfpathcurveto{\pgfqpoint{1.437275in}{0.773786in}}{\pgfqpoint{1.434681in}{0.780049in}}{\pgfqpoint{1.430065in}{0.784665in}}%
\pgfpathcurveto{\pgfqpoint{1.425448in}{0.789281in}}{\pgfqpoint{1.419186in}{0.791875in}}{\pgfqpoint{1.412657in}{0.791875in}}%
\pgfpathcurveto{\pgfqpoint{1.406129in}{0.791875in}}{\pgfqpoint{1.399867in}{0.789281in}}{\pgfqpoint{1.395250in}{0.784665in}}%
\pgfpathcurveto{\pgfqpoint{1.390634in}{0.780049in}}{\pgfqpoint{1.388040in}{0.773786in}}{\pgfqpoint{1.388040in}{0.767258in}}%
\pgfpathcurveto{\pgfqpoint{1.388040in}{0.760729in}}{\pgfqpoint{1.390634in}{0.754467in}}{\pgfqpoint{1.395250in}{0.749851in}}%
\pgfpathcurveto{\pgfqpoint{1.399867in}{0.745234in}}{\pgfqpoint{1.406129in}{0.742640in}}{\pgfqpoint{1.412657in}{0.742640in}}%
\pgfpathlineto{\pgfqpoint{1.412657in}{0.742640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531364in}{1.390341in}}%
\pgfpathcurveto{\pgfqpoint{1.537893in}{1.390341in}}{\pgfqpoint{1.544155in}{1.392935in}}{\pgfqpoint{1.548771in}{1.397551in}}%
\pgfpathcurveto{\pgfqpoint{1.553388in}{1.402168in}}{\pgfqpoint{1.555982in}{1.408430in}}{\pgfqpoint{1.555982in}{1.414958in}}%
\pgfpathcurveto{\pgfqpoint{1.555982in}{1.421487in}}{\pgfqpoint{1.553388in}{1.427749in}}{\pgfqpoint{1.548771in}{1.432366in}}%
\pgfpathcurveto{\pgfqpoint{1.544155in}{1.436982in}}{\pgfqpoint{1.537893in}{1.439576in}}{\pgfqpoint{1.531364in}{1.439576in}}%
\pgfpathcurveto{\pgfqpoint{1.524836in}{1.439576in}}{\pgfqpoint{1.518574in}{1.436982in}}{\pgfqpoint{1.513957in}{1.432366in}}%
\pgfpathcurveto{\pgfqpoint{1.509341in}{1.427749in}}{\pgfqpoint{1.506747in}{1.421487in}}{\pgfqpoint{1.506747in}{1.414958in}}%
\pgfpathcurveto{\pgfqpoint{1.506747in}{1.408430in}}{\pgfqpoint{1.509341in}{1.402168in}}{\pgfqpoint{1.513957in}{1.397551in}}%
\pgfpathcurveto{\pgfqpoint{1.518574in}{1.392935in}}{\pgfqpoint{1.524836in}{1.390341in}}{\pgfqpoint{1.531364in}{1.390341in}}%
\pgfpathlineto{\pgfqpoint{1.531364in}{1.390341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534624in}{1.106479in}}%
\pgfpathcurveto{\pgfqpoint{2.541152in}{1.106479in}}{\pgfqpoint{2.547415in}{1.109073in}}{\pgfqpoint{2.552031in}{1.113689in}}%
\pgfpathcurveto{\pgfqpoint{2.556647in}{1.118306in}}{\pgfqpoint{2.559241in}{1.124568in}}{\pgfqpoint{2.559241in}{1.131096in}}%
\pgfpathcurveto{\pgfqpoint{2.559241in}{1.137625in}}{\pgfqpoint{2.556647in}{1.143887in}}{\pgfqpoint{2.552031in}{1.148503in}}%
\pgfpathcurveto{\pgfqpoint{2.547415in}{1.153120in}}{\pgfqpoint{2.541152in}{1.155714in}}{\pgfqpoint{2.534624in}{1.155714in}}%
\pgfpathcurveto{\pgfqpoint{2.528095in}{1.155714in}}{\pgfqpoint{2.521833in}{1.153120in}}{\pgfqpoint{2.517217in}{1.148503in}}%
\pgfpathcurveto{\pgfqpoint{2.512600in}{1.143887in}}{\pgfqpoint{2.510006in}{1.137625in}}{\pgfqpoint{2.510006in}{1.131096in}}%
\pgfpathcurveto{\pgfqpoint{2.510006in}{1.124568in}}{\pgfqpoint{2.512600in}{1.118306in}}{\pgfqpoint{2.517217in}{1.113689in}}%
\pgfpathcurveto{\pgfqpoint{2.521833in}{1.109073in}}{\pgfqpoint{2.528095in}{1.106479in}}{\pgfqpoint{2.534624in}{1.106479in}}%
\pgfpathlineto{\pgfqpoint{2.534624in}{1.106479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534624in}{1.201684in}}%
\pgfpathcurveto{\pgfqpoint{2.541152in}{1.201684in}}{\pgfqpoint{2.547415in}{1.204278in}}{\pgfqpoint{2.552031in}{1.208894in}}%
\pgfpathcurveto{\pgfqpoint{2.556647in}{1.213511in}}{\pgfqpoint{2.559241in}{1.219773in}}{\pgfqpoint{2.559241in}{1.226301in}}%
\pgfpathcurveto{\pgfqpoint{2.559241in}{1.232830in}}{\pgfqpoint{2.556647in}{1.239092in}}{\pgfqpoint{2.552031in}{1.243709in}}%
\pgfpathcurveto{\pgfqpoint{2.547415in}{1.248325in}}{\pgfqpoint{2.541152in}{1.250919in}}{\pgfqpoint{2.534624in}{1.250919in}}%
\pgfpathcurveto{\pgfqpoint{2.528095in}{1.250919in}}{\pgfqpoint{2.521833in}{1.248325in}}{\pgfqpoint{2.517217in}{1.243709in}}%
\pgfpathcurveto{\pgfqpoint{2.512600in}{1.239092in}}{\pgfqpoint{2.510006in}{1.232830in}}{\pgfqpoint{2.510006in}{1.226301in}}%
\pgfpathcurveto{\pgfqpoint{2.510006in}{1.219773in}}{\pgfqpoint{2.512600in}{1.213511in}}{\pgfqpoint{2.517217in}{1.208894in}}%
\pgfpathcurveto{\pgfqpoint{2.521833in}{1.204278in}}{\pgfqpoint{2.528095in}{1.201684in}}{\pgfqpoint{2.534624in}{1.201684in}}%
\pgfpathlineto{\pgfqpoint{2.534624in}{1.201684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534624in}{1.157426in}}%
\pgfpathcurveto{\pgfqpoint{2.541152in}{1.157426in}}{\pgfqpoint{2.547415in}{1.160020in}}{\pgfqpoint{2.552031in}{1.164637in}}%
\pgfpathcurveto{\pgfqpoint{2.556647in}{1.169253in}}{\pgfqpoint{2.559241in}{1.175515in}}{\pgfqpoint{2.559241in}{1.182044in}}%
\pgfpathcurveto{\pgfqpoint{2.559241in}{1.188572in}}{\pgfqpoint{2.556647in}{1.194834in}}{\pgfqpoint{2.552031in}{1.199451in}}%
\pgfpathcurveto{\pgfqpoint{2.547415in}{1.204067in}}{\pgfqpoint{2.541152in}{1.206661in}}{\pgfqpoint{2.534624in}{1.206661in}}%
\pgfpathcurveto{\pgfqpoint{2.528095in}{1.206661in}}{\pgfqpoint{2.521833in}{1.204067in}}{\pgfqpoint{2.517217in}{1.199451in}}%
\pgfpathcurveto{\pgfqpoint{2.512600in}{1.194834in}}{\pgfqpoint{2.510006in}{1.188572in}}{\pgfqpoint{2.510006in}{1.182044in}}%
\pgfpathcurveto{\pgfqpoint{2.510006in}{1.175515in}}{\pgfqpoint{2.512600in}{1.169253in}}{\pgfqpoint{2.517217in}{1.164637in}}%
\pgfpathcurveto{\pgfqpoint{2.521833in}{1.160020in}}{\pgfqpoint{2.528095in}{1.157426in}}{\pgfqpoint{2.534624in}{1.157426in}}%
\pgfpathlineto{\pgfqpoint{2.534624in}{1.157426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823027in}{1.783798in}}%
\pgfpathlineto{\pgfqpoint{1.872262in}{1.783798in}}%
\pgfpathlineto{\pgfqpoint{1.872262in}{1.833033in}}%
\pgfpathlineto{\pgfqpoint{1.823027in}{1.833033in}}%
\pgfpathlineto{\pgfqpoint{1.823027in}{1.783798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706022in}{1.399364in}}%
\pgfpathlineto{\pgfqpoint{1.755257in}{1.399364in}}%
\pgfpathlineto{\pgfqpoint{1.755257in}{1.448599in}}%
\pgfpathlineto{\pgfqpoint{1.706022in}{1.448599in}}%
\pgfpathlineto{\pgfqpoint{1.706022in}{1.399364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630553in}{1.304598in}}%
\pgfpathlineto{\pgfqpoint{1.679788in}{1.304598in}}%
\pgfpathlineto{\pgfqpoint{1.679788in}{1.353833in}}%
\pgfpathlineto{\pgfqpoint{1.630553in}{1.353833in}}%
\pgfpathlineto{\pgfqpoint{1.630553in}{1.304598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801252in}{1.694555in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.694555in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.743790in}}%
\pgfpathlineto{\pgfqpoint{1.801252in}{1.743790in}}%
\pgfpathlineto{\pgfqpoint{1.801252in}{1.694555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189843in}{1.046513in}}%
\pgfpathlineto{\pgfqpoint{2.239078in}{1.046513in}}%
\pgfpathlineto{\pgfqpoint{2.239078in}{1.095748in}}%
\pgfpathlineto{\pgfqpoint{2.189843in}{1.095748in}}%
\pgfpathlineto{\pgfqpoint{2.189843in}{1.046513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001487in}{1.654325in}}%
\pgfpathlineto{\pgfqpoint{2.050722in}{1.654325in}}%
\pgfpathlineto{\pgfqpoint{2.050722in}{1.703559in}}%
\pgfpathlineto{\pgfqpoint{2.001487in}{1.703559in}}%
\pgfpathlineto{\pgfqpoint{2.001487in}{1.654325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564437in}{1.014595in}}%
\pgfpathlineto{\pgfqpoint{1.613672in}{1.014595in}}%
\pgfpathlineto{\pgfqpoint{1.613672in}{1.063830in}}%
\pgfpathlineto{\pgfqpoint{1.564437in}{1.063830in}}%
\pgfpathlineto{\pgfqpoint{1.564437in}{1.014595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806637in}{1.376564in}}%
\pgfpathlineto{\pgfqpoint{1.855871in}{1.376564in}}%
\pgfpathlineto{\pgfqpoint{1.855871in}{1.425798in}}%
\pgfpathlineto{\pgfqpoint{1.806637in}{1.425798in}}%
\pgfpathlineto{\pgfqpoint{1.806637in}{1.376564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665742in}{1.704234in}}%
\pgfpathlineto{\pgfqpoint{1.714977in}{1.704234in}}%
\pgfpathlineto{\pgfqpoint{1.714977in}{1.753469in}}%
\pgfpathlineto{\pgfqpoint{1.665742in}{1.753469in}}%
\pgfpathlineto{\pgfqpoint{1.665742in}{1.704234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218224in}{1.140444in}}%
\pgfpathlineto{\pgfqpoint{1.267459in}{1.140444in}}%
\pgfpathlineto{\pgfqpoint{1.267459in}{1.189679in}}%
\pgfpathlineto{\pgfqpoint{1.218224in}{1.189679in}}%
\pgfpathlineto{\pgfqpoint{1.218224in}{1.140444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981475in}{0.751343in}}%
\pgfpathlineto{\pgfqpoint{1.030709in}{0.751343in}}%
\pgfpathlineto{\pgfqpoint{1.030709in}{0.800577in}}%
\pgfpathlineto{\pgfqpoint{0.981475in}{0.800577in}}%
\pgfpathlineto{\pgfqpoint{0.981475in}{0.751343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016602in}{0.882103in}}%
\pgfpathlineto{\pgfqpoint{1.065836in}{0.882103in}}%
\pgfpathlineto{\pgfqpoint{1.065836in}{0.931338in}}%
\pgfpathlineto{\pgfqpoint{1.016602in}{0.931338in}}%
\pgfpathlineto{\pgfqpoint{1.016602in}{0.882103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938971in}{0.742640in}}%
\pgfpathlineto{\pgfqpoint{0.988206in}{0.742640in}}%
\pgfpathlineto{\pgfqpoint{0.988206in}{0.791875in}}%
\pgfpathlineto{\pgfqpoint{0.938971in}{0.791875in}}%
\pgfpathlineto{\pgfqpoint{0.938971in}{0.742640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336767in}{1.390341in}}%
\pgfpathlineto{\pgfqpoint{1.386002in}{1.390341in}}%
\pgfpathlineto{\pgfqpoint{1.386002in}{1.439576in}}%
\pgfpathlineto{\pgfqpoint{1.336767in}{1.439576in}}%
\pgfpathlineto{\pgfqpoint{1.336767in}{1.390341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541590in}{1.106479in}}%
\pgfpathlineto{\pgfqpoint{1.590825in}{1.106479in}}%
\pgfpathlineto{\pgfqpoint{1.590825in}{1.155714in}}%
\pgfpathlineto{\pgfqpoint{1.541590in}{1.155714in}}%
\pgfpathlineto{\pgfqpoint{1.541590in}{1.106479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584179in}{1.201684in}}%
\pgfpathlineto{\pgfqpoint{1.633413in}{1.201684in}}%
\pgfpathlineto{\pgfqpoint{1.633413in}{1.250919in}}%
\pgfpathlineto{\pgfqpoint{1.584179in}{1.250919in}}%
\pgfpathlineto{\pgfqpoint{1.584179in}{1.201684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578250in}{1.157426in}}%
\pgfpathlineto{\pgfqpoint{1.627484in}{1.157426in}}%
\pgfpathlineto{\pgfqpoint{1.627484in}{1.206661in}}%
\pgfpathlineto{\pgfqpoint{1.578250in}{1.206661in}}%
\pgfpathlineto{\pgfqpoint{1.578250in}{1.157426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647969in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.279040pt}{1.417963pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.647969in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{2.624464in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723836in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{4.700331in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{4.700331in}{2.418011in}}%
\pgfpathlineto{\pgfqpoint{2.723836in}{2.418011in}}%
\pgfpathlineto{\pgfqpoint{2.723836in}{0.530687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813676in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{2.813676in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813676in}{0.530687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813676in}{0.530687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.813676in,y=0.350826in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262880in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{3.262880in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262880in}{0.530687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262880in}{0.530687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.262880in,y=0.350826in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712083in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{3.712083in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712083in}{0.530687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712083in}{0.530687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.712083in,y=0.350826in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161287in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{4.161287in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161287in}{0.530687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161287in}{0.530687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161287in,y=0.350826in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610490in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{4.610490in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610490in}{0.530687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610490in}{0.530687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.610490in,y=0.350826in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038278in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{3.038278in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487482in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{3.487482in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936685in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{3.936685in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385889in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{4.385889in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723836in}{0.616474in}}%
\pgfpathlineto{\pgfqpoint{4.700331in}{0.616474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723836in}{1.045412in}}%
\pgfpathlineto{\pgfqpoint{4.700331in}{1.045412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723836in}{1.474349in}}%
\pgfpathlineto{\pgfqpoint{4.700331in}{1.474349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723836in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{4.700331in}{1.903287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723836in}{2.332224in}}%
\pgfpathlineto{\pgfqpoint{4.700331in}{2.332224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723836in}{0.830943in}}%
\pgfpathlineto{\pgfqpoint{4.700331in}{0.830943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723836in}{1.259880in}}%
\pgfpathlineto{\pgfqpoint{4.700331in}{1.259880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723836in}{1.688818in}}%
\pgfpathlineto{\pgfqpoint{4.700331in}{1.688818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723836in}{2.117755in}}%
\pgfpathlineto{\pgfqpoint{4.700331in}{2.117755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192874in}{1.899644in}}%
\pgfpathlineto{\pgfqpoint{4.168257in}{1.850409in}}%
\pgfpathlineto{\pgfqpoint{4.217492in}{1.850409in}}%
\pgfpathlineto{\pgfqpoint{4.192874in}{1.899644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148509in}{1.887534in}}%
\pgfpathlineto{\pgfqpoint{4.123891in}{1.838299in}}%
\pgfpathlineto{\pgfqpoint{4.173126in}{1.838299in}}%
\pgfpathlineto{\pgfqpoint{4.148509in}{1.887534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278437in}{1.872394in}}%
\pgfpathlineto{\pgfqpoint{4.253819in}{1.823159in}}%
\pgfpathlineto{\pgfqpoint{4.303054in}{1.823159in}}%
\pgfpathlineto{\pgfqpoint{4.278437in}{1.872394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098679in}{1.547394in}}%
\pgfpathlineto{\pgfqpoint{4.074061in}{1.498159in}}%
\pgfpathlineto{\pgfqpoint{4.123296in}{1.498159in}}%
\pgfpathlineto{\pgfqpoint{4.098679in}{1.547394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050618in}{1.534743in}}%
\pgfpathlineto{\pgfqpoint{4.026000in}{1.485509in}}%
\pgfpathlineto{\pgfqpoint{4.075235in}{1.485509in}}%
\pgfpathlineto{\pgfqpoint{4.050618in}{1.534743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059183in}{1.511461in}}%
\pgfpathlineto{\pgfqpoint{4.034566in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{4.083800in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{4.059183in}{1.511461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013693in}{1.465144in}}%
\pgfpathlineto{\pgfqpoint{3.989075in}{1.415909in}}%
\pgfpathlineto{\pgfqpoint{4.038310in}{1.415909in}}%
\pgfpathlineto{\pgfqpoint{4.013693in}{1.465144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008458in}{1.448875in}}%
\pgfpathlineto{\pgfqpoint{3.983841in}{1.399640in}}%
\pgfpathlineto{\pgfqpoint{4.033076in}{1.399640in}}%
\pgfpathlineto{\pgfqpoint{4.008458in}{1.448875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989424in}{1.416767in}}%
\pgfpathlineto{\pgfqpoint{3.964807in}{1.367532in}}%
\pgfpathlineto{\pgfqpoint{4.014042in}{1.367532in}}%
\pgfpathlineto{\pgfqpoint{3.989424in}{1.416767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204313in}{1.817041in}}%
\pgfpathlineto{\pgfqpoint{4.179696in}{1.767806in}}%
\pgfpathlineto{\pgfqpoint{4.228931in}{1.767806in}}%
\pgfpathlineto{\pgfqpoint{4.204313in}{1.817041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218820in}{1.811101in}}%
\pgfpathlineto{\pgfqpoint{4.194203in}{1.761866in}}%
\pgfpathlineto{\pgfqpoint{4.243438in}{1.761866in}}%
\pgfpathlineto{\pgfqpoint{4.218820in}{1.811101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148357in}{1.802522in}}%
\pgfpathlineto{\pgfqpoint{4.123740in}{1.753287in}}%
\pgfpathlineto{\pgfqpoint{4.172974in}{1.753287in}}%
\pgfpathlineto{\pgfqpoint{4.148357in}{1.802522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610490in}{1.161835in}}%
\pgfpathlineto{\pgfqpoint{4.585873in}{1.112601in}}%
\pgfpathlineto{\pgfqpoint{4.635108in}{1.112601in}}%
\pgfpathlineto{\pgfqpoint{4.610490in}{1.161835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610490in}{1.143045in}}%
\pgfpathlineto{\pgfqpoint{4.585873in}{1.093810in}}%
\pgfpathlineto{\pgfqpoint{4.635108in}{1.093810in}}%
\pgfpathlineto{\pgfqpoint{4.610490in}{1.143045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610490in}{1.152998in}}%
\pgfpathlineto{\pgfqpoint{4.585873in}{1.103763in}}%
\pgfpathlineto{\pgfqpoint{4.635108in}{1.103763in}}%
\pgfpathlineto{\pgfqpoint{4.610490in}{1.152998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610490in}{1.733039in}}%
\pgfpathlineto{\pgfqpoint{4.585873in}{1.683805in}}%
\pgfpathlineto{\pgfqpoint{4.635108in}{1.683805in}}%
\pgfpathlineto{\pgfqpoint{4.610490in}{1.733039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610490in}{1.766057in}}%
\pgfpathlineto{\pgfqpoint{4.585873in}{1.716822in}}%
\pgfpathlineto{\pgfqpoint{4.635108in}{1.716822in}}%
\pgfpathlineto{\pgfqpoint{4.610490in}{1.766057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610490in}{1.754265in}}%
\pgfpathlineto{\pgfqpoint{4.585873in}{1.705030in}}%
\pgfpathlineto{\pgfqpoint{4.635108in}{1.705030in}}%
\pgfpathlineto{\pgfqpoint{4.610490in}{1.754265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510719in}{1.155935in}}%
\pgfpathlineto{\pgfqpoint{4.486101in}{1.106700in}}%
\pgfpathlineto{\pgfqpoint{4.535336in}{1.106700in}}%
\pgfpathlineto{\pgfqpoint{4.510719in}{1.155935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563328in}{1.164200in}}%
\pgfpathlineto{\pgfqpoint{4.538711in}{1.114965in}}%
\pgfpathlineto{\pgfqpoint{4.587945in}{1.114965in}}%
\pgfpathlineto{\pgfqpoint{4.563328in}{1.164200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579516in}{1.166562in}}%
\pgfpathlineto{\pgfqpoint{4.554898in}{1.117328in}}%
\pgfpathlineto{\pgfqpoint{4.604133in}{1.117328in}}%
\pgfpathlineto{\pgfqpoint{4.579516in}{1.166562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610490in}{1.470336in}}%
\pgfpathlineto{\pgfqpoint{4.585873in}{1.421101in}}%
\pgfpathlineto{\pgfqpoint{4.635108in}{1.421101in}}%
\pgfpathlineto{\pgfqpoint{4.610490in}{1.470336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610490in}{1.504268in}}%
\pgfpathlineto{\pgfqpoint{4.585873in}{1.455033in}}%
\pgfpathlineto{\pgfqpoint{4.635108in}{1.455033in}}%
\pgfpathlineto{\pgfqpoint{4.610490in}{1.504268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610490in}{1.504268in}}%
\pgfpathlineto{\pgfqpoint{4.585873in}{1.455033in}}%
\pgfpathlineto{\pgfqpoint{4.635108in}{1.455033in}}%
\pgfpathlineto{\pgfqpoint{4.610490in}{1.504268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047427in}{1.810089in}}%
\pgfpathlineto{\pgfqpoint{4.022810in}{1.760854in}}%
\pgfpathlineto{\pgfqpoint{4.072044in}{1.760854in}}%
\pgfpathlineto{\pgfqpoint{4.047427in}{1.810089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009694in}{1.802368in}}%
\pgfpathlineto{\pgfqpoint{3.985076in}{1.753133in}}%
\pgfpathlineto{\pgfqpoint{4.034311in}{1.753133in}}%
\pgfpathlineto{\pgfqpoint{4.009694in}{1.802368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988132in}{1.802654in}}%
\pgfpathlineto{\pgfqpoint{3.963515in}{1.753419in}}%
\pgfpathlineto{\pgfqpoint{4.012750in}{1.753419in}}%
\pgfpathlineto{\pgfqpoint{3.988132in}{1.802654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637854in}{1.251948in}}%
\pgfpathlineto{\pgfqpoint{3.613237in}{1.202714in}}%
\pgfpathlineto{\pgfqpoint{3.662472in}{1.202714in}}%
\pgfpathlineto{\pgfqpoint{3.637854in}{1.251948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652949in}{1.224158in}}%
\pgfpathlineto{\pgfqpoint{3.628331in}{1.174924in}}%
\pgfpathlineto{\pgfqpoint{3.677566in}{1.174924in}}%
\pgfpathlineto{\pgfqpoint{3.652949in}{1.224158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654566in}{1.239082in}}%
\pgfpathlineto{\pgfqpoint{3.629949in}{1.189847in}}%
\pgfpathlineto{\pgfqpoint{3.679184in}{1.189847in}}%
\pgfpathlineto{\pgfqpoint{3.654566in}{1.239082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198340in}{0.900897in}}%
\pgfpathlineto{\pgfqpoint{3.173723in}{0.851663in}}%
\pgfpathlineto{\pgfqpoint{3.222958in}{0.851663in}}%
\pgfpathlineto{\pgfqpoint{3.198340in}{0.900897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168708in}{0.898325in}}%
\pgfpathlineto{\pgfqpoint{3.144090in}{0.849091in}}%
\pgfpathlineto{\pgfqpoint{3.193325in}{0.849091in}}%
\pgfpathlineto{\pgfqpoint{3.168708in}{0.898325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171402in}{0.893182in}}%
\pgfpathlineto{\pgfqpoint{3.146784in}{0.843947in}}%
\pgfpathlineto{\pgfqpoint{3.196019in}{0.843947in}}%
\pgfpathlineto{\pgfqpoint{3.171402in}{0.893182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295527in}{1.000298in}}%
\pgfpathlineto{\pgfqpoint{3.270909in}{0.951063in}}%
\pgfpathlineto{\pgfqpoint{3.320144in}{0.951063in}}%
\pgfpathlineto{\pgfqpoint{3.295527in}{1.000298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274502in}{0.975081in}}%
\pgfpathlineto{\pgfqpoint{3.249885in}{0.925846in}}%
\pgfpathlineto{\pgfqpoint{3.299119in}{0.925846in}}%
\pgfpathlineto{\pgfqpoint{3.274502in}{0.975081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266416in}{0.976625in}}%
\pgfpathlineto{\pgfqpoint{3.241798in}{0.927391in}}%
\pgfpathlineto{\pgfqpoint{3.291033in}{0.927391in}}%
\pgfpathlineto{\pgfqpoint{3.266416in}{0.976625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069645in}{0.875245in}}%
\pgfpathlineto{\pgfqpoint{3.045027in}{0.826010in}}%
\pgfpathlineto{\pgfqpoint{3.094262in}{0.826010in}}%
\pgfpathlineto{\pgfqpoint{3.069645in}{0.875245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081505in}{0.825327in}}%
\pgfpathlineto{\pgfqpoint{3.056888in}{0.776092in}}%
\pgfpathlineto{\pgfqpoint{3.106122in}{0.776092in}}%
\pgfpathlineto{\pgfqpoint{3.081505in}{0.825327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065332in}{0.826870in}}%
\pgfpathlineto{\pgfqpoint{3.040715in}{0.777635in}}%
\pgfpathlineto{\pgfqpoint{3.089949in}{0.777635in}}%
\pgfpathlineto{\pgfqpoint{3.065332in}{0.826870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606401in}{1.532226in}}%
\pgfpathlineto{\pgfqpoint{3.581784in}{1.482992in}}%
\pgfpathlineto{\pgfqpoint{3.631019in}{1.482992in}}%
\pgfpathlineto{\pgfqpoint{3.606401in}{1.532226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609718in}{1.514012in}}%
\pgfpathlineto{\pgfqpoint{3.585101in}{1.464777in}}%
\pgfpathlineto{\pgfqpoint{3.634336in}{1.464777in}}%
\pgfpathlineto{\pgfqpoint{3.609718in}{1.514012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567430in}{1.508997in}}%
\pgfpathlineto{\pgfqpoint{3.542813in}{1.459762in}}%
\pgfpathlineto{\pgfqpoint{3.592048in}{1.459762in}}%
\pgfpathlineto{\pgfqpoint{3.567430in}{1.508997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318103in}{1.244229in}}%
\pgfpathlineto{\pgfqpoint{4.293485in}{1.194994in}}%
\pgfpathlineto{\pgfqpoint{4.342720in}{1.194994in}}%
\pgfpathlineto{\pgfqpoint{4.318103in}{1.244229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296539in}{1.226217in}}%
\pgfpathlineto{\pgfqpoint{4.271921in}{1.176982in}}%
\pgfpathlineto{\pgfqpoint{4.321156in}{1.176982in}}%
\pgfpathlineto{\pgfqpoint{4.296539in}{1.226217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299234in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{4.274617in}{1.175438in}}%
\pgfpathlineto{\pgfqpoint{4.323852in}{1.175438in}}%
\pgfpathlineto{\pgfqpoint{4.299234in}{1.224673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.502474in}{1.336346in}}%
\pgfpathlineto{\pgfqpoint{4.477857in}{1.287111in}}%
\pgfpathlineto{\pgfqpoint{4.527092in}{1.287111in}}%
\pgfpathlineto{\pgfqpoint{4.502474in}{1.336346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474980in}{1.327597in}}%
\pgfpathlineto{\pgfqpoint{4.450363in}{1.278363in}}%
\pgfpathlineto{\pgfqpoint{4.499598in}{1.278363in}}%
\pgfpathlineto{\pgfqpoint{4.474980in}{1.327597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480371in}{1.333258in}}%
\pgfpathlineto{\pgfqpoint{4.455754in}{1.284023in}}%
\pgfpathlineto{\pgfqpoint{4.504989in}{1.284023in}}%
\pgfpathlineto{\pgfqpoint{4.480371in}{1.333258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537516in}{1.341492in}}%
\pgfpathlineto{\pgfqpoint{4.512898in}{1.292257in}}%
\pgfpathlineto{\pgfqpoint{4.562133in}{1.292257in}}%
\pgfpathlineto{\pgfqpoint{4.537516in}{1.341492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.502474in}{1.339434in}}%
\pgfpathlineto{\pgfqpoint{4.477857in}{1.290200in}}%
\pgfpathlineto{\pgfqpoint{4.527092in}{1.290200in}}%
\pgfpathlineto{\pgfqpoint{4.502474in}{1.339434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514334in}{1.344580in}}%
\pgfpathlineto{\pgfqpoint{4.489717in}{1.295345in}}%
\pgfpathlineto{\pgfqpoint{4.538952in}{1.295345in}}%
\pgfpathlineto{\pgfqpoint{4.514334in}{1.344580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145340in}{1.850409in}}%
\pgfpathcurveto{\pgfqpoint{4.151868in}{1.850409in}}{\pgfqpoint{4.158130in}{1.853003in}}{\pgfqpoint{4.162747in}{1.857619in}}%
\pgfpathcurveto{\pgfqpoint{4.167363in}{1.862236in}}{\pgfqpoint{4.169957in}{1.868498in}}{\pgfqpoint{4.169957in}{1.875026in}}%
\pgfpathcurveto{\pgfqpoint{4.169957in}{1.881555in}}{\pgfqpoint{4.167363in}{1.887817in}}{\pgfqpoint{4.162747in}{1.892434in}}%
\pgfpathcurveto{\pgfqpoint{4.158130in}{1.897050in}}{\pgfqpoint{4.151868in}{1.899644in}}{\pgfqpoint{4.145340in}{1.899644in}}%
\pgfpathcurveto{\pgfqpoint{4.138811in}{1.899644in}}{\pgfqpoint{4.132549in}{1.897050in}}{\pgfqpoint{4.127932in}{1.892434in}}%
\pgfpathcurveto{\pgfqpoint{4.123316in}{1.887817in}}{\pgfqpoint{4.120722in}{1.881555in}}{\pgfqpoint{4.120722in}{1.875026in}}%
\pgfpathcurveto{\pgfqpoint{4.120722in}{1.868498in}}{\pgfqpoint{4.123316in}{1.862236in}}{\pgfqpoint{4.127932in}{1.857619in}}%
\pgfpathcurveto{\pgfqpoint{4.132549in}{1.853003in}}{\pgfqpoint{4.138811in}{1.850409in}}{\pgfqpoint{4.145340in}{1.850409in}}%
\pgfpathlineto{\pgfqpoint{4.145340in}{1.850409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186536in}{1.838299in}}%
\pgfpathcurveto{\pgfqpoint{4.193065in}{1.838299in}}{\pgfqpoint{4.199327in}{1.840893in}}{\pgfqpoint{4.203944in}{1.845510in}}%
\pgfpathcurveto{\pgfqpoint{4.208560in}{1.850126in}}{\pgfqpoint{4.211154in}{1.856388in}}{\pgfqpoint{4.211154in}{1.862917in}}%
\pgfpathcurveto{\pgfqpoint{4.211154in}{1.869445in}}{\pgfqpoint{4.208560in}{1.875707in}}{\pgfqpoint{4.203944in}{1.880324in}}%
\pgfpathcurveto{\pgfqpoint{4.199327in}{1.884940in}}{\pgfqpoint{4.193065in}{1.887534in}}{\pgfqpoint{4.186536in}{1.887534in}}%
\pgfpathcurveto{\pgfqpoint{4.180008in}{1.887534in}}{\pgfqpoint{4.173746in}{1.884940in}}{\pgfqpoint{4.169129in}{1.880324in}}%
\pgfpathcurveto{\pgfqpoint{4.164513in}{1.875707in}}{\pgfqpoint{4.161919in}{1.869445in}}{\pgfqpoint{4.161919in}{1.862917in}}%
\pgfpathcurveto{\pgfqpoint{4.161919in}{1.856388in}}{\pgfqpoint{4.164513in}{1.850126in}}{\pgfqpoint{4.169129in}{1.845510in}}%
\pgfpathcurveto{\pgfqpoint{4.173746in}{1.840893in}}{\pgfqpoint{4.180008in}{1.838299in}}{\pgfqpoint{4.186536in}{1.838299in}}%
\pgfpathlineto{\pgfqpoint{4.186536in}{1.838299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215057in}{1.823159in}}%
\pgfpathcurveto{\pgfqpoint{4.221586in}{1.823159in}}{\pgfqpoint{4.227848in}{1.825753in}}{\pgfqpoint{4.232464in}{1.830370in}}%
\pgfpathcurveto{\pgfqpoint{4.237081in}{1.834986in}}{\pgfqpoint{4.239675in}{1.841248in}}{\pgfqpoint{4.239675in}{1.847777in}}%
\pgfpathcurveto{\pgfqpoint{4.239675in}{1.854306in}}{\pgfqpoint{4.237081in}{1.860568in}}{\pgfqpoint{4.232464in}{1.865184in}}%
\pgfpathcurveto{\pgfqpoint{4.227848in}{1.869800in}}{\pgfqpoint{4.221586in}{1.872394in}}{\pgfqpoint{4.215057in}{1.872394in}}%
\pgfpathcurveto{\pgfqpoint{4.208529in}{1.872394in}}{\pgfqpoint{4.202267in}{1.869800in}}{\pgfqpoint{4.197650in}{1.865184in}}%
\pgfpathcurveto{\pgfqpoint{4.193034in}{1.860568in}}{\pgfqpoint{4.190440in}{1.854306in}}{\pgfqpoint{4.190440in}{1.847777in}}%
\pgfpathcurveto{\pgfqpoint{4.190440in}{1.841248in}}{\pgfqpoint{4.193034in}{1.834986in}}{\pgfqpoint{4.197650in}{1.830370in}}%
\pgfpathcurveto{\pgfqpoint{4.202267in}{1.825753in}}{\pgfqpoint{4.208529in}{1.823159in}}{\pgfqpoint{4.215057in}{1.823159in}}%
\pgfpathlineto{\pgfqpoint{4.215057in}{1.823159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440816in}{1.498159in}}%
\pgfpathcurveto{\pgfqpoint{4.447344in}{1.498159in}}{\pgfqpoint{4.453606in}{1.500753in}}{\pgfqpoint{4.458223in}{1.505369in}}%
\pgfpathcurveto{\pgfqpoint{4.462839in}{1.509985in}}{\pgfqpoint{4.465433in}{1.516248in}}{\pgfqpoint{4.465433in}{1.522776in}}%
\pgfpathcurveto{\pgfqpoint{4.465433in}{1.529305in}}{\pgfqpoint{4.462839in}{1.535567in}}{\pgfqpoint{4.458223in}{1.540183in}}%
\pgfpathcurveto{\pgfqpoint{4.453606in}{1.544800in}}{\pgfqpoint{4.447344in}{1.547394in}}{\pgfqpoint{4.440816in}{1.547394in}}%
\pgfpathcurveto{\pgfqpoint{4.434287in}{1.547394in}}{\pgfqpoint{4.428025in}{1.544800in}}{\pgfqpoint{4.423409in}{1.540183in}}%
\pgfpathcurveto{\pgfqpoint{4.418792in}{1.535567in}}{\pgfqpoint{4.416198in}{1.529305in}}{\pgfqpoint{4.416198in}{1.522776in}}%
\pgfpathcurveto{\pgfqpoint{4.416198in}{1.516248in}}{\pgfqpoint{4.418792in}{1.509985in}}{\pgfqpoint{4.423409in}{1.505369in}}%
\pgfpathcurveto{\pgfqpoint{4.428025in}{1.500753in}}{\pgfqpoint{4.434287in}{1.498159in}}{\pgfqpoint{4.440816in}{1.498159in}}%
\pgfpathlineto{\pgfqpoint{4.440816in}{1.498159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437961in}{1.485509in}}%
\pgfpathcurveto{\pgfqpoint{4.444489in}{1.485509in}}{\pgfqpoint{4.450751in}{1.488102in}}{\pgfqpoint{4.455368in}{1.492719in}}%
\pgfpathcurveto{\pgfqpoint{4.459984in}{1.497335in}}{\pgfqpoint{4.462578in}{1.503597in}}{\pgfqpoint{4.462578in}{1.510126in}}%
\pgfpathcurveto{\pgfqpoint{4.462578in}{1.516655in}}{\pgfqpoint{4.459984in}{1.522917in}}{\pgfqpoint{4.455368in}{1.527533in}}%
\pgfpathcurveto{\pgfqpoint{4.450751in}{1.532150in}}{\pgfqpoint{4.444489in}{1.534743in}}{\pgfqpoint{4.437961in}{1.534743in}}%
\pgfpathcurveto{\pgfqpoint{4.431432in}{1.534743in}}{\pgfqpoint{4.425170in}{1.532150in}}{\pgfqpoint{4.420553in}{1.527533in}}%
\pgfpathcurveto{\pgfqpoint{4.415937in}{1.522917in}}{\pgfqpoint{4.413343in}{1.516655in}}{\pgfqpoint{4.413343in}{1.510126in}}%
\pgfpathcurveto{\pgfqpoint{4.413343in}{1.503597in}}{\pgfqpoint{4.415937in}{1.497335in}}{\pgfqpoint{4.420553in}{1.492719in}}%
\pgfpathcurveto{\pgfqpoint{4.425170in}{1.488102in}}{\pgfqpoint{4.431432in}{1.485509in}}{\pgfqpoint{4.437961in}{1.485509in}}%
\pgfpathlineto{\pgfqpoint{4.437961in}{1.485509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466036in}{1.462226in}}%
\pgfpathcurveto{\pgfqpoint{4.472564in}{1.462226in}}{\pgfqpoint{4.478826in}{1.464820in}}{\pgfqpoint{4.483443in}{1.469436in}}%
\pgfpathcurveto{\pgfqpoint{4.488059in}{1.474052in}}{\pgfqpoint{4.490653in}{1.480315in}}{\pgfqpoint{4.490653in}{1.486843in}}%
\pgfpathcurveto{\pgfqpoint{4.490653in}{1.493372in}}{\pgfqpoint{4.488059in}{1.499634in}}{\pgfqpoint{4.483443in}{1.504250in}}%
\pgfpathcurveto{\pgfqpoint{4.478826in}{1.508867in}}{\pgfqpoint{4.472564in}{1.511461in}}{\pgfqpoint{4.466036in}{1.511461in}}%
\pgfpathcurveto{\pgfqpoint{4.459507in}{1.511461in}}{\pgfqpoint{4.453245in}{1.508867in}}{\pgfqpoint{4.448629in}{1.504250in}}%
\pgfpathcurveto{\pgfqpoint{4.444012in}{1.499634in}}{\pgfqpoint{4.441418in}{1.493372in}}{\pgfqpoint{4.441418in}{1.486843in}}%
\pgfpathcurveto{\pgfqpoint{4.441418in}{1.480315in}}{\pgfqpoint{4.444012in}{1.474052in}}{\pgfqpoint{4.448629in}{1.469436in}}%
\pgfpathcurveto{\pgfqpoint{4.453245in}{1.464820in}}{\pgfqpoint{4.459507in}{1.462226in}}{\pgfqpoint{4.466036in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{4.466036in}{1.462226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391994in}{1.415909in}}%
\pgfpathcurveto{\pgfqpoint{4.398523in}{1.415909in}}{\pgfqpoint{4.404785in}{1.418503in}}{\pgfqpoint{4.409402in}{1.423119in}}%
\pgfpathcurveto{\pgfqpoint{4.414018in}{1.427736in}}{\pgfqpoint{4.416612in}{1.433998in}}{\pgfqpoint{4.416612in}{1.440527in}}%
\pgfpathcurveto{\pgfqpoint{4.416612in}{1.447055in}}{\pgfqpoint{4.414018in}{1.453317in}}{\pgfqpoint{4.409402in}{1.457934in}}%
\pgfpathcurveto{\pgfqpoint{4.404785in}{1.462550in}}{\pgfqpoint{4.398523in}{1.465144in}}{\pgfqpoint{4.391994in}{1.465144in}}%
\pgfpathcurveto{\pgfqpoint{4.385466in}{1.465144in}}{\pgfqpoint{4.379204in}{1.462550in}}{\pgfqpoint{4.374587in}{1.457934in}}%
\pgfpathcurveto{\pgfqpoint{4.369971in}{1.453317in}}{\pgfqpoint{4.367377in}{1.447055in}}{\pgfqpoint{4.367377in}{1.440527in}}%
\pgfpathcurveto{\pgfqpoint{4.367377in}{1.433998in}}{\pgfqpoint{4.369971in}{1.427736in}}{\pgfqpoint{4.374587in}{1.423119in}}%
\pgfpathcurveto{\pgfqpoint{4.379204in}{1.418503in}}{\pgfqpoint{4.385466in}{1.415909in}}{\pgfqpoint{4.391994in}{1.415909in}}%
\pgfpathlineto{\pgfqpoint{4.391994in}{1.415909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376767in}{1.399640in}}%
\pgfpathcurveto{\pgfqpoint{4.383296in}{1.399640in}}{\pgfqpoint{4.389558in}{1.402234in}}{\pgfqpoint{4.394174in}{1.406851in}}%
\pgfpathcurveto{\pgfqpoint{4.398791in}{1.411467in}}{\pgfqpoint{4.401385in}{1.417729in}}{\pgfqpoint{4.401385in}{1.424258in}}%
\pgfpathcurveto{\pgfqpoint{4.401385in}{1.430786in}}{\pgfqpoint{4.398791in}{1.437049in}}{\pgfqpoint{4.394174in}{1.441665in}}%
\pgfpathcurveto{\pgfqpoint{4.389558in}{1.446281in}}{\pgfqpoint{4.383296in}{1.448875in}}{\pgfqpoint{4.376767in}{1.448875in}}%
\pgfpathcurveto{\pgfqpoint{4.370239in}{1.448875in}}{\pgfqpoint{4.363977in}{1.446281in}}{\pgfqpoint{4.359360in}{1.441665in}}%
\pgfpathcurveto{\pgfqpoint{4.354744in}{1.437049in}}{\pgfqpoint{4.352150in}{1.430786in}}{\pgfqpoint{4.352150in}{1.424258in}}%
\pgfpathcurveto{\pgfqpoint{4.352150in}{1.417729in}}{\pgfqpoint{4.354744in}{1.411467in}}{\pgfqpoint{4.359360in}{1.406851in}}%
\pgfpathcurveto{\pgfqpoint{4.363977in}{1.402234in}}{\pgfqpoint{4.370239in}{1.399640in}}{\pgfqpoint{4.376767in}{1.399640in}}%
\pgfpathlineto{\pgfqpoint{4.376767in}{1.399640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410077in}{1.367532in}}%
\pgfpathcurveto{\pgfqpoint{4.416605in}{1.367532in}}{\pgfqpoint{4.422867in}{1.370126in}}{\pgfqpoint{4.427484in}{1.374742in}}%
\pgfpathcurveto{\pgfqpoint{4.432100in}{1.379359in}}{\pgfqpoint{4.434694in}{1.385621in}}{\pgfqpoint{4.434694in}{1.392149in}}%
\pgfpathcurveto{\pgfqpoint{4.434694in}{1.398678in}}{\pgfqpoint{4.432100in}{1.404940in}}{\pgfqpoint{4.427484in}{1.409556in}}%
\pgfpathcurveto{\pgfqpoint{4.422867in}{1.414173in}}{\pgfqpoint{4.416605in}{1.416767in}}{\pgfqpoint{4.410077in}{1.416767in}}%
\pgfpathcurveto{\pgfqpoint{4.403548in}{1.416767in}}{\pgfqpoint{4.397286in}{1.414173in}}{\pgfqpoint{4.392670in}{1.409556in}}%
\pgfpathcurveto{\pgfqpoint{4.388053in}{1.404940in}}{\pgfqpoint{4.385459in}{1.398678in}}{\pgfqpoint{4.385459in}{1.392149in}}%
\pgfpathcurveto{\pgfqpoint{4.385459in}{1.385621in}}{\pgfqpoint{4.388053in}{1.379359in}}{\pgfqpoint{4.392670in}{1.374742in}}%
\pgfpathcurveto{\pgfqpoint{4.397286in}{1.370126in}}{\pgfqpoint{4.403548in}{1.367532in}}{\pgfqpoint{4.410077in}{1.367532in}}%
\pgfpathlineto{\pgfqpoint{4.410077in}{1.367532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310008in}{1.767806in}}%
\pgfpathcurveto{\pgfqpoint{4.316537in}{1.767806in}}{\pgfqpoint{4.322799in}{1.770400in}}{\pgfqpoint{4.327415in}{1.775016in}}%
\pgfpathcurveto{\pgfqpoint{4.332032in}{1.779633in}}{\pgfqpoint{4.334626in}{1.785895in}}{\pgfqpoint{4.334626in}{1.792423in}}%
\pgfpathcurveto{\pgfqpoint{4.334626in}{1.798952in}}{\pgfqpoint{4.332032in}{1.805214in}}{\pgfqpoint{4.327415in}{1.809831in}}%
\pgfpathcurveto{\pgfqpoint{4.322799in}{1.814447in}}{\pgfqpoint{4.316537in}{1.817041in}}{\pgfqpoint{4.310008in}{1.817041in}}%
\pgfpathcurveto{\pgfqpoint{4.303480in}{1.817041in}}{\pgfqpoint{4.297217in}{1.814447in}}{\pgfqpoint{4.292601in}{1.809831in}}%
\pgfpathcurveto{\pgfqpoint{4.287985in}{1.805214in}}{\pgfqpoint{4.285391in}{1.798952in}}{\pgfqpoint{4.285391in}{1.792423in}}%
\pgfpathcurveto{\pgfqpoint{4.285391in}{1.785895in}}{\pgfqpoint{4.287985in}{1.779633in}}{\pgfqpoint{4.292601in}{1.775016in}}%
\pgfpathcurveto{\pgfqpoint{4.297217in}{1.770400in}}{\pgfqpoint{4.303480in}{1.767806in}}{\pgfqpoint{4.310008in}{1.767806in}}%
\pgfpathlineto{\pgfqpoint{4.310008in}{1.767806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272704in}{1.761866in}}%
\pgfpathcurveto{\pgfqpoint{4.279233in}{1.761866in}}{\pgfqpoint{4.285495in}{1.764460in}}{\pgfqpoint{4.290111in}{1.769076in}}%
\pgfpathcurveto{\pgfqpoint{4.294727in}{1.773693in}}{\pgfqpoint{4.297321in}{1.779955in}}{\pgfqpoint{4.297321in}{1.786483in}}%
\pgfpathcurveto{\pgfqpoint{4.297321in}{1.793012in}}{\pgfqpoint{4.294727in}{1.799274in}}{\pgfqpoint{4.290111in}{1.803891in}}%
\pgfpathcurveto{\pgfqpoint{4.285495in}{1.808507in}}{\pgfqpoint{4.279233in}{1.811101in}}{\pgfqpoint{4.272704in}{1.811101in}}%
\pgfpathcurveto{\pgfqpoint{4.266175in}{1.811101in}}{\pgfqpoint{4.259913in}{1.808507in}}{\pgfqpoint{4.255297in}{1.803891in}}%
\pgfpathcurveto{\pgfqpoint{4.250680in}{1.799274in}}{\pgfqpoint{4.248086in}{1.793012in}}{\pgfqpoint{4.248086in}{1.786483in}}%
\pgfpathcurveto{\pgfqpoint{4.248086in}{1.779955in}}{\pgfqpoint{4.250680in}{1.773693in}}{\pgfqpoint{4.255297in}{1.769076in}}%
\pgfpathcurveto{\pgfqpoint{4.259913in}{1.764460in}}{\pgfqpoint{4.266175in}{1.761866in}}{\pgfqpoint{4.272704in}{1.761866in}}%
\pgfpathlineto{\pgfqpoint{4.272704in}{1.761866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256124in}{1.753287in}}%
\pgfpathcurveto{\pgfqpoint{4.262653in}{1.753287in}}{\pgfqpoint{4.268915in}{1.755881in}}{\pgfqpoint{4.273531in}{1.760498in}}%
\pgfpathcurveto{\pgfqpoint{4.278148in}{1.765114in}}{\pgfqpoint{4.280742in}{1.771376in}}{\pgfqpoint{4.280742in}{1.777905in}}%
\pgfpathcurveto{\pgfqpoint{4.280742in}{1.784433in}}{\pgfqpoint{4.278148in}{1.790695in}}{\pgfqpoint{4.273531in}{1.795312in}}%
\pgfpathcurveto{\pgfqpoint{4.268915in}{1.799928in}}{\pgfqpoint{4.262653in}{1.802522in}}{\pgfqpoint{4.256124in}{1.802522in}}%
\pgfpathcurveto{\pgfqpoint{4.249596in}{1.802522in}}{\pgfqpoint{4.243334in}{1.799928in}}{\pgfqpoint{4.238717in}{1.795312in}}%
\pgfpathcurveto{\pgfqpoint{4.234101in}{1.790695in}}{\pgfqpoint{4.231507in}{1.784433in}}{\pgfqpoint{4.231507in}{1.777905in}}%
\pgfpathcurveto{\pgfqpoint{4.231507in}{1.771376in}}{\pgfqpoint{4.234101in}{1.765114in}}{\pgfqpoint{4.238717in}{1.760498in}}%
\pgfpathcurveto{\pgfqpoint{4.243334in}{1.755881in}}{\pgfqpoint{4.249596in}{1.753287in}}{\pgfqpoint{4.256124in}{1.753287in}}%
\pgfpathlineto{\pgfqpoint{4.256124in}{1.753287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610490in}{1.112601in}}%
\pgfpathcurveto{\pgfqpoint{4.617019in}{1.112601in}}{\pgfqpoint{4.623281in}{1.115194in}}{\pgfqpoint{4.627897in}{1.119811in}}%
\pgfpathcurveto{\pgfqpoint{4.632514in}{1.124427in}}{\pgfqpoint{4.635108in}{1.130689in}}{\pgfqpoint{4.635108in}{1.137218in}}%
\pgfpathcurveto{\pgfqpoint{4.635108in}{1.143747in}}{\pgfqpoint{4.632514in}{1.150009in}}{\pgfqpoint{4.627897in}{1.154625in}}%
\pgfpathcurveto{\pgfqpoint{4.623281in}{1.159242in}}{\pgfqpoint{4.617019in}{1.161835in}}{\pgfqpoint{4.610490in}{1.161835in}}%
\pgfpathcurveto{\pgfqpoint{4.603962in}{1.161835in}}{\pgfqpoint{4.597700in}{1.159242in}}{\pgfqpoint{4.593083in}{1.154625in}}%
\pgfpathcurveto{\pgfqpoint{4.588467in}{1.150009in}}{\pgfqpoint{4.585873in}{1.143747in}}{\pgfqpoint{4.585873in}{1.137218in}}%
\pgfpathcurveto{\pgfqpoint{4.585873in}{1.130689in}}{\pgfqpoint{4.588467in}{1.124427in}}{\pgfqpoint{4.593083in}{1.119811in}}%
\pgfpathcurveto{\pgfqpoint{4.597700in}{1.115194in}}{\pgfqpoint{4.603962in}{1.112601in}}{\pgfqpoint{4.610490in}{1.112601in}}%
\pgfpathlineto{\pgfqpoint{4.610490in}{1.112601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610490in}{1.093810in}}%
\pgfpathcurveto{\pgfqpoint{4.617019in}{1.093810in}}{\pgfqpoint{4.623281in}{1.096404in}}{\pgfqpoint{4.627897in}{1.101020in}}%
\pgfpathcurveto{\pgfqpoint{4.632514in}{1.105636in}}{\pgfqpoint{4.635108in}{1.111899in}}{\pgfqpoint{4.635108in}{1.118427in}}%
\pgfpathcurveto{\pgfqpoint{4.635108in}{1.124956in}}{\pgfqpoint{4.632514in}{1.131218in}}{\pgfqpoint{4.627897in}{1.135834in}}%
\pgfpathcurveto{\pgfqpoint{4.623281in}{1.140451in}}{\pgfqpoint{4.617019in}{1.143045in}}{\pgfqpoint{4.610490in}{1.143045in}}%
\pgfpathcurveto{\pgfqpoint{4.603962in}{1.143045in}}{\pgfqpoint{4.597700in}{1.140451in}}{\pgfqpoint{4.593083in}{1.135834in}}%
\pgfpathcurveto{\pgfqpoint{4.588467in}{1.131218in}}{\pgfqpoint{4.585873in}{1.124956in}}{\pgfqpoint{4.585873in}{1.118427in}}%
\pgfpathcurveto{\pgfqpoint{4.585873in}{1.111899in}}{\pgfqpoint{4.588467in}{1.105636in}}{\pgfqpoint{4.593083in}{1.101020in}}%
\pgfpathcurveto{\pgfqpoint{4.597700in}{1.096404in}}{\pgfqpoint{4.603962in}{1.093810in}}{\pgfqpoint{4.610490in}{1.093810in}}%
\pgfpathlineto{\pgfqpoint{4.610490in}{1.093810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610490in}{1.103763in}}%
\pgfpathcurveto{\pgfqpoint{4.617019in}{1.103763in}}{\pgfqpoint{4.623281in}{1.106357in}}{\pgfqpoint{4.627897in}{1.110973in}}%
\pgfpathcurveto{\pgfqpoint{4.632514in}{1.115589in}}{\pgfqpoint{4.635108in}{1.121852in}}{\pgfqpoint{4.635108in}{1.128380in}}%
\pgfpathcurveto{\pgfqpoint{4.635108in}{1.134909in}}{\pgfqpoint{4.632514in}{1.141171in}}{\pgfqpoint{4.627897in}{1.145787in}}%
\pgfpathcurveto{\pgfqpoint{4.623281in}{1.150404in}}{\pgfqpoint{4.617019in}{1.152998in}}{\pgfqpoint{4.610490in}{1.152998in}}%
\pgfpathcurveto{\pgfqpoint{4.603962in}{1.152998in}}{\pgfqpoint{4.597700in}{1.150404in}}{\pgfqpoint{4.593083in}{1.145787in}}%
\pgfpathcurveto{\pgfqpoint{4.588467in}{1.141171in}}{\pgfqpoint{4.585873in}{1.134909in}}{\pgfqpoint{4.585873in}{1.128380in}}%
\pgfpathcurveto{\pgfqpoint{4.585873in}{1.121852in}}{\pgfqpoint{4.588467in}{1.115589in}}{\pgfqpoint{4.593083in}{1.110973in}}%
\pgfpathcurveto{\pgfqpoint{4.597700in}{1.106357in}}{\pgfqpoint{4.603962in}{1.103763in}}{\pgfqpoint{4.610490in}{1.103763in}}%
\pgfpathlineto{\pgfqpoint{4.610490in}{1.103763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610490in}{1.683805in}}%
\pgfpathcurveto{\pgfqpoint{4.617019in}{1.683805in}}{\pgfqpoint{4.623281in}{1.686398in}}{\pgfqpoint{4.627897in}{1.691015in}}%
\pgfpathcurveto{\pgfqpoint{4.632514in}{1.695631in}}{\pgfqpoint{4.635108in}{1.701893in}}{\pgfqpoint{4.635108in}{1.708422in}}%
\pgfpathcurveto{\pgfqpoint{4.635108in}{1.714951in}}{\pgfqpoint{4.632514in}{1.721213in}}{\pgfqpoint{4.627897in}{1.725829in}}%
\pgfpathcurveto{\pgfqpoint{4.623281in}{1.730446in}}{\pgfqpoint{4.617019in}{1.733039in}}{\pgfqpoint{4.610490in}{1.733039in}}%
\pgfpathcurveto{\pgfqpoint{4.603962in}{1.733039in}}{\pgfqpoint{4.597700in}{1.730446in}}{\pgfqpoint{4.593083in}{1.725829in}}%
\pgfpathcurveto{\pgfqpoint{4.588467in}{1.721213in}}{\pgfqpoint{4.585873in}{1.714951in}}{\pgfqpoint{4.585873in}{1.708422in}}%
\pgfpathcurveto{\pgfqpoint{4.585873in}{1.701893in}}{\pgfqpoint{4.588467in}{1.695631in}}{\pgfqpoint{4.593083in}{1.691015in}}%
\pgfpathcurveto{\pgfqpoint{4.597700in}{1.686398in}}{\pgfqpoint{4.603962in}{1.683805in}}{\pgfqpoint{4.610490in}{1.683805in}}%
\pgfpathlineto{\pgfqpoint{4.610490in}{1.683805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610490in}{1.716822in}}%
\pgfpathcurveto{\pgfqpoint{4.617019in}{1.716822in}}{\pgfqpoint{4.623281in}{1.719416in}}{\pgfqpoint{4.627897in}{1.724033in}}%
\pgfpathcurveto{\pgfqpoint{4.632514in}{1.728649in}}{\pgfqpoint{4.635108in}{1.734911in}}{\pgfqpoint{4.635108in}{1.741440in}}%
\pgfpathcurveto{\pgfqpoint{4.635108in}{1.747968in}}{\pgfqpoint{4.632514in}{1.754231in}}{\pgfqpoint{4.627897in}{1.758847in}}%
\pgfpathcurveto{\pgfqpoint{4.623281in}{1.763463in}}{\pgfqpoint{4.617019in}{1.766057in}}{\pgfqpoint{4.610490in}{1.766057in}}%
\pgfpathcurveto{\pgfqpoint{4.603962in}{1.766057in}}{\pgfqpoint{4.597700in}{1.763463in}}{\pgfqpoint{4.593083in}{1.758847in}}%
\pgfpathcurveto{\pgfqpoint{4.588467in}{1.754231in}}{\pgfqpoint{4.585873in}{1.747968in}}{\pgfqpoint{4.585873in}{1.741440in}}%
\pgfpathcurveto{\pgfqpoint{4.585873in}{1.734911in}}{\pgfqpoint{4.588467in}{1.728649in}}{\pgfqpoint{4.593083in}{1.724033in}}%
\pgfpathcurveto{\pgfqpoint{4.597700in}{1.719416in}}{\pgfqpoint{4.603962in}{1.716822in}}{\pgfqpoint{4.610490in}{1.716822in}}%
\pgfpathlineto{\pgfqpoint{4.610490in}{1.716822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610490in}{1.705030in}}%
\pgfpathcurveto{\pgfqpoint{4.617019in}{1.705030in}}{\pgfqpoint{4.623281in}{1.707624in}}{\pgfqpoint{4.627897in}{1.712240in}}%
\pgfpathcurveto{\pgfqpoint{4.632514in}{1.716857in}}{\pgfqpoint{4.635108in}{1.723119in}}{\pgfqpoint{4.635108in}{1.729648in}}%
\pgfpathcurveto{\pgfqpoint{4.635108in}{1.736176in}}{\pgfqpoint{4.632514in}{1.742438in}}{\pgfqpoint{4.627897in}{1.747055in}}%
\pgfpathcurveto{\pgfqpoint{4.623281in}{1.751671in}}{\pgfqpoint{4.617019in}{1.754265in}}{\pgfqpoint{4.610490in}{1.754265in}}%
\pgfpathcurveto{\pgfqpoint{4.603962in}{1.754265in}}{\pgfqpoint{4.597700in}{1.751671in}}{\pgfqpoint{4.593083in}{1.747055in}}%
\pgfpathcurveto{\pgfqpoint{4.588467in}{1.742438in}}{\pgfqpoint{4.585873in}{1.736176in}}{\pgfqpoint{4.585873in}{1.729648in}}%
\pgfpathcurveto{\pgfqpoint{4.585873in}{1.723119in}}{\pgfqpoint{4.588467in}{1.716857in}}{\pgfqpoint{4.593083in}{1.712240in}}%
\pgfpathcurveto{\pgfqpoint{4.597700in}{1.707624in}}{\pgfqpoint{4.603962in}{1.705030in}}{\pgfqpoint{4.610490in}{1.705030in}}%
\pgfpathlineto{\pgfqpoint{4.610490in}{1.705030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610490in}{1.106700in}}%
\pgfpathcurveto{\pgfqpoint{4.617019in}{1.106700in}}{\pgfqpoint{4.623281in}{1.109294in}}{\pgfqpoint{4.627897in}{1.113910in}}%
\pgfpathcurveto{\pgfqpoint{4.632514in}{1.118527in}}{\pgfqpoint{4.635108in}{1.124789in}}{\pgfqpoint{4.635108in}{1.131318in}}%
\pgfpathcurveto{\pgfqpoint{4.635108in}{1.137846in}}{\pgfqpoint{4.632514in}{1.144108in}}{\pgfqpoint{4.627897in}{1.148725in}}%
\pgfpathcurveto{\pgfqpoint{4.623281in}{1.153341in}}{\pgfqpoint{4.617019in}{1.155935in}}{\pgfqpoint{4.610490in}{1.155935in}}%
\pgfpathcurveto{\pgfqpoint{4.603962in}{1.155935in}}{\pgfqpoint{4.597700in}{1.153341in}}{\pgfqpoint{4.593083in}{1.148725in}}%
\pgfpathcurveto{\pgfqpoint{4.588467in}{1.144108in}}{\pgfqpoint{4.585873in}{1.137846in}}{\pgfqpoint{4.585873in}{1.131318in}}%
\pgfpathcurveto{\pgfqpoint{4.585873in}{1.124789in}}{\pgfqpoint{4.588467in}{1.118527in}}{\pgfqpoint{4.593083in}{1.113910in}}%
\pgfpathcurveto{\pgfqpoint{4.597700in}{1.109294in}}{\pgfqpoint{4.603962in}{1.106700in}}{\pgfqpoint{4.610490in}{1.106700in}}%
\pgfpathlineto{\pgfqpoint{4.610490in}{1.106700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610490in}{1.114965in}}%
\pgfpathcurveto{\pgfqpoint{4.617019in}{1.114965in}}{\pgfqpoint{4.623281in}{1.117559in}}{\pgfqpoint{4.627897in}{1.122175in}}%
\pgfpathcurveto{\pgfqpoint{4.632514in}{1.126792in}}{\pgfqpoint{4.635108in}{1.133054in}}{\pgfqpoint{4.635108in}{1.139582in}}%
\pgfpathcurveto{\pgfqpoint{4.635108in}{1.146111in}}{\pgfqpoint{4.632514in}{1.152373in}}{\pgfqpoint{4.627897in}{1.156989in}}%
\pgfpathcurveto{\pgfqpoint{4.623281in}{1.161606in}}{\pgfqpoint{4.617019in}{1.164200in}}{\pgfqpoint{4.610490in}{1.164200in}}%
\pgfpathcurveto{\pgfqpoint{4.603962in}{1.164200in}}{\pgfqpoint{4.597700in}{1.161606in}}{\pgfqpoint{4.593083in}{1.156989in}}%
\pgfpathcurveto{\pgfqpoint{4.588467in}{1.152373in}}{\pgfqpoint{4.585873in}{1.146111in}}{\pgfqpoint{4.585873in}{1.139582in}}%
\pgfpathcurveto{\pgfqpoint{4.585873in}{1.133054in}}{\pgfqpoint{4.588467in}{1.126792in}}{\pgfqpoint{4.593083in}{1.122175in}}%
\pgfpathcurveto{\pgfqpoint{4.597700in}{1.117559in}}{\pgfqpoint{4.603962in}{1.114965in}}{\pgfqpoint{4.610490in}{1.114965in}}%
\pgfpathlineto{\pgfqpoint{4.610490in}{1.114965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610490in}{1.117328in}}%
\pgfpathcurveto{\pgfqpoint{4.617019in}{1.117328in}}{\pgfqpoint{4.623281in}{1.119921in}}{\pgfqpoint{4.627897in}{1.124538in}}%
\pgfpathcurveto{\pgfqpoint{4.632514in}{1.129154in}}{\pgfqpoint{4.635108in}{1.135416in}}{\pgfqpoint{4.635108in}{1.141945in}}%
\pgfpathcurveto{\pgfqpoint{4.635108in}{1.148474in}}{\pgfqpoint{4.632514in}{1.154736in}}{\pgfqpoint{4.627897in}{1.159352in}}%
\pgfpathcurveto{\pgfqpoint{4.623281in}{1.163968in}}{\pgfqpoint{4.617019in}{1.166562in}}{\pgfqpoint{4.610490in}{1.166562in}}%
\pgfpathcurveto{\pgfqpoint{4.603962in}{1.166562in}}{\pgfqpoint{4.597700in}{1.163968in}}{\pgfqpoint{4.593083in}{1.159352in}}%
\pgfpathcurveto{\pgfqpoint{4.588467in}{1.154736in}}{\pgfqpoint{4.585873in}{1.148474in}}{\pgfqpoint{4.585873in}{1.141945in}}%
\pgfpathcurveto{\pgfqpoint{4.585873in}{1.135416in}}{\pgfqpoint{4.588467in}{1.129154in}}{\pgfqpoint{4.593083in}{1.124538in}}%
\pgfpathcurveto{\pgfqpoint{4.597700in}{1.119921in}}{\pgfqpoint{4.603962in}{1.117328in}}{\pgfqpoint{4.610490in}{1.117328in}}%
\pgfpathlineto{\pgfqpoint{4.610490in}{1.117328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610490in}{1.421101in}}%
\pgfpathcurveto{\pgfqpoint{4.617019in}{1.421101in}}{\pgfqpoint{4.623281in}{1.423695in}}{\pgfqpoint{4.627897in}{1.428311in}}%
\pgfpathcurveto{\pgfqpoint{4.632514in}{1.432928in}}{\pgfqpoint{4.635108in}{1.439190in}}{\pgfqpoint{4.635108in}{1.445718in}}%
\pgfpathcurveto{\pgfqpoint{4.635108in}{1.452247in}}{\pgfqpoint{4.632514in}{1.458509in}}{\pgfqpoint{4.627897in}{1.463126in}}%
\pgfpathcurveto{\pgfqpoint{4.623281in}{1.467742in}}{\pgfqpoint{4.617019in}{1.470336in}}{\pgfqpoint{4.610490in}{1.470336in}}%
\pgfpathcurveto{\pgfqpoint{4.603962in}{1.470336in}}{\pgfqpoint{4.597700in}{1.467742in}}{\pgfqpoint{4.593083in}{1.463126in}}%
\pgfpathcurveto{\pgfqpoint{4.588467in}{1.458509in}}{\pgfqpoint{4.585873in}{1.452247in}}{\pgfqpoint{4.585873in}{1.445718in}}%
\pgfpathcurveto{\pgfqpoint{4.585873in}{1.439190in}}{\pgfqpoint{4.588467in}{1.432928in}}{\pgfqpoint{4.593083in}{1.428311in}}%
\pgfpathcurveto{\pgfqpoint{4.597700in}{1.423695in}}{\pgfqpoint{4.603962in}{1.421101in}}{\pgfqpoint{4.610490in}{1.421101in}}%
\pgfpathlineto{\pgfqpoint{4.610490in}{1.421101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610490in}{1.455033in}}%
\pgfpathcurveto{\pgfqpoint{4.617019in}{1.455033in}}{\pgfqpoint{4.623281in}{1.457627in}}{\pgfqpoint{4.627897in}{1.462244in}}%
\pgfpathcurveto{\pgfqpoint{4.632514in}{1.466860in}}{\pgfqpoint{4.635108in}{1.473122in}}{\pgfqpoint{4.635108in}{1.479651in}}%
\pgfpathcurveto{\pgfqpoint{4.635108in}{1.486179in}}{\pgfqpoint{4.632514in}{1.492442in}}{\pgfqpoint{4.627897in}{1.497058in}}%
\pgfpathcurveto{\pgfqpoint{4.623281in}{1.501674in}}{\pgfqpoint{4.617019in}{1.504268in}}{\pgfqpoint{4.610490in}{1.504268in}}%
\pgfpathcurveto{\pgfqpoint{4.603962in}{1.504268in}}{\pgfqpoint{4.597700in}{1.501674in}}{\pgfqpoint{4.593083in}{1.497058in}}%
\pgfpathcurveto{\pgfqpoint{4.588467in}{1.492442in}}{\pgfqpoint{4.585873in}{1.486179in}}{\pgfqpoint{4.585873in}{1.479651in}}%
\pgfpathcurveto{\pgfqpoint{4.585873in}{1.473122in}}{\pgfqpoint{4.588467in}{1.466860in}}{\pgfqpoint{4.593083in}{1.462244in}}%
\pgfpathcurveto{\pgfqpoint{4.597700in}{1.457627in}}{\pgfqpoint{4.603962in}{1.455033in}}{\pgfqpoint{4.610490in}{1.455033in}}%
\pgfpathlineto{\pgfqpoint{4.610490in}{1.455033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610490in}{1.455033in}}%
\pgfpathcurveto{\pgfqpoint{4.617019in}{1.455033in}}{\pgfqpoint{4.623281in}{1.457627in}}{\pgfqpoint{4.627897in}{1.462244in}}%
\pgfpathcurveto{\pgfqpoint{4.632514in}{1.466860in}}{\pgfqpoint{4.635108in}{1.473122in}}{\pgfqpoint{4.635108in}{1.479651in}}%
\pgfpathcurveto{\pgfqpoint{4.635108in}{1.486179in}}{\pgfqpoint{4.632514in}{1.492442in}}{\pgfqpoint{4.627897in}{1.497058in}}%
\pgfpathcurveto{\pgfqpoint{4.623281in}{1.501674in}}{\pgfqpoint{4.617019in}{1.504268in}}{\pgfqpoint{4.610490in}{1.504268in}}%
\pgfpathcurveto{\pgfqpoint{4.603962in}{1.504268in}}{\pgfqpoint{4.597700in}{1.501674in}}{\pgfqpoint{4.593083in}{1.497058in}}%
\pgfpathcurveto{\pgfqpoint{4.588467in}{1.492442in}}{\pgfqpoint{4.585873in}{1.486179in}}{\pgfqpoint{4.585873in}{1.479651in}}%
\pgfpathcurveto{\pgfqpoint{4.585873in}{1.473122in}}{\pgfqpoint{4.588467in}{1.466860in}}{\pgfqpoint{4.593083in}{1.462244in}}%
\pgfpathcurveto{\pgfqpoint{4.597700in}{1.457627in}}{\pgfqpoint{4.603962in}{1.455033in}}{\pgfqpoint{4.610490in}{1.455033in}}%
\pgfpathlineto{\pgfqpoint{4.610490in}{1.455033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117503in}{1.760854in}}%
\pgfpathcurveto{\pgfqpoint{4.124031in}{1.760854in}}{\pgfqpoint{4.130293in}{1.763448in}}{\pgfqpoint{4.134910in}{1.768064in}}%
\pgfpathcurveto{\pgfqpoint{4.139526in}{1.772680in}}{\pgfqpoint{4.142120in}{1.778943in}}{\pgfqpoint{4.142120in}{1.785471in}}%
\pgfpathcurveto{\pgfqpoint{4.142120in}{1.792000in}}{\pgfqpoint{4.139526in}{1.798262in}}{\pgfqpoint{4.134910in}{1.802878in}}%
\pgfpathcurveto{\pgfqpoint{4.130293in}{1.807495in}}{\pgfqpoint{4.124031in}{1.810089in}}{\pgfqpoint{4.117503in}{1.810089in}}%
\pgfpathcurveto{\pgfqpoint{4.110974in}{1.810089in}}{\pgfqpoint{4.104712in}{1.807495in}}{\pgfqpoint{4.100096in}{1.802878in}}%
\pgfpathcurveto{\pgfqpoint{4.095479in}{1.798262in}}{\pgfqpoint{4.092885in}{1.792000in}}{\pgfqpoint{4.092885in}{1.785471in}}%
\pgfpathcurveto{\pgfqpoint{4.092885in}{1.778943in}}{\pgfqpoint{4.095479in}{1.772680in}}{\pgfqpoint{4.100096in}{1.768064in}}%
\pgfpathcurveto{\pgfqpoint{4.104712in}{1.763448in}}{\pgfqpoint{4.110974in}{1.760854in}}{\pgfqpoint{4.117503in}{1.760854in}}%
\pgfpathlineto{\pgfqpoint{4.117503in}{1.760854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084262in}{1.753133in}}%
\pgfpathcurveto{\pgfqpoint{4.090790in}{1.753133in}}{\pgfqpoint{4.097052in}{1.755727in}}{\pgfqpoint{4.101669in}{1.760343in}}%
\pgfpathcurveto{\pgfqpoint{4.106285in}{1.764960in}}{\pgfqpoint{4.108879in}{1.771222in}}{\pgfqpoint{4.108879in}{1.777750in}}%
\pgfpathcurveto{\pgfqpoint{4.108879in}{1.784279in}}{\pgfqpoint{4.106285in}{1.790541in}}{\pgfqpoint{4.101669in}{1.795157in}}%
\pgfpathcurveto{\pgfqpoint{4.097052in}{1.799774in}}{\pgfqpoint{4.090790in}{1.802368in}}{\pgfqpoint{4.084262in}{1.802368in}}%
\pgfpathcurveto{\pgfqpoint{4.077733in}{1.802368in}}{\pgfqpoint{4.071471in}{1.799774in}}{\pgfqpoint{4.066855in}{1.795157in}}%
\pgfpathcurveto{\pgfqpoint{4.062238in}{1.790541in}}{\pgfqpoint{4.059644in}{1.784279in}}{\pgfqpoint{4.059644in}{1.777750in}}%
\pgfpathcurveto{\pgfqpoint{4.059644in}{1.771222in}}{\pgfqpoint{4.062238in}{1.764960in}}{\pgfqpoint{4.066855in}{1.760343in}}%
\pgfpathcurveto{\pgfqpoint{4.071471in}{1.755727in}}{\pgfqpoint{4.077733in}{1.753133in}}{\pgfqpoint{4.084262in}{1.753133in}}%
\pgfpathlineto{\pgfqpoint{4.084262in}{1.753133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100433in}{1.753419in}}%
\pgfpathcurveto{\pgfqpoint{4.106962in}{1.753419in}}{\pgfqpoint{4.113224in}{1.756013in}}{\pgfqpoint{4.117840in}{1.760630in}}%
\pgfpathcurveto{\pgfqpoint{4.122457in}{1.765246in}}{\pgfqpoint{4.125050in}{1.771508in}}{\pgfqpoint{4.125050in}{1.778037in}}%
\pgfpathcurveto{\pgfqpoint{4.125050in}{1.784565in}}{\pgfqpoint{4.122457in}{1.790828in}}{\pgfqpoint{4.117840in}{1.795444in}}%
\pgfpathcurveto{\pgfqpoint{4.113224in}{1.800060in}}{\pgfqpoint{4.106962in}{1.802654in}}{\pgfqpoint{4.100433in}{1.802654in}}%
\pgfpathcurveto{\pgfqpoint{4.093904in}{1.802654in}}{\pgfqpoint{4.087642in}{1.800060in}}{\pgfqpoint{4.083026in}{1.795444in}}%
\pgfpathcurveto{\pgfqpoint{4.078409in}{1.790828in}}{\pgfqpoint{4.075816in}{1.784565in}}{\pgfqpoint{4.075816in}{1.778037in}}%
\pgfpathcurveto{\pgfqpoint{4.075816in}{1.771508in}}{\pgfqpoint{4.078409in}{1.765246in}}{\pgfqpoint{4.083026in}{1.760630in}}%
\pgfpathcurveto{\pgfqpoint{4.087642in}{1.756013in}}{\pgfqpoint{4.093904in}{1.753419in}}{\pgfqpoint{4.100433in}{1.753419in}}%
\pgfpathlineto{\pgfqpoint{4.100433in}{1.753419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124120in}{1.202714in}}%
\pgfpathcurveto{\pgfqpoint{4.130649in}{1.202714in}}{\pgfqpoint{4.136911in}{1.205307in}}{\pgfqpoint{4.141528in}{1.209924in}}%
\pgfpathcurveto{\pgfqpoint{4.146144in}{1.214540in}}{\pgfqpoint{4.148738in}{1.220802in}}{\pgfqpoint{4.148738in}{1.227331in}}%
\pgfpathcurveto{\pgfqpoint{4.148738in}{1.233860in}}{\pgfqpoint{4.146144in}{1.240122in}}{\pgfqpoint{4.141528in}{1.244738in}}%
\pgfpathcurveto{\pgfqpoint{4.136911in}{1.249354in}}{\pgfqpoint{4.130649in}{1.251948in}}{\pgfqpoint{4.124120in}{1.251948in}}%
\pgfpathcurveto{\pgfqpoint{4.117592in}{1.251948in}}{\pgfqpoint{4.111330in}{1.249354in}}{\pgfqpoint{4.106713in}{1.244738in}}%
\pgfpathcurveto{\pgfqpoint{4.102097in}{1.240122in}}{\pgfqpoint{4.099503in}{1.233860in}}{\pgfqpoint{4.099503in}{1.227331in}}%
\pgfpathcurveto{\pgfqpoint{4.099503in}{1.220802in}}{\pgfqpoint{4.102097in}{1.214540in}}{\pgfqpoint{4.106713in}{1.209924in}}%
\pgfpathcurveto{\pgfqpoint{4.111330in}{1.205307in}}{\pgfqpoint{4.117592in}{1.202714in}}{\pgfqpoint{4.124120in}{1.202714in}}%
\pgfpathlineto{\pgfqpoint{4.124120in}{1.202714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118190in}{1.174924in}}%
\pgfpathcurveto{\pgfqpoint{4.124719in}{1.174924in}}{\pgfqpoint{4.130981in}{1.177517in}}{\pgfqpoint{4.135598in}{1.182134in}}%
\pgfpathcurveto{\pgfqpoint{4.140214in}{1.186750in}}{\pgfqpoint{4.142808in}{1.193012in}}{\pgfqpoint{4.142808in}{1.199541in}}%
\pgfpathcurveto{\pgfqpoint{4.142808in}{1.206070in}}{\pgfqpoint{4.140214in}{1.212332in}}{\pgfqpoint{4.135598in}{1.216948in}}%
\pgfpathcurveto{\pgfqpoint{4.130981in}{1.221564in}}{\pgfqpoint{4.124719in}{1.224158in}}{\pgfqpoint{4.118190in}{1.224158in}}%
\pgfpathcurveto{\pgfqpoint{4.111662in}{1.224158in}}{\pgfqpoint{4.105400in}{1.221564in}}{\pgfqpoint{4.100783in}{1.216948in}}%
\pgfpathcurveto{\pgfqpoint{4.096167in}{1.212332in}}{\pgfqpoint{4.093573in}{1.206070in}}{\pgfqpoint{4.093573in}{1.199541in}}%
\pgfpathcurveto{\pgfqpoint{4.093573in}{1.193012in}}{\pgfqpoint{4.096167in}{1.186750in}}{\pgfqpoint{4.100783in}{1.182134in}}%
\pgfpathcurveto{\pgfqpoint{4.105400in}{1.177517in}}{\pgfqpoint{4.111662in}{1.174924in}}{\pgfqpoint{4.118190in}{1.174924in}}%
\pgfpathlineto{\pgfqpoint{4.118190in}{1.174924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131129in}{1.189847in}}%
\pgfpathcurveto{\pgfqpoint{4.137657in}{1.189847in}}{\pgfqpoint{4.143920in}{1.192441in}}{\pgfqpoint{4.148536in}{1.197057in}}%
\pgfpathcurveto{\pgfqpoint{4.153152in}{1.201674in}}{\pgfqpoint{4.155746in}{1.207936in}}{\pgfqpoint{4.155746in}{1.214465in}}%
\pgfpathcurveto{\pgfqpoint{4.155746in}{1.220993in}}{\pgfqpoint{4.153152in}{1.227255in}}{\pgfqpoint{4.148536in}{1.231872in}}%
\pgfpathcurveto{\pgfqpoint{4.143920in}{1.236488in}}{\pgfqpoint{4.137657in}{1.239082in}}{\pgfqpoint{4.131129in}{1.239082in}}%
\pgfpathcurveto{\pgfqpoint{4.124600in}{1.239082in}}{\pgfqpoint{4.118338in}{1.236488in}}{\pgfqpoint{4.113722in}{1.231872in}}%
\pgfpathcurveto{\pgfqpoint{4.109105in}{1.227255in}}{\pgfqpoint{4.106511in}{1.220993in}}{\pgfqpoint{4.106511in}{1.214465in}}%
\pgfpathcurveto{\pgfqpoint{4.106511in}{1.207936in}}{\pgfqpoint{4.109105in}{1.201674in}}{\pgfqpoint{4.113722in}{1.197057in}}%
\pgfpathcurveto{\pgfqpoint{4.118338in}{1.192441in}}{\pgfqpoint{4.124600in}{1.189847in}}{\pgfqpoint{4.131129in}{1.189847in}}%
\pgfpathlineto{\pgfqpoint{4.131129in}{1.189847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324952in}{0.851663in}}%
\pgfpathcurveto{\pgfqpoint{3.331481in}{0.851663in}}{\pgfqpoint{3.337743in}{0.854256in}}{\pgfqpoint{3.342360in}{0.858873in}}%
\pgfpathcurveto{\pgfqpoint{3.346976in}{0.863489in}}{\pgfqpoint{3.349570in}{0.869751in}}{\pgfqpoint{3.349570in}{0.876280in}}%
\pgfpathcurveto{\pgfqpoint{3.349570in}{0.882809in}}{\pgfqpoint{3.346976in}{0.889071in}}{\pgfqpoint{3.342360in}{0.893687in}}%
\pgfpathcurveto{\pgfqpoint{3.337743in}{0.898304in}}{\pgfqpoint{3.331481in}{0.900897in}}{\pgfqpoint{3.324952in}{0.900897in}}%
\pgfpathcurveto{\pgfqpoint{3.318424in}{0.900897in}}{\pgfqpoint{3.312162in}{0.898304in}}{\pgfqpoint{3.307545in}{0.893687in}}%
\pgfpathcurveto{\pgfqpoint{3.302929in}{0.889071in}}{\pgfqpoint{3.300335in}{0.882809in}}{\pgfqpoint{3.300335in}{0.876280in}}%
\pgfpathcurveto{\pgfqpoint{3.300335in}{0.869751in}}{\pgfqpoint{3.302929in}{0.863489in}}{\pgfqpoint{3.307545in}{0.858873in}}%
\pgfpathcurveto{\pgfqpoint{3.312162in}{0.854256in}}{\pgfqpoint{3.318424in}{0.851663in}}{\pgfqpoint{3.324952in}{0.851663in}}%
\pgfpathlineto{\pgfqpoint{3.324952in}{0.851663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300708in}{0.849091in}}%
\pgfpathcurveto{\pgfqpoint{3.307236in}{0.849091in}}{\pgfqpoint{3.313498in}{0.851684in}}{\pgfqpoint{3.318115in}{0.856301in}}%
\pgfpathcurveto{\pgfqpoint{3.322731in}{0.860917in}}{\pgfqpoint{3.325325in}{0.867179in}}{\pgfqpoint{3.325325in}{0.873708in}}%
\pgfpathcurveto{\pgfqpoint{3.325325in}{0.880237in}}{\pgfqpoint{3.322731in}{0.886499in}}{\pgfqpoint{3.318115in}{0.891115in}}%
\pgfpathcurveto{\pgfqpoint{3.313498in}{0.895732in}}{\pgfqpoint{3.307236in}{0.898325in}}{\pgfqpoint{3.300708in}{0.898325in}}%
\pgfpathcurveto{\pgfqpoint{3.294179in}{0.898325in}}{\pgfqpoint{3.287917in}{0.895732in}}{\pgfqpoint{3.283300in}{0.891115in}}%
\pgfpathcurveto{\pgfqpoint{3.278684in}{0.886499in}}{\pgfqpoint{3.276090in}{0.880237in}}{\pgfqpoint{3.276090in}{0.873708in}}%
\pgfpathcurveto{\pgfqpoint{3.276090in}{0.867179in}}{\pgfqpoint{3.278684in}{0.860917in}}{\pgfqpoint{3.283300in}{0.856301in}}%
\pgfpathcurveto{\pgfqpoint{3.287917in}{0.851684in}}{\pgfqpoint{3.294179in}{0.849091in}}{\pgfqpoint{3.300708in}{0.849091in}}%
\pgfpathlineto{\pgfqpoint{3.300708in}{0.849091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276463in}{0.843947in}}%
\pgfpathcurveto{\pgfqpoint{3.282991in}{0.843947in}}{\pgfqpoint{3.289253in}{0.846541in}}{\pgfqpoint{3.293870in}{0.851157in}}%
\pgfpathcurveto{\pgfqpoint{3.298486in}{0.855774in}}{\pgfqpoint{3.301080in}{0.862036in}}{\pgfqpoint{3.301080in}{0.868564in}}%
\pgfpathcurveto{\pgfqpoint{3.301080in}{0.875093in}}{\pgfqpoint{3.298486in}{0.881355in}}{\pgfqpoint{3.293870in}{0.885971in}}%
\pgfpathcurveto{\pgfqpoint{3.289253in}{0.890588in}}{\pgfqpoint{3.282991in}{0.893182in}}{\pgfqpoint{3.276463in}{0.893182in}}%
\pgfpathcurveto{\pgfqpoint{3.269934in}{0.893182in}}{\pgfqpoint{3.263672in}{0.890588in}}{\pgfqpoint{3.259056in}{0.885971in}}%
\pgfpathcurveto{\pgfqpoint{3.254439in}{0.881355in}}{\pgfqpoint{3.251845in}{0.875093in}}{\pgfqpoint{3.251845in}{0.868564in}}%
\pgfpathcurveto{\pgfqpoint{3.251845in}{0.862036in}}{\pgfqpoint{3.254439in}{0.855774in}}{\pgfqpoint{3.259056in}{0.851157in}}%
\pgfpathcurveto{\pgfqpoint{3.263672in}{0.846541in}}{\pgfqpoint{3.269934in}{0.843947in}}{\pgfqpoint{3.276463in}{0.843947in}}%
\pgfpathlineto{\pgfqpoint{3.276463in}{0.843947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803357in}{0.951063in}}%
\pgfpathcurveto{\pgfqpoint{3.809886in}{0.951063in}}{\pgfqpoint{3.816148in}{0.953657in}}{\pgfqpoint{3.820764in}{0.958273in}}%
\pgfpathcurveto{\pgfqpoint{3.825381in}{0.962889in}}{\pgfqpoint{3.827975in}{0.969152in}}{\pgfqpoint{3.827975in}{0.975680in}}%
\pgfpathcurveto{\pgfqpoint{3.827975in}{0.982209in}}{\pgfqpoint{3.825381in}{0.988471in}}{\pgfqpoint{3.820764in}{0.993087in}}%
\pgfpathcurveto{\pgfqpoint{3.816148in}{0.997704in}}{\pgfqpoint{3.809886in}{1.000298in}}{\pgfqpoint{3.803357in}{1.000298in}}%
\pgfpathcurveto{\pgfqpoint{3.796829in}{1.000298in}}{\pgfqpoint{3.790566in}{0.997704in}}{\pgfqpoint{3.785950in}{0.993087in}}%
\pgfpathcurveto{\pgfqpoint{3.781334in}{0.988471in}}{\pgfqpoint{3.778740in}{0.982209in}}{\pgfqpoint{3.778740in}{0.975680in}}%
\pgfpathcurveto{\pgfqpoint{3.778740in}{0.969152in}}{\pgfqpoint{3.781334in}{0.962889in}}{\pgfqpoint{3.785950in}{0.958273in}}%
\pgfpathcurveto{\pgfqpoint{3.790566in}{0.953657in}}{\pgfqpoint{3.796829in}{0.951063in}}{\pgfqpoint{3.803357in}{0.951063in}}%
\pgfpathlineto{\pgfqpoint{3.803357in}{0.951063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820608in}{0.925846in}}%
\pgfpathcurveto{\pgfqpoint{3.827137in}{0.925846in}}{\pgfqpoint{3.833399in}{0.928440in}}{\pgfqpoint{3.838015in}{0.933057in}}%
\pgfpathcurveto{\pgfqpoint{3.842632in}{0.937673in}}{\pgfqpoint{3.845226in}{0.943935in}}{\pgfqpoint{3.845226in}{0.950464in}}%
\pgfpathcurveto{\pgfqpoint{3.845226in}{0.956992in}}{\pgfqpoint{3.842632in}{0.963255in}}{\pgfqpoint{3.838015in}{0.967871in}}%
\pgfpathcurveto{\pgfqpoint{3.833399in}{0.972487in}}{\pgfqpoint{3.827137in}{0.975081in}}{\pgfqpoint{3.820608in}{0.975081in}}%
\pgfpathcurveto{\pgfqpoint{3.814080in}{0.975081in}}{\pgfqpoint{3.807818in}{0.972487in}}{\pgfqpoint{3.803201in}{0.967871in}}%
\pgfpathcurveto{\pgfqpoint{3.798585in}{0.963255in}}{\pgfqpoint{3.795991in}{0.956992in}}{\pgfqpoint{3.795991in}{0.950464in}}%
\pgfpathcurveto{\pgfqpoint{3.795991in}{0.943935in}}{\pgfqpoint{3.798585in}{0.937673in}}{\pgfqpoint{3.803201in}{0.933057in}}%
\pgfpathcurveto{\pgfqpoint{3.807818in}{0.928440in}}{\pgfqpoint{3.814080in}{0.925846in}}{\pgfqpoint{3.820608in}{0.925846in}}%
\pgfpathlineto{\pgfqpoint{3.820608in}{0.925846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820608in}{0.927391in}}%
\pgfpathcurveto{\pgfqpoint{3.827137in}{0.927391in}}{\pgfqpoint{3.833399in}{0.929984in}}{\pgfqpoint{3.838015in}{0.934601in}}%
\pgfpathcurveto{\pgfqpoint{3.842632in}{0.939217in}}{\pgfqpoint{3.845226in}{0.945479in}}{\pgfqpoint{3.845226in}{0.952008in}}%
\pgfpathcurveto{\pgfqpoint{3.845226in}{0.958537in}}{\pgfqpoint{3.842632in}{0.964799in}}{\pgfqpoint{3.838015in}{0.969415in}}%
\pgfpathcurveto{\pgfqpoint{3.833399in}{0.974032in}}{\pgfqpoint{3.827137in}{0.976625in}}{\pgfqpoint{3.820608in}{0.976625in}}%
\pgfpathcurveto{\pgfqpoint{3.814080in}{0.976625in}}{\pgfqpoint{3.807818in}{0.974032in}}{\pgfqpoint{3.803201in}{0.969415in}}%
\pgfpathcurveto{\pgfqpoint{3.798585in}{0.964799in}}{\pgfqpoint{3.795991in}{0.958537in}}{\pgfqpoint{3.795991in}{0.952008in}}%
\pgfpathcurveto{\pgfqpoint{3.795991in}{0.945479in}}{\pgfqpoint{3.798585in}{0.939217in}}{\pgfqpoint{3.803201in}{0.934601in}}%
\pgfpathcurveto{\pgfqpoint{3.807818in}{0.929984in}}{\pgfqpoint{3.814080in}{0.927391in}}{\pgfqpoint{3.820608in}{0.927391in}}%
\pgfpathlineto{\pgfqpoint{3.820608in}{0.927391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424371in}{0.826010in}}%
\pgfpathcurveto{\pgfqpoint{3.430900in}{0.826010in}}{\pgfqpoint{3.437162in}{0.828604in}}{\pgfqpoint{3.441778in}{0.833221in}}%
\pgfpathcurveto{\pgfqpoint{3.446395in}{0.837837in}}{\pgfqpoint{3.448989in}{0.844099in}}{\pgfqpoint{3.448989in}{0.850628in}}%
\pgfpathcurveto{\pgfqpoint{3.448989in}{0.857156in}}{\pgfqpoint{3.446395in}{0.863419in}}{\pgfqpoint{3.441778in}{0.868035in}}%
\pgfpathcurveto{\pgfqpoint{3.437162in}{0.872651in}}{\pgfqpoint{3.430900in}{0.875245in}}{\pgfqpoint{3.424371in}{0.875245in}}%
\pgfpathcurveto{\pgfqpoint{3.417843in}{0.875245in}}{\pgfqpoint{3.411581in}{0.872651in}}{\pgfqpoint{3.406964in}{0.868035in}}%
\pgfpathcurveto{\pgfqpoint{3.402348in}{0.863419in}}{\pgfqpoint{3.399754in}{0.857156in}}{\pgfqpoint{3.399754in}{0.850628in}}%
\pgfpathcurveto{\pgfqpoint{3.399754in}{0.844099in}}{\pgfqpoint{3.402348in}{0.837837in}}{\pgfqpoint{3.406964in}{0.833221in}}%
\pgfpathcurveto{\pgfqpoint{3.411581in}{0.828604in}}{\pgfqpoint{3.417843in}{0.826010in}}{\pgfqpoint{3.424371in}{0.826010in}}%
\pgfpathlineto{\pgfqpoint{3.424371in}{0.826010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450787in}{0.776092in}}%
\pgfpathcurveto{\pgfqpoint{3.457316in}{0.776092in}}{\pgfqpoint{3.463578in}{0.778686in}}{\pgfqpoint{3.468194in}{0.783303in}}%
\pgfpathcurveto{\pgfqpoint{3.472811in}{0.787919in}}{\pgfqpoint{3.475405in}{0.794181in}}{\pgfqpoint{3.475405in}{0.800710in}}%
\pgfpathcurveto{\pgfqpoint{3.475405in}{0.807238in}}{\pgfqpoint{3.472811in}{0.813500in}}{\pgfqpoint{3.468194in}{0.818117in}}%
\pgfpathcurveto{\pgfqpoint{3.463578in}{0.822733in}}{\pgfqpoint{3.457316in}{0.825327in}}{\pgfqpoint{3.450787in}{0.825327in}}%
\pgfpathcurveto{\pgfqpoint{3.444258in}{0.825327in}}{\pgfqpoint{3.437996in}{0.822733in}}{\pgfqpoint{3.433380in}{0.818117in}}%
\pgfpathcurveto{\pgfqpoint{3.428764in}{0.813500in}}{\pgfqpoint{3.426170in}{0.807238in}}{\pgfqpoint{3.426170in}{0.800710in}}%
\pgfpathcurveto{\pgfqpoint{3.426170in}{0.794181in}}{\pgfqpoint{3.428764in}{0.787919in}}{\pgfqpoint{3.433380in}{0.783303in}}%
\pgfpathcurveto{\pgfqpoint{3.437996in}{0.778686in}}{\pgfqpoint{3.444258in}{0.776092in}}{\pgfqpoint{3.450787in}{0.776092in}}%
\pgfpathlineto{\pgfqpoint{3.450787in}{0.776092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442701in}{0.777635in}}%
\pgfpathcurveto{\pgfqpoint{3.449229in}{0.777635in}}{\pgfqpoint{3.455491in}{0.780229in}}{\pgfqpoint{3.460108in}{0.784845in}}%
\pgfpathcurveto{\pgfqpoint{3.464724in}{0.789462in}}{\pgfqpoint{3.467318in}{0.795724in}}{\pgfqpoint{3.467318in}{0.802252in}}%
\pgfpathcurveto{\pgfqpoint{3.467318in}{0.808781in}}{\pgfqpoint{3.464724in}{0.815043in}}{\pgfqpoint{3.460108in}{0.819659in}}%
\pgfpathcurveto{\pgfqpoint{3.455491in}{0.824276in}}{\pgfqpoint{3.449229in}{0.826870in}}{\pgfqpoint{3.442701in}{0.826870in}}%
\pgfpathcurveto{\pgfqpoint{3.436172in}{0.826870in}}{\pgfqpoint{3.429910in}{0.824276in}}{\pgfqpoint{3.425293in}{0.819659in}}%
\pgfpathcurveto{\pgfqpoint{3.420677in}{0.815043in}}{\pgfqpoint{3.418083in}{0.808781in}}{\pgfqpoint{3.418083in}{0.802252in}}%
\pgfpathcurveto{\pgfqpoint{3.418083in}{0.795724in}}{\pgfqpoint{3.420677in}{0.789462in}}{\pgfqpoint{3.425293in}{0.784845in}}%
\pgfpathcurveto{\pgfqpoint{3.429910in}{0.780229in}}{\pgfqpoint{3.436172in}{0.777635in}}{\pgfqpoint{3.442701in}{0.777635in}}%
\pgfpathlineto{\pgfqpoint{3.442701in}{0.777635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614693in}{1.482992in}}%
\pgfpathcurveto{\pgfqpoint{3.621222in}{1.482992in}}{\pgfqpoint{3.627484in}{1.485585in}}{\pgfqpoint{3.632100in}{1.490202in}}%
\pgfpathcurveto{\pgfqpoint{3.636717in}{1.494818in}}{\pgfqpoint{3.639311in}{1.501080in}}{\pgfqpoint{3.639311in}{1.507609in}}%
\pgfpathcurveto{\pgfqpoint{3.639311in}{1.514138in}}{\pgfqpoint{3.636717in}{1.520400in}}{\pgfqpoint{3.632100in}{1.525016in}}%
\pgfpathcurveto{\pgfqpoint{3.627484in}{1.529632in}}{\pgfqpoint{3.621222in}{1.532226in}}{\pgfqpoint{3.614693in}{1.532226in}}%
\pgfpathcurveto{\pgfqpoint{3.608165in}{1.532226in}}{\pgfqpoint{3.601902in}{1.529632in}}{\pgfqpoint{3.597286in}{1.525016in}}%
\pgfpathcurveto{\pgfqpoint{3.592670in}{1.520400in}}{\pgfqpoint{3.590076in}{1.514138in}}{\pgfqpoint{3.590076in}{1.507609in}}%
\pgfpathcurveto{\pgfqpoint{3.590076in}{1.501080in}}{\pgfqpoint{3.592670in}{1.494818in}}{\pgfqpoint{3.597286in}{1.490202in}}%
\pgfpathcurveto{\pgfqpoint{3.601902in}{1.485585in}}{\pgfqpoint{3.608165in}{1.482992in}}{\pgfqpoint{3.614693in}{1.482992in}}%
\pgfpathlineto{\pgfqpoint{3.614693in}{1.482992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622156in}{1.464777in}}%
\pgfpathcurveto{\pgfqpoint{3.628684in}{1.464777in}}{\pgfqpoint{3.634946in}{1.467371in}}{\pgfqpoint{3.639563in}{1.471987in}}%
\pgfpathcurveto{\pgfqpoint{3.644179in}{1.476604in}}{\pgfqpoint{3.646773in}{1.482866in}}{\pgfqpoint{3.646773in}{1.489395in}}%
\pgfpathcurveto{\pgfqpoint{3.646773in}{1.495923in}}{\pgfqpoint{3.644179in}{1.502185in}}{\pgfqpoint{3.639563in}{1.506802in}}%
\pgfpathcurveto{\pgfqpoint{3.634946in}{1.511418in}}{\pgfqpoint{3.628684in}{1.514012in}}{\pgfqpoint{3.622156in}{1.514012in}}%
\pgfpathcurveto{\pgfqpoint{3.615627in}{1.514012in}}{\pgfqpoint{3.609365in}{1.511418in}}{\pgfqpoint{3.604749in}{1.506802in}}%
\pgfpathcurveto{\pgfqpoint{3.600132in}{1.502185in}}{\pgfqpoint{3.597538in}{1.495923in}}{\pgfqpoint{3.597538in}{1.489395in}}%
\pgfpathcurveto{\pgfqpoint{3.597538in}{1.482866in}}{\pgfqpoint{3.600132in}{1.476604in}}{\pgfqpoint{3.604749in}{1.471987in}}%
\pgfpathcurveto{\pgfqpoint{3.609365in}{1.467371in}}{\pgfqpoint{3.615627in}{1.464777in}}{\pgfqpoint{3.622156in}{1.464777in}}%
\pgfpathlineto{\pgfqpoint{3.622156in}{1.464777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603085in}{1.459762in}}%
\pgfpathcurveto{\pgfqpoint{3.609613in}{1.459762in}}{\pgfqpoint{3.615876in}{1.462356in}}{\pgfqpoint{3.620492in}{1.466972in}}%
\pgfpathcurveto{\pgfqpoint{3.625108in}{1.471589in}}{\pgfqpoint{3.627702in}{1.477851in}}{\pgfqpoint{3.627702in}{1.484379in}}%
\pgfpathcurveto{\pgfqpoint{3.627702in}{1.490908in}}{\pgfqpoint{3.625108in}{1.497170in}}{\pgfqpoint{3.620492in}{1.501787in}}%
\pgfpathcurveto{\pgfqpoint{3.615876in}{1.506403in}}{\pgfqpoint{3.609613in}{1.508997in}}{\pgfqpoint{3.603085in}{1.508997in}}%
\pgfpathcurveto{\pgfqpoint{3.596556in}{1.508997in}}{\pgfqpoint{3.590294in}{1.506403in}}{\pgfqpoint{3.585678in}{1.501787in}}%
\pgfpathcurveto{\pgfqpoint{3.581061in}{1.497170in}}{\pgfqpoint{3.578467in}{1.490908in}}{\pgfqpoint{3.578467in}{1.484379in}}%
\pgfpathcurveto{\pgfqpoint{3.578467in}{1.477851in}}{\pgfqpoint{3.581061in}{1.471589in}}{\pgfqpoint{3.585678in}{1.466972in}}%
\pgfpathcurveto{\pgfqpoint{3.590294in}{1.462356in}}{\pgfqpoint{3.596556in}{1.459762in}}{\pgfqpoint{3.603085in}{1.459762in}}%
\pgfpathlineto{\pgfqpoint{3.603085in}{1.459762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610490in}{1.194994in}}%
\pgfpathcurveto{\pgfqpoint{4.617019in}{1.194994in}}{\pgfqpoint{4.623281in}{1.197588in}}{\pgfqpoint{4.627897in}{1.202205in}}%
\pgfpathcurveto{\pgfqpoint{4.632514in}{1.206821in}}{\pgfqpoint{4.635108in}{1.213083in}}{\pgfqpoint{4.635108in}{1.219612in}}%
\pgfpathcurveto{\pgfqpoint{4.635108in}{1.226140in}}{\pgfqpoint{4.632514in}{1.232402in}}{\pgfqpoint{4.627897in}{1.237019in}}%
\pgfpathcurveto{\pgfqpoint{4.623281in}{1.241635in}}{\pgfqpoint{4.617019in}{1.244229in}}{\pgfqpoint{4.610490in}{1.244229in}}%
\pgfpathcurveto{\pgfqpoint{4.603962in}{1.244229in}}{\pgfqpoint{4.597700in}{1.241635in}}{\pgfqpoint{4.593083in}{1.237019in}}%
\pgfpathcurveto{\pgfqpoint{4.588467in}{1.232402in}}{\pgfqpoint{4.585873in}{1.226140in}}{\pgfqpoint{4.585873in}{1.219612in}}%
\pgfpathcurveto{\pgfqpoint{4.585873in}{1.213083in}}{\pgfqpoint{4.588467in}{1.206821in}}{\pgfqpoint{4.593083in}{1.202205in}}%
\pgfpathcurveto{\pgfqpoint{4.597700in}{1.197588in}}{\pgfqpoint{4.603962in}{1.194994in}}{\pgfqpoint{4.610490in}{1.194994in}}%
\pgfpathlineto{\pgfqpoint{4.610490in}{1.194994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610490in}{1.176982in}}%
\pgfpathcurveto{\pgfqpoint{4.617019in}{1.176982in}}{\pgfqpoint{4.623281in}{1.179576in}}{\pgfqpoint{4.627897in}{1.184193in}}%
\pgfpathcurveto{\pgfqpoint{4.632514in}{1.188809in}}{\pgfqpoint{4.635108in}{1.195071in}}{\pgfqpoint{4.635108in}{1.201600in}}%
\pgfpathcurveto{\pgfqpoint{4.635108in}{1.208128in}}{\pgfqpoint{4.632514in}{1.214391in}}{\pgfqpoint{4.627897in}{1.219007in}}%
\pgfpathcurveto{\pgfqpoint{4.623281in}{1.223623in}}{\pgfqpoint{4.617019in}{1.226217in}}{\pgfqpoint{4.610490in}{1.226217in}}%
\pgfpathcurveto{\pgfqpoint{4.603962in}{1.226217in}}{\pgfqpoint{4.597700in}{1.223623in}}{\pgfqpoint{4.593083in}{1.219007in}}%
\pgfpathcurveto{\pgfqpoint{4.588467in}{1.214391in}}{\pgfqpoint{4.585873in}{1.208128in}}{\pgfqpoint{4.585873in}{1.201600in}}%
\pgfpathcurveto{\pgfqpoint{4.585873in}{1.195071in}}{\pgfqpoint{4.588467in}{1.188809in}}{\pgfqpoint{4.593083in}{1.184193in}}%
\pgfpathcurveto{\pgfqpoint{4.597700in}{1.179576in}}{\pgfqpoint{4.603962in}{1.176982in}}{\pgfqpoint{4.610490in}{1.176982in}}%
\pgfpathlineto{\pgfqpoint{4.610490in}{1.176982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610490in}{1.175438in}}%
\pgfpathcurveto{\pgfqpoint{4.617019in}{1.175438in}}{\pgfqpoint{4.623281in}{1.178032in}}{\pgfqpoint{4.627897in}{1.182649in}}%
\pgfpathcurveto{\pgfqpoint{4.632514in}{1.187265in}}{\pgfqpoint{4.635108in}{1.193527in}}{\pgfqpoint{4.635108in}{1.200056in}}%
\pgfpathcurveto{\pgfqpoint{4.635108in}{1.206584in}}{\pgfqpoint{4.632514in}{1.212846in}}{\pgfqpoint{4.627897in}{1.217463in}}%
\pgfpathcurveto{\pgfqpoint{4.623281in}{1.222079in}}{\pgfqpoint{4.617019in}{1.224673in}}{\pgfqpoint{4.610490in}{1.224673in}}%
\pgfpathcurveto{\pgfqpoint{4.603962in}{1.224673in}}{\pgfqpoint{4.597700in}{1.222079in}}{\pgfqpoint{4.593083in}{1.217463in}}%
\pgfpathcurveto{\pgfqpoint{4.588467in}{1.212846in}}{\pgfqpoint{4.585873in}{1.206584in}}{\pgfqpoint{4.585873in}{1.200056in}}%
\pgfpathcurveto{\pgfqpoint{4.585873in}{1.193527in}}{\pgfqpoint{4.588467in}{1.187265in}}{\pgfqpoint{4.593083in}{1.182649in}}%
\pgfpathcurveto{\pgfqpoint{4.597700in}{1.178032in}}{\pgfqpoint{4.603962in}{1.175438in}}{\pgfqpoint{4.610490in}{1.175438in}}%
\pgfpathlineto{\pgfqpoint{4.610490in}{1.175438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610490in}{1.287111in}}%
\pgfpathcurveto{\pgfqpoint{4.617019in}{1.287111in}}{\pgfqpoint{4.623281in}{1.289705in}}{\pgfqpoint{4.627897in}{1.294322in}}%
\pgfpathcurveto{\pgfqpoint{4.632514in}{1.298938in}}{\pgfqpoint{4.635108in}{1.305200in}}{\pgfqpoint{4.635108in}{1.311729in}}%
\pgfpathcurveto{\pgfqpoint{4.635108in}{1.318257in}}{\pgfqpoint{4.632514in}{1.324519in}}{\pgfqpoint{4.627897in}{1.329136in}}%
\pgfpathcurveto{\pgfqpoint{4.623281in}{1.333752in}}{\pgfqpoint{4.617019in}{1.336346in}}{\pgfqpoint{4.610490in}{1.336346in}}%
\pgfpathcurveto{\pgfqpoint{4.603962in}{1.336346in}}{\pgfqpoint{4.597700in}{1.333752in}}{\pgfqpoint{4.593083in}{1.329136in}}%
\pgfpathcurveto{\pgfqpoint{4.588467in}{1.324519in}}{\pgfqpoint{4.585873in}{1.318257in}}{\pgfqpoint{4.585873in}{1.311729in}}%
\pgfpathcurveto{\pgfqpoint{4.585873in}{1.305200in}}{\pgfqpoint{4.588467in}{1.298938in}}{\pgfqpoint{4.593083in}{1.294322in}}%
\pgfpathcurveto{\pgfqpoint{4.597700in}{1.289705in}}{\pgfqpoint{4.603962in}{1.287111in}}{\pgfqpoint{4.610490in}{1.287111in}}%
\pgfpathlineto{\pgfqpoint{4.610490in}{1.287111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610490in}{1.278363in}}%
\pgfpathcurveto{\pgfqpoint{4.617019in}{1.278363in}}{\pgfqpoint{4.623281in}{1.280956in}}{\pgfqpoint{4.627897in}{1.285573in}}%
\pgfpathcurveto{\pgfqpoint{4.632514in}{1.290189in}}{\pgfqpoint{4.635108in}{1.296451in}}{\pgfqpoint{4.635108in}{1.302980in}}%
\pgfpathcurveto{\pgfqpoint{4.635108in}{1.309509in}}{\pgfqpoint{4.632514in}{1.315771in}}{\pgfqpoint{4.627897in}{1.320387in}}%
\pgfpathcurveto{\pgfqpoint{4.623281in}{1.325004in}}{\pgfqpoint{4.617019in}{1.327597in}}{\pgfqpoint{4.610490in}{1.327597in}}%
\pgfpathcurveto{\pgfqpoint{4.603962in}{1.327597in}}{\pgfqpoint{4.597700in}{1.325004in}}{\pgfqpoint{4.593083in}{1.320387in}}%
\pgfpathcurveto{\pgfqpoint{4.588467in}{1.315771in}}{\pgfqpoint{4.585873in}{1.309509in}}{\pgfqpoint{4.585873in}{1.302980in}}%
\pgfpathcurveto{\pgfqpoint{4.585873in}{1.296451in}}{\pgfqpoint{4.588467in}{1.290189in}}{\pgfqpoint{4.593083in}{1.285573in}}%
\pgfpathcurveto{\pgfqpoint{4.597700in}{1.280956in}}{\pgfqpoint{4.603962in}{1.278363in}}{\pgfqpoint{4.610490in}{1.278363in}}%
\pgfpathlineto{\pgfqpoint{4.610490in}{1.278363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610490in}{1.284023in}}%
\pgfpathcurveto{\pgfqpoint{4.617019in}{1.284023in}}{\pgfqpoint{4.623281in}{1.286617in}}{\pgfqpoint{4.627897in}{1.291233in}}%
\pgfpathcurveto{\pgfqpoint{4.632514in}{1.295850in}}{\pgfqpoint{4.635108in}{1.302112in}}{\pgfqpoint{4.635108in}{1.308640in}}%
\pgfpathcurveto{\pgfqpoint{4.635108in}{1.315169in}}{\pgfqpoint{4.632514in}{1.321431in}}{\pgfqpoint{4.627897in}{1.326047in}}%
\pgfpathcurveto{\pgfqpoint{4.623281in}{1.330664in}}{\pgfqpoint{4.617019in}{1.333258in}}{\pgfqpoint{4.610490in}{1.333258in}}%
\pgfpathcurveto{\pgfqpoint{4.603962in}{1.333258in}}{\pgfqpoint{4.597700in}{1.330664in}}{\pgfqpoint{4.593083in}{1.326047in}}%
\pgfpathcurveto{\pgfqpoint{4.588467in}{1.321431in}}{\pgfqpoint{4.585873in}{1.315169in}}{\pgfqpoint{4.585873in}{1.308640in}}%
\pgfpathcurveto{\pgfqpoint{4.585873in}{1.302112in}}{\pgfqpoint{4.588467in}{1.295850in}}{\pgfqpoint{4.593083in}{1.291233in}}%
\pgfpathcurveto{\pgfqpoint{4.597700in}{1.286617in}}{\pgfqpoint{4.603962in}{1.284023in}}{\pgfqpoint{4.610490in}{1.284023in}}%
\pgfpathlineto{\pgfqpoint{4.610490in}{1.284023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610490in}{1.292257in}}%
\pgfpathcurveto{\pgfqpoint{4.617019in}{1.292257in}}{\pgfqpoint{4.623281in}{1.294851in}}{\pgfqpoint{4.627897in}{1.299467in}}%
\pgfpathcurveto{\pgfqpoint{4.632514in}{1.304083in}}{\pgfqpoint{4.635108in}{1.310346in}}{\pgfqpoint{4.635108in}{1.316874in}}%
\pgfpathcurveto{\pgfqpoint{4.635108in}{1.323403in}}{\pgfqpoint{4.632514in}{1.329665in}}{\pgfqpoint{4.627897in}{1.334281in}}%
\pgfpathcurveto{\pgfqpoint{4.623281in}{1.338898in}}{\pgfqpoint{4.617019in}{1.341492in}}{\pgfqpoint{4.610490in}{1.341492in}}%
\pgfpathcurveto{\pgfqpoint{4.603962in}{1.341492in}}{\pgfqpoint{4.597700in}{1.338898in}}{\pgfqpoint{4.593083in}{1.334281in}}%
\pgfpathcurveto{\pgfqpoint{4.588467in}{1.329665in}}{\pgfqpoint{4.585873in}{1.323403in}}{\pgfqpoint{4.585873in}{1.316874in}}%
\pgfpathcurveto{\pgfqpoint{4.585873in}{1.310346in}}{\pgfqpoint{4.588467in}{1.304083in}}{\pgfqpoint{4.593083in}{1.299467in}}%
\pgfpathcurveto{\pgfqpoint{4.597700in}{1.294851in}}{\pgfqpoint{4.603962in}{1.292257in}}{\pgfqpoint{4.610490in}{1.292257in}}%
\pgfpathlineto{\pgfqpoint{4.610490in}{1.292257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610490in}{1.290200in}}%
\pgfpathcurveto{\pgfqpoint{4.617019in}{1.290200in}}{\pgfqpoint{4.623281in}{1.292793in}}{\pgfqpoint{4.627897in}{1.297410in}}%
\pgfpathcurveto{\pgfqpoint{4.632514in}{1.302026in}}{\pgfqpoint{4.635108in}{1.308288in}}{\pgfqpoint{4.635108in}{1.314817in}}%
\pgfpathcurveto{\pgfqpoint{4.635108in}{1.321346in}}{\pgfqpoint{4.632514in}{1.327608in}}{\pgfqpoint{4.627897in}{1.332224in}}%
\pgfpathcurveto{\pgfqpoint{4.623281in}{1.336841in}}{\pgfqpoint{4.617019in}{1.339434in}}{\pgfqpoint{4.610490in}{1.339434in}}%
\pgfpathcurveto{\pgfqpoint{4.603962in}{1.339434in}}{\pgfqpoint{4.597700in}{1.336841in}}{\pgfqpoint{4.593083in}{1.332224in}}%
\pgfpathcurveto{\pgfqpoint{4.588467in}{1.327608in}}{\pgfqpoint{4.585873in}{1.321346in}}{\pgfqpoint{4.585873in}{1.314817in}}%
\pgfpathcurveto{\pgfqpoint{4.585873in}{1.308288in}}{\pgfqpoint{4.588467in}{1.302026in}}{\pgfqpoint{4.593083in}{1.297410in}}%
\pgfpathcurveto{\pgfqpoint{4.597700in}{1.292793in}}{\pgfqpoint{4.603962in}{1.290200in}}{\pgfqpoint{4.610490in}{1.290200in}}%
\pgfpathlineto{\pgfqpoint{4.610490in}{1.290200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610490in}{1.295345in}}%
\pgfpathcurveto{\pgfqpoint{4.617019in}{1.295345in}}{\pgfqpoint{4.623281in}{1.297939in}}{\pgfqpoint{4.627897in}{1.302555in}}%
\pgfpathcurveto{\pgfqpoint{4.632514in}{1.307172in}}{\pgfqpoint{4.635108in}{1.313434in}}{\pgfqpoint{4.635108in}{1.319963in}}%
\pgfpathcurveto{\pgfqpoint{4.635108in}{1.326491in}}{\pgfqpoint{4.632514in}{1.332753in}}{\pgfqpoint{4.627897in}{1.337370in}}%
\pgfpathcurveto{\pgfqpoint{4.623281in}{1.341986in}}{\pgfqpoint{4.617019in}{1.344580in}}{\pgfqpoint{4.610490in}{1.344580in}}%
\pgfpathcurveto{\pgfqpoint{4.603962in}{1.344580in}}{\pgfqpoint{4.597700in}{1.341986in}}{\pgfqpoint{4.593083in}{1.337370in}}%
\pgfpathcurveto{\pgfqpoint{4.588467in}{1.332753in}}{\pgfqpoint{4.585873in}{1.326491in}}{\pgfqpoint{4.585873in}{1.319963in}}%
\pgfpathcurveto{\pgfqpoint{4.585873in}{1.313434in}}{\pgfqpoint{4.588467in}{1.307172in}}{\pgfqpoint{4.593083in}{1.302555in}}%
\pgfpathcurveto{\pgfqpoint{4.597700in}{1.297939in}}{\pgfqpoint{4.603962in}{1.295345in}}{\pgfqpoint{4.610490in}{1.295345in}}%
\pgfpathlineto{\pgfqpoint{4.610490in}{1.295345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864035in}{1.850409in}}%
\pgfpathlineto{\pgfqpoint{3.913269in}{1.850409in}}%
\pgfpathlineto{\pgfqpoint{3.913269in}{1.899644in}}%
\pgfpathlineto{\pgfqpoint{3.864035in}{1.899644in}}%
\pgfpathlineto{\pgfqpoint{3.864035in}{1.850409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873541in}{1.838299in}}%
\pgfpathlineto{\pgfqpoint{3.922776in}{1.838299in}}%
\pgfpathlineto{\pgfqpoint{3.922776in}{1.887534in}}%
\pgfpathlineto{\pgfqpoint{3.873541in}{1.887534in}}%
\pgfpathlineto{\pgfqpoint{3.873541in}{1.838299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857697in}{1.823159in}}%
\pgfpathlineto{\pgfqpoint{3.906931in}{1.823159in}}%
\pgfpathlineto{\pgfqpoint{3.906931in}{1.872394in}}%
\pgfpathlineto{\pgfqpoint{3.857697in}{1.872394in}}%
\pgfpathlineto{\pgfqpoint{3.857697in}{1.823159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722883in}{1.498159in}}%
\pgfpathlineto{\pgfqpoint{3.772118in}{1.498159in}}%
\pgfpathlineto{\pgfqpoint{3.772118in}{1.547394in}}%
\pgfpathlineto{\pgfqpoint{3.722883in}{1.547394in}}%
\pgfpathlineto{\pgfqpoint{3.722883in}{1.498159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728593in}{1.485509in}}%
\pgfpathlineto{\pgfqpoint{3.777828in}{1.485509in}}%
\pgfpathlineto{\pgfqpoint{3.777828in}{1.534743in}}%
\pgfpathlineto{\pgfqpoint{3.728593in}{1.534743in}}%
\pgfpathlineto{\pgfqpoint{3.728593in}{1.485509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736207in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{3.785442in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{3.785442in}{1.511461in}}%
\pgfpathlineto{\pgfqpoint{3.736207in}{1.511461in}}%
\pgfpathlineto{\pgfqpoint{3.736207in}{1.462226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681676in}{1.415909in}}%
\pgfpathlineto{\pgfqpoint{3.730910in}{1.415909in}}%
\pgfpathlineto{\pgfqpoint{3.730910in}{1.465144in}}%
\pgfpathlineto{\pgfqpoint{3.681676in}{1.465144in}}%
\pgfpathlineto{\pgfqpoint{3.681676in}{1.415909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677869in}{1.399640in}}%
\pgfpathlineto{\pgfqpoint{3.727104in}{1.399640in}}%
\pgfpathlineto{\pgfqpoint{3.727104in}{1.448875in}}%
\pgfpathlineto{\pgfqpoint{3.677869in}{1.448875in}}%
\pgfpathlineto{\pgfqpoint{3.677869in}{1.399640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684531in}{1.367532in}}%
\pgfpathlineto{\pgfqpoint{3.733765in}{1.367532in}}%
\pgfpathlineto{\pgfqpoint{3.733765in}{1.416767in}}%
\pgfpathlineto{\pgfqpoint{3.684531in}{1.416767in}}%
\pgfpathlineto{\pgfqpoint{3.684531in}{1.367532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794220in}{1.767806in}}%
\pgfpathlineto{\pgfqpoint{3.843455in}{1.767806in}}%
\pgfpathlineto{\pgfqpoint{3.843455in}{1.817041in}}%
\pgfpathlineto{\pgfqpoint{3.794220in}{1.817041in}}%
\pgfpathlineto{\pgfqpoint{3.794220in}{1.767806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827379in}{1.761866in}}%
\pgfpathlineto{\pgfqpoint{3.876614in}{1.761866in}}%
\pgfpathlineto{\pgfqpoint{3.876614in}{1.811101in}}%
\pgfpathlineto{\pgfqpoint{3.827379in}{1.811101in}}%
\pgfpathlineto{\pgfqpoint{3.827379in}{1.761866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858466in}{1.753287in}}%
\pgfpathlineto{\pgfqpoint{3.907701in}{1.753287in}}%
\pgfpathlineto{\pgfqpoint{3.907701in}{1.802522in}}%
\pgfpathlineto{\pgfqpoint{3.858466in}{1.802522in}}%
\pgfpathlineto{\pgfqpoint{3.858466in}{1.753287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311985in}{1.112601in}}%
\pgfpathlineto{\pgfqpoint{4.361220in}{1.112601in}}%
\pgfpathlineto{\pgfqpoint{4.361220in}{1.161835in}}%
\pgfpathlineto{\pgfqpoint{4.311985in}{1.161835in}}%
\pgfpathlineto{\pgfqpoint{4.311985in}{1.112601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130849in}{1.093810in}}%
\pgfpathlineto{\pgfqpoint{4.180084in}{1.093810in}}%
\pgfpathlineto{\pgfqpoint{4.180084in}{1.143045in}}%
\pgfpathlineto{\pgfqpoint{4.130849in}{1.143045in}}%
\pgfpathlineto{\pgfqpoint{4.130849in}{1.093810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248521in}{1.103763in}}%
\pgfpathlineto{\pgfqpoint{4.297756in}{1.103763in}}%
\pgfpathlineto{\pgfqpoint{4.297756in}{1.152998in}}%
\pgfpathlineto{\pgfqpoint{4.248521in}{1.152998in}}%
\pgfpathlineto{\pgfqpoint{4.248521in}{1.103763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980228in}{1.683805in}}%
\pgfpathlineto{\pgfqpoint{4.029463in}{1.683805in}}%
\pgfpathlineto{\pgfqpoint{4.029463in}{1.733039in}}%
\pgfpathlineto{\pgfqpoint{3.980228in}{1.733039in}}%
\pgfpathlineto{\pgfqpoint{3.980228in}{1.683805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008557in}{1.716822in}}%
\pgfpathlineto{\pgfqpoint{4.057791in}{1.716822in}}%
\pgfpathlineto{\pgfqpoint{4.057791in}{1.766057in}}%
\pgfpathlineto{\pgfqpoint{4.008557in}{1.766057in}}%
\pgfpathlineto{\pgfqpoint{4.008557in}{1.716822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972135in}{1.705030in}}%
\pgfpathlineto{\pgfqpoint{4.021369in}{1.705030in}}%
\pgfpathlineto{\pgfqpoint{4.021369in}{1.754265in}}%
\pgfpathlineto{\pgfqpoint{3.972135in}{1.754265in}}%
\pgfpathlineto{\pgfqpoint{3.972135in}{1.705030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692913in}{1.106700in}}%
\pgfpathlineto{\pgfqpoint{3.742148in}{1.106700in}}%
\pgfpathlineto{\pgfqpoint{3.742148in}{1.155935in}}%
\pgfpathlineto{\pgfqpoint{3.692913in}{1.155935in}}%
\pgfpathlineto{\pgfqpoint{3.692913in}{1.106700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640304in}{1.114965in}}%
\pgfpathlineto{\pgfqpoint{3.689539in}{1.114965in}}%
\pgfpathlineto{\pgfqpoint{3.689539in}{1.164200in}}%
\pgfpathlineto{\pgfqpoint{3.640304in}{1.164200in}}%
\pgfpathlineto{\pgfqpoint{3.640304in}{1.114965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632210in}{1.117328in}}%
\pgfpathlineto{\pgfqpoint{3.681445in}{1.117328in}}%
\pgfpathlineto{\pgfqpoint{3.681445in}{1.166562in}}%
\pgfpathlineto{\pgfqpoint{3.632210in}{1.166562in}}%
\pgfpathlineto{\pgfqpoint{3.632210in}{1.117328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927019in}{1.421101in}}%
\pgfpathlineto{\pgfqpoint{3.976253in}{1.421101in}}%
\pgfpathlineto{\pgfqpoint{3.976253in}{1.470336in}}%
\pgfpathlineto{\pgfqpoint{3.927019in}{1.470336in}}%
\pgfpathlineto{\pgfqpoint{3.927019in}{1.421101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850128in}{1.455033in}}%
\pgfpathlineto{\pgfqpoint{3.899363in}{1.455033in}}%
\pgfpathlineto{\pgfqpoint{3.899363in}{1.504268in}}%
\pgfpathlineto{\pgfqpoint{3.850128in}{1.504268in}}%
\pgfpathlineto{\pgfqpoint{3.850128in}{1.455033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825847in}{1.455033in}}%
\pgfpathlineto{\pgfqpoint{3.875081in}{1.455033in}}%
\pgfpathlineto{\pgfqpoint{3.875081in}{1.504268in}}%
\pgfpathlineto{\pgfqpoint{3.825847in}{1.504268in}}%
\pgfpathlineto{\pgfqpoint{3.825847in}{1.455033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738015in}{1.760854in}}%
\pgfpathlineto{\pgfqpoint{3.787249in}{1.760854in}}%
\pgfpathlineto{\pgfqpoint{3.787249in}{1.810089in}}%
\pgfpathlineto{\pgfqpoint{3.738015in}{1.810089in}}%
\pgfpathlineto{\pgfqpoint{3.738015in}{1.760854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733523in}{1.753133in}}%
\pgfpathlineto{\pgfqpoint{3.782757in}{1.753133in}}%
\pgfpathlineto{\pgfqpoint{3.782757in}{1.802368in}}%
\pgfpathlineto{\pgfqpoint{3.733523in}{1.802368in}}%
\pgfpathlineto{\pgfqpoint{3.733523in}{1.753133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750592in}{1.753419in}}%
\pgfpathlineto{\pgfqpoint{3.799827in}{1.753419in}}%
\pgfpathlineto{\pgfqpoint{3.799827in}{1.802654in}}%
\pgfpathlineto{\pgfqpoint{3.750592in}{1.802654in}}%
\pgfpathlineto{\pgfqpoint{3.750592in}{1.753419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265518in}{1.202714in}}%
\pgfpathlineto{\pgfqpoint{3.314753in}{1.202714in}}%
\pgfpathlineto{\pgfqpoint{3.314753in}{1.251948in}}%
\pgfpathlineto{\pgfqpoint{3.265518in}{1.251948in}}%
\pgfpathlineto{\pgfqpoint{3.265518in}{1.202714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269831in}{1.174924in}}%
\pgfpathlineto{\pgfqpoint{3.319066in}{1.174924in}}%
\pgfpathlineto{\pgfqpoint{3.319066in}{1.224158in}}%
\pgfpathlineto{\pgfqpoint{3.269831in}{1.224158in}}%
\pgfpathlineto{\pgfqpoint{3.269831in}{1.174924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272527in}{1.189847in}}%
\pgfpathlineto{\pgfqpoint{3.321762in}{1.189847in}}%
\pgfpathlineto{\pgfqpoint{3.321762in}{1.239082in}}%
\pgfpathlineto{\pgfqpoint{3.272527in}{1.239082in}}%
\pgfpathlineto{\pgfqpoint{3.272527in}{1.189847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065968in}{0.851663in}}%
\pgfpathlineto{\pgfqpoint{3.115203in}{0.851663in}}%
\pgfpathlineto{\pgfqpoint{3.115203in}{0.900897in}}%
\pgfpathlineto{\pgfqpoint{3.065968in}{0.900897in}}%
\pgfpathlineto{\pgfqpoint{3.065968in}{0.851663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057886in}{0.849091in}}%
\pgfpathlineto{\pgfqpoint{3.107121in}{0.849091in}}%
\pgfpathlineto{\pgfqpoint{3.107121in}{0.898325in}}%
\pgfpathlineto{\pgfqpoint{3.057886in}{0.898325in}}%
\pgfpathlineto{\pgfqpoint{3.057886in}{0.849091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065968in}{0.843947in}}%
\pgfpathlineto{\pgfqpoint{3.115203in}{0.843947in}}%
\pgfpathlineto{\pgfqpoint{3.115203in}{0.893182in}}%
\pgfpathlineto{\pgfqpoint{3.065968in}{0.893182in}}%
\pgfpathlineto{\pgfqpoint{3.065968in}{0.843947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077373in}{0.951063in}}%
\pgfpathlineto{\pgfqpoint{3.126608in}{0.951063in}}%
\pgfpathlineto{\pgfqpoint{3.126608in}{1.000298in}}%
\pgfpathlineto{\pgfqpoint{3.077373in}{1.000298in}}%
\pgfpathlineto{\pgfqpoint{3.077373in}{0.951063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068748in}{0.925846in}}%
\pgfpathlineto{\pgfqpoint{3.117983in}{0.925846in}}%
\pgfpathlineto{\pgfqpoint{3.117983in}{0.975081in}}%
\pgfpathlineto{\pgfqpoint{3.068748in}{0.975081in}}%
\pgfpathlineto{\pgfqpoint{3.068748in}{0.925846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071443in}{0.927391in}}%
\pgfpathlineto{\pgfqpoint{3.120678in}{0.927391in}}%
\pgfpathlineto{\pgfqpoint{3.120678in}{0.976625in}}%
\pgfpathlineto{\pgfqpoint{3.071443in}{0.976625in}}%
\pgfpathlineto{\pgfqpoint{3.071443in}{0.927391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011064in}{0.826010in}}%
\pgfpathlineto{\pgfqpoint{3.060299in}{0.826010in}}%
\pgfpathlineto{\pgfqpoint{3.060299in}{0.875245in}}%
\pgfpathlineto{\pgfqpoint{3.011064in}{0.875245in}}%
\pgfpathlineto{\pgfqpoint{3.011064in}{0.826010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012142in}{0.776092in}}%
\pgfpathlineto{\pgfqpoint{3.061377in}{0.776092in}}%
\pgfpathlineto{\pgfqpoint{3.061377in}{0.825327in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{0.825327in}}%
\pgfpathlineto{\pgfqpoint{3.012142in}{0.776092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007830in}{0.777635in}}%
\pgfpathlineto{\pgfqpoint{3.057064in}{0.777635in}}%
\pgfpathlineto{\pgfqpoint{3.057064in}{0.826870in}}%
\pgfpathlineto{\pgfqpoint{3.007830in}{0.826870in}}%
\pgfpathlineto{\pgfqpoint{3.007830in}{0.777635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439167in}{1.482992in}}%
\pgfpathlineto{\pgfqpoint{3.488401in}{1.482992in}}%
\pgfpathlineto{\pgfqpoint{3.488401in}{1.532226in}}%
\pgfpathlineto{\pgfqpoint{3.439167in}{1.532226in}}%
\pgfpathlineto{\pgfqpoint{3.439167in}{1.482992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420096in}{1.464777in}}%
\pgfpathlineto{\pgfqpoint{3.469331in}{1.464777in}}%
\pgfpathlineto{\pgfqpoint{3.469331in}{1.514012in}}%
\pgfpathlineto{\pgfqpoint{3.420096in}{1.514012in}}%
\pgfpathlineto{\pgfqpoint{3.420096in}{1.464777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418437in}{1.459762in}}%
\pgfpathlineto{\pgfqpoint{3.467672in}{1.459762in}}%
\pgfpathlineto{\pgfqpoint{3.467672in}{1.508997in}}%
\pgfpathlineto{\pgfqpoint{3.418437in}{1.508997in}}%
\pgfpathlineto{\pgfqpoint{3.418437in}{1.459762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615839in}{1.194994in}}%
\pgfpathlineto{\pgfqpoint{3.665074in}{1.194994in}}%
\pgfpathlineto{\pgfqpoint{3.665074in}{1.244229in}}%
\pgfpathlineto{\pgfqpoint{3.615839in}{1.244229in}}%
\pgfpathlineto{\pgfqpoint{3.615839in}{1.194994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582415in}{1.176982in}}%
\pgfpathlineto{\pgfqpoint{3.631650in}{1.176982in}}%
\pgfpathlineto{\pgfqpoint{3.631650in}{1.226217in}}%
\pgfpathlineto{\pgfqpoint{3.582415in}{1.226217in}}%
\pgfpathlineto{\pgfqpoint{3.582415in}{1.176982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594814in}{1.175438in}}%
\pgfpathlineto{\pgfqpoint{3.644049in}{1.175438in}}%
\pgfpathlineto{\pgfqpoint{3.644049in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{3.594814in}{1.224673in}}%
\pgfpathlineto{\pgfqpoint{3.594814in}{1.175438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682148in}{1.287111in}}%
\pgfpathlineto{\pgfqpoint{3.731383in}{1.287111in}}%
\pgfpathlineto{\pgfqpoint{3.731383in}{1.336346in}}%
\pgfpathlineto{\pgfqpoint{3.682148in}{1.336346in}}%
\pgfpathlineto{\pgfqpoint{3.682148in}{1.287111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630934in}{1.278363in}}%
\pgfpathlineto{\pgfqpoint{3.680169in}{1.278363in}}%
\pgfpathlineto{\pgfqpoint{3.680169in}{1.327597in}}%
\pgfpathlineto{\pgfqpoint{3.630934in}{1.327597in}}%
\pgfpathlineto{\pgfqpoint{3.630934in}{1.278363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650341in}{1.284023in}}%
\pgfpathlineto{\pgfqpoint{3.699576in}{1.284023in}}%
\pgfpathlineto{\pgfqpoint{3.699576in}{1.333258in}}%
\pgfpathlineto{\pgfqpoint{3.650341in}{1.333258in}}%
\pgfpathlineto{\pgfqpoint{3.650341in}{1.284023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722041in}{1.292257in}}%
\pgfpathlineto{\pgfqpoint{3.771276in}{1.292257in}}%
\pgfpathlineto{\pgfqpoint{3.771276in}{1.341492in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.341492in}}%
\pgfpathlineto{\pgfqpoint{3.722041in}{1.292257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670288in}{1.290200in}}%
\pgfpathlineto{\pgfqpoint{3.719523in}{1.290200in}}%
\pgfpathlineto{\pgfqpoint{3.719523in}{1.339434in}}%
\pgfpathlineto{\pgfqpoint{3.670288in}{1.339434in}}%
\pgfpathlineto{\pgfqpoint{3.670288in}{1.290200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676757in}{1.295345in}}%
\pgfpathlineto{\pgfqpoint{3.725992in}{1.295345in}}%
\pgfpathlineto{\pgfqpoint{3.725992in}{1.344580in}}%
\pgfpathlineto{\pgfqpoint{3.676757in}{1.344580in}}%
\pgfpathlineto{\pgfqpoint{3.676757in}{1.295345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.723836in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.279040pt}{1.417963pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.723836in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{4.700331in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799702in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{6.776197in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{6.776197in}{2.418011in}}%
\pgfpathlineto{\pgfqpoint{4.799702in}{2.418011in}}%
\pgfpathlineto{\pgfqpoint{4.799702in}{0.530687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889543in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{4.889543in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889543in}{0.530687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889543in}{0.530687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.889543in,y=0.350826in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338746in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{5.338746in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338746in}{0.530687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338746in}{0.530687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.338746in,y=0.350826in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.787950in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{5.787950in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.787950in}{0.530687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.787950in}{0.530687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.787950in,y=0.350826in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.237153in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{6.237153in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.237153in}{0.530687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.237153in}{0.530687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.237153in,y=0.350826in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686357in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{6.686357in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686357in}{0.530687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.686357in}{0.530687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.686357in,y=0.350826in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114145in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{5.114145in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563348in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{5.563348in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.012551in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{6.012551in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461755in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{6.461755in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799702in}{0.616474in}}%
\pgfpathlineto{\pgfqpoint{6.776197in}{0.616474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799702in}{1.045412in}}%
\pgfpathlineto{\pgfqpoint{6.776197in}{1.045412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799702in}{1.474349in}}%
\pgfpathlineto{\pgfqpoint{6.776197in}{1.474349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799702in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{6.776197in}{1.903287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799702in}{2.332224in}}%
\pgfpathlineto{\pgfqpoint{6.776197in}{2.332224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799702in}{0.830943in}}%
\pgfpathlineto{\pgfqpoint{6.776197in}{0.830943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799702in}{1.259880in}}%
\pgfpathlineto{\pgfqpoint{6.776197in}{1.259880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799702in}{1.688818in}}%
\pgfpathlineto{\pgfqpoint{6.776197in}{1.688818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799702in}{2.117755in}}%
\pgfpathlineto{\pgfqpoint{6.776197in}{2.117755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224375in}{1.939007in}}%
\pgfpathlineto{\pgfqpoint{6.199758in}{1.889772in}}%
\pgfpathlineto{\pgfqpoint{6.248992in}{1.889772in}}%
\pgfpathlineto{\pgfqpoint{6.224375in}{1.939007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202192in}{1.954145in}}%
\pgfpathlineto{\pgfqpoint{6.177575in}{1.904910in}}%
\pgfpathlineto{\pgfqpoint{6.226810in}{1.904910in}}%
\pgfpathlineto{\pgfqpoint{6.202192in}{1.954145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300431in}{1.916801in}}%
\pgfpathlineto{\pgfqpoint{6.275813in}{1.867567in}}%
\pgfpathlineto{\pgfqpoint{6.325048in}{1.867567in}}%
\pgfpathlineto{\pgfqpoint{6.300431in}{1.916801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.146946in}{1.660002in}}%
\pgfpathlineto{\pgfqpoint{6.122328in}{1.610767in}}%
\pgfpathlineto{\pgfqpoint{6.171563in}{1.610767in}}%
\pgfpathlineto{\pgfqpoint{6.146946in}{1.660002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098885in}{1.628727in}}%
\pgfpathlineto{\pgfqpoint{6.074267in}{1.579492in}}%
\pgfpathlineto{\pgfqpoint{6.123502in}{1.579492in}}%
\pgfpathlineto{\pgfqpoint{6.098885in}{1.628727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.090319in}{1.580144in}}%
\pgfpathlineto{\pgfqpoint{6.065702in}{1.530909in}}%
\pgfpathlineto{\pgfqpoint{6.114937in}{1.530909in}}%
\pgfpathlineto{\pgfqpoint{6.090319in}{1.580144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.081946in}{1.587674in}}%
\pgfpathlineto{\pgfqpoint{6.057328in}{1.538439in}}%
\pgfpathlineto{\pgfqpoint{6.106563in}{1.538439in}}%
\pgfpathlineto{\pgfqpoint{6.081946in}{1.587674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.049588in}{1.555907in}}%
\pgfpathlineto{\pgfqpoint{6.024970in}{1.506672in}}%
\pgfpathlineto{\pgfqpoint{6.074205in}{1.506672in}}%
\pgfpathlineto{\pgfqpoint{6.049588in}{1.555907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.036740in}{1.494343in}}%
\pgfpathlineto{\pgfqpoint{6.012122in}{1.445108in}}%
\pgfpathlineto{\pgfqpoint{6.061357in}{1.445108in}}%
\pgfpathlineto{\pgfqpoint{6.036740in}{1.494343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197282in}{1.871152in}}%
\pgfpathlineto{\pgfqpoint{6.172664in}{1.821917in}}%
\pgfpathlineto{\pgfqpoint{6.221899in}{1.821917in}}%
\pgfpathlineto{\pgfqpoint{6.197282in}{1.871152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.174485in}{1.872472in}}%
\pgfpathlineto{\pgfqpoint{6.149867in}{1.823237in}}%
\pgfpathlineto{\pgfqpoint{6.199102in}{1.823237in}}%
\pgfpathlineto{\pgfqpoint{6.174485in}{1.872472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193137in}{1.860593in}}%
\pgfpathlineto{\pgfqpoint{6.168519in}{1.811359in}}%
\pgfpathlineto{\pgfqpoint{6.217754in}{1.811359in}}%
\pgfpathlineto{\pgfqpoint{6.193137in}{1.860593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686357in}{1.232861in}}%
\pgfpathlineto{\pgfqpoint{6.661739in}{1.183626in}}%
\pgfpathlineto{\pgfqpoint{6.710974in}{1.183626in}}%
\pgfpathlineto{\pgfqpoint{6.686357in}{1.232861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686357in}{1.201330in}}%
\pgfpathlineto{\pgfqpoint{6.661739in}{1.152095in}}%
\pgfpathlineto{\pgfqpoint{6.710974in}{1.152095in}}%
\pgfpathlineto{\pgfqpoint{6.686357in}{1.201330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686357in}{1.206505in}}%
\pgfpathlineto{\pgfqpoint{6.661739in}{1.157270in}}%
\pgfpathlineto{\pgfqpoint{6.710974in}{1.157270in}}%
\pgfpathlineto{\pgfqpoint{6.686357in}{1.206505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686357in}{1.790821in}}%
\pgfpathlineto{\pgfqpoint{6.661739in}{1.741586in}}%
\pgfpathlineto{\pgfqpoint{6.710974in}{1.741586in}}%
\pgfpathlineto{\pgfqpoint{6.686357in}{1.790821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686357in}{1.804972in}}%
\pgfpathlineto{\pgfqpoint{6.661739in}{1.755737in}}%
\pgfpathlineto{\pgfqpoint{6.710974in}{1.755737in}}%
\pgfpathlineto{\pgfqpoint{6.686357in}{1.804972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686357in}{1.830914in}}%
\pgfpathlineto{\pgfqpoint{6.661739in}{1.781680in}}%
\pgfpathlineto{\pgfqpoint{6.710974in}{1.781680in}}%
\pgfpathlineto{\pgfqpoint{6.686357in}{1.830914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.590632in}{1.265752in}}%
\pgfpathlineto{\pgfqpoint{6.566015in}{1.216517in}}%
\pgfpathlineto{\pgfqpoint{6.615249in}{1.216517in}}%
\pgfpathlineto{\pgfqpoint{6.590632in}{1.265752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.538022in}{1.256305in}}%
\pgfpathlineto{\pgfqpoint{6.513405in}{1.207070in}}%
\pgfpathlineto{\pgfqpoint{6.562640in}{1.207070in}}%
\pgfpathlineto{\pgfqpoint{6.538022in}{1.256305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606819in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{6.582202in}{1.217699in}}%
\pgfpathlineto{\pgfqpoint{6.631437in}{1.217699in}}%
\pgfpathlineto{\pgfqpoint{6.606819in}{1.266934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686357in}{1.576376in}}%
\pgfpathlineto{\pgfqpoint{6.661739in}{1.527141in}}%
\pgfpathlineto{\pgfqpoint{6.710974in}{1.527141in}}%
\pgfpathlineto{\pgfqpoint{6.686357in}{1.576376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686357in}{1.601827in}}%
\pgfpathlineto{\pgfqpoint{6.661739in}{1.552593in}}%
\pgfpathlineto{\pgfqpoint{6.710974in}{1.552593in}}%
\pgfpathlineto{\pgfqpoint{6.686357in}{1.601827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686357in}{1.593343in}}%
\pgfpathlineto{\pgfqpoint{6.661739in}{1.544108in}}%
\pgfpathlineto{\pgfqpoint{6.710974in}{1.544108in}}%
\pgfpathlineto{\pgfqpoint{6.686357in}{1.593343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.053218in}{1.883866in}}%
\pgfpathlineto{\pgfqpoint{6.028600in}{1.834631in}}%
\pgfpathlineto{\pgfqpoint{6.077835in}{1.834631in}}%
\pgfpathlineto{\pgfqpoint{6.053218in}{1.883866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.026266in}{1.856700in}}%
\pgfpathlineto{\pgfqpoint{6.001648in}{1.807466in}}%
\pgfpathlineto{\pgfqpoint{6.050883in}{1.807466in}}%
\pgfpathlineto{\pgfqpoint{6.026266in}{1.856700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034351in}{1.852124in}}%
\pgfpathlineto{\pgfqpoint{6.009734in}{1.802890in}}%
\pgfpathlineto{\pgfqpoint{6.058969in}{1.802890in}}%
\pgfpathlineto{\pgfqpoint{6.034351in}{1.852124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.696469in}{1.312674in}}%
\pgfpathlineto{\pgfqpoint{5.671852in}{1.263439in}}%
\pgfpathlineto{\pgfqpoint{5.721087in}{1.263439in}}%
\pgfpathlineto{\pgfqpoint{5.696469in}{1.312674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684070in}{1.274076in}}%
\pgfpathlineto{\pgfqpoint{5.659453in}{1.224842in}}%
\pgfpathlineto{\pgfqpoint{5.708688in}{1.224842in}}%
\pgfpathlineto{\pgfqpoint{5.684070in}{1.274076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678679in}{1.287972in}}%
\pgfpathlineto{\pgfqpoint{5.654062in}{1.238737in}}%
\pgfpathlineto{\pgfqpoint{5.703297in}{1.238737in}}%
\pgfpathlineto{\pgfqpoint{5.678679in}{1.287972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225172in}{1.016654in}}%
\pgfpathlineto{\pgfqpoint{5.200554in}{0.967419in}}%
\pgfpathlineto{\pgfqpoint{5.249789in}{0.967419in}}%
\pgfpathlineto{\pgfqpoint{5.225172in}{1.016654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227866in}{0.988358in}}%
\pgfpathlineto{\pgfqpoint{5.203248in}{0.939123in}}%
\pgfpathlineto{\pgfqpoint{5.252483in}{0.939123in}}%
\pgfpathlineto{\pgfqpoint{5.227866in}{0.988358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222478in}{0.900897in}}%
\pgfpathlineto{\pgfqpoint{5.197860in}{0.851663in}}%
\pgfpathlineto{\pgfqpoint{5.247095in}{0.851663in}}%
\pgfpathlineto{\pgfqpoint{5.222478in}{0.900897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345517in}{1.088813in}}%
\pgfpathlineto{\pgfqpoint{5.320899in}{1.039578in}}%
\pgfpathlineto{\pgfqpoint{5.370134in}{1.039578in}}%
\pgfpathlineto{\pgfqpoint{5.345517in}{1.088813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.323953in}{1.028602in}}%
\pgfpathlineto{\pgfqpoint{5.299335in}{0.979368in}}%
\pgfpathlineto{\pgfqpoint{5.348570in}{0.979368in}}%
\pgfpathlineto{\pgfqpoint{5.323953in}{1.028602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328265in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{5.303648in}{0.991203in}}%
\pgfpathlineto{\pgfqpoint{5.352883in}{0.991203in}}%
\pgfpathlineto{\pgfqpoint{5.328265in}{1.040438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141738in}{0.934941in}}%
\pgfpathlineto{\pgfqpoint{5.117120in}{0.885706in}}%
\pgfpathlineto{\pgfqpoint{5.166355in}{0.885706in}}%
\pgfpathlineto{\pgfqpoint{5.141738in}{0.934941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132034in}{0.869583in}}%
\pgfpathlineto{\pgfqpoint{5.107416in}{0.820348in}}%
\pgfpathlineto{\pgfqpoint{5.156651in}{0.820348in}}%
\pgfpathlineto{\pgfqpoint{5.132034in}{0.869583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144433in}{0.864438in}}%
\pgfpathlineto{\pgfqpoint{5.119816in}{0.815203in}}%
\pgfpathlineto{\pgfqpoint{5.169050in}{0.815203in}}%
\pgfpathlineto{\pgfqpoint{5.144433in}{0.864438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650759in}{1.620388in}}%
\pgfpathlineto{\pgfqpoint{5.626142in}{1.571154in}}%
\pgfpathlineto{\pgfqpoint{5.675377in}{1.571154in}}%
\pgfpathlineto{\pgfqpoint{5.650759in}{1.620388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635005in}{1.595841in}}%
\pgfpathlineto{\pgfqpoint{5.610388in}{1.546606in}}%
\pgfpathlineto{\pgfqpoint{5.659623in}{1.546606in}}%
\pgfpathlineto{\pgfqpoint{5.635005in}{1.595841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591059in}{1.581058in}}%
\pgfpathlineto{\pgfqpoint{5.566442in}{1.531823in}}%
\pgfpathlineto{\pgfqpoint{5.615677in}{1.531823in}}%
\pgfpathlineto{\pgfqpoint{5.591059in}{1.581058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.373483in}{1.334287in}}%
\pgfpathlineto{\pgfqpoint{6.348866in}{1.285052in}}%
\pgfpathlineto{\pgfqpoint{6.398101in}{1.285052in}}%
\pgfpathlineto{\pgfqpoint{6.373483in}{1.334287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346529in}{1.318334in}}%
\pgfpathlineto{\pgfqpoint{6.321911in}{1.269099in}}%
\pgfpathlineto{\pgfqpoint{6.371146in}{1.269099in}}%
\pgfpathlineto{\pgfqpoint{6.346529in}{1.318334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356232in}{1.304955in}}%
\pgfpathlineto{\pgfqpoint{6.331615in}{1.255720in}}%
\pgfpathlineto{\pgfqpoint{6.380850in}{1.255720in}}%
\pgfpathlineto{\pgfqpoint{6.356232in}{1.304955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.592896in}{1.417142in}}%
\pgfpathlineto{\pgfqpoint{6.568279in}{1.367908in}}%
\pgfpathlineto{\pgfqpoint{6.617514in}{1.367908in}}%
\pgfpathlineto{\pgfqpoint{6.592896in}{1.417142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.534674in}{1.410966in}}%
\pgfpathlineto{\pgfqpoint{6.510056in}{1.361731in}}%
\pgfpathlineto{\pgfqpoint{6.559291in}{1.361731in}}%
\pgfpathlineto{\pgfqpoint{6.534674in}{1.410966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.540065in}{1.424862in}}%
\pgfpathlineto{\pgfqpoint{6.515447in}{1.375627in}}%
\pgfpathlineto{\pgfqpoint{6.564682in}{1.375627in}}%
\pgfpathlineto{\pgfqpoint{6.540065in}{1.424862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.683466in}{1.445960in}}%
\pgfpathlineto{\pgfqpoint{6.658848in}{1.396725in}}%
\pgfpathlineto{\pgfqpoint{6.708083in}{1.396725in}}%
\pgfpathlineto{\pgfqpoint{6.683466in}{1.445960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.648963in}{1.459341in}}%
\pgfpathlineto{\pgfqpoint{6.624346in}{1.410106in}}%
\pgfpathlineto{\pgfqpoint{6.673581in}{1.410106in}}%
\pgfpathlineto{\pgfqpoint{6.648963in}{1.459341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.671606in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{6.646988in}{1.402900in}}%
\pgfpathlineto{\pgfqpoint{6.696223in}{1.402900in}}%
\pgfpathlineto{\pgfqpoint{6.671606in}{1.452135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287755in}{1.889772in}}%
\pgfpathcurveto{\pgfqpoint{6.294283in}{1.889772in}}{\pgfqpoint{6.300545in}{1.892366in}}{\pgfqpoint{6.305162in}{1.896982in}}%
\pgfpathcurveto{\pgfqpoint{6.309778in}{1.901598in}}{\pgfqpoint{6.312372in}{1.907861in}}{\pgfqpoint{6.312372in}{1.914389in}}%
\pgfpathcurveto{\pgfqpoint{6.312372in}{1.920918in}}{\pgfqpoint{6.309778in}{1.927180in}}{\pgfqpoint{6.305162in}{1.931796in}}%
\pgfpathcurveto{\pgfqpoint{6.300545in}{1.936413in}}{\pgfqpoint{6.294283in}{1.939007in}}{\pgfqpoint{6.287755in}{1.939007in}}%
\pgfpathcurveto{\pgfqpoint{6.281226in}{1.939007in}}{\pgfqpoint{6.274964in}{1.936413in}}{\pgfqpoint{6.270348in}{1.931796in}}%
\pgfpathcurveto{\pgfqpoint{6.265731in}{1.927180in}}{\pgfqpoint{6.263137in}{1.920918in}}{\pgfqpoint{6.263137in}{1.914389in}}%
\pgfpathcurveto{\pgfqpoint{6.263137in}{1.907861in}}{\pgfqpoint{6.265731in}{1.901598in}}{\pgfqpoint{6.270348in}{1.896982in}}%
\pgfpathcurveto{\pgfqpoint{6.274964in}{1.892366in}}{\pgfqpoint{6.281226in}{1.889772in}}{\pgfqpoint{6.287755in}{1.889772in}}%
\pgfpathlineto{\pgfqpoint{6.287755in}{1.889772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.265572in}{1.904910in}}%
\pgfpathcurveto{\pgfqpoint{6.272100in}{1.904910in}}{\pgfqpoint{6.278363in}{1.907504in}}{\pgfqpoint{6.282979in}{1.912120in}}%
\pgfpathcurveto{\pgfqpoint{6.287595in}{1.916737in}}{\pgfqpoint{6.290189in}{1.922999in}}{\pgfqpoint{6.290189in}{1.929527in}}%
\pgfpathcurveto{\pgfqpoint{6.290189in}{1.936056in}}{\pgfqpoint{6.287595in}{1.942318in}}{\pgfqpoint{6.282979in}{1.946934in}}%
\pgfpathcurveto{\pgfqpoint{6.278363in}{1.951551in}}{\pgfqpoint{6.272100in}{1.954145in}}{\pgfqpoint{6.265572in}{1.954145in}}%
\pgfpathcurveto{\pgfqpoint{6.259043in}{1.954145in}}{\pgfqpoint{6.252781in}{1.951551in}}{\pgfqpoint{6.248165in}{1.946934in}}%
\pgfpathcurveto{\pgfqpoint{6.243548in}{1.942318in}}{\pgfqpoint{6.240954in}{1.936056in}}{\pgfqpoint{6.240954in}{1.929527in}}%
\pgfpathcurveto{\pgfqpoint{6.240954in}{1.922999in}}{\pgfqpoint{6.243548in}{1.916737in}}{\pgfqpoint{6.248165in}{1.912120in}}%
\pgfpathcurveto{\pgfqpoint{6.252781in}{1.907504in}}{\pgfqpoint{6.259043in}{1.904910in}}{\pgfqpoint{6.265572in}{1.904910in}}%
\pgfpathlineto{\pgfqpoint{6.265572in}{1.904910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.268741in}{1.867567in}}%
\pgfpathcurveto{\pgfqpoint{6.275269in}{1.867567in}}{\pgfqpoint{6.281531in}{1.870160in}}{\pgfqpoint{6.286148in}{1.874777in}}%
\pgfpathcurveto{\pgfqpoint{6.290764in}{1.879393in}}{\pgfqpoint{6.293358in}{1.885655in}}{\pgfqpoint{6.293358in}{1.892184in}}%
\pgfpathcurveto{\pgfqpoint{6.293358in}{1.898713in}}{\pgfqpoint{6.290764in}{1.904975in}}{\pgfqpoint{6.286148in}{1.909591in}}%
\pgfpathcurveto{\pgfqpoint{6.281531in}{1.914207in}}{\pgfqpoint{6.275269in}{1.916801in}}{\pgfqpoint{6.268741in}{1.916801in}}%
\pgfpathcurveto{\pgfqpoint{6.262212in}{1.916801in}}{\pgfqpoint{6.255950in}{1.914207in}}{\pgfqpoint{6.251334in}{1.909591in}}%
\pgfpathcurveto{\pgfqpoint{6.246717in}{1.904975in}}{\pgfqpoint{6.244123in}{1.898713in}}{\pgfqpoint{6.244123in}{1.892184in}}%
\pgfpathcurveto{\pgfqpoint{6.244123in}{1.885655in}}{\pgfqpoint{6.246717in}{1.879393in}}{\pgfqpoint{6.251334in}{1.874777in}}%
\pgfpathcurveto{\pgfqpoint{6.255950in}{1.870160in}}{\pgfqpoint{6.262212in}{1.867567in}}{\pgfqpoint{6.268741in}{1.867567in}}%
\pgfpathlineto{\pgfqpoint{6.268741in}{1.867567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509068in}{1.610767in}}%
\pgfpathcurveto{\pgfqpoint{6.515597in}{1.610767in}}{\pgfqpoint{6.521859in}{1.613361in}}{\pgfqpoint{6.526475in}{1.617977in}}%
\pgfpathcurveto{\pgfqpoint{6.531092in}{1.622594in}}{\pgfqpoint{6.533686in}{1.628856in}}{\pgfqpoint{6.533686in}{1.635384in}}%
\pgfpathcurveto{\pgfqpoint{6.533686in}{1.641913in}}{\pgfqpoint{6.531092in}{1.648175in}}{\pgfqpoint{6.526475in}{1.652791in}}%
\pgfpathcurveto{\pgfqpoint{6.521859in}{1.657408in}}{\pgfqpoint{6.515597in}{1.660002in}}{\pgfqpoint{6.509068in}{1.660002in}}%
\pgfpathcurveto{\pgfqpoint{6.502540in}{1.660002in}}{\pgfqpoint{6.496278in}{1.657408in}}{\pgfqpoint{6.491661in}{1.652791in}}%
\pgfpathcurveto{\pgfqpoint{6.487045in}{1.648175in}}{\pgfqpoint{6.484451in}{1.641913in}}{\pgfqpoint{6.484451in}{1.635384in}}%
\pgfpathcurveto{\pgfqpoint{6.484451in}{1.628856in}}{\pgfqpoint{6.487045in}{1.622594in}}{\pgfqpoint{6.491661in}{1.617977in}}%
\pgfpathcurveto{\pgfqpoint{6.496278in}{1.613361in}}{\pgfqpoint{6.502540in}{1.610767in}}{\pgfqpoint{6.509068in}{1.610767in}}%
\pgfpathlineto{\pgfqpoint{6.509068in}{1.610767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496220in}{1.579492in}}%
\pgfpathcurveto{\pgfqpoint{6.502749in}{1.579492in}}{\pgfqpoint{6.509011in}{1.582086in}}{\pgfqpoint{6.513628in}{1.586702in}}%
\pgfpathcurveto{\pgfqpoint{6.518244in}{1.591319in}}{\pgfqpoint{6.520838in}{1.597581in}}{\pgfqpoint{6.520838in}{1.604110in}}%
\pgfpathcurveto{\pgfqpoint{6.520838in}{1.610638in}}{\pgfqpoint{6.518244in}{1.616900in}}{\pgfqpoint{6.513628in}{1.621517in}}%
\pgfpathcurveto{\pgfqpoint{6.509011in}{1.626133in}}{\pgfqpoint{6.502749in}{1.628727in}}{\pgfqpoint{6.496220in}{1.628727in}}%
\pgfpathcurveto{\pgfqpoint{6.489692in}{1.628727in}}{\pgfqpoint{6.483430in}{1.626133in}}{\pgfqpoint{6.478813in}{1.621517in}}%
\pgfpathcurveto{\pgfqpoint{6.474197in}{1.616900in}}{\pgfqpoint{6.471603in}{1.610638in}}{\pgfqpoint{6.471603in}{1.604110in}}%
\pgfpathcurveto{\pgfqpoint{6.471603in}{1.597581in}}{\pgfqpoint{6.474197in}{1.591319in}}{\pgfqpoint{6.478813in}{1.586702in}}%
\pgfpathcurveto{\pgfqpoint{6.483430in}{1.582086in}}{\pgfqpoint{6.489692in}{1.579492in}}{\pgfqpoint{6.496220in}{1.579492in}}%
\pgfpathlineto{\pgfqpoint{6.496220in}{1.579492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.536668in}{1.530909in}}%
\pgfpathcurveto{\pgfqpoint{6.543196in}{1.530909in}}{\pgfqpoint{6.549459in}{1.533503in}}{\pgfqpoint{6.554075in}{1.538119in}}%
\pgfpathcurveto{\pgfqpoint{6.558691in}{1.542736in}}{\pgfqpoint{6.561285in}{1.548998in}}{\pgfqpoint{6.561285in}{1.555526in}}%
\pgfpathcurveto{\pgfqpoint{6.561285in}{1.562055in}}{\pgfqpoint{6.558691in}{1.568317in}}{\pgfqpoint{6.554075in}{1.572934in}}%
\pgfpathcurveto{\pgfqpoint{6.549459in}{1.577550in}}{\pgfqpoint{6.543196in}{1.580144in}}{\pgfqpoint{6.536668in}{1.580144in}}%
\pgfpathcurveto{\pgfqpoint{6.530139in}{1.580144in}}{\pgfqpoint{6.523877in}{1.577550in}}{\pgfqpoint{6.519261in}{1.572934in}}%
\pgfpathcurveto{\pgfqpoint{6.514644in}{1.568317in}}{\pgfqpoint{6.512050in}{1.562055in}}{\pgfqpoint{6.512050in}{1.555526in}}%
\pgfpathcurveto{\pgfqpoint{6.512050in}{1.548998in}}{\pgfqpoint{6.514644in}{1.542736in}}{\pgfqpoint{6.519261in}{1.538119in}}%
\pgfpathcurveto{\pgfqpoint{6.523877in}{1.533503in}}{\pgfqpoint{6.530139in}{1.530909in}}{\pgfqpoint{6.536668in}{1.530909in}}%
\pgfpathlineto{\pgfqpoint{6.536668in}{1.530909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442641in}{1.538439in}}%
\pgfpathcurveto{\pgfqpoint{6.449169in}{1.538439in}}{\pgfqpoint{6.455431in}{1.541033in}}{\pgfqpoint{6.460048in}{1.545650in}}%
\pgfpathcurveto{\pgfqpoint{6.464664in}{1.550266in}}{\pgfqpoint{6.467258in}{1.556528in}}{\pgfqpoint{6.467258in}{1.563057in}}%
\pgfpathcurveto{\pgfqpoint{6.467258in}{1.569585in}}{\pgfqpoint{6.464664in}{1.575848in}}{\pgfqpoint{6.460048in}{1.580464in}}%
\pgfpathcurveto{\pgfqpoint{6.455431in}{1.585080in}}{\pgfqpoint{6.449169in}{1.587674in}}{\pgfqpoint{6.442641in}{1.587674in}}%
\pgfpathcurveto{\pgfqpoint{6.436112in}{1.587674in}}{\pgfqpoint{6.429850in}{1.585080in}}{\pgfqpoint{6.425234in}{1.580464in}}%
\pgfpathcurveto{\pgfqpoint{6.420617in}{1.575848in}}{\pgfqpoint{6.418023in}{1.569585in}}{\pgfqpoint{6.418023in}{1.563057in}}%
\pgfpathcurveto{\pgfqpoint{6.418023in}{1.556528in}}{\pgfqpoint{6.420617in}{1.550266in}}{\pgfqpoint{6.425234in}{1.545650in}}%
\pgfpathcurveto{\pgfqpoint{6.429850in}{1.541033in}}{\pgfqpoint{6.436112in}{1.538439in}}{\pgfqpoint{6.442641in}{1.538439in}}%
\pgfpathlineto{\pgfqpoint{6.442641in}{1.538439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.444068in}{1.506672in}}%
\pgfpathcurveto{\pgfqpoint{6.450597in}{1.506672in}}{\pgfqpoint{6.456859in}{1.509266in}}{\pgfqpoint{6.461475in}{1.513883in}}%
\pgfpathcurveto{\pgfqpoint{6.466092in}{1.518499in}}{\pgfqpoint{6.468686in}{1.524761in}}{\pgfqpoint{6.468686in}{1.531290in}}%
\pgfpathcurveto{\pgfqpoint{6.468686in}{1.537818in}}{\pgfqpoint{6.466092in}{1.544080in}}{\pgfqpoint{6.461475in}{1.548697in}}%
\pgfpathcurveto{\pgfqpoint{6.456859in}{1.553313in}}{\pgfqpoint{6.450597in}{1.555907in}}{\pgfqpoint{6.444068in}{1.555907in}}%
\pgfpathcurveto{\pgfqpoint{6.437540in}{1.555907in}}{\pgfqpoint{6.431278in}{1.553313in}}{\pgfqpoint{6.426661in}{1.548697in}}%
\pgfpathcurveto{\pgfqpoint{6.422045in}{1.544080in}}{\pgfqpoint{6.419451in}{1.537818in}}{\pgfqpoint{6.419451in}{1.531290in}}%
\pgfpathcurveto{\pgfqpoint{6.419451in}{1.524761in}}{\pgfqpoint{6.422045in}{1.518499in}}{\pgfqpoint{6.426661in}{1.513883in}}%
\pgfpathcurveto{\pgfqpoint{6.431278in}{1.509266in}}{\pgfqpoint{6.437540in}{1.506672in}}{\pgfqpoint{6.444068in}{1.506672in}}%
\pgfpathlineto{\pgfqpoint{6.444068in}{1.506672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466433in}{1.445108in}}%
\pgfpathcurveto{\pgfqpoint{6.472962in}{1.445108in}}{\pgfqpoint{6.479224in}{1.447702in}}{\pgfqpoint{6.483840in}{1.452318in}}%
\pgfpathcurveto{\pgfqpoint{6.488457in}{1.456934in}}{\pgfqpoint{6.491051in}{1.463197in}}{\pgfqpoint{6.491051in}{1.469725in}}%
\pgfpathcurveto{\pgfqpoint{6.491051in}{1.476254in}}{\pgfqpoint{6.488457in}{1.482516in}}{\pgfqpoint{6.483840in}{1.487132in}}%
\pgfpathcurveto{\pgfqpoint{6.479224in}{1.491749in}}{\pgfqpoint{6.472962in}{1.494343in}}{\pgfqpoint{6.466433in}{1.494343in}}%
\pgfpathcurveto{\pgfqpoint{6.459905in}{1.494343in}}{\pgfqpoint{6.453643in}{1.491749in}}{\pgfqpoint{6.449026in}{1.487132in}}%
\pgfpathcurveto{\pgfqpoint{6.444410in}{1.482516in}}{\pgfqpoint{6.441816in}{1.476254in}}{\pgfqpoint{6.441816in}{1.469725in}}%
\pgfpathcurveto{\pgfqpoint{6.441816in}{1.463197in}}{\pgfqpoint{6.444410in}{1.456934in}}{\pgfqpoint{6.449026in}{1.452318in}}%
\pgfpathcurveto{\pgfqpoint{6.453643in}{1.447702in}}{\pgfqpoint{6.459905in}{1.445108in}}{\pgfqpoint{6.466433in}{1.445108in}}%
\pgfpathlineto{\pgfqpoint{6.466433in}{1.445108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.331991in}{1.821917in}}%
\pgfpathcurveto{\pgfqpoint{6.338519in}{1.821917in}}{\pgfqpoint{6.344781in}{1.824511in}}{\pgfqpoint{6.349398in}{1.829128in}}%
\pgfpathcurveto{\pgfqpoint{6.354014in}{1.833744in}}{\pgfqpoint{6.356608in}{1.840006in}}{\pgfqpoint{6.356608in}{1.846535in}}%
\pgfpathcurveto{\pgfqpoint{6.356608in}{1.853063in}}{\pgfqpoint{6.354014in}{1.859325in}}{\pgfqpoint{6.349398in}{1.863942in}}%
\pgfpathcurveto{\pgfqpoint{6.344781in}{1.868558in}}{\pgfqpoint{6.338519in}{1.871152in}}{\pgfqpoint{6.331991in}{1.871152in}}%
\pgfpathcurveto{\pgfqpoint{6.325462in}{1.871152in}}{\pgfqpoint{6.319200in}{1.868558in}}{\pgfqpoint{6.314584in}{1.863942in}}%
\pgfpathcurveto{\pgfqpoint{6.309967in}{1.859325in}}{\pgfqpoint{6.307373in}{1.853063in}}{\pgfqpoint{6.307373in}{1.846535in}}%
\pgfpathcurveto{\pgfqpoint{6.307373in}{1.840006in}}{\pgfqpoint{6.309967in}{1.833744in}}{\pgfqpoint{6.314584in}{1.829128in}}%
\pgfpathcurveto{\pgfqpoint{6.319200in}{1.824511in}}{\pgfqpoint{6.325462in}{1.821917in}}{\pgfqpoint{6.331991in}{1.821917in}}%
\pgfpathlineto{\pgfqpoint{6.331991in}{1.821917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.309194in}{1.823237in}}%
\pgfpathcurveto{\pgfqpoint{6.315722in}{1.823237in}}{\pgfqpoint{6.321985in}{1.825831in}}{\pgfqpoint{6.326601in}{1.830447in}}%
\pgfpathcurveto{\pgfqpoint{6.331217in}{1.835063in}}{\pgfqpoint{6.333811in}{1.841325in}}{\pgfqpoint{6.333811in}{1.847854in}}%
\pgfpathcurveto{\pgfqpoint{6.333811in}{1.854383in}}{\pgfqpoint{6.331217in}{1.860645in}}{\pgfqpoint{6.326601in}{1.865261in}}%
\pgfpathcurveto{\pgfqpoint{6.321985in}{1.869878in}}{\pgfqpoint{6.315722in}{1.872472in}}{\pgfqpoint{6.309194in}{1.872472in}}%
\pgfpathcurveto{\pgfqpoint{6.302665in}{1.872472in}}{\pgfqpoint{6.296403in}{1.869878in}}{\pgfqpoint{6.291787in}{1.865261in}}%
\pgfpathcurveto{\pgfqpoint{6.287170in}{1.860645in}}{\pgfqpoint{6.284576in}{1.854383in}}{\pgfqpoint{6.284576in}{1.847854in}}%
\pgfpathcurveto{\pgfqpoint{6.284576in}{1.841325in}}{\pgfqpoint{6.287170in}{1.835063in}}{\pgfqpoint{6.291787in}{1.830447in}}%
\pgfpathcurveto{\pgfqpoint{6.296403in}{1.825831in}}{\pgfqpoint{6.302665in}{1.823237in}}{\pgfqpoint{6.309194in}{1.823237in}}%
\pgfpathlineto{\pgfqpoint{6.309194in}{1.823237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.296759in}{1.811359in}}%
\pgfpathcurveto{\pgfqpoint{6.303288in}{1.811359in}}{\pgfqpoint{6.309550in}{1.813952in}}{\pgfqpoint{6.314166in}{1.818569in}}%
\pgfpathcurveto{\pgfqpoint{6.318783in}{1.823185in}}{\pgfqpoint{6.321377in}{1.829447in}}{\pgfqpoint{6.321377in}{1.835976in}}%
\pgfpathcurveto{\pgfqpoint{6.321377in}{1.842505in}}{\pgfqpoint{6.318783in}{1.848767in}}{\pgfqpoint{6.314166in}{1.853383in}}%
\pgfpathcurveto{\pgfqpoint{6.309550in}{1.858000in}}{\pgfqpoint{6.303288in}{1.860593in}}{\pgfqpoint{6.296759in}{1.860593in}}%
\pgfpathcurveto{\pgfqpoint{6.290231in}{1.860593in}}{\pgfqpoint{6.283968in}{1.858000in}}{\pgfqpoint{6.279352in}{1.853383in}}%
\pgfpathcurveto{\pgfqpoint{6.274736in}{1.848767in}}{\pgfqpoint{6.272142in}{1.842505in}}{\pgfqpoint{6.272142in}{1.835976in}}%
\pgfpathcurveto{\pgfqpoint{6.272142in}{1.829447in}}{\pgfqpoint{6.274736in}{1.823185in}}{\pgfqpoint{6.279352in}{1.818569in}}%
\pgfpathcurveto{\pgfqpoint{6.283968in}{1.813952in}}{\pgfqpoint{6.290231in}{1.811359in}}{\pgfqpoint{6.296759in}{1.811359in}}%
\pgfpathlineto{\pgfqpoint{6.296759in}{1.811359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686357in}{1.183626in}}%
\pgfpathcurveto{\pgfqpoint{6.692885in}{1.183626in}}{\pgfqpoint{6.699147in}{1.186220in}}{\pgfqpoint{6.703764in}{1.190836in}}%
\pgfpathcurveto{\pgfqpoint{6.708380in}{1.195452in}}{\pgfqpoint{6.710974in}{1.201715in}}{\pgfqpoint{6.710974in}{1.208243in}}%
\pgfpathcurveto{\pgfqpoint{6.710974in}{1.214772in}}{\pgfqpoint{6.708380in}{1.221034in}}{\pgfqpoint{6.703764in}{1.225650in}}%
\pgfpathcurveto{\pgfqpoint{6.699147in}{1.230267in}}{\pgfqpoint{6.692885in}{1.232861in}}{\pgfqpoint{6.686357in}{1.232861in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{1.232861in}}{\pgfqpoint{6.673566in}{1.230267in}}{\pgfqpoint{6.668950in}{1.225650in}}%
\pgfpathcurveto{\pgfqpoint{6.664333in}{1.221034in}}{\pgfqpoint{6.661739in}{1.214772in}}{\pgfqpoint{6.661739in}{1.208243in}}%
\pgfpathcurveto{\pgfqpoint{6.661739in}{1.201715in}}{\pgfqpoint{6.664333in}{1.195452in}}{\pgfqpoint{6.668950in}{1.190836in}}%
\pgfpathcurveto{\pgfqpoint{6.673566in}{1.186220in}}{\pgfqpoint{6.679828in}{1.183626in}}{\pgfqpoint{6.686357in}{1.183626in}}%
\pgfpathlineto{\pgfqpoint{6.686357in}{1.183626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686357in}{1.152095in}}%
\pgfpathcurveto{\pgfqpoint{6.692885in}{1.152095in}}{\pgfqpoint{6.699147in}{1.154689in}}{\pgfqpoint{6.703764in}{1.159306in}}%
\pgfpathcurveto{\pgfqpoint{6.708380in}{1.163922in}}{\pgfqpoint{6.710974in}{1.170184in}}{\pgfqpoint{6.710974in}{1.176713in}}%
\pgfpathcurveto{\pgfqpoint{6.710974in}{1.183241in}}{\pgfqpoint{6.708380in}{1.189504in}}{\pgfqpoint{6.703764in}{1.194120in}}%
\pgfpathcurveto{\pgfqpoint{6.699147in}{1.198736in}}{\pgfqpoint{6.692885in}{1.201330in}}{\pgfqpoint{6.686357in}{1.201330in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{1.201330in}}{\pgfqpoint{6.673566in}{1.198736in}}{\pgfqpoint{6.668950in}{1.194120in}}%
\pgfpathcurveto{\pgfqpoint{6.664333in}{1.189504in}}{\pgfqpoint{6.661739in}{1.183241in}}{\pgfqpoint{6.661739in}{1.176713in}}%
\pgfpathcurveto{\pgfqpoint{6.661739in}{1.170184in}}{\pgfqpoint{6.664333in}{1.163922in}}{\pgfqpoint{6.668950in}{1.159306in}}%
\pgfpathcurveto{\pgfqpoint{6.673566in}{1.154689in}}{\pgfqpoint{6.679828in}{1.152095in}}{\pgfqpoint{6.686357in}{1.152095in}}%
\pgfpathlineto{\pgfqpoint{6.686357in}{1.152095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686357in}{1.157270in}}%
\pgfpathcurveto{\pgfqpoint{6.692885in}{1.157270in}}{\pgfqpoint{6.699147in}{1.159864in}}{\pgfqpoint{6.703764in}{1.164480in}}%
\pgfpathcurveto{\pgfqpoint{6.708380in}{1.169097in}}{\pgfqpoint{6.710974in}{1.175359in}}{\pgfqpoint{6.710974in}{1.181888in}}%
\pgfpathcurveto{\pgfqpoint{6.710974in}{1.188416in}}{\pgfqpoint{6.708380in}{1.194678in}}{\pgfqpoint{6.703764in}{1.199295in}}%
\pgfpathcurveto{\pgfqpoint{6.699147in}{1.203911in}}{\pgfqpoint{6.692885in}{1.206505in}}{\pgfqpoint{6.686357in}{1.206505in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{1.206505in}}{\pgfqpoint{6.673566in}{1.203911in}}{\pgfqpoint{6.668950in}{1.199295in}}%
\pgfpathcurveto{\pgfqpoint{6.664333in}{1.194678in}}{\pgfqpoint{6.661739in}{1.188416in}}{\pgfqpoint{6.661739in}{1.181888in}}%
\pgfpathcurveto{\pgfqpoint{6.661739in}{1.175359in}}{\pgfqpoint{6.664333in}{1.169097in}}{\pgfqpoint{6.668950in}{1.164480in}}%
\pgfpathcurveto{\pgfqpoint{6.673566in}{1.159864in}}{\pgfqpoint{6.679828in}{1.157270in}}{\pgfqpoint{6.686357in}{1.157270in}}%
\pgfpathlineto{\pgfqpoint{6.686357in}{1.157270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686357in}{1.741586in}}%
\pgfpathcurveto{\pgfqpoint{6.692885in}{1.741586in}}{\pgfqpoint{6.699147in}{1.744180in}}{\pgfqpoint{6.703764in}{1.748796in}}%
\pgfpathcurveto{\pgfqpoint{6.708380in}{1.753413in}}{\pgfqpoint{6.710974in}{1.759675in}}{\pgfqpoint{6.710974in}{1.766203in}}%
\pgfpathcurveto{\pgfqpoint{6.710974in}{1.772732in}}{\pgfqpoint{6.708380in}{1.778994in}}{\pgfqpoint{6.703764in}{1.783610in}}%
\pgfpathcurveto{\pgfqpoint{6.699147in}{1.788227in}}{\pgfqpoint{6.692885in}{1.790821in}}{\pgfqpoint{6.686357in}{1.790821in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{1.790821in}}{\pgfqpoint{6.673566in}{1.788227in}}{\pgfqpoint{6.668950in}{1.783610in}}%
\pgfpathcurveto{\pgfqpoint{6.664333in}{1.778994in}}{\pgfqpoint{6.661739in}{1.772732in}}{\pgfqpoint{6.661739in}{1.766203in}}%
\pgfpathcurveto{\pgfqpoint{6.661739in}{1.759675in}}{\pgfqpoint{6.664333in}{1.753413in}}{\pgfqpoint{6.668950in}{1.748796in}}%
\pgfpathcurveto{\pgfqpoint{6.673566in}{1.744180in}}{\pgfqpoint{6.679828in}{1.741586in}}{\pgfqpoint{6.686357in}{1.741586in}}%
\pgfpathlineto{\pgfqpoint{6.686357in}{1.741586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686357in}{1.755737in}}%
\pgfpathcurveto{\pgfqpoint{6.692885in}{1.755737in}}{\pgfqpoint{6.699147in}{1.758331in}}{\pgfqpoint{6.703764in}{1.762948in}}%
\pgfpathcurveto{\pgfqpoint{6.708380in}{1.767564in}}{\pgfqpoint{6.710974in}{1.773826in}}{\pgfqpoint{6.710974in}{1.780355in}}%
\pgfpathcurveto{\pgfqpoint{6.710974in}{1.786883in}}{\pgfqpoint{6.708380in}{1.793146in}}{\pgfqpoint{6.703764in}{1.797762in}}%
\pgfpathcurveto{\pgfqpoint{6.699147in}{1.802378in}}{\pgfqpoint{6.692885in}{1.804972in}}{\pgfqpoint{6.686357in}{1.804972in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{1.804972in}}{\pgfqpoint{6.673566in}{1.802378in}}{\pgfqpoint{6.668950in}{1.797762in}}%
\pgfpathcurveto{\pgfqpoint{6.664333in}{1.793146in}}{\pgfqpoint{6.661739in}{1.786883in}}{\pgfqpoint{6.661739in}{1.780355in}}%
\pgfpathcurveto{\pgfqpoint{6.661739in}{1.773826in}}{\pgfqpoint{6.664333in}{1.767564in}}{\pgfqpoint{6.668950in}{1.762948in}}%
\pgfpathcurveto{\pgfqpoint{6.673566in}{1.758331in}}{\pgfqpoint{6.679828in}{1.755737in}}{\pgfqpoint{6.686357in}{1.755737in}}%
\pgfpathlineto{\pgfqpoint{6.686357in}{1.755737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686357in}{1.781680in}}%
\pgfpathcurveto{\pgfqpoint{6.692885in}{1.781680in}}{\pgfqpoint{6.699147in}{1.784273in}}{\pgfqpoint{6.703764in}{1.788890in}}%
\pgfpathcurveto{\pgfqpoint{6.708380in}{1.793506in}}{\pgfqpoint{6.710974in}{1.799768in}}{\pgfqpoint{6.710974in}{1.806297in}}%
\pgfpathcurveto{\pgfqpoint{6.710974in}{1.812826in}}{\pgfqpoint{6.708380in}{1.819088in}}{\pgfqpoint{6.703764in}{1.823704in}}%
\pgfpathcurveto{\pgfqpoint{6.699147in}{1.828320in}}{\pgfqpoint{6.692885in}{1.830914in}}{\pgfqpoint{6.686357in}{1.830914in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{1.830914in}}{\pgfqpoint{6.673566in}{1.828320in}}{\pgfqpoint{6.668950in}{1.823704in}}%
\pgfpathcurveto{\pgfqpoint{6.664333in}{1.819088in}}{\pgfqpoint{6.661739in}{1.812826in}}{\pgfqpoint{6.661739in}{1.806297in}}%
\pgfpathcurveto{\pgfqpoint{6.661739in}{1.799768in}}{\pgfqpoint{6.664333in}{1.793506in}}{\pgfqpoint{6.668950in}{1.788890in}}%
\pgfpathcurveto{\pgfqpoint{6.673566in}{1.784273in}}{\pgfqpoint{6.679828in}{1.781680in}}{\pgfqpoint{6.686357in}{1.781680in}}%
\pgfpathlineto{\pgfqpoint{6.686357in}{1.781680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686357in}{1.216517in}}%
\pgfpathcurveto{\pgfqpoint{6.692885in}{1.216517in}}{\pgfqpoint{6.699147in}{1.219111in}}{\pgfqpoint{6.703764in}{1.223727in}}%
\pgfpathcurveto{\pgfqpoint{6.708380in}{1.228343in}}{\pgfqpoint{6.710974in}{1.234606in}}{\pgfqpoint{6.710974in}{1.241134in}}%
\pgfpathcurveto{\pgfqpoint{6.710974in}{1.247663in}}{\pgfqpoint{6.708380in}{1.253925in}}{\pgfqpoint{6.703764in}{1.258541in}}%
\pgfpathcurveto{\pgfqpoint{6.699147in}{1.263158in}}{\pgfqpoint{6.692885in}{1.265752in}}{\pgfqpoint{6.686357in}{1.265752in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{1.265752in}}{\pgfqpoint{6.673566in}{1.263158in}}{\pgfqpoint{6.668950in}{1.258541in}}%
\pgfpathcurveto{\pgfqpoint{6.664333in}{1.253925in}}{\pgfqpoint{6.661739in}{1.247663in}}{\pgfqpoint{6.661739in}{1.241134in}}%
\pgfpathcurveto{\pgfqpoint{6.661739in}{1.234606in}}{\pgfqpoint{6.664333in}{1.228343in}}{\pgfqpoint{6.668950in}{1.223727in}}%
\pgfpathcurveto{\pgfqpoint{6.673566in}{1.219111in}}{\pgfqpoint{6.679828in}{1.216517in}}{\pgfqpoint{6.686357in}{1.216517in}}%
\pgfpathlineto{\pgfqpoint{6.686357in}{1.216517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686357in}{1.207070in}}%
\pgfpathcurveto{\pgfqpoint{6.692885in}{1.207070in}}{\pgfqpoint{6.699147in}{1.209664in}}{\pgfqpoint{6.703764in}{1.214280in}}%
\pgfpathcurveto{\pgfqpoint{6.708380in}{1.218896in}}{\pgfqpoint{6.710974in}{1.225159in}}{\pgfqpoint{6.710974in}{1.231687in}}%
\pgfpathcurveto{\pgfqpoint{6.710974in}{1.238216in}}{\pgfqpoint{6.708380in}{1.244478in}}{\pgfqpoint{6.703764in}{1.249094in}}%
\pgfpathcurveto{\pgfqpoint{6.699147in}{1.253711in}}{\pgfqpoint{6.692885in}{1.256305in}}{\pgfqpoint{6.686357in}{1.256305in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{1.256305in}}{\pgfqpoint{6.673566in}{1.253711in}}{\pgfqpoint{6.668950in}{1.249094in}}%
\pgfpathcurveto{\pgfqpoint{6.664333in}{1.244478in}}{\pgfqpoint{6.661739in}{1.238216in}}{\pgfqpoint{6.661739in}{1.231687in}}%
\pgfpathcurveto{\pgfqpoint{6.661739in}{1.225159in}}{\pgfqpoint{6.664333in}{1.218896in}}{\pgfqpoint{6.668950in}{1.214280in}}%
\pgfpathcurveto{\pgfqpoint{6.673566in}{1.209664in}}{\pgfqpoint{6.679828in}{1.207070in}}{\pgfqpoint{6.686357in}{1.207070in}}%
\pgfpathlineto{\pgfqpoint{6.686357in}{1.207070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686357in}{1.217699in}}%
\pgfpathcurveto{\pgfqpoint{6.692885in}{1.217699in}}{\pgfqpoint{6.699147in}{1.220293in}}{\pgfqpoint{6.703764in}{1.224909in}}%
\pgfpathcurveto{\pgfqpoint{6.708380in}{1.229526in}}{\pgfqpoint{6.710974in}{1.235788in}}{\pgfqpoint{6.710974in}{1.242316in}}%
\pgfpathcurveto{\pgfqpoint{6.710974in}{1.248845in}}{\pgfqpoint{6.708380in}{1.255107in}}{\pgfqpoint{6.703764in}{1.259723in}}%
\pgfpathcurveto{\pgfqpoint{6.699147in}{1.264340in}}{\pgfqpoint{6.692885in}{1.266934in}}{\pgfqpoint{6.686357in}{1.266934in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{1.266934in}}{\pgfqpoint{6.673566in}{1.264340in}}{\pgfqpoint{6.668950in}{1.259723in}}%
\pgfpathcurveto{\pgfqpoint{6.664333in}{1.255107in}}{\pgfqpoint{6.661739in}{1.248845in}}{\pgfqpoint{6.661739in}{1.242316in}}%
\pgfpathcurveto{\pgfqpoint{6.661739in}{1.235788in}}{\pgfqpoint{6.664333in}{1.229526in}}{\pgfqpoint{6.668950in}{1.224909in}}%
\pgfpathcurveto{\pgfqpoint{6.673566in}{1.220293in}}{\pgfqpoint{6.679828in}{1.217699in}}{\pgfqpoint{6.686357in}{1.217699in}}%
\pgfpathlineto{\pgfqpoint{6.686357in}{1.217699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686357in}{1.527141in}}%
\pgfpathcurveto{\pgfqpoint{6.692885in}{1.527141in}}{\pgfqpoint{6.699147in}{1.529735in}}{\pgfqpoint{6.703764in}{1.534351in}}%
\pgfpathcurveto{\pgfqpoint{6.708380in}{1.538968in}}{\pgfqpoint{6.710974in}{1.545230in}}{\pgfqpoint{6.710974in}{1.551759in}}%
\pgfpathcurveto{\pgfqpoint{6.710974in}{1.558287in}}{\pgfqpoint{6.708380in}{1.564549in}}{\pgfqpoint{6.703764in}{1.569166in}}%
\pgfpathcurveto{\pgfqpoint{6.699147in}{1.573782in}}{\pgfqpoint{6.692885in}{1.576376in}}{\pgfqpoint{6.686357in}{1.576376in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{1.576376in}}{\pgfqpoint{6.673566in}{1.573782in}}{\pgfqpoint{6.668950in}{1.569166in}}%
\pgfpathcurveto{\pgfqpoint{6.664333in}{1.564549in}}{\pgfqpoint{6.661739in}{1.558287in}}{\pgfqpoint{6.661739in}{1.551759in}}%
\pgfpathcurveto{\pgfqpoint{6.661739in}{1.545230in}}{\pgfqpoint{6.664333in}{1.538968in}}{\pgfqpoint{6.668950in}{1.534351in}}%
\pgfpathcurveto{\pgfqpoint{6.673566in}{1.529735in}}{\pgfqpoint{6.679828in}{1.527141in}}{\pgfqpoint{6.686357in}{1.527141in}}%
\pgfpathlineto{\pgfqpoint{6.686357in}{1.527141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686357in}{1.552593in}}%
\pgfpathcurveto{\pgfqpoint{6.692885in}{1.552593in}}{\pgfqpoint{6.699147in}{1.555186in}}{\pgfqpoint{6.703764in}{1.559803in}}%
\pgfpathcurveto{\pgfqpoint{6.708380in}{1.564419in}}{\pgfqpoint{6.710974in}{1.570681in}}{\pgfqpoint{6.710974in}{1.577210in}}%
\pgfpathcurveto{\pgfqpoint{6.710974in}{1.583739in}}{\pgfqpoint{6.708380in}{1.590001in}}{\pgfqpoint{6.703764in}{1.594617in}}%
\pgfpathcurveto{\pgfqpoint{6.699147in}{1.599234in}}{\pgfqpoint{6.692885in}{1.601827in}}{\pgfqpoint{6.686357in}{1.601827in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{1.601827in}}{\pgfqpoint{6.673566in}{1.599234in}}{\pgfqpoint{6.668950in}{1.594617in}}%
\pgfpathcurveto{\pgfqpoint{6.664333in}{1.590001in}}{\pgfqpoint{6.661739in}{1.583739in}}{\pgfqpoint{6.661739in}{1.577210in}}%
\pgfpathcurveto{\pgfqpoint{6.661739in}{1.570681in}}{\pgfqpoint{6.664333in}{1.564419in}}{\pgfqpoint{6.668950in}{1.559803in}}%
\pgfpathcurveto{\pgfqpoint{6.673566in}{1.555186in}}{\pgfqpoint{6.679828in}{1.552593in}}{\pgfqpoint{6.686357in}{1.552593in}}%
\pgfpathlineto{\pgfqpoint{6.686357in}{1.552593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686357in}{1.544108in}}%
\pgfpathcurveto{\pgfqpoint{6.692885in}{1.544108in}}{\pgfqpoint{6.699147in}{1.546702in}}{\pgfqpoint{6.703764in}{1.551319in}}%
\pgfpathcurveto{\pgfqpoint{6.708380in}{1.555935in}}{\pgfqpoint{6.710974in}{1.562197in}}{\pgfqpoint{6.710974in}{1.568726in}}%
\pgfpathcurveto{\pgfqpoint{6.710974in}{1.575254in}}{\pgfqpoint{6.708380in}{1.581516in}}{\pgfqpoint{6.703764in}{1.586133in}}%
\pgfpathcurveto{\pgfqpoint{6.699147in}{1.590749in}}{\pgfqpoint{6.692885in}{1.593343in}}{\pgfqpoint{6.686357in}{1.593343in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{1.593343in}}{\pgfqpoint{6.673566in}{1.590749in}}{\pgfqpoint{6.668950in}{1.586133in}}%
\pgfpathcurveto{\pgfqpoint{6.664333in}{1.581516in}}{\pgfqpoint{6.661739in}{1.575254in}}{\pgfqpoint{6.661739in}{1.568726in}}%
\pgfpathcurveto{\pgfqpoint{6.661739in}{1.562197in}}{\pgfqpoint{6.664333in}{1.555935in}}{\pgfqpoint{6.668950in}{1.551319in}}%
\pgfpathcurveto{\pgfqpoint{6.673566in}{1.546702in}}{\pgfqpoint{6.679828in}{1.544108in}}{\pgfqpoint{6.686357in}{1.544108in}}%
\pgfpathlineto{\pgfqpoint{6.686357in}{1.544108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.151144in}{1.834631in}}%
\pgfpathcurveto{\pgfqpoint{6.157673in}{1.834631in}}{\pgfqpoint{6.163935in}{1.837225in}}{\pgfqpoint{6.168551in}{1.841841in}}%
\pgfpathcurveto{\pgfqpoint{6.173168in}{1.846458in}}{\pgfqpoint{6.175761in}{1.852720in}}{\pgfqpoint{6.175761in}{1.859248in}}%
\pgfpathcurveto{\pgfqpoint{6.175761in}{1.865777in}}{\pgfqpoint{6.173168in}{1.872039in}}{\pgfqpoint{6.168551in}{1.876656in}}%
\pgfpathcurveto{\pgfqpoint{6.163935in}{1.881272in}}{\pgfqpoint{6.157673in}{1.883866in}}{\pgfqpoint{6.151144in}{1.883866in}}%
\pgfpathcurveto{\pgfqpoint{6.144615in}{1.883866in}}{\pgfqpoint{6.138353in}{1.881272in}}{\pgfqpoint{6.133737in}{1.876656in}}%
\pgfpathcurveto{\pgfqpoint{6.129120in}{1.872039in}}{\pgfqpoint{6.126527in}{1.865777in}}{\pgfqpoint{6.126527in}{1.859248in}}%
\pgfpathcurveto{\pgfqpoint{6.126527in}{1.852720in}}{\pgfqpoint{6.129120in}{1.846458in}}{\pgfqpoint{6.133737in}{1.841841in}}%
\pgfpathcurveto{\pgfqpoint{6.138353in}{1.837225in}}{\pgfqpoint{6.144615in}{1.834631in}}{\pgfqpoint{6.151144in}{1.834631in}}%
\pgfpathlineto{\pgfqpoint{6.151144in}{1.834631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.117903in}{1.807466in}}%
\pgfpathcurveto{\pgfqpoint{6.124432in}{1.807466in}}{\pgfqpoint{6.130694in}{1.810059in}}{\pgfqpoint{6.135310in}{1.814676in}}%
\pgfpathcurveto{\pgfqpoint{6.139927in}{1.819292in}}{\pgfqpoint{6.142520in}{1.825554in}}{\pgfqpoint{6.142520in}{1.832083in}}%
\pgfpathcurveto{\pgfqpoint{6.142520in}{1.838612in}}{\pgfqpoint{6.139927in}{1.844874in}}{\pgfqpoint{6.135310in}{1.849490in}}%
\pgfpathcurveto{\pgfqpoint{6.130694in}{1.854106in}}{\pgfqpoint{6.124432in}{1.856700in}}{\pgfqpoint{6.117903in}{1.856700in}}%
\pgfpathcurveto{\pgfqpoint{6.111374in}{1.856700in}}{\pgfqpoint{6.105112in}{1.854106in}}{\pgfqpoint{6.100496in}{1.849490in}}%
\pgfpathcurveto{\pgfqpoint{6.095879in}{1.844874in}}{\pgfqpoint{6.093286in}{1.838612in}}{\pgfqpoint{6.093286in}{1.832083in}}%
\pgfpathcurveto{\pgfqpoint{6.093286in}{1.825554in}}{\pgfqpoint{6.095879in}{1.819292in}}{\pgfqpoint{6.100496in}{1.814676in}}%
\pgfpathcurveto{\pgfqpoint{6.105112in}{1.810059in}}{\pgfqpoint{6.111374in}{1.807466in}}{\pgfqpoint{6.117903in}{1.807466in}}%
\pgfpathlineto{\pgfqpoint{6.117903in}{1.807466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.124192in}{1.802890in}}%
\pgfpathcurveto{\pgfqpoint{6.130720in}{1.802890in}}{\pgfqpoint{6.136983in}{1.805483in}}{\pgfqpoint{6.141599in}{1.810100in}}%
\pgfpathcurveto{\pgfqpoint{6.146215in}{1.814716in}}{\pgfqpoint{6.148809in}{1.820978in}}{\pgfqpoint{6.148809in}{1.827507in}}%
\pgfpathcurveto{\pgfqpoint{6.148809in}{1.834036in}}{\pgfqpoint{6.146215in}{1.840298in}}{\pgfqpoint{6.141599in}{1.844914in}}%
\pgfpathcurveto{\pgfqpoint{6.136983in}{1.849531in}}{\pgfqpoint{6.130720in}{1.852124in}}{\pgfqpoint{6.124192in}{1.852124in}}%
\pgfpathcurveto{\pgfqpoint{6.117663in}{1.852124in}}{\pgfqpoint{6.111401in}{1.849531in}}{\pgfqpoint{6.106785in}{1.844914in}}%
\pgfpathcurveto{\pgfqpoint{6.102168in}{1.840298in}}{\pgfqpoint{6.099574in}{1.834036in}}{\pgfqpoint{6.099574in}{1.827507in}}%
\pgfpathcurveto{\pgfqpoint{6.099574in}{1.820978in}}{\pgfqpoint{6.102168in}{1.814716in}}{\pgfqpoint{6.106785in}{1.810100in}}%
\pgfpathcurveto{\pgfqpoint{6.111401in}{1.805483in}}{\pgfqpoint{6.117663in}{1.802890in}}{\pgfqpoint{6.124192in}{1.802890in}}%
\pgfpathlineto{\pgfqpoint{6.124192in}{1.802890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.138530in}{1.263439in}}%
\pgfpathcurveto{\pgfqpoint{6.145058in}{1.263439in}}{\pgfqpoint{6.151321in}{1.266033in}}{\pgfqpoint{6.155937in}{1.270649in}}%
\pgfpathcurveto{\pgfqpoint{6.160553in}{1.275266in}}{\pgfqpoint{6.163147in}{1.281528in}}{\pgfqpoint{6.163147in}{1.288056in}}%
\pgfpathcurveto{\pgfqpoint{6.163147in}{1.294585in}}{\pgfqpoint{6.160553in}{1.300847in}}{\pgfqpoint{6.155937in}{1.305464in}}%
\pgfpathcurveto{\pgfqpoint{6.151321in}{1.310080in}}{\pgfqpoint{6.145058in}{1.312674in}}{\pgfqpoint{6.138530in}{1.312674in}}%
\pgfpathcurveto{\pgfqpoint{6.132001in}{1.312674in}}{\pgfqpoint{6.125739in}{1.310080in}}{\pgfqpoint{6.121123in}{1.305464in}}%
\pgfpathcurveto{\pgfqpoint{6.116506in}{1.300847in}}{\pgfqpoint{6.113912in}{1.294585in}}{\pgfqpoint{6.113912in}{1.288056in}}%
\pgfpathcurveto{\pgfqpoint{6.113912in}{1.281528in}}{\pgfqpoint{6.116506in}{1.275266in}}{\pgfqpoint{6.121123in}{1.270649in}}%
\pgfpathcurveto{\pgfqpoint{6.125739in}{1.266033in}}{\pgfqpoint{6.132001in}{1.263439in}}{\pgfqpoint{6.138530in}{1.263439in}}%
\pgfpathlineto{\pgfqpoint{6.138530in}{1.263439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.152546in}{1.224842in}}%
\pgfpathcurveto{\pgfqpoint{6.159075in}{1.224842in}}{\pgfqpoint{6.165337in}{1.227435in}}{\pgfqpoint{6.169953in}{1.232052in}}%
\pgfpathcurveto{\pgfqpoint{6.174570in}{1.236668in}}{\pgfqpoint{6.177164in}{1.242930in}}{\pgfqpoint{6.177164in}{1.249459in}}%
\pgfpathcurveto{\pgfqpoint{6.177164in}{1.255988in}}{\pgfqpoint{6.174570in}{1.262250in}}{\pgfqpoint{6.169953in}{1.266866in}}%
\pgfpathcurveto{\pgfqpoint{6.165337in}{1.271483in}}{\pgfqpoint{6.159075in}{1.274076in}}{\pgfqpoint{6.152546in}{1.274076in}}%
\pgfpathcurveto{\pgfqpoint{6.146018in}{1.274076in}}{\pgfqpoint{6.139756in}{1.271483in}}{\pgfqpoint{6.135139in}{1.266866in}}%
\pgfpathcurveto{\pgfqpoint{6.130523in}{1.262250in}}{\pgfqpoint{6.127929in}{1.255988in}}{\pgfqpoint{6.127929in}{1.249459in}}%
\pgfpathcurveto{\pgfqpoint{6.127929in}{1.242930in}}{\pgfqpoint{6.130523in}{1.236668in}}{\pgfqpoint{6.135139in}{1.232052in}}%
\pgfpathcurveto{\pgfqpoint{6.139756in}{1.227435in}}{\pgfqpoint{6.146018in}{1.224842in}}{\pgfqpoint{6.152546in}{1.224842in}}%
\pgfpathlineto{\pgfqpoint{6.152546in}{1.224842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.152546in}{1.238737in}}%
\pgfpathcurveto{\pgfqpoint{6.159075in}{1.238737in}}{\pgfqpoint{6.165337in}{1.241331in}}{\pgfqpoint{6.169953in}{1.245948in}}%
\pgfpathcurveto{\pgfqpoint{6.174570in}{1.250564in}}{\pgfqpoint{6.177164in}{1.256826in}}{\pgfqpoint{6.177164in}{1.263355in}}%
\pgfpathcurveto{\pgfqpoint{6.177164in}{1.269883in}}{\pgfqpoint{6.174570in}{1.276146in}}{\pgfqpoint{6.169953in}{1.280762in}}%
\pgfpathcurveto{\pgfqpoint{6.165337in}{1.285378in}}{\pgfqpoint{6.159075in}{1.287972in}}{\pgfqpoint{6.152546in}{1.287972in}}%
\pgfpathcurveto{\pgfqpoint{6.146018in}{1.287972in}}{\pgfqpoint{6.139756in}{1.285378in}}{\pgfqpoint{6.135139in}{1.280762in}}%
\pgfpathcurveto{\pgfqpoint{6.130523in}{1.276146in}}{\pgfqpoint{6.127929in}{1.269883in}}{\pgfqpoint{6.127929in}{1.263355in}}%
\pgfpathcurveto{\pgfqpoint{6.127929in}{1.256826in}}{\pgfqpoint{6.130523in}{1.250564in}}{\pgfqpoint{6.135139in}{1.245948in}}%
\pgfpathcurveto{\pgfqpoint{6.139756in}{1.241331in}}{\pgfqpoint{6.146018in}{1.238737in}}{\pgfqpoint{6.152546in}{1.238737in}}%
\pgfpathlineto{\pgfqpoint{6.152546in}{1.238737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322151in}{0.967419in}}%
\pgfpathcurveto{\pgfqpoint{5.328680in}{0.967419in}}{\pgfqpoint{5.334942in}{0.970013in}}{\pgfqpoint{5.339558in}{0.974629in}}%
\pgfpathcurveto{\pgfqpoint{5.344175in}{0.979246in}}{\pgfqpoint{5.346769in}{0.985508in}}{\pgfqpoint{5.346769in}{0.992036in}}%
\pgfpathcurveto{\pgfqpoint{5.346769in}{0.998565in}}{\pgfqpoint{5.344175in}{1.004827in}}{\pgfqpoint{5.339558in}{1.009444in}}%
\pgfpathcurveto{\pgfqpoint{5.334942in}{1.014060in}}{\pgfqpoint{5.328680in}{1.016654in}}{\pgfqpoint{5.322151in}{1.016654in}}%
\pgfpathcurveto{\pgfqpoint{5.315623in}{1.016654in}}{\pgfqpoint{5.309360in}{1.014060in}}{\pgfqpoint{5.304744in}{1.009444in}}%
\pgfpathcurveto{\pgfqpoint{5.300128in}{1.004827in}}{\pgfqpoint{5.297534in}{0.998565in}}{\pgfqpoint{5.297534in}{0.992036in}}%
\pgfpathcurveto{\pgfqpoint{5.297534in}{0.985508in}}{\pgfqpoint{5.300128in}{0.979246in}}{\pgfqpoint{5.304744in}{0.974629in}}%
\pgfpathcurveto{\pgfqpoint{5.309360in}{0.970013in}}{\pgfqpoint{5.315623in}{0.967419in}}{\pgfqpoint{5.322151in}{0.967419in}}%
\pgfpathlineto{\pgfqpoint{5.322151in}{0.967419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316763in}{0.939123in}}%
\pgfpathcurveto{\pgfqpoint{5.323292in}{0.939123in}}{\pgfqpoint{5.329554in}{0.941717in}}{\pgfqpoint{5.334171in}{0.946333in}}%
\pgfpathcurveto{\pgfqpoint{5.338787in}{0.950950in}}{\pgfqpoint{5.341381in}{0.957212in}}{\pgfqpoint{5.341381in}{0.963740in}}%
\pgfpathcurveto{\pgfqpoint{5.341381in}{0.970269in}}{\pgfqpoint{5.338787in}{0.976531in}}{\pgfqpoint{5.334171in}{0.981147in}}%
\pgfpathcurveto{\pgfqpoint{5.329554in}{0.985764in}}{\pgfqpoint{5.323292in}{0.988358in}}{\pgfqpoint{5.316763in}{0.988358in}}%
\pgfpathcurveto{\pgfqpoint{5.310235in}{0.988358in}}{\pgfqpoint{5.303973in}{0.985764in}}{\pgfqpoint{5.299356in}{0.981147in}}%
\pgfpathcurveto{\pgfqpoint{5.294740in}{0.976531in}}{\pgfqpoint{5.292146in}{0.970269in}}{\pgfqpoint{5.292146in}{0.963740in}}%
\pgfpathcurveto{\pgfqpoint{5.292146in}{0.957212in}}{\pgfqpoint{5.294740in}{0.950950in}}{\pgfqpoint{5.299356in}{0.946333in}}%
\pgfpathcurveto{\pgfqpoint{5.303973in}{0.941717in}}{\pgfqpoint{5.310235in}{0.939123in}}{\pgfqpoint{5.316763in}{0.939123in}}%
\pgfpathlineto{\pgfqpoint{5.316763in}{0.939123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289825in}{0.851663in}}%
\pgfpathcurveto{\pgfqpoint{5.296353in}{0.851663in}}{\pgfqpoint{5.302615in}{0.854256in}}{\pgfqpoint{5.307232in}{0.858873in}}%
\pgfpathcurveto{\pgfqpoint{5.311848in}{0.863489in}}{\pgfqpoint{5.314442in}{0.869751in}}{\pgfqpoint{5.314442in}{0.876280in}}%
\pgfpathcurveto{\pgfqpoint{5.314442in}{0.882809in}}{\pgfqpoint{5.311848in}{0.889071in}}{\pgfqpoint{5.307232in}{0.893687in}}%
\pgfpathcurveto{\pgfqpoint{5.302615in}{0.898304in}}{\pgfqpoint{5.296353in}{0.900897in}}{\pgfqpoint{5.289825in}{0.900897in}}%
\pgfpathcurveto{\pgfqpoint{5.283296in}{0.900897in}}{\pgfqpoint{5.277034in}{0.898304in}}{\pgfqpoint{5.272418in}{0.893687in}}%
\pgfpathcurveto{\pgfqpoint{5.267801in}{0.889071in}}{\pgfqpoint{5.265207in}{0.882809in}}{\pgfqpoint{5.265207in}{0.876280in}}%
\pgfpathcurveto{\pgfqpoint{5.265207in}{0.869751in}}{\pgfqpoint{5.267801in}{0.863489in}}{\pgfqpoint{5.272418in}{0.858873in}}%
\pgfpathcurveto{\pgfqpoint{5.277034in}{0.854256in}}{\pgfqpoint{5.283296in}{0.851663in}}{\pgfqpoint{5.289825in}{0.851663in}}%
\pgfpathlineto{\pgfqpoint{5.289825in}{0.851663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.829627in}{1.039578in}}%
\pgfpathcurveto{\pgfqpoint{5.836155in}{1.039578in}}{\pgfqpoint{5.842417in}{1.042172in}}{\pgfqpoint{5.847034in}{1.046789in}}%
\pgfpathcurveto{\pgfqpoint{5.851650in}{1.051405in}}{\pgfqpoint{5.854244in}{1.057667in}}{\pgfqpoint{5.854244in}{1.064196in}}%
\pgfpathcurveto{\pgfqpoint{5.854244in}{1.070724in}}{\pgfqpoint{5.851650in}{1.076986in}}{\pgfqpoint{5.847034in}{1.081603in}}%
\pgfpathcurveto{\pgfqpoint{5.842417in}{1.086219in}}{\pgfqpoint{5.836155in}{1.088813in}}{\pgfqpoint{5.829627in}{1.088813in}}%
\pgfpathcurveto{\pgfqpoint{5.823098in}{1.088813in}}{\pgfqpoint{5.816836in}{1.086219in}}{\pgfqpoint{5.812219in}{1.081603in}}%
\pgfpathcurveto{\pgfqpoint{5.807603in}{1.076986in}}{\pgfqpoint{5.805009in}{1.070724in}}{\pgfqpoint{5.805009in}{1.064196in}}%
\pgfpathcurveto{\pgfqpoint{5.805009in}{1.057667in}}{\pgfqpoint{5.807603in}{1.051405in}}{\pgfqpoint{5.812219in}{1.046789in}}%
\pgfpathcurveto{\pgfqpoint{5.816836in}{1.042172in}}{\pgfqpoint{5.823098in}{1.039578in}}{\pgfqpoint{5.829627in}{1.039578in}}%
\pgfpathlineto{\pgfqpoint{5.829627in}{1.039578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.874372in}{0.979368in}}%
\pgfpathcurveto{\pgfqpoint{5.880900in}{0.979368in}}{\pgfqpoint{5.887162in}{0.981961in}}{\pgfqpoint{5.891779in}{0.986578in}}%
\pgfpathcurveto{\pgfqpoint{5.896395in}{0.991194in}}{\pgfqpoint{5.898989in}{0.997456in}}{\pgfqpoint{5.898989in}{1.003985in}}%
\pgfpathcurveto{\pgfqpoint{5.898989in}{1.010514in}}{\pgfqpoint{5.896395in}{1.016776in}}{\pgfqpoint{5.891779in}{1.021392in}}%
\pgfpathcurveto{\pgfqpoint{5.887162in}{1.026008in}}{\pgfqpoint{5.880900in}{1.028602in}}{\pgfqpoint{5.874372in}{1.028602in}}%
\pgfpathcurveto{\pgfqpoint{5.867843in}{1.028602in}}{\pgfqpoint{5.861581in}{1.026008in}}{\pgfqpoint{5.856965in}{1.021392in}}%
\pgfpathcurveto{\pgfqpoint{5.852348in}{1.016776in}}{\pgfqpoint{5.849754in}{1.010514in}}{\pgfqpoint{5.849754in}{1.003985in}}%
\pgfpathcurveto{\pgfqpoint{5.849754in}{0.997456in}}{\pgfqpoint{5.852348in}{0.991194in}}{\pgfqpoint{5.856965in}{0.986578in}}%
\pgfpathcurveto{\pgfqpoint{5.861581in}{0.981961in}}{\pgfqpoint{5.867843in}{0.979368in}}{\pgfqpoint{5.874372in}{0.979368in}}%
\pgfpathlineto{\pgfqpoint{5.874372in}{0.979368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865207in}{0.991203in}}%
\pgfpathcurveto{\pgfqpoint{5.871736in}{0.991203in}}{\pgfqpoint{5.877998in}{0.993797in}}{\pgfqpoint{5.882614in}{0.998413in}}%
\pgfpathcurveto{\pgfqpoint{5.887231in}{1.003029in}}{\pgfqpoint{5.889824in}{1.009292in}}{\pgfqpoint{5.889824in}{1.015820in}}%
\pgfpathcurveto{\pgfqpoint{5.889824in}{1.022349in}}{\pgfqpoint{5.887231in}{1.028611in}}{\pgfqpoint{5.882614in}{1.033227in}}%
\pgfpathcurveto{\pgfqpoint{5.877998in}{1.037844in}}{\pgfqpoint{5.871736in}{1.040438in}}{\pgfqpoint{5.865207in}{1.040438in}}%
\pgfpathcurveto{\pgfqpoint{5.858678in}{1.040438in}}{\pgfqpoint{5.852416in}{1.037844in}}{\pgfqpoint{5.847800in}{1.033227in}}%
\pgfpathcurveto{\pgfqpoint{5.843183in}{1.028611in}}{\pgfqpoint{5.840590in}{1.022349in}}{\pgfqpoint{5.840590in}{1.015820in}}%
\pgfpathcurveto{\pgfqpoint{5.840590in}{1.009292in}}{\pgfqpoint{5.843183in}{1.003029in}}{\pgfqpoint{5.847800in}{0.998413in}}%
\pgfpathcurveto{\pgfqpoint{5.852416in}{0.993797in}}{\pgfqpoint{5.858678in}{0.991203in}}{\pgfqpoint{5.865207in}{0.991203in}}%
\pgfpathlineto{\pgfqpoint{5.865207in}{0.991203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454953in}{0.885706in}}%
\pgfpathcurveto{\pgfqpoint{5.461482in}{0.885706in}}{\pgfqpoint{5.467744in}{0.888300in}}{\pgfqpoint{5.472361in}{0.892917in}}%
\pgfpathcurveto{\pgfqpoint{5.476977in}{0.897533in}}{\pgfqpoint{5.479571in}{0.903795in}}{\pgfqpoint{5.479571in}{0.910324in}}%
\pgfpathcurveto{\pgfqpoint{5.479571in}{0.916852in}}{\pgfqpoint{5.476977in}{0.923115in}}{\pgfqpoint{5.472361in}{0.927731in}}%
\pgfpathcurveto{\pgfqpoint{5.467744in}{0.932347in}}{\pgfqpoint{5.461482in}{0.934941in}}{\pgfqpoint{5.454953in}{0.934941in}}%
\pgfpathcurveto{\pgfqpoint{5.448425in}{0.934941in}}{\pgfqpoint{5.442163in}{0.932347in}}{\pgfqpoint{5.437546in}{0.927731in}}%
\pgfpathcurveto{\pgfqpoint{5.432930in}{0.923115in}}{\pgfqpoint{5.430336in}{0.916852in}}{\pgfqpoint{5.430336in}{0.910324in}}%
\pgfpathcurveto{\pgfqpoint{5.430336in}{0.903795in}}{\pgfqpoint{5.432930in}{0.897533in}}{\pgfqpoint{5.437546in}{0.892917in}}%
\pgfpathcurveto{\pgfqpoint{5.442163in}{0.888300in}}{\pgfqpoint{5.448425in}{0.885706in}}{\pgfqpoint{5.454953in}{0.885706in}}%
\pgfpathlineto{\pgfqpoint{5.454953in}{0.885706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.468431in}{0.820348in}}%
\pgfpathcurveto{\pgfqpoint{5.474960in}{0.820348in}}{\pgfqpoint{5.481222in}{0.822942in}}{\pgfqpoint{5.485838in}{0.827559in}}%
\pgfpathcurveto{\pgfqpoint{5.490454in}{0.832175in}}{\pgfqpoint{5.493048in}{0.838437in}}{\pgfqpoint{5.493048in}{0.844966in}}%
\pgfpathcurveto{\pgfqpoint{5.493048in}{0.851494in}}{\pgfqpoint{5.490454in}{0.857757in}}{\pgfqpoint{5.485838in}{0.862373in}}%
\pgfpathcurveto{\pgfqpoint{5.481222in}{0.866989in}}{\pgfqpoint{5.474960in}{0.869583in}}{\pgfqpoint{5.468431in}{0.869583in}}%
\pgfpathcurveto{\pgfqpoint{5.461902in}{0.869583in}}{\pgfqpoint{5.455640in}{0.866989in}}{\pgfqpoint{5.451024in}{0.862373in}}%
\pgfpathcurveto{\pgfqpoint{5.446407in}{0.857757in}}{\pgfqpoint{5.443814in}{0.851494in}}{\pgfqpoint{5.443814in}{0.844966in}}%
\pgfpathcurveto{\pgfqpoint{5.443814in}{0.838437in}}{\pgfqpoint{5.446407in}{0.832175in}}{\pgfqpoint{5.451024in}{0.827559in}}%
\pgfpathcurveto{\pgfqpoint{5.455640in}{0.822942in}}{\pgfqpoint{5.461902in}{0.820348in}}{\pgfqpoint{5.468431in}{0.820348in}}%
\pgfpathlineto{\pgfqpoint{5.468431in}{0.820348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507246in}{0.815203in}}%
\pgfpathcurveto{\pgfqpoint{5.513775in}{0.815203in}}{\pgfqpoint{5.520037in}{0.817797in}}{\pgfqpoint{5.524653in}{0.822413in}}%
\pgfpathcurveto{\pgfqpoint{5.529270in}{0.827030in}}{\pgfqpoint{5.531863in}{0.833292in}}{\pgfqpoint{5.531863in}{0.839820in}}%
\pgfpathcurveto{\pgfqpoint{5.531863in}{0.846349in}}{\pgfqpoint{5.529270in}{0.852611in}}{\pgfqpoint{5.524653in}{0.857227in}}%
\pgfpathcurveto{\pgfqpoint{5.520037in}{0.861844in}}{\pgfqpoint{5.513775in}{0.864438in}}{\pgfqpoint{5.507246in}{0.864438in}}%
\pgfpathcurveto{\pgfqpoint{5.500717in}{0.864438in}}{\pgfqpoint{5.494455in}{0.861844in}}{\pgfqpoint{5.489839in}{0.857227in}}%
\pgfpathcurveto{\pgfqpoint{5.485222in}{0.852611in}}{\pgfqpoint{5.482629in}{0.846349in}}{\pgfqpoint{5.482629in}{0.839820in}}%
\pgfpathcurveto{\pgfqpoint{5.482629in}{0.833292in}}{\pgfqpoint{5.485222in}{0.827030in}}{\pgfqpoint{5.489839in}{0.822413in}}%
\pgfpathcurveto{\pgfqpoint{5.494455in}{0.817797in}}{\pgfqpoint{5.500717in}{0.815203in}}{\pgfqpoint{5.507246in}{0.815203in}}%
\pgfpathlineto{\pgfqpoint{5.507246in}{0.815203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.659051in}{1.571154in}}%
\pgfpathcurveto{\pgfqpoint{5.665580in}{1.571154in}}{\pgfqpoint{5.671842in}{1.573747in}}{\pgfqpoint{5.676458in}{1.578364in}}%
\pgfpathcurveto{\pgfqpoint{5.681075in}{1.582980in}}{\pgfqpoint{5.683669in}{1.589242in}}{\pgfqpoint{5.683669in}{1.595771in}}%
\pgfpathcurveto{\pgfqpoint{5.683669in}{1.602300in}}{\pgfqpoint{5.681075in}{1.608562in}}{\pgfqpoint{5.676458in}{1.613178in}}%
\pgfpathcurveto{\pgfqpoint{5.671842in}{1.617795in}}{\pgfqpoint{5.665580in}{1.620388in}}{\pgfqpoint{5.659051in}{1.620388in}}%
\pgfpathcurveto{\pgfqpoint{5.652523in}{1.620388in}}{\pgfqpoint{5.646260in}{1.617795in}}{\pgfqpoint{5.641644in}{1.613178in}}%
\pgfpathcurveto{\pgfqpoint{5.637028in}{1.608562in}}{\pgfqpoint{5.634434in}{1.602300in}}{\pgfqpoint{5.634434in}{1.595771in}}%
\pgfpathcurveto{\pgfqpoint{5.634434in}{1.589242in}}{\pgfqpoint{5.637028in}{1.582980in}}{\pgfqpoint{5.641644in}{1.578364in}}%
\pgfpathcurveto{\pgfqpoint{5.646260in}{1.573747in}}{\pgfqpoint{5.652523in}{1.571154in}}{\pgfqpoint{5.659051in}{1.571154in}}%
\pgfpathlineto{\pgfqpoint{5.659051in}{1.571154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.692218in}{1.546606in}}%
\pgfpathcurveto{\pgfqpoint{5.698747in}{1.546606in}}{\pgfqpoint{5.705009in}{1.549200in}}{\pgfqpoint{5.709625in}{1.553817in}}%
\pgfpathcurveto{\pgfqpoint{5.714242in}{1.558433in}}{\pgfqpoint{5.716835in}{1.564695in}}{\pgfqpoint{5.716835in}{1.571224in}}%
\pgfpathcurveto{\pgfqpoint{5.716835in}{1.577752in}}{\pgfqpoint{5.714242in}{1.584014in}}{\pgfqpoint{5.709625in}{1.588631in}}%
\pgfpathcurveto{\pgfqpoint{5.705009in}{1.593247in}}{\pgfqpoint{5.698747in}{1.595841in}}{\pgfqpoint{5.692218in}{1.595841in}}%
\pgfpathcurveto{\pgfqpoint{5.685689in}{1.595841in}}{\pgfqpoint{5.679427in}{1.593247in}}{\pgfqpoint{5.674811in}{1.588631in}}%
\pgfpathcurveto{\pgfqpoint{5.670194in}{1.584014in}}{\pgfqpoint{5.667601in}{1.577752in}}{\pgfqpoint{5.667601in}{1.571224in}}%
\pgfpathcurveto{\pgfqpoint{5.667601in}{1.564695in}}{\pgfqpoint{5.670194in}{1.558433in}}{\pgfqpoint{5.674811in}{1.553817in}}%
\pgfpathcurveto{\pgfqpoint{5.679427in}{1.549200in}}{\pgfqpoint{5.685689in}{1.546606in}}{\pgfqpoint{5.692218in}{1.546606in}}%
\pgfpathlineto{\pgfqpoint{5.692218in}{1.546606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.682268in}{1.531823in}}%
\pgfpathcurveto{\pgfqpoint{5.688797in}{1.531823in}}{\pgfqpoint{5.695059in}{1.534417in}}{\pgfqpoint{5.699675in}{1.539034in}}%
\pgfpathcurveto{\pgfqpoint{5.704292in}{1.543650in}}{\pgfqpoint{5.706885in}{1.549912in}}{\pgfqpoint{5.706885in}{1.556441in}}%
\pgfpathcurveto{\pgfqpoint{5.706885in}{1.562969in}}{\pgfqpoint{5.704292in}{1.569232in}}{\pgfqpoint{5.699675in}{1.573848in}}%
\pgfpathcurveto{\pgfqpoint{5.695059in}{1.578464in}}{\pgfqpoint{5.688797in}{1.581058in}}{\pgfqpoint{5.682268in}{1.581058in}}%
\pgfpathcurveto{\pgfqpoint{5.675739in}{1.581058in}}{\pgfqpoint{5.669477in}{1.578464in}}{\pgfqpoint{5.664861in}{1.573848in}}%
\pgfpathcurveto{\pgfqpoint{5.660244in}{1.569232in}}{\pgfqpoint{5.657651in}{1.562969in}}{\pgfqpoint{5.657651in}{1.556441in}}%
\pgfpathcurveto{\pgfqpoint{5.657651in}{1.549912in}}{\pgfqpoint{5.660244in}{1.543650in}}{\pgfqpoint{5.664861in}{1.539034in}}%
\pgfpathcurveto{\pgfqpoint{5.669477in}{1.534417in}}{\pgfqpoint{5.675739in}{1.531823in}}{\pgfqpoint{5.682268in}{1.531823in}}%
\pgfpathlineto{\pgfqpoint{5.682268in}{1.531823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686357in}{1.285052in}}%
\pgfpathcurveto{\pgfqpoint{6.692885in}{1.285052in}}{\pgfqpoint{6.699147in}{1.287646in}}{\pgfqpoint{6.703764in}{1.292263in}}%
\pgfpathcurveto{\pgfqpoint{6.708380in}{1.296879in}}{\pgfqpoint{6.710974in}{1.303141in}}{\pgfqpoint{6.710974in}{1.309670in}}%
\pgfpathcurveto{\pgfqpoint{6.710974in}{1.316198in}}{\pgfqpoint{6.708380in}{1.322460in}}{\pgfqpoint{6.703764in}{1.327077in}}%
\pgfpathcurveto{\pgfqpoint{6.699147in}{1.331693in}}{\pgfqpoint{6.692885in}{1.334287in}}{\pgfqpoint{6.686357in}{1.334287in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{1.334287in}}{\pgfqpoint{6.673566in}{1.331693in}}{\pgfqpoint{6.668950in}{1.327077in}}%
\pgfpathcurveto{\pgfqpoint{6.664333in}{1.322460in}}{\pgfqpoint{6.661739in}{1.316198in}}{\pgfqpoint{6.661739in}{1.309670in}}%
\pgfpathcurveto{\pgfqpoint{6.661739in}{1.303141in}}{\pgfqpoint{6.664333in}{1.296879in}}{\pgfqpoint{6.668950in}{1.292263in}}%
\pgfpathcurveto{\pgfqpoint{6.673566in}{1.287646in}}{\pgfqpoint{6.679828in}{1.285052in}}{\pgfqpoint{6.686357in}{1.285052in}}%
\pgfpathlineto{\pgfqpoint{6.686357in}{1.285052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686357in}{1.269099in}}%
\pgfpathcurveto{\pgfqpoint{6.692885in}{1.269099in}}{\pgfqpoint{6.699147in}{1.271693in}}{\pgfqpoint{6.703764in}{1.276310in}}%
\pgfpathcurveto{\pgfqpoint{6.708380in}{1.280926in}}{\pgfqpoint{6.710974in}{1.287188in}}{\pgfqpoint{6.710974in}{1.293717in}}%
\pgfpathcurveto{\pgfqpoint{6.710974in}{1.300245in}}{\pgfqpoint{6.708380in}{1.306507in}}{\pgfqpoint{6.703764in}{1.311124in}}%
\pgfpathcurveto{\pgfqpoint{6.699147in}{1.315740in}}{\pgfqpoint{6.692885in}{1.318334in}}{\pgfqpoint{6.686357in}{1.318334in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{1.318334in}}{\pgfqpoint{6.673566in}{1.315740in}}{\pgfqpoint{6.668950in}{1.311124in}}%
\pgfpathcurveto{\pgfqpoint{6.664333in}{1.306507in}}{\pgfqpoint{6.661739in}{1.300245in}}{\pgfqpoint{6.661739in}{1.293717in}}%
\pgfpathcurveto{\pgfqpoint{6.661739in}{1.287188in}}{\pgfqpoint{6.664333in}{1.280926in}}{\pgfqpoint{6.668950in}{1.276310in}}%
\pgfpathcurveto{\pgfqpoint{6.673566in}{1.271693in}}{\pgfqpoint{6.679828in}{1.269099in}}{\pgfqpoint{6.686357in}{1.269099in}}%
\pgfpathlineto{\pgfqpoint{6.686357in}{1.269099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686357in}{1.255720in}}%
\pgfpathcurveto{\pgfqpoint{6.692885in}{1.255720in}}{\pgfqpoint{6.699147in}{1.258314in}}{\pgfqpoint{6.703764in}{1.262930in}}%
\pgfpathcurveto{\pgfqpoint{6.708380in}{1.267547in}}{\pgfqpoint{6.710974in}{1.273809in}}{\pgfqpoint{6.710974in}{1.280337in}}%
\pgfpathcurveto{\pgfqpoint{6.710974in}{1.286866in}}{\pgfqpoint{6.708380in}{1.293128in}}{\pgfqpoint{6.703764in}{1.297744in}}%
\pgfpathcurveto{\pgfqpoint{6.699147in}{1.302361in}}{\pgfqpoint{6.692885in}{1.304955in}}{\pgfqpoint{6.686357in}{1.304955in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{1.304955in}}{\pgfqpoint{6.673566in}{1.302361in}}{\pgfqpoint{6.668950in}{1.297744in}}%
\pgfpathcurveto{\pgfqpoint{6.664333in}{1.293128in}}{\pgfqpoint{6.661739in}{1.286866in}}{\pgfqpoint{6.661739in}{1.280337in}}%
\pgfpathcurveto{\pgfqpoint{6.661739in}{1.273809in}}{\pgfqpoint{6.664333in}{1.267547in}}{\pgfqpoint{6.668950in}{1.262930in}}%
\pgfpathcurveto{\pgfqpoint{6.673566in}{1.258314in}}{\pgfqpoint{6.679828in}{1.255720in}}{\pgfqpoint{6.686357in}{1.255720in}}%
\pgfpathlineto{\pgfqpoint{6.686357in}{1.255720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686357in}{1.367908in}}%
\pgfpathcurveto{\pgfqpoint{6.692885in}{1.367908in}}{\pgfqpoint{6.699147in}{1.370501in}}{\pgfqpoint{6.703764in}{1.375118in}}%
\pgfpathcurveto{\pgfqpoint{6.708380in}{1.379734in}}{\pgfqpoint{6.710974in}{1.385996in}}{\pgfqpoint{6.710974in}{1.392525in}}%
\pgfpathcurveto{\pgfqpoint{6.710974in}{1.399054in}}{\pgfqpoint{6.708380in}{1.405316in}}{\pgfqpoint{6.703764in}{1.409932in}}%
\pgfpathcurveto{\pgfqpoint{6.699147in}{1.414549in}}{\pgfqpoint{6.692885in}{1.417142in}}{\pgfqpoint{6.686357in}{1.417142in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{1.417142in}}{\pgfqpoint{6.673566in}{1.414549in}}{\pgfqpoint{6.668950in}{1.409932in}}%
\pgfpathcurveto{\pgfqpoint{6.664333in}{1.405316in}}{\pgfqpoint{6.661739in}{1.399054in}}{\pgfqpoint{6.661739in}{1.392525in}}%
\pgfpathcurveto{\pgfqpoint{6.661739in}{1.385996in}}{\pgfqpoint{6.664333in}{1.379734in}}{\pgfqpoint{6.668950in}{1.375118in}}%
\pgfpathcurveto{\pgfqpoint{6.673566in}{1.370501in}}{\pgfqpoint{6.679828in}{1.367908in}}{\pgfqpoint{6.686357in}{1.367908in}}%
\pgfpathlineto{\pgfqpoint{6.686357in}{1.367908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686357in}{1.361731in}}%
\pgfpathcurveto{\pgfqpoint{6.692885in}{1.361731in}}{\pgfqpoint{6.699147in}{1.364325in}}{\pgfqpoint{6.703764in}{1.368941in}}%
\pgfpathcurveto{\pgfqpoint{6.708380in}{1.373558in}}{\pgfqpoint{6.710974in}{1.379820in}}{\pgfqpoint{6.710974in}{1.386348in}}%
\pgfpathcurveto{\pgfqpoint{6.710974in}{1.392877in}}{\pgfqpoint{6.708380in}{1.399139in}}{\pgfqpoint{6.703764in}{1.403755in}}%
\pgfpathcurveto{\pgfqpoint{6.699147in}{1.408372in}}{\pgfqpoint{6.692885in}{1.410966in}}{\pgfqpoint{6.686357in}{1.410966in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{1.410966in}}{\pgfqpoint{6.673566in}{1.408372in}}{\pgfqpoint{6.668950in}{1.403755in}}%
\pgfpathcurveto{\pgfqpoint{6.664333in}{1.399139in}}{\pgfqpoint{6.661739in}{1.392877in}}{\pgfqpoint{6.661739in}{1.386348in}}%
\pgfpathcurveto{\pgfqpoint{6.661739in}{1.379820in}}{\pgfqpoint{6.664333in}{1.373558in}}{\pgfqpoint{6.668950in}{1.368941in}}%
\pgfpathcurveto{\pgfqpoint{6.673566in}{1.364325in}}{\pgfqpoint{6.679828in}{1.361731in}}{\pgfqpoint{6.686357in}{1.361731in}}%
\pgfpathlineto{\pgfqpoint{6.686357in}{1.361731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686357in}{1.375627in}}%
\pgfpathcurveto{\pgfqpoint{6.692885in}{1.375627in}}{\pgfqpoint{6.699147in}{1.378221in}}{\pgfqpoint{6.703764in}{1.382837in}}%
\pgfpathcurveto{\pgfqpoint{6.708380in}{1.387453in}}{\pgfqpoint{6.710974in}{1.393716in}}{\pgfqpoint{6.710974in}{1.400244in}}%
\pgfpathcurveto{\pgfqpoint{6.710974in}{1.406773in}}{\pgfqpoint{6.708380in}{1.413035in}}{\pgfqpoint{6.703764in}{1.417651in}}%
\pgfpathcurveto{\pgfqpoint{6.699147in}{1.422268in}}{\pgfqpoint{6.692885in}{1.424862in}}{\pgfqpoint{6.686357in}{1.424862in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{1.424862in}}{\pgfqpoint{6.673566in}{1.422268in}}{\pgfqpoint{6.668950in}{1.417651in}}%
\pgfpathcurveto{\pgfqpoint{6.664333in}{1.413035in}}{\pgfqpoint{6.661739in}{1.406773in}}{\pgfqpoint{6.661739in}{1.400244in}}%
\pgfpathcurveto{\pgfqpoint{6.661739in}{1.393716in}}{\pgfqpoint{6.664333in}{1.387453in}}{\pgfqpoint{6.668950in}{1.382837in}}%
\pgfpathcurveto{\pgfqpoint{6.673566in}{1.378221in}}{\pgfqpoint{6.679828in}{1.375627in}}{\pgfqpoint{6.686357in}{1.375627in}}%
\pgfpathlineto{\pgfqpoint{6.686357in}{1.375627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686357in}{1.396725in}}%
\pgfpathcurveto{\pgfqpoint{6.692885in}{1.396725in}}{\pgfqpoint{6.699147in}{1.399319in}}{\pgfqpoint{6.703764in}{1.403936in}}%
\pgfpathcurveto{\pgfqpoint{6.708380in}{1.408552in}}{\pgfqpoint{6.710974in}{1.414814in}}{\pgfqpoint{6.710974in}{1.421343in}}%
\pgfpathcurveto{\pgfqpoint{6.710974in}{1.427871in}}{\pgfqpoint{6.708380in}{1.434133in}}{\pgfqpoint{6.703764in}{1.438750in}}%
\pgfpathcurveto{\pgfqpoint{6.699147in}{1.443366in}}{\pgfqpoint{6.692885in}{1.445960in}}{\pgfqpoint{6.686357in}{1.445960in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{1.445960in}}{\pgfqpoint{6.673566in}{1.443366in}}{\pgfqpoint{6.668950in}{1.438750in}}%
\pgfpathcurveto{\pgfqpoint{6.664333in}{1.434133in}}{\pgfqpoint{6.661739in}{1.427871in}}{\pgfqpoint{6.661739in}{1.421343in}}%
\pgfpathcurveto{\pgfqpoint{6.661739in}{1.414814in}}{\pgfqpoint{6.664333in}{1.408552in}}{\pgfqpoint{6.668950in}{1.403936in}}%
\pgfpathcurveto{\pgfqpoint{6.673566in}{1.399319in}}{\pgfqpoint{6.679828in}{1.396725in}}{\pgfqpoint{6.686357in}{1.396725in}}%
\pgfpathlineto{\pgfqpoint{6.686357in}{1.396725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686357in}{1.410106in}}%
\pgfpathcurveto{\pgfqpoint{6.692885in}{1.410106in}}{\pgfqpoint{6.699147in}{1.412700in}}{\pgfqpoint{6.703764in}{1.417317in}}%
\pgfpathcurveto{\pgfqpoint{6.708380in}{1.421933in}}{\pgfqpoint{6.710974in}{1.428195in}}{\pgfqpoint{6.710974in}{1.434724in}}%
\pgfpathcurveto{\pgfqpoint{6.710974in}{1.441252in}}{\pgfqpoint{6.708380in}{1.447515in}}{\pgfqpoint{6.703764in}{1.452131in}}%
\pgfpathcurveto{\pgfqpoint{6.699147in}{1.456747in}}{\pgfqpoint{6.692885in}{1.459341in}}{\pgfqpoint{6.686357in}{1.459341in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{1.459341in}}{\pgfqpoint{6.673566in}{1.456747in}}{\pgfqpoint{6.668950in}{1.452131in}}%
\pgfpathcurveto{\pgfqpoint{6.664333in}{1.447515in}}{\pgfqpoint{6.661739in}{1.441252in}}{\pgfqpoint{6.661739in}{1.434724in}}%
\pgfpathcurveto{\pgfqpoint{6.661739in}{1.428195in}}{\pgfqpoint{6.664333in}{1.421933in}}{\pgfqpoint{6.668950in}{1.417317in}}%
\pgfpathcurveto{\pgfqpoint{6.673566in}{1.412700in}}{\pgfqpoint{6.679828in}{1.410106in}}{\pgfqpoint{6.686357in}{1.410106in}}%
\pgfpathlineto{\pgfqpoint{6.686357in}{1.410106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686357in}{1.402900in}}%
\pgfpathcurveto{\pgfqpoint{6.692885in}{1.402900in}}{\pgfqpoint{6.699147in}{1.405494in}}{\pgfqpoint{6.703764in}{1.410111in}}%
\pgfpathcurveto{\pgfqpoint{6.708380in}{1.414727in}}{\pgfqpoint{6.710974in}{1.420989in}}{\pgfqpoint{6.710974in}{1.427518in}}%
\pgfpathcurveto{\pgfqpoint{6.710974in}{1.434046in}}{\pgfqpoint{6.708380in}{1.440308in}}{\pgfqpoint{6.703764in}{1.444925in}}%
\pgfpathcurveto{\pgfqpoint{6.699147in}{1.449541in}}{\pgfqpoint{6.692885in}{1.452135in}}{\pgfqpoint{6.686357in}{1.452135in}}%
\pgfpathcurveto{\pgfqpoint{6.679828in}{1.452135in}}{\pgfqpoint{6.673566in}{1.449541in}}{\pgfqpoint{6.668950in}{1.444925in}}%
\pgfpathcurveto{\pgfqpoint{6.664333in}{1.440308in}}{\pgfqpoint{6.661739in}{1.434046in}}{\pgfqpoint{6.661739in}{1.427518in}}%
\pgfpathcurveto{\pgfqpoint{6.661739in}{1.420989in}}{\pgfqpoint{6.664333in}{1.414727in}}{\pgfqpoint{6.668950in}{1.410111in}}%
\pgfpathcurveto{\pgfqpoint{6.673566in}{1.405494in}}{\pgfqpoint{6.679828in}{1.402900in}}{\pgfqpoint{6.686357in}{1.402900in}}%
\pgfpathlineto{\pgfqpoint{6.686357in}{1.402900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.882859in}{1.889772in}}%
\pgfpathlineto{\pgfqpoint{5.932094in}{1.889772in}}%
\pgfpathlineto{\pgfqpoint{5.932094in}{1.939007in}}%
\pgfpathlineto{\pgfqpoint{5.882859in}{1.939007in}}%
\pgfpathlineto{\pgfqpoint{5.882859in}{1.889772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908211in}{1.904910in}}%
\pgfpathlineto{\pgfqpoint{5.957446in}{1.904910in}}%
\pgfpathlineto{\pgfqpoint{5.957446in}{1.954145in}}%
\pgfpathlineto{\pgfqpoint{5.908211in}{1.954145in}}%
\pgfpathlineto{\pgfqpoint{5.908211in}{1.904910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.886028in}{1.867567in}}%
\pgfpathlineto{\pgfqpoint{5.935263in}{1.867567in}}%
\pgfpathlineto{\pgfqpoint{5.935263in}{1.916801in}}%
\pgfpathlineto{\pgfqpoint{5.886028in}{1.916801in}}%
\pgfpathlineto{\pgfqpoint{5.886028in}{1.867567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767819in}{1.610767in}}%
\pgfpathlineto{\pgfqpoint{5.817054in}{1.610767in}}%
\pgfpathlineto{\pgfqpoint{5.817054in}{1.660002in}}%
\pgfpathlineto{\pgfqpoint{5.767819in}{1.660002in}}%
\pgfpathlineto{\pgfqpoint{5.767819in}{1.610767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.778764in}{1.579492in}}%
\pgfpathlineto{\pgfqpoint{5.827999in}{1.579492in}}%
\pgfpathlineto{\pgfqpoint{5.827999in}{1.628727in}}%
\pgfpathlineto{\pgfqpoint{5.778764in}{1.628727in}}%
\pgfpathlineto{\pgfqpoint{5.778764in}{1.579492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765916in}{1.530909in}}%
\pgfpathlineto{\pgfqpoint{5.815151in}{1.530909in}}%
\pgfpathlineto{\pgfqpoint{5.815151in}{1.580144in}}%
\pgfpathlineto{\pgfqpoint{5.765916in}{1.580144in}}%
\pgfpathlineto{\pgfqpoint{5.765916in}{1.530909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.739935in}{1.538439in}}%
\pgfpathlineto{\pgfqpoint{5.789170in}{1.538439in}}%
\pgfpathlineto{\pgfqpoint{5.789170in}{1.587674in}}%
\pgfpathlineto{\pgfqpoint{5.739935in}{1.587674in}}%
\pgfpathlineto{\pgfqpoint{5.739935in}{1.538439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709481in}{1.506672in}}%
\pgfpathlineto{\pgfqpoint{5.758716in}{1.506672in}}%
\pgfpathlineto{\pgfqpoint{5.758716in}{1.555907in}}%
\pgfpathlineto{\pgfqpoint{5.709481in}{1.555907in}}%
\pgfpathlineto{\pgfqpoint{5.709481in}{1.506672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709481in}{1.445108in}}%
\pgfpathlineto{\pgfqpoint{5.758716in}{1.445108in}}%
\pgfpathlineto{\pgfqpoint{5.758716in}{1.494343in}}%
\pgfpathlineto{\pgfqpoint{5.709481in}{1.494343in}}%
\pgfpathlineto{\pgfqpoint{5.709481in}{1.445108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.816203in}{1.821917in}}%
\pgfpathlineto{\pgfqpoint{5.865438in}{1.821917in}}%
\pgfpathlineto{\pgfqpoint{5.865438in}{1.871152in}}%
\pgfpathlineto{\pgfqpoint{5.816203in}{1.871152in}}%
\pgfpathlineto{\pgfqpoint{5.816203in}{1.821917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.845217in}{1.823237in}}%
\pgfpathlineto{\pgfqpoint{5.894452in}{1.823237in}}%
\pgfpathlineto{\pgfqpoint{5.894452in}{1.872472in}}%
\pgfpathlineto{\pgfqpoint{5.845217in}{1.872472in}}%
\pgfpathlineto{\pgfqpoint{5.845217in}{1.823237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.859724in}{1.811359in}}%
\pgfpathlineto{\pgfqpoint{5.908959in}{1.811359in}}%
\pgfpathlineto{\pgfqpoint{5.908959in}{1.860593in}}%
\pgfpathlineto{\pgfqpoint{5.859724in}{1.860593in}}%
\pgfpathlineto{\pgfqpoint{5.859724in}{1.811359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.342898in}{1.183626in}}%
\pgfpathlineto{\pgfqpoint{6.392133in}{1.183626in}}%
\pgfpathlineto{\pgfqpoint{6.392133in}{1.232861in}}%
\pgfpathlineto{\pgfqpoint{6.342898in}{1.232861in}}%
\pgfpathlineto{\pgfqpoint{6.342898in}{1.183626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225226in}{1.152095in}}%
\pgfpathlineto{\pgfqpoint{6.274461in}{1.152095in}}%
\pgfpathlineto{\pgfqpoint{6.274461in}{1.201330in}}%
\pgfpathlineto{\pgfqpoint{6.225226in}{1.201330in}}%
\pgfpathlineto{\pgfqpoint{6.225226in}{1.152095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.262907in}{1.157270in}}%
\pgfpathlineto{\pgfqpoint{6.312142in}{1.157270in}}%
\pgfpathlineto{\pgfqpoint{6.312142in}{1.206505in}}%
\pgfpathlineto{\pgfqpoint{6.262907in}{1.206505in}}%
\pgfpathlineto{\pgfqpoint{6.262907in}{1.157270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100610in}{1.741586in}}%
\pgfpathlineto{\pgfqpoint{6.149845in}{1.741586in}}%
\pgfpathlineto{\pgfqpoint{6.149845in}{1.790821in}}%
\pgfpathlineto{\pgfqpoint{6.100610in}{1.790821in}}%
\pgfpathlineto{\pgfqpoint{6.100610in}{1.741586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.894220in}{1.755737in}}%
\pgfpathlineto{\pgfqpoint{5.943454in}{1.755737in}}%
\pgfpathlineto{\pgfqpoint{5.943454in}{1.804972in}}%
\pgfpathlineto{\pgfqpoint{5.894220in}{1.804972in}}%
\pgfpathlineto{\pgfqpoint{5.894220in}{1.755737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.938735in}{1.781680in}}%
\pgfpathlineto{\pgfqpoint{5.987970in}{1.781680in}}%
\pgfpathlineto{\pgfqpoint{5.987970in}{1.830914in}}%
\pgfpathlineto{\pgfqpoint{5.938735in}{1.830914in}}%
\pgfpathlineto{\pgfqpoint{5.938735in}{1.781680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.732358in}{1.216517in}}%
\pgfpathlineto{\pgfqpoint{5.781593in}{1.216517in}}%
\pgfpathlineto{\pgfqpoint{5.781593in}{1.265752in}}%
\pgfpathlineto{\pgfqpoint{5.732358in}{1.265752in}}%
\pgfpathlineto{\pgfqpoint{5.732358in}{1.216517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.647373in}{1.207070in}}%
\pgfpathlineto{\pgfqpoint{5.696608in}{1.207070in}}%
\pgfpathlineto{\pgfqpoint{5.696608in}{1.256305in}}%
\pgfpathlineto{\pgfqpoint{5.647373in}{1.256305in}}%
\pgfpathlineto{\pgfqpoint{5.647373in}{1.207070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606904in}{1.217699in}}%
\pgfpathlineto{\pgfqpoint{5.656139in}{1.217699in}}%
\pgfpathlineto{\pgfqpoint{5.656139in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{5.606904in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{5.606904in}{1.217699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.031213in}{1.527141in}}%
\pgfpathlineto{\pgfqpoint{6.080448in}{1.527141in}}%
\pgfpathlineto{\pgfqpoint{6.080448in}{1.576376in}}%
\pgfpathlineto{\pgfqpoint{6.031213in}{1.576376in}}%
\pgfpathlineto{\pgfqpoint{6.031213in}{1.527141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.905760in}{1.552593in}}%
\pgfpathlineto{\pgfqpoint{5.954995in}{1.552593in}}%
\pgfpathlineto{\pgfqpoint{5.954995in}{1.601827in}}%
\pgfpathlineto{\pgfqpoint{5.905760in}{1.601827in}}%
\pgfpathlineto{\pgfqpoint{5.905760in}{1.552593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.861244in}{1.544108in}}%
\pgfpathlineto{\pgfqpoint{5.910479in}{1.544108in}}%
\pgfpathlineto{\pgfqpoint{5.910479in}{1.593343in}}%
\pgfpathlineto{\pgfqpoint{5.861244in}{1.593343in}}%
\pgfpathlineto{\pgfqpoint{5.861244in}{1.544108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748297in}{1.834631in}}%
\pgfpathlineto{\pgfqpoint{5.797532in}{1.834631in}}%
\pgfpathlineto{\pgfqpoint{5.797532in}{1.883866in}}%
\pgfpathlineto{\pgfqpoint{5.748297in}{1.883866in}}%
\pgfpathlineto{\pgfqpoint{5.748297in}{1.834631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759078in}{1.807466in}}%
\pgfpathlineto{\pgfqpoint{5.808313in}{1.807466in}}%
\pgfpathlineto{\pgfqpoint{5.808313in}{1.856700in}}%
\pgfpathlineto{\pgfqpoint{5.759078in}{1.856700in}}%
\pgfpathlineto{\pgfqpoint{5.759078in}{1.807466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.762672in}{1.802890in}}%
\pgfpathlineto{\pgfqpoint{5.811907in}{1.802890in}}%
\pgfpathlineto{\pgfqpoint{5.811907in}{1.852124in}}%
\pgfpathlineto{\pgfqpoint{5.762672in}{1.852124in}}%
\pgfpathlineto{\pgfqpoint{5.762672in}{1.802890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320899in}{1.263439in}}%
\pgfpathlineto{\pgfqpoint{5.370134in}{1.263439in}}%
\pgfpathlineto{\pgfqpoint{5.370134in}{1.312674in}}%
\pgfpathlineto{\pgfqpoint{5.320899in}{1.312674in}}%
\pgfpathlineto{\pgfqpoint{5.320899in}{1.263439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.304726in}{1.224842in}}%
\pgfpathlineto{\pgfqpoint{5.353961in}{1.224842in}}%
\pgfpathlineto{\pgfqpoint{5.353961in}{1.274076in}}%
\pgfpathlineto{\pgfqpoint{5.304726in}{1.274076in}}%
\pgfpathlineto{\pgfqpoint{5.304726in}{1.224842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315508in}{1.238737in}}%
\pgfpathlineto{\pgfqpoint{5.364743in}{1.238737in}}%
\pgfpathlineto{\pgfqpoint{5.364743in}{1.287972in}}%
\pgfpathlineto{\pgfqpoint{5.315508in}{1.287972in}}%
\pgfpathlineto{\pgfqpoint{5.315508in}{1.238737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108963in}{0.967419in}}%
\pgfpathlineto{\pgfqpoint{5.158197in}{0.967419in}}%
\pgfpathlineto{\pgfqpoint{5.158197in}{1.016654in}}%
\pgfpathlineto{\pgfqpoint{5.108963in}{1.016654in}}%
\pgfpathlineto{\pgfqpoint{5.108963in}{0.967419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125126in}{0.939123in}}%
\pgfpathlineto{\pgfqpoint{5.174361in}{0.939123in}}%
\pgfpathlineto{\pgfqpoint{5.174361in}{0.988358in}}%
\pgfpathlineto{\pgfqpoint{5.125126in}{0.988358in}}%
\pgfpathlineto{\pgfqpoint{5.125126in}{0.939123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117044in}{0.851663in}}%
\pgfpathlineto{\pgfqpoint{5.166279in}{0.851663in}}%
\pgfpathlineto{\pgfqpoint{5.166279in}{0.900897in}}%
\pgfpathlineto{\pgfqpoint{5.117044in}{0.900897in}}%
\pgfpathlineto{\pgfqpoint{5.117044in}{0.851663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134910in}{1.039578in}}%
\pgfpathlineto{\pgfqpoint{5.184145in}{1.039578in}}%
\pgfpathlineto{\pgfqpoint{5.184145in}{1.088813in}}%
\pgfpathlineto{\pgfqpoint{5.134910in}{1.088813in}}%
\pgfpathlineto{\pgfqpoint{5.134910in}{1.039578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129519in}{0.979368in}}%
\pgfpathlineto{\pgfqpoint{5.178754in}{0.979368in}}%
\pgfpathlineto{\pgfqpoint{5.178754in}{1.028602in}}%
\pgfpathlineto{\pgfqpoint{5.129519in}{1.028602in}}%
\pgfpathlineto{\pgfqpoint{5.129519in}{0.979368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134371in}{0.991203in}}%
\pgfpathlineto{\pgfqpoint{5.183606in}{0.991203in}}%
\pgfpathlineto{\pgfqpoint{5.183606in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{5.134371in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{5.134371in}{0.991203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079383in}{0.885706in}}%
\pgfpathlineto{\pgfqpoint{5.128618in}{0.885706in}}%
\pgfpathlineto{\pgfqpoint{5.128618in}{0.934941in}}%
\pgfpathlineto{\pgfqpoint{5.079383in}{0.934941in}}%
\pgfpathlineto{\pgfqpoint{5.079383in}{0.885706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082618in}{0.820348in}}%
\pgfpathlineto{\pgfqpoint{5.131853in}{0.820348in}}%
\pgfpathlineto{\pgfqpoint{5.131853in}{0.869583in}}%
\pgfpathlineto{\pgfqpoint{5.082618in}{0.869583in}}%
\pgfpathlineto{\pgfqpoint{5.082618in}{0.820348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074531in}{0.815203in}}%
\pgfpathlineto{\pgfqpoint{5.123766in}{0.815203in}}%
\pgfpathlineto{\pgfqpoint{5.123766in}{0.864438in}}%
\pgfpathlineto{\pgfqpoint{5.074531in}{0.864438in}}%
\pgfpathlineto{\pgfqpoint{5.074531in}{0.815203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461137in}{1.571154in}}%
\pgfpathlineto{\pgfqpoint{5.510372in}{1.571154in}}%
\pgfpathlineto{\pgfqpoint{5.510372in}{1.620388in}}%
\pgfpathlineto{\pgfqpoint{5.461137in}{1.620388in}}%
\pgfpathlineto{\pgfqpoint{5.461137in}{1.571154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.431287in}{1.546606in}}%
\pgfpathlineto{\pgfqpoint{5.480522in}{1.546606in}}%
\pgfpathlineto{\pgfqpoint{5.480522in}{1.595841in}}%
\pgfpathlineto{\pgfqpoint{5.431287in}{1.595841in}}%
\pgfpathlineto{\pgfqpoint{5.431287in}{1.546606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.457820in}{1.531823in}}%
\pgfpathlineto{\pgfqpoint{5.507055in}{1.531823in}}%
\pgfpathlineto{\pgfqpoint{5.507055in}{1.581058in}}%
\pgfpathlineto{\pgfqpoint{5.457820in}{1.581058in}}%
\pgfpathlineto{\pgfqpoint{5.457820in}{1.531823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701948in}{1.285052in}}%
\pgfpathlineto{\pgfqpoint{5.751183in}{1.285052in}}%
\pgfpathlineto{\pgfqpoint{5.751183in}{1.334287in}}%
\pgfpathlineto{\pgfqpoint{5.701948in}{1.334287in}}%
\pgfpathlineto{\pgfqpoint{5.701948in}{1.285052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.640491in}{1.269099in}}%
\pgfpathlineto{\pgfqpoint{5.689726in}{1.269099in}}%
\pgfpathlineto{\pgfqpoint{5.689726in}{1.318334in}}%
\pgfpathlineto{\pgfqpoint{5.640491in}{1.318334in}}%
\pgfpathlineto{\pgfqpoint{5.640491in}{1.269099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635100in}{1.255720in}}%
\pgfpathlineto{\pgfqpoint{5.684335in}{1.255720in}}%
\pgfpathlineto{\pgfqpoint{5.684335in}{1.304955in}}%
\pgfpathlineto{\pgfqpoint{5.635100in}{1.304955in}}%
\pgfpathlineto{\pgfqpoint{5.635100in}{1.255720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804916in}{1.367908in}}%
\pgfpathlineto{\pgfqpoint{5.854151in}{1.367908in}}%
\pgfpathlineto{\pgfqpoint{5.854151in}{1.417142in}}%
\pgfpathlineto{\pgfqpoint{5.804916in}{1.417142in}}%
\pgfpathlineto{\pgfqpoint{5.804916in}{1.367908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699792in}{1.361731in}}%
\pgfpathlineto{\pgfqpoint{5.749027in}{1.361731in}}%
\pgfpathlineto{\pgfqpoint{5.749027in}{1.410966in}}%
\pgfpathlineto{\pgfqpoint{5.699792in}{1.410966in}}%
\pgfpathlineto{\pgfqpoint{5.699792in}{1.361731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.712191in}{1.375627in}}%
\pgfpathlineto{\pgfqpoint{5.761426in}{1.375627in}}%
\pgfpathlineto{\pgfqpoint{5.761426in}{1.424862in}}%
\pgfpathlineto{\pgfqpoint{5.712191in}{1.424862in}}%
\pgfpathlineto{\pgfqpoint{5.712191in}{1.375627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888477in}{1.396725in}}%
\pgfpathlineto{\pgfqpoint{5.937712in}{1.396725in}}%
\pgfpathlineto{\pgfqpoint{5.937712in}{1.445960in}}%
\pgfpathlineto{\pgfqpoint{5.888477in}{1.445960in}}%
\pgfpathlineto{\pgfqpoint{5.888477in}{1.396725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.788205in}{1.410106in}}%
\pgfpathlineto{\pgfqpoint{5.837440in}{1.410106in}}%
\pgfpathlineto{\pgfqpoint{5.837440in}{1.459341in}}%
\pgfpathlineto{\pgfqpoint{5.788205in}{1.459341in}}%
\pgfpathlineto{\pgfqpoint{5.788205in}{1.410106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790900in}{1.402900in}}%
\pgfpathlineto{\pgfqpoint{5.840135in}{1.402900in}}%
\pgfpathlineto{\pgfqpoint{5.840135in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{5.790900in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{5.790900in}{1.402900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.799702in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.279040pt}{1.417963pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.799702in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{6.776197in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.875569in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{8.852064in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{8.852064in}{2.418011in}}%
\pgfpathlineto{\pgfqpoint{6.875569in}{2.418011in}}%
\pgfpathlineto{\pgfqpoint{6.875569in}{0.530687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.965409in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{6.965409in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.965409in}{0.530687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.965409in}{0.530687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.965409in,y=0.350826in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.414613in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{7.414613in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.414613in}{0.530687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.414613in}{0.530687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.414613in,y=0.350826in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.863816in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{7.863816in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.863816in}{0.530687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.863816in}{0.530687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.863816in,y=0.350826in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.313020in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{8.313020in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.313020in}{0.530687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.313020in}{0.530687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.313020in,y=0.350826in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762223in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{8.762223in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762223in}{0.530687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.762223in}{0.530687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.762223in,y=0.350826in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190011in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{7.190011in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.639214in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{7.639214in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.088418in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{8.088418in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.537621in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{8.537621in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.875569in}{0.616474in}}%
\pgfpathlineto{\pgfqpoint{8.852064in}{0.616474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.875569in}{1.045412in}}%
\pgfpathlineto{\pgfqpoint{8.852064in}{1.045412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.875569in}{1.474349in}}%
\pgfpathlineto{\pgfqpoint{8.852064in}{1.474349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.875569in}{1.903287in}}%
\pgfpathlineto{\pgfqpoint{8.852064in}{1.903287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.875569in}{2.332224in}}%
\pgfpathlineto{\pgfqpoint{8.852064in}{2.332224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.875569in}{0.830943in}}%
\pgfpathlineto{\pgfqpoint{8.852064in}{0.830943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.875569in}{1.259880in}}%
\pgfpathlineto{\pgfqpoint{8.852064in}{1.259880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.875569in}{1.688818in}}%
\pgfpathlineto{\pgfqpoint{8.852064in}{1.688818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.875569in}{2.117755in}}%
\pgfpathlineto{\pgfqpoint{8.852064in}{2.117755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.312917in}{2.077275in}}%
\pgfpathlineto{\pgfqpoint{8.288300in}{2.028041in}}%
\pgfpathlineto{\pgfqpoint{8.337535in}{2.028041in}}%
\pgfpathlineto{\pgfqpoint{8.312917in}{2.077275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.281228in}{2.042960in}}%
\pgfpathlineto{\pgfqpoint{8.256610in}{1.993726in}}%
\pgfpathlineto{\pgfqpoint{8.305845in}{1.993726in}}%
\pgfpathlineto{\pgfqpoint{8.281228in}{2.042960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.325593in}{2.042960in}}%
\pgfpathlineto{\pgfqpoint{8.300976in}{1.993726in}}%
\pgfpathlineto{\pgfqpoint{8.350211in}{1.993726in}}%
\pgfpathlineto{\pgfqpoint{8.325593in}{2.042960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.217578in}{1.870785in}}%
\pgfpathlineto{\pgfqpoint{8.192960in}{1.821550in}}%
\pgfpathlineto{\pgfqpoint{8.242195in}{1.821550in}}%
\pgfpathlineto{\pgfqpoint{8.217578in}{1.870785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.188551in}{1.837103in}}%
\pgfpathlineto{\pgfqpoint{8.163933in}{1.787868in}}%
\pgfpathlineto{\pgfqpoint{8.213168in}{1.787868in}}%
\pgfpathlineto{\pgfqpoint{8.188551in}{1.837103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.143821in}{1.731324in}}%
\pgfpathlineto{\pgfqpoint{8.119203in}{1.682089in}}%
\pgfpathlineto{\pgfqpoint{8.168438in}{1.682089in}}%
\pgfpathlineto{\pgfqpoint{8.143821in}{1.731324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.173515in}{1.817748in}}%
\pgfpathlineto{\pgfqpoint{8.148898in}{1.768513in}}%
\pgfpathlineto{\pgfqpoint{8.198132in}{1.768513in}}%
\pgfpathlineto{\pgfqpoint{8.173515in}{1.817748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139254in}{1.782384in}}%
\pgfpathlineto{\pgfqpoint{8.114636in}{1.733150in}}%
\pgfpathlineto{\pgfqpoint{8.163871in}{1.733150in}}%
\pgfpathlineto{\pgfqpoint{8.139254in}{1.782384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.109275in}{1.649923in}}%
\pgfpathlineto{\pgfqpoint{8.084658in}{1.600689in}}%
\pgfpathlineto{\pgfqpoint{8.133893in}{1.600689in}}%
\pgfpathlineto{\pgfqpoint{8.109275in}{1.649923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.215119in}{2.020290in}}%
\pgfpathlineto{\pgfqpoint{8.190502in}{1.971055in}}%
\pgfpathlineto{\pgfqpoint{8.239737in}{1.971055in}}%
\pgfpathlineto{\pgfqpoint{8.215119in}{2.020290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.190250in}{2.023590in}}%
\pgfpathlineto{\pgfqpoint{8.165633in}{1.974355in}}%
\pgfpathlineto{\pgfqpoint{8.214867in}{1.974355in}}%
\pgfpathlineto{\pgfqpoint{8.190250in}{2.023590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.103207in}{1.992574in}}%
\pgfpathlineto{\pgfqpoint{8.078590in}{1.943339in}}%
\pgfpathlineto{\pgfqpoint{8.127825in}{1.943339in}}%
\pgfpathlineto{\pgfqpoint{8.103207in}{1.992574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762223in}{1.372125in}}%
\pgfpathlineto{\pgfqpoint{8.737606in}{1.322890in}}%
\pgfpathlineto{\pgfqpoint{8.786841in}{1.322890in}}%
\pgfpathlineto{\pgfqpoint{8.762223in}{1.372125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762223in}{1.317263in}}%
\pgfpathlineto{\pgfqpoint{8.737606in}{1.268029in}}%
\pgfpathlineto{\pgfqpoint{8.786841in}{1.268029in}}%
\pgfpathlineto{\pgfqpoint{8.762223in}{1.317263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762223in}{1.333587in}}%
\pgfpathlineto{\pgfqpoint{8.737606in}{1.284352in}}%
\pgfpathlineto{\pgfqpoint{8.786841in}{1.284352in}}%
\pgfpathlineto{\pgfqpoint{8.762223in}{1.333587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762223in}{1.893412in}}%
\pgfpathlineto{\pgfqpoint{8.737606in}{1.844177in}}%
\pgfpathlineto{\pgfqpoint{8.786841in}{1.844177in}}%
\pgfpathlineto{\pgfqpoint{8.762223in}{1.893412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762223in}{1.931147in}}%
\pgfpathlineto{\pgfqpoint{8.737606in}{1.881912in}}%
\pgfpathlineto{\pgfqpoint{8.786841in}{1.881912in}}%
\pgfpathlineto{\pgfqpoint{8.762223in}{1.931147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762223in}{1.977136in}}%
\pgfpathlineto{\pgfqpoint{8.737606in}{1.927901in}}%
\pgfpathlineto{\pgfqpoint{8.786841in}{1.927901in}}%
\pgfpathlineto{\pgfqpoint{8.762223in}{1.977136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.658405in}{1.420442in}}%
\pgfpathlineto{\pgfqpoint{8.633787in}{1.371207in}}%
\pgfpathlineto{\pgfqpoint{8.683022in}{1.371207in}}%
\pgfpathlineto{\pgfqpoint{8.658405in}{1.420442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.621983in}{1.491292in}}%
\pgfpathlineto{\pgfqpoint{8.597365in}{1.442057in}}%
\pgfpathlineto{\pgfqpoint{8.646600in}{1.442057in}}%
\pgfpathlineto{\pgfqpoint{8.621983in}{1.491292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.642217in}{1.507823in}}%
\pgfpathlineto{\pgfqpoint{8.617600in}{1.458588in}}%
\pgfpathlineto{\pgfqpoint{8.666835in}{1.458588in}}%
\pgfpathlineto{\pgfqpoint{8.642217in}{1.507823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762223in}{1.705747in}}%
\pgfpathlineto{\pgfqpoint{8.737606in}{1.656512in}}%
\pgfpathlineto{\pgfqpoint{8.786841in}{1.656512in}}%
\pgfpathlineto{\pgfqpoint{8.762223in}{1.705747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762223in}{1.777855in}}%
\pgfpathlineto{\pgfqpoint{8.737606in}{1.728620in}}%
\pgfpathlineto{\pgfqpoint{8.786841in}{1.728620in}}%
\pgfpathlineto{\pgfqpoint{8.762223in}{1.777855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762223in}{1.796942in}}%
\pgfpathlineto{\pgfqpoint{8.737606in}{1.747708in}}%
\pgfpathlineto{\pgfqpoint{8.786841in}{1.747708in}}%
\pgfpathlineto{\pgfqpoint{8.762223in}{1.796942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.076977in}{2.034567in}}%
\pgfpathlineto{\pgfqpoint{8.052359in}{1.985332in}}%
\pgfpathlineto{\pgfqpoint{8.101594in}{1.985332in}}%
\pgfpathlineto{\pgfqpoint{8.076977in}{2.034567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.046431in}{1.977661in}}%
\pgfpathlineto{\pgfqpoint{8.021813in}{1.928426in}}%
\pgfpathlineto{\pgfqpoint{8.071048in}{1.928426in}}%
\pgfpathlineto{\pgfqpoint{8.046431in}{1.977661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.081469in}{1.981379in}}%
\pgfpathlineto{\pgfqpoint{8.056851in}{1.932144in}}%
\pgfpathlineto{\pgfqpoint{8.106086in}{1.932144in}}%
\pgfpathlineto{\pgfqpoint{8.081469in}{1.981379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.754006in}{1.480440in}}%
\pgfpathlineto{\pgfqpoint{7.729389in}{1.431205in}}%
\pgfpathlineto{\pgfqpoint{7.778624in}{1.431205in}}%
\pgfpathlineto{\pgfqpoint{7.754006in}{1.480440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.689854in}{1.368252in}}%
\pgfpathlineto{\pgfqpoint{7.665236in}{1.319017in}}%
\pgfpathlineto{\pgfqpoint{7.714471in}{1.319017in}}%
\pgfpathlineto{\pgfqpoint{7.689854in}{1.368252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.706566in}{1.383690in}}%
\pgfpathlineto{\pgfqpoint{7.681949in}{1.334456in}}%
\pgfpathlineto{\pgfqpoint{7.731183in}{1.334456in}}%
\pgfpathlineto{\pgfqpoint{7.706566in}{1.383690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.328522in}{1.253309in}}%
\pgfpathlineto{\pgfqpoint{7.303905in}{1.204074in}}%
\pgfpathlineto{\pgfqpoint{7.353140in}{1.204074in}}%
\pgfpathlineto{\pgfqpoint{7.328522in}{1.253309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.320441in}{1.204434in}}%
\pgfpathlineto{\pgfqpoint{7.295823in}{1.155199in}}%
\pgfpathlineto{\pgfqpoint{7.345058in}{1.155199in}}%
\pgfpathlineto{\pgfqpoint{7.320441in}{1.204434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.274645in}{1.096395in}}%
\pgfpathlineto{\pgfqpoint{7.250027in}{1.047160in}}%
\pgfpathlineto{\pgfqpoint{7.299262in}{1.047160in}}%
\pgfpathlineto{\pgfqpoint{7.274645in}{1.096395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.450494in}{1.253493in}}%
\pgfpathlineto{\pgfqpoint{7.425877in}{1.204258in}}%
\pgfpathlineto{\pgfqpoint{7.475112in}{1.204258in}}%
\pgfpathlineto{\pgfqpoint{7.450494in}{1.253493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.414914in}{1.128953in}}%
\pgfpathlineto{\pgfqpoint{7.390296in}{1.079718in}}%
\pgfpathlineto{\pgfqpoint{7.439531in}{1.079718in}}%
\pgfpathlineto{\pgfqpoint{7.414914in}{1.128953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.421383in}{1.106825in}}%
\pgfpathlineto{\pgfqpoint{7.396766in}{1.057590in}}%
\pgfpathlineto{\pgfqpoint{7.446000in}{1.057590in}}%
\pgfpathlineto{\pgfqpoint{7.421383in}{1.106825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.222995in}{1.138216in}}%
\pgfpathlineto{\pgfqpoint{7.198378in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{7.247612in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{7.222995in}{1.138216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213830in}{0.955525in}}%
\pgfpathlineto{\pgfqpoint{7.189213in}{0.906290in}}%
\pgfpathlineto{\pgfqpoint{7.238448in}{0.906290in}}%
\pgfpathlineto{\pgfqpoint{7.213830in}{0.955525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200353in}{0.946777in}}%
\pgfpathlineto{\pgfqpoint{7.175735in}{0.897542in}}%
\pgfpathlineto{\pgfqpoint{7.224970in}{0.897542in}}%
\pgfpathlineto{\pgfqpoint{7.200353in}{0.946777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.772230in}{1.836309in}}%
\pgfpathlineto{\pgfqpoint{7.747613in}{1.787074in}}%
\pgfpathlineto{\pgfqpoint{7.796848in}{1.787074in}}%
\pgfpathlineto{\pgfqpoint{7.772230in}{1.836309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.708384in}{1.774015in}}%
\pgfpathlineto{\pgfqpoint{7.683767in}{1.724780in}}%
\pgfpathlineto{\pgfqpoint{7.733002in}{1.724780in}}%
\pgfpathlineto{\pgfqpoint{7.708384in}{1.774015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.690142in}{1.727558in}}%
\pgfpathlineto{\pgfqpoint{7.665525in}{1.678323in}}%
\pgfpathlineto{\pgfqpoint{7.714760in}{1.678323in}}%
\pgfpathlineto{\pgfqpoint{7.690142in}{1.727558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.503799in}{1.510803in}}%
\pgfpathlineto{\pgfqpoint{8.479181in}{1.461569in}}%
\pgfpathlineto{\pgfqpoint{8.528416in}{1.461569in}}%
\pgfpathlineto{\pgfqpoint{8.503799in}{1.510803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.402448in}{1.480955in}}%
\pgfpathlineto{\pgfqpoint{8.377831in}{1.431720in}}%
\pgfpathlineto{\pgfqpoint{8.427066in}{1.431720in}}%
\pgfpathlineto{\pgfqpoint{8.402448in}{1.480955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.390588in}{1.467060in}}%
\pgfpathlineto{\pgfqpoint{8.365971in}{1.417826in}}%
\pgfpathlineto{\pgfqpoint{8.415206in}{1.417826in}}%
\pgfpathlineto{\pgfqpoint{8.390588in}{1.467060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.731837in}{1.592628in}}%
\pgfpathlineto{\pgfqpoint{8.707220in}{1.543393in}}%
\pgfpathlineto{\pgfqpoint{8.756455in}{1.543393in}}%
\pgfpathlineto{\pgfqpoint{8.731837in}{1.592628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.629948in}{1.580791in}}%
\pgfpathlineto{\pgfqpoint{8.605330in}{1.531556in}}%
\pgfpathlineto{\pgfqpoint{8.654565in}{1.531556in}}%
\pgfpathlineto{\pgfqpoint{8.629948in}{1.580791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.628869in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{8.604252in}{1.549568in}}%
\pgfpathlineto{\pgfqpoint{8.653487in}{1.549568in}}%
\pgfpathlineto{\pgfqpoint{8.628869in}{1.598803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762223in}{1.698126in}}%
\pgfpathlineto{\pgfqpoint{8.737606in}{1.648891in}}%
\pgfpathlineto{\pgfqpoint{8.786841in}{1.648891in}}%
\pgfpathlineto{\pgfqpoint{8.762223in}{1.698126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762223in}{1.699670in}}%
\pgfpathlineto{\pgfqpoint{8.737606in}{1.650435in}}%
\pgfpathlineto{\pgfqpoint{8.786841in}{1.650435in}}%
\pgfpathlineto{\pgfqpoint{8.762223in}{1.699670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762223in}{1.724886in}}%
\pgfpathlineto{\pgfqpoint{8.737606in}{1.675651in}}%
\pgfpathlineto{\pgfqpoint{8.786841in}{1.675651in}}%
\pgfpathlineto{\pgfqpoint{8.762223in}{1.724886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.404818in}{2.028041in}}%
\pgfpathcurveto{\pgfqpoint{8.411347in}{2.028041in}}{\pgfqpoint{8.417609in}{2.030634in}}{\pgfqpoint{8.422225in}{2.035251in}}%
\pgfpathcurveto{\pgfqpoint{8.426842in}{2.039867in}}{\pgfqpoint{8.429435in}{2.046129in}}{\pgfqpoint{8.429435in}{2.052658in}}%
\pgfpathcurveto{\pgfqpoint{8.429435in}{2.059187in}}{\pgfqpoint{8.426842in}{2.065449in}}{\pgfqpoint{8.422225in}{2.070065in}}%
\pgfpathcurveto{\pgfqpoint{8.417609in}{2.074682in}}{\pgfqpoint{8.411347in}{2.077275in}}{\pgfqpoint{8.404818in}{2.077275in}}%
\pgfpathcurveto{\pgfqpoint{8.398289in}{2.077275in}}{\pgfqpoint{8.392027in}{2.074682in}}{\pgfqpoint{8.387411in}{2.070065in}}%
\pgfpathcurveto{\pgfqpoint{8.382794in}{2.065449in}}{\pgfqpoint{8.380201in}{2.059187in}}{\pgfqpoint{8.380201in}{2.052658in}}%
\pgfpathcurveto{\pgfqpoint{8.380201in}{2.046129in}}{\pgfqpoint{8.382794in}{2.039867in}}{\pgfqpoint{8.387411in}{2.035251in}}%
\pgfpathcurveto{\pgfqpoint{8.392027in}{2.030634in}}{\pgfqpoint{8.398289in}{2.028041in}}{\pgfqpoint{8.404818in}{2.028041in}}%
\pgfpathlineto{\pgfqpoint{8.404818in}{2.028041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.385804in}{1.993726in}}%
\pgfpathcurveto{\pgfqpoint{8.392333in}{1.993726in}}{\pgfqpoint{8.398595in}{1.996319in}}{\pgfqpoint{8.403211in}{2.000936in}}%
\pgfpathcurveto{\pgfqpoint{8.407828in}{2.005552in}}{\pgfqpoint{8.410421in}{2.011814in}}{\pgfqpoint{8.410421in}{2.018343in}}%
\pgfpathcurveto{\pgfqpoint{8.410421in}{2.024872in}}{\pgfqpoint{8.407828in}{2.031134in}}{\pgfqpoint{8.403211in}{2.035750in}}%
\pgfpathcurveto{\pgfqpoint{8.398595in}{2.040367in}}{\pgfqpoint{8.392333in}{2.042960in}}{\pgfqpoint{8.385804in}{2.042960in}}%
\pgfpathcurveto{\pgfqpoint{8.379275in}{2.042960in}}{\pgfqpoint{8.373013in}{2.040367in}}{\pgfqpoint{8.368397in}{2.035750in}}%
\pgfpathcurveto{\pgfqpoint{8.363780in}{2.031134in}}{\pgfqpoint{8.361187in}{2.024872in}}{\pgfqpoint{8.361187in}{2.018343in}}%
\pgfpathcurveto{\pgfqpoint{8.361187in}{2.011814in}}{\pgfqpoint{8.363780in}{2.005552in}}{\pgfqpoint{8.368397in}{2.000936in}}%
\pgfpathcurveto{\pgfqpoint{8.373013in}{1.996319in}}{\pgfqpoint{8.379275in}{1.993726in}}{\pgfqpoint{8.385804in}{1.993726in}}%
\pgfpathlineto{\pgfqpoint{8.385804in}{1.993726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.385804in}{1.993726in}}%
\pgfpathcurveto{\pgfqpoint{8.392333in}{1.993726in}}{\pgfqpoint{8.398595in}{1.996319in}}{\pgfqpoint{8.403211in}{2.000936in}}%
\pgfpathcurveto{\pgfqpoint{8.407828in}{2.005552in}}{\pgfqpoint{8.410421in}{2.011814in}}{\pgfqpoint{8.410421in}{2.018343in}}%
\pgfpathcurveto{\pgfqpoint{8.410421in}{2.024872in}}{\pgfqpoint{8.407828in}{2.031134in}}{\pgfqpoint{8.403211in}{2.035750in}}%
\pgfpathcurveto{\pgfqpoint{8.398595in}{2.040367in}}{\pgfqpoint{8.392333in}{2.042960in}}{\pgfqpoint{8.385804in}{2.042960in}}%
\pgfpathcurveto{\pgfqpoint{8.379275in}{2.042960in}}{\pgfqpoint{8.373013in}{2.040367in}}{\pgfqpoint{8.368397in}{2.035750in}}%
\pgfpathcurveto{\pgfqpoint{8.363780in}{2.031134in}}{\pgfqpoint{8.361187in}{2.024872in}}{\pgfqpoint{8.361187in}{2.018343in}}%
\pgfpathcurveto{\pgfqpoint{8.361187in}{2.011814in}}{\pgfqpoint{8.363780in}{2.005552in}}{\pgfqpoint{8.368397in}{2.000936in}}%
\pgfpathcurveto{\pgfqpoint{8.373013in}{1.996319in}}{\pgfqpoint{8.379275in}{1.993726in}}{\pgfqpoint{8.385804in}{1.993726in}}%
\pgfpathlineto{\pgfqpoint{8.385804in}{1.993726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.627762in}{1.821550in}}%
\pgfpathcurveto{\pgfqpoint{8.634290in}{1.821550in}}{\pgfqpoint{8.640552in}{1.824144in}}{\pgfqpoint{8.645169in}{1.828760in}}%
\pgfpathcurveto{\pgfqpoint{8.649785in}{1.833377in}}{\pgfqpoint{8.652379in}{1.839639in}}{\pgfqpoint{8.652379in}{1.846168in}}%
\pgfpathcurveto{\pgfqpoint{8.652379in}{1.852696in}}{\pgfqpoint{8.649785in}{1.858958in}}{\pgfqpoint{8.645169in}{1.863575in}}%
\pgfpathcurveto{\pgfqpoint{8.640552in}{1.868191in}}{\pgfqpoint{8.634290in}{1.870785in}}{\pgfqpoint{8.627762in}{1.870785in}}%
\pgfpathcurveto{\pgfqpoint{8.621233in}{1.870785in}}{\pgfqpoint{8.614971in}{1.868191in}}{\pgfqpoint{8.610354in}{1.863575in}}%
\pgfpathcurveto{\pgfqpoint{8.605738in}{1.858958in}}{\pgfqpoint{8.603144in}{1.852696in}}{\pgfqpoint{8.603144in}{1.846168in}}%
\pgfpathcurveto{\pgfqpoint{8.603144in}{1.839639in}}{\pgfqpoint{8.605738in}{1.833377in}}{\pgfqpoint{8.610354in}{1.828760in}}%
\pgfpathcurveto{\pgfqpoint{8.614971in}{1.824144in}}{\pgfqpoint{8.621233in}{1.821550in}}{\pgfqpoint{8.627762in}{1.821550in}}%
\pgfpathlineto{\pgfqpoint{8.627762in}{1.821550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.608727in}{1.787868in}}%
\pgfpathcurveto{\pgfqpoint{8.615256in}{1.787868in}}{\pgfqpoint{8.621518in}{1.790462in}}{\pgfqpoint{8.626135in}{1.795078in}}%
\pgfpathcurveto{\pgfqpoint{8.630751in}{1.799695in}}{\pgfqpoint{8.633345in}{1.805957in}}{\pgfqpoint{8.633345in}{1.812486in}}%
\pgfpathcurveto{\pgfqpoint{8.633345in}{1.819014in}}{\pgfqpoint{8.630751in}{1.825276in}}{\pgfqpoint{8.626135in}{1.829893in}}%
\pgfpathcurveto{\pgfqpoint{8.621518in}{1.834509in}}{\pgfqpoint{8.615256in}{1.837103in}}{\pgfqpoint{8.608727in}{1.837103in}}%
\pgfpathcurveto{\pgfqpoint{8.602199in}{1.837103in}}{\pgfqpoint{8.595937in}{1.834509in}}{\pgfqpoint{8.591320in}{1.829893in}}%
\pgfpathcurveto{\pgfqpoint{8.586704in}{1.825276in}}{\pgfqpoint{8.584110in}{1.819014in}}{\pgfqpoint{8.584110in}{1.812486in}}%
\pgfpathcurveto{\pgfqpoint{8.584110in}{1.805957in}}{\pgfqpoint{8.586704in}{1.799695in}}{\pgfqpoint{8.591320in}{1.795078in}}%
\pgfpathcurveto{\pgfqpoint{8.595937in}{1.790462in}}{\pgfqpoint{8.602199in}{1.787868in}}{\pgfqpoint{8.608727in}{1.787868in}}%
\pgfpathlineto{\pgfqpoint{8.608727in}{1.787868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.614914in}{1.682089in}}%
\pgfpathcurveto{\pgfqpoint{8.621442in}{1.682089in}}{\pgfqpoint{8.627704in}{1.684683in}}{\pgfqpoint{8.632321in}{1.689299in}}%
\pgfpathcurveto{\pgfqpoint{8.636937in}{1.693916in}}{\pgfqpoint{8.639531in}{1.700178in}}{\pgfqpoint{8.639531in}{1.706706in}}%
\pgfpathcurveto{\pgfqpoint{8.639531in}{1.713235in}}{\pgfqpoint{8.636937in}{1.719497in}}{\pgfqpoint{8.632321in}{1.724113in}}%
\pgfpathcurveto{\pgfqpoint{8.627704in}{1.728730in}}{\pgfqpoint{8.621442in}{1.731324in}}{\pgfqpoint{8.614914in}{1.731324in}}%
\pgfpathcurveto{\pgfqpoint{8.608385in}{1.731324in}}{\pgfqpoint{8.602123in}{1.728730in}}{\pgfqpoint{8.597506in}{1.724113in}}%
\pgfpathcurveto{\pgfqpoint{8.592890in}{1.719497in}}{\pgfqpoint{8.590296in}{1.713235in}}{\pgfqpoint{8.590296in}{1.706706in}}%
\pgfpathcurveto{\pgfqpoint{8.590296in}{1.700178in}}{\pgfqpoint{8.592890in}{1.693916in}}{\pgfqpoint{8.597506in}{1.689299in}}%
\pgfpathcurveto{\pgfqpoint{8.602123in}{1.684683in}}{\pgfqpoint{8.608385in}{1.682089in}}{\pgfqpoint{8.614914in}{1.682089in}}%
\pgfpathlineto{\pgfqpoint{8.614914in}{1.682089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.595119in}{1.768513in}}%
\pgfpathcurveto{\pgfqpoint{8.601648in}{1.768513in}}{\pgfqpoint{8.607910in}{1.771107in}}{\pgfqpoint{8.612526in}{1.775723in}}%
\pgfpathcurveto{\pgfqpoint{8.617143in}{1.780340in}}{\pgfqpoint{8.619737in}{1.786602in}}{\pgfqpoint{8.619737in}{1.793130in}}%
\pgfpathcurveto{\pgfqpoint{8.619737in}{1.799659in}}{\pgfqpoint{8.617143in}{1.805921in}}{\pgfqpoint{8.612526in}{1.810537in}}%
\pgfpathcurveto{\pgfqpoint{8.607910in}{1.815154in}}{\pgfqpoint{8.601648in}{1.817748in}}{\pgfqpoint{8.595119in}{1.817748in}}%
\pgfpathcurveto{\pgfqpoint{8.588591in}{1.817748in}}{\pgfqpoint{8.582328in}{1.815154in}}{\pgfqpoint{8.577712in}{1.810537in}}%
\pgfpathcurveto{\pgfqpoint{8.573096in}{1.805921in}}{\pgfqpoint{8.570502in}{1.799659in}}{\pgfqpoint{8.570502in}{1.793130in}}%
\pgfpathcurveto{\pgfqpoint{8.570502in}{1.786602in}}{\pgfqpoint{8.573096in}{1.780340in}}{\pgfqpoint{8.577712in}{1.775723in}}%
\pgfpathcurveto{\pgfqpoint{8.582328in}{1.771107in}}{\pgfqpoint{8.588591in}{1.768513in}}{\pgfqpoint{8.595119in}{1.768513in}}%
\pgfpathlineto{\pgfqpoint{8.595119in}{1.768513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.577037in}{1.733150in}}%
\pgfpathcurveto{\pgfqpoint{8.583566in}{1.733150in}}{\pgfqpoint{8.589828in}{1.735743in}}{\pgfqpoint{8.594444in}{1.740360in}}%
\pgfpathcurveto{\pgfqpoint{8.599060in}{1.744976in}}{\pgfqpoint{8.601654in}{1.751238in}}{\pgfqpoint{8.601654in}{1.757767in}}%
\pgfpathcurveto{\pgfqpoint{8.601654in}{1.764296in}}{\pgfqpoint{8.599060in}{1.770558in}}{\pgfqpoint{8.594444in}{1.775174in}}%
\pgfpathcurveto{\pgfqpoint{8.589828in}{1.779791in}}{\pgfqpoint{8.583566in}{1.782384in}}{\pgfqpoint{8.577037in}{1.782384in}}%
\pgfpathcurveto{\pgfqpoint{8.570508in}{1.782384in}}{\pgfqpoint{8.564246in}{1.779791in}}{\pgfqpoint{8.559630in}{1.775174in}}%
\pgfpathcurveto{\pgfqpoint{8.555013in}{1.770558in}}{\pgfqpoint{8.552419in}{1.764296in}}{\pgfqpoint{8.552419in}{1.757767in}}%
\pgfpathcurveto{\pgfqpoint{8.552419in}{1.751238in}}{\pgfqpoint{8.555013in}{1.744976in}}{\pgfqpoint{8.559630in}{1.740360in}}%
\pgfpathcurveto{\pgfqpoint{8.564246in}{1.735743in}}{\pgfqpoint{8.570508in}{1.733150in}}{\pgfqpoint{8.577037in}{1.733150in}}%
\pgfpathlineto{\pgfqpoint{8.577037in}{1.733150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.576085in}{1.600689in}}%
\pgfpathcurveto{\pgfqpoint{8.582614in}{1.600689in}}{\pgfqpoint{8.588876in}{1.603282in}}{\pgfqpoint{8.593492in}{1.607899in}}%
\pgfpathcurveto{\pgfqpoint{8.598109in}{1.612515in}}{\pgfqpoint{8.600703in}{1.618777in}}{\pgfqpoint{8.600703in}{1.625306in}}%
\pgfpathcurveto{\pgfqpoint{8.600703in}{1.631835in}}{\pgfqpoint{8.598109in}{1.638097in}}{\pgfqpoint{8.593492in}{1.642713in}}%
\pgfpathcurveto{\pgfqpoint{8.588876in}{1.647329in}}{\pgfqpoint{8.582614in}{1.649923in}}{\pgfqpoint{8.576085in}{1.649923in}}%
\pgfpathcurveto{\pgfqpoint{8.569556in}{1.649923in}}{\pgfqpoint{8.563294in}{1.647329in}}{\pgfqpoint{8.558678in}{1.642713in}}%
\pgfpathcurveto{\pgfqpoint{8.554062in}{1.638097in}}{\pgfqpoint{8.551468in}{1.631835in}}{\pgfqpoint{8.551468in}{1.625306in}}%
\pgfpathcurveto{\pgfqpoint{8.551468in}{1.618777in}}{\pgfqpoint{8.554062in}{1.612515in}}{\pgfqpoint{8.558678in}{1.607899in}}%
\pgfpathcurveto{\pgfqpoint{8.563294in}{1.603282in}}{\pgfqpoint{8.569556in}{1.600689in}}{\pgfqpoint{8.576085in}{1.600689in}}%
\pgfpathlineto{\pgfqpoint{8.576085in}{1.600689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.397495in}{1.971055in}}%
\pgfpathcurveto{\pgfqpoint{8.404024in}{1.971055in}}{\pgfqpoint{8.410286in}{1.973649in}}{\pgfqpoint{8.414902in}{1.978266in}}%
\pgfpathcurveto{\pgfqpoint{8.419519in}{1.982882in}}{\pgfqpoint{8.422112in}{1.989144in}}{\pgfqpoint{8.422112in}{1.995673in}}%
\pgfpathcurveto{\pgfqpoint{8.422112in}{2.002201in}}{\pgfqpoint{8.419519in}{2.008464in}}{\pgfqpoint{8.414902in}{2.013080in}}%
\pgfpathcurveto{\pgfqpoint{8.410286in}{2.017696in}}{\pgfqpoint{8.404024in}{2.020290in}}{\pgfqpoint{8.397495in}{2.020290in}}%
\pgfpathcurveto{\pgfqpoint{8.390966in}{2.020290in}}{\pgfqpoint{8.384704in}{2.017696in}}{\pgfqpoint{8.380088in}{2.013080in}}%
\pgfpathcurveto{\pgfqpoint{8.375471in}{2.008464in}}{\pgfqpoint{8.372878in}{2.002201in}}{\pgfqpoint{8.372878in}{1.995673in}}%
\pgfpathcurveto{\pgfqpoint{8.372878in}{1.989144in}}{\pgfqpoint{8.375471in}{1.982882in}}{\pgfqpoint{8.380088in}{1.978266in}}%
\pgfpathcurveto{\pgfqpoint{8.384704in}{1.973649in}}{\pgfqpoint{8.390966in}{1.971055in}}{\pgfqpoint{8.397495in}{1.971055in}}%
\pgfpathlineto{\pgfqpoint{8.397495in}{1.971055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.312524in}{1.974355in}}%
\pgfpathcurveto{\pgfqpoint{8.319053in}{1.974355in}}{\pgfqpoint{8.325315in}{1.976949in}}{\pgfqpoint{8.329932in}{1.981565in}}%
\pgfpathcurveto{\pgfqpoint{8.334548in}{1.986181in}}{\pgfqpoint{8.337142in}{1.992444in}}{\pgfqpoint{8.337142in}{1.998972in}}%
\pgfpathcurveto{\pgfqpoint{8.337142in}{2.005501in}}{\pgfqpoint{8.334548in}{2.011763in}}{\pgfqpoint{8.329932in}{2.016379in}}%
\pgfpathcurveto{\pgfqpoint{8.325315in}{2.020996in}}{\pgfqpoint{8.319053in}{2.023590in}}{\pgfqpoint{8.312524in}{2.023590in}}%
\pgfpathcurveto{\pgfqpoint{8.305996in}{2.023590in}}{\pgfqpoint{8.299734in}{2.020996in}}{\pgfqpoint{8.295117in}{2.016379in}}%
\pgfpathcurveto{\pgfqpoint{8.290501in}{2.011763in}}{\pgfqpoint{8.287907in}{2.005501in}}{\pgfqpoint{8.287907in}{1.998972in}}%
\pgfpathcurveto{\pgfqpoint{8.287907in}{1.992444in}}{\pgfqpoint{8.290501in}{1.986181in}}{\pgfqpoint{8.295117in}{1.981565in}}%
\pgfpathcurveto{\pgfqpoint{8.299734in}{1.976949in}}{\pgfqpoint{8.305996in}{1.974355in}}{\pgfqpoint{8.312524in}{1.974355in}}%
\pgfpathlineto{\pgfqpoint{8.312524in}{1.974355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.341539in}{1.943339in}}%
\pgfpathcurveto{\pgfqpoint{8.348067in}{1.943339in}}{\pgfqpoint{8.354330in}{1.945933in}}{\pgfqpoint{8.358946in}{1.950549in}}%
\pgfpathcurveto{\pgfqpoint{8.363562in}{1.955166in}}{\pgfqpoint{8.366156in}{1.961428in}}{\pgfqpoint{8.366156in}{1.967957in}}%
\pgfpathcurveto{\pgfqpoint{8.366156in}{1.974485in}}{\pgfqpoint{8.363562in}{1.980747in}}{\pgfqpoint{8.358946in}{1.985364in}}%
\pgfpathcurveto{\pgfqpoint{8.354330in}{1.989980in}}{\pgfqpoint{8.348067in}{1.992574in}}{\pgfqpoint{8.341539in}{1.992574in}}%
\pgfpathcurveto{\pgfqpoint{8.335010in}{1.992574in}}{\pgfqpoint{8.328748in}{1.989980in}}{\pgfqpoint{8.324132in}{1.985364in}}%
\pgfpathcurveto{\pgfqpoint{8.319515in}{1.980747in}}{\pgfqpoint{8.316921in}{1.974485in}}{\pgfqpoint{8.316921in}{1.967957in}}%
\pgfpathcurveto{\pgfqpoint{8.316921in}{1.961428in}}{\pgfqpoint{8.319515in}{1.955166in}}{\pgfqpoint{8.324132in}{1.950549in}}%
\pgfpathcurveto{\pgfqpoint{8.328748in}{1.945933in}}{\pgfqpoint{8.335010in}{1.943339in}}{\pgfqpoint{8.341539in}{1.943339in}}%
\pgfpathlineto{\pgfqpoint{8.341539in}{1.943339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762223in}{1.322890in}}%
\pgfpathcurveto{\pgfqpoint{8.768752in}{1.322890in}}{\pgfqpoint{8.775014in}{1.325484in}}{\pgfqpoint{8.779630in}{1.330100in}}%
\pgfpathcurveto{\pgfqpoint{8.784247in}{1.334716in}}{\pgfqpoint{8.786841in}{1.340979in}}{\pgfqpoint{8.786841in}{1.347507in}}%
\pgfpathcurveto{\pgfqpoint{8.786841in}{1.354036in}}{\pgfqpoint{8.784247in}{1.360298in}}{\pgfqpoint{8.779630in}{1.364914in}}%
\pgfpathcurveto{\pgfqpoint{8.775014in}{1.369531in}}{\pgfqpoint{8.768752in}{1.372125in}}{\pgfqpoint{8.762223in}{1.372125in}}%
\pgfpathcurveto{\pgfqpoint{8.755694in}{1.372125in}}{\pgfqpoint{8.749432in}{1.369531in}}{\pgfqpoint{8.744816in}{1.364914in}}%
\pgfpathcurveto{\pgfqpoint{8.740200in}{1.360298in}}{\pgfqpoint{8.737606in}{1.354036in}}{\pgfqpoint{8.737606in}{1.347507in}}%
\pgfpathcurveto{\pgfqpoint{8.737606in}{1.340979in}}{\pgfqpoint{8.740200in}{1.334716in}}{\pgfqpoint{8.744816in}{1.330100in}}%
\pgfpathcurveto{\pgfqpoint{8.749432in}{1.325484in}}{\pgfqpoint{8.755694in}{1.322890in}}{\pgfqpoint{8.762223in}{1.322890in}}%
\pgfpathlineto{\pgfqpoint{8.762223in}{1.322890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762223in}{1.268029in}}%
\pgfpathcurveto{\pgfqpoint{8.768752in}{1.268029in}}{\pgfqpoint{8.775014in}{1.270623in}}{\pgfqpoint{8.779630in}{1.275239in}}%
\pgfpathcurveto{\pgfqpoint{8.784247in}{1.279855in}}{\pgfqpoint{8.786841in}{1.286117in}}{\pgfqpoint{8.786841in}{1.292646in}}%
\pgfpathcurveto{\pgfqpoint{8.786841in}{1.299175in}}{\pgfqpoint{8.784247in}{1.305437in}}{\pgfqpoint{8.779630in}{1.310053in}}%
\pgfpathcurveto{\pgfqpoint{8.775014in}{1.314670in}}{\pgfqpoint{8.768752in}{1.317263in}}{\pgfqpoint{8.762223in}{1.317263in}}%
\pgfpathcurveto{\pgfqpoint{8.755694in}{1.317263in}}{\pgfqpoint{8.749432in}{1.314670in}}{\pgfqpoint{8.744816in}{1.310053in}}%
\pgfpathcurveto{\pgfqpoint{8.740200in}{1.305437in}}{\pgfqpoint{8.737606in}{1.299175in}}{\pgfqpoint{8.737606in}{1.292646in}}%
\pgfpathcurveto{\pgfqpoint{8.737606in}{1.286117in}}{\pgfqpoint{8.740200in}{1.279855in}}{\pgfqpoint{8.744816in}{1.275239in}}%
\pgfpathcurveto{\pgfqpoint{8.749432in}{1.270623in}}{\pgfqpoint{8.755694in}{1.268029in}}{\pgfqpoint{8.762223in}{1.268029in}}%
\pgfpathlineto{\pgfqpoint{8.762223in}{1.268029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762223in}{1.284352in}}%
\pgfpathcurveto{\pgfqpoint{8.768752in}{1.284352in}}{\pgfqpoint{8.775014in}{1.286946in}}{\pgfqpoint{8.779630in}{1.291563in}}%
\pgfpathcurveto{\pgfqpoint{8.784247in}{1.296179in}}{\pgfqpoint{8.786841in}{1.302441in}}{\pgfqpoint{8.786841in}{1.308970in}}%
\pgfpathcurveto{\pgfqpoint{8.786841in}{1.315498in}}{\pgfqpoint{8.784247in}{1.321760in}}{\pgfqpoint{8.779630in}{1.326377in}}%
\pgfpathcurveto{\pgfqpoint{8.775014in}{1.330993in}}{\pgfqpoint{8.768752in}{1.333587in}}{\pgfqpoint{8.762223in}{1.333587in}}%
\pgfpathcurveto{\pgfqpoint{8.755694in}{1.333587in}}{\pgfqpoint{8.749432in}{1.330993in}}{\pgfqpoint{8.744816in}{1.326377in}}%
\pgfpathcurveto{\pgfqpoint{8.740200in}{1.321760in}}{\pgfqpoint{8.737606in}{1.315498in}}{\pgfqpoint{8.737606in}{1.308970in}}%
\pgfpathcurveto{\pgfqpoint{8.737606in}{1.302441in}}{\pgfqpoint{8.740200in}{1.296179in}}{\pgfqpoint{8.744816in}{1.291563in}}%
\pgfpathcurveto{\pgfqpoint{8.749432in}{1.286946in}}{\pgfqpoint{8.755694in}{1.284352in}}{\pgfqpoint{8.762223in}{1.284352in}}%
\pgfpathlineto{\pgfqpoint{8.762223in}{1.284352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762223in}{1.844177in}}%
\pgfpathcurveto{\pgfqpoint{8.768752in}{1.844177in}}{\pgfqpoint{8.775014in}{1.846771in}}{\pgfqpoint{8.779630in}{1.851388in}}%
\pgfpathcurveto{\pgfqpoint{8.784247in}{1.856004in}}{\pgfqpoint{8.786841in}{1.862266in}}{\pgfqpoint{8.786841in}{1.868795in}}%
\pgfpathcurveto{\pgfqpoint{8.786841in}{1.875323in}}{\pgfqpoint{8.784247in}{1.881586in}}{\pgfqpoint{8.779630in}{1.886202in}}%
\pgfpathcurveto{\pgfqpoint{8.775014in}{1.890818in}}{\pgfqpoint{8.768752in}{1.893412in}}{\pgfqpoint{8.762223in}{1.893412in}}%
\pgfpathcurveto{\pgfqpoint{8.755694in}{1.893412in}}{\pgfqpoint{8.749432in}{1.890818in}}{\pgfqpoint{8.744816in}{1.886202in}}%
\pgfpathcurveto{\pgfqpoint{8.740200in}{1.881586in}}{\pgfqpoint{8.737606in}{1.875323in}}{\pgfqpoint{8.737606in}{1.868795in}}%
\pgfpathcurveto{\pgfqpoint{8.737606in}{1.862266in}}{\pgfqpoint{8.740200in}{1.856004in}}{\pgfqpoint{8.744816in}{1.851388in}}%
\pgfpathcurveto{\pgfqpoint{8.749432in}{1.846771in}}{\pgfqpoint{8.755694in}{1.844177in}}{\pgfqpoint{8.762223in}{1.844177in}}%
\pgfpathlineto{\pgfqpoint{8.762223in}{1.844177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762223in}{1.881912in}}%
\pgfpathcurveto{\pgfqpoint{8.768752in}{1.881912in}}{\pgfqpoint{8.775014in}{1.884506in}}{\pgfqpoint{8.779630in}{1.889122in}}%
\pgfpathcurveto{\pgfqpoint{8.784247in}{1.893739in}}{\pgfqpoint{8.786841in}{1.900001in}}{\pgfqpoint{8.786841in}{1.906529in}}%
\pgfpathcurveto{\pgfqpoint{8.786841in}{1.913058in}}{\pgfqpoint{8.784247in}{1.919320in}}{\pgfqpoint{8.779630in}{1.923936in}}%
\pgfpathcurveto{\pgfqpoint{8.775014in}{1.928553in}}{\pgfqpoint{8.768752in}{1.931147in}}{\pgfqpoint{8.762223in}{1.931147in}}%
\pgfpathcurveto{\pgfqpoint{8.755694in}{1.931147in}}{\pgfqpoint{8.749432in}{1.928553in}}{\pgfqpoint{8.744816in}{1.923936in}}%
\pgfpathcurveto{\pgfqpoint{8.740200in}{1.919320in}}{\pgfqpoint{8.737606in}{1.913058in}}{\pgfqpoint{8.737606in}{1.906529in}}%
\pgfpathcurveto{\pgfqpoint{8.737606in}{1.900001in}}{\pgfqpoint{8.740200in}{1.893739in}}{\pgfqpoint{8.744816in}{1.889122in}}%
\pgfpathcurveto{\pgfqpoint{8.749432in}{1.884506in}}{\pgfqpoint{8.755694in}{1.881912in}}{\pgfqpoint{8.762223in}{1.881912in}}%
\pgfpathlineto{\pgfqpoint{8.762223in}{1.881912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762223in}{1.927901in}}%
\pgfpathcurveto{\pgfqpoint{8.768752in}{1.927901in}}{\pgfqpoint{8.775014in}{1.930495in}}{\pgfqpoint{8.779630in}{1.935111in}}%
\pgfpathcurveto{\pgfqpoint{8.784247in}{1.939728in}}{\pgfqpoint{8.786841in}{1.945990in}}{\pgfqpoint{8.786841in}{1.952518in}}%
\pgfpathcurveto{\pgfqpoint{8.786841in}{1.959047in}}{\pgfqpoint{8.784247in}{1.965309in}}{\pgfqpoint{8.779630in}{1.969925in}}%
\pgfpathcurveto{\pgfqpoint{8.775014in}{1.974542in}}{\pgfqpoint{8.768752in}{1.977136in}}{\pgfqpoint{8.762223in}{1.977136in}}%
\pgfpathcurveto{\pgfqpoint{8.755694in}{1.977136in}}{\pgfqpoint{8.749432in}{1.974542in}}{\pgfqpoint{8.744816in}{1.969925in}}%
\pgfpathcurveto{\pgfqpoint{8.740200in}{1.965309in}}{\pgfqpoint{8.737606in}{1.959047in}}{\pgfqpoint{8.737606in}{1.952518in}}%
\pgfpathcurveto{\pgfqpoint{8.737606in}{1.945990in}}{\pgfqpoint{8.740200in}{1.939728in}}{\pgfqpoint{8.744816in}{1.935111in}}%
\pgfpathcurveto{\pgfqpoint{8.749432in}{1.930495in}}{\pgfqpoint{8.755694in}{1.927901in}}{\pgfqpoint{8.762223in}{1.927901in}}%
\pgfpathlineto{\pgfqpoint{8.762223in}{1.927901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762223in}{1.371207in}}%
\pgfpathcurveto{\pgfqpoint{8.768752in}{1.371207in}}{\pgfqpoint{8.775014in}{1.373801in}}{\pgfqpoint{8.779630in}{1.378417in}}%
\pgfpathcurveto{\pgfqpoint{8.784247in}{1.383034in}}{\pgfqpoint{8.786841in}{1.389296in}}{\pgfqpoint{8.786841in}{1.395824in}}%
\pgfpathcurveto{\pgfqpoint{8.786841in}{1.402353in}}{\pgfqpoint{8.784247in}{1.408615in}}{\pgfqpoint{8.779630in}{1.413232in}}%
\pgfpathcurveto{\pgfqpoint{8.775014in}{1.417848in}}{\pgfqpoint{8.768752in}{1.420442in}}{\pgfqpoint{8.762223in}{1.420442in}}%
\pgfpathcurveto{\pgfqpoint{8.755694in}{1.420442in}}{\pgfqpoint{8.749432in}{1.417848in}}{\pgfqpoint{8.744816in}{1.413232in}}%
\pgfpathcurveto{\pgfqpoint{8.740200in}{1.408615in}}{\pgfqpoint{8.737606in}{1.402353in}}{\pgfqpoint{8.737606in}{1.395824in}}%
\pgfpathcurveto{\pgfqpoint{8.737606in}{1.389296in}}{\pgfqpoint{8.740200in}{1.383034in}}{\pgfqpoint{8.744816in}{1.378417in}}%
\pgfpathcurveto{\pgfqpoint{8.749432in}{1.373801in}}{\pgfqpoint{8.755694in}{1.371207in}}{\pgfqpoint{8.762223in}{1.371207in}}%
\pgfpathlineto{\pgfqpoint{8.762223in}{1.371207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762223in}{1.442057in}}%
\pgfpathcurveto{\pgfqpoint{8.768752in}{1.442057in}}{\pgfqpoint{8.775014in}{1.444651in}}{\pgfqpoint{8.779630in}{1.449267in}}%
\pgfpathcurveto{\pgfqpoint{8.784247in}{1.453884in}}{\pgfqpoint{8.786841in}{1.460146in}}{\pgfqpoint{8.786841in}{1.466675in}}%
\pgfpathcurveto{\pgfqpoint{8.786841in}{1.473203in}}{\pgfqpoint{8.784247in}{1.479465in}}{\pgfqpoint{8.779630in}{1.484082in}}%
\pgfpathcurveto{\pgfqpoint{8.775014in}{1.488698in}}{\pgfqpoint{8.768752in}{1.491292in}}{\pgfqpoint{8.762223in}{1.491292in}}%
\pgfpathcurveto{\pgfqpoint{8.755694in}{1.491292in}}{\pgfqpoint{8.749432in}{1.488698in}}{\pgfqpoint{8.744816in}{1.484082in}}%
\pgfpathcurveto{\pgfqpoint{8.740200in}{1.479465in}}{\pgfqpoint{8.737606in}{1.473203in}}{\pgfqpoint{8.737606in}{1.466675in}}%
\pgfpathcurveto{\pgfqpoint{8.737606in}{1.460146in}}{\pgfqpoint{8.740200in}{1.453884in}}{\pgfqpoint{8.744816in}{1.449267in}}%
\pgfpathcurveto{\pgfqpoint{8.749432in}{1.444651in}}{\pgfqpoint{8.755694in}{1.442057in}}{\pgfqpoint{8.762223in}{1.442057in}}%
\pgfpathlineto{\pgfqpoint{8.762223in}{1.442057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762223in}{1.458588in}}%
\pgfpathcurveto{\pgfqpoint{8.768752in}{1.458588in}}{\pgfqpoint{8.775014in}{1.461182in}}{\pgfqpoint{8.779630in}{1.465799in}}%
\pgfpathcurveto{\pgfqpoint{8.784247in}{1.470415in}}{\pgfqpoint{8.786841in}{1.476677in}}{\pgfqpoint{8.786841in}{1.483206in}}%
\pgfpathcurveto{\pgfqpoint{8.786841in}{1.489734in}}{\pgfqpoint{8.784247in}{1.495997in}}{\pgfqpoint{8.779630in}{1.500613in}}%
\pgfpathcurveto{\pgfqpoint{8.775014in}{1.505229in}}{\pgfqpoint{8.768752in}{1.507823in}}{\pgfqpoint{8.762223in}{1.507823in}}%
\pgfpathcurveto{\pgfqpoint{8.755694in}{1.507823in}}{\pgfqpoint{8.749432in}{1.505229in}}{\pgfqpoint{8.744816in}{1.500613in}}%
\pgfpathcurveto{\pgfqpoint{8.740200in}{1.495997in}}{\pgfqpoint{8.737606in}{1.489734in}}{\pgfqpoint{8.737606in}{1.483206in}}%
\pgfpathcurveto{\pgfqpoint{8.737606in}{1.476677in}}{\pgfqpoint{8.740200in}{1.470415in}}{\pgfqpoint{8.744816in}{1.465799in}}%
\pgfpathcurveto{\pgfqpoint{8.749432in}{1.461182in}}{\pgfqpoint{8.755694in}{1.458588in}}{\pgfqpoint{8.762223in}{1.458588in}}%
\pgfpathlineto{\pgfqpoint{8.762223in}{1.458588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762223in}{1.656512in}}%
\pgfpathcurveto{\pgfqpoint{8.768752in}{1.656512in}}{\pgfqpoint{8.775014in}{1.659106in}}{\pgfqpoint{8.779630in}{1.663722in}}%
\pgfpathcurveto{\pgfqpoint{8.784247in}{1.668339in}}{\pgfqpoint{8.786841in}{1.674601in}}{\pgfqpoint{8.786841in}{1.681130in}}%
\pgfpathcurveto{\pgfqpoint{8.786841in}{1.687658in}}{\pgfqpoint{8.784247in}{1.693920in}}{\pgfqpoint{8.779630in}{1.698537in}}%
\pgfpathcurveto{\pgfqpoint{8.775014in}{1.703153in}}{\pgfqpoint{8.768752in}{1.705747in}}{\pgfqpoint{8.762223in}{1.705747in}}%
\pgfpathcurveto{\pgfqpoint{8.755694in}{1.705747in}}{\pgfqpoint{8.749432in}{1.703153in}}{\pgfqpoint{8.744816in}{1.698537in}}%
\pgfpathcurveto{\pgfqpoint{8.740200in}{1.693920in}}{\pgfqpoint{8.737606in}{1.687658in}}{\pgfqpoint{8.737606in}{1.681130in}}%
\pgfpathcurveto{\pgfqpoint{8.737606in}{1.674601in}}{\pgfqpoint{8.740200in}{1.668339in}}{\pgfqpoint{8.744816in}{1.663722in}}%
\pgfpathcurveto{\pgfqpoint{8.749432in}{1.659106in}}{\pgfqpoint{8.755694in}{1.656512in}}{\pgfqpoint{8.762223in}{1.656512in}}%
\pgfpathlineto{\pgfqpoint{8.762223in}{1.656512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762223in}{1.728620in}}%
\pgfpathcurveto{\pgfqpoint{8.768752in}{1.728620in}}{\pgfqpoint{8.775014in}{1.731214in}}{\pgfqpoint{8.779630in}{1.735830in}}%
\pgfpathcurveto{\pgfqpoint{8.784247in}{1.740447in}}{\pgfqpoint{8.786841in}{1.746709in}}{\pgfqpoint{8.786841in}{1.753237in}}%
\pgfpathcurveto{\pgfqpoint{8.786841in}{1.759766in}}{\pgfqpoint{8.784247in}{1.766028in}}{\pgfqpoint{8.779630in}{1.770645in}}%
\pgfpathcurveto{\pgfqpoint{8.775014in}{1.775261in}}{\pgfqpoint{8.768752in}{1.777855in}}{\pgfqpoint{8.762223in}{1.777855in}}%
\pgfpathcurveto{\pgfqpoint{8.755694in}{1.777855in}}{\pgfqpoint{8.749432in}{1.775261in}}{\pgfqpoint{8.744816in}{1.770645in}}%
\pgfpathcurveto{\pgfqpoint{8.740200in}{1.766028in}}{\pgfqpoint{8.737606in}{1.759766in}}{\pgfqpoint{8.737606in}{1.753237in}}%
\pgfpathcurveto{\pgfqpoint{8.737606in}{1.746709in}}{\pgfqpoint{8.740200in}{1.740447in}}{\pgfqpoint{8.744816in}{1.735830in}}%
\pgfpathcurveto{\pgfqpoint{8.749432in}{1.731214in}}{\pgfqpoint{8.755694in}{1.728620in}}{\pgfqpoint{8.762223in}{1.728620in}}%
\pgfpathlineto{\pgfqpoint{8.762223in}{1.728620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762223in}{1.747708in}}%
\pgfpathcurveto{\pgfqpoint{8.768752in}{1.747708in}}{\pgfqpoint{8.775014in}{1.750302in}}{\pgfqpoint{8.779630in}{1.754918in}}%
\pgfpathcurveto{\pgfqpoint{8.784247in}{1.759534in}}{\pgfqpoint{8.786841in}{1.765796in}}{\pgfqpoint{8.786841in}{1.772325in}}%
\pgfpathcurveto{\pgfqpoint{8.786841in}{1.778854in}}{\pgfqpoint{8.784247in}{1.785116in}}{\pgfqpoint{8.779630in}{1.789732in}}%
\pgfpathcurveto{\pgfqpoint{8.775014in}{1.794349in}}{\pgfqpoint{8.768752in}{1.796942in}}{\pgfqpoint{8.762223in}{1.796942in}}%
\pgfpathcurveto{\pgfqpoint{8.755694in}{1.796942in}}{\pgfqpoint{8.749432in}{1.794349in}}{\pgfqpoint{8.744816in}{1.789732in}}%
\pgfpathcurveto{\pgfqpoint{8.740200in}{1.785116in}}{\pgfqpoint{8.737606in}{1.778854in}}{\pgfqpoint{8.737606in}{1.772325in}}%
\pgfpathcurveto{\pgfqpoint{8.737606in}{1.765796in}}{\pgfqpoint{8.740200in}{1.759534in}}{\pgfqpoint{8.744816in}{1.754918in}}%
\pgfpathcurveto{\pgfqpoint{8.749432in}{1.750302in}}{\pgfqpoint{8.755694in}{1.747708in}}{\pgfqpoint{8.762223in}{1.747708in}}%
\pgfpathlineto{\pgfqpoint{8.762223in}{1.747708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.232401in}{1.985332in}}%
\pgfpathcurveto{\pgfqpoint{8.238930in}{1.985332in}}{\pgfqpoint{8.245192in}{1.987926in}}{\pgfqpoint{8.249808in}{1.992542in}}%
\pgfpathcurveto{\pgfqpoint{8.254424in}{1.997159in}}{\pgfqpoint{8.257018in}{2.003421in}}{\pgfqpoint{8.257018in}{2.009950in}}%
\pgfpathcurveto{\pgfqpoint{8.257018in}{2.016478in}}{\pgfqpoint{8.254424in}{2.022740in}}{\pgfqpoint{8.249808in}{2.027357in}}%
\pgfpathcurveto{\pgfqpoint{8.245192in}{2.031973in}}{\pgfqpoint{8.238930in}{2.034567in}}{\pgfqpoint{8.232401in}{2.034567in}}%
\pgfpathcurveto{\pgfqpoint{8.225872in}{2.034567in}}{\pgfqpoint{8.219610in}{2.031973in}}{\pgfqpoint{8.214994in}{2.027357in}}%
\pgfpathcurveto{\pgfqpoint{8.210377in}{2.022740in}}{\pgfqpoint{8.207784in}{2.016478in}}{\pgfqpoint{8.207784in}{2.009950in}}%
\pgfpathcurveto{\pgfqpoint{8.207784in}{2.003421in}}{\pgfqpoint{8.210377in}{1.997159in}}{\pgfqpoint{8.214994in}{1.992542in}}%
\pgfpathcurveto{\pgfqpoint{8.219610in}{1.987926in}}{\pgfqpoint{8.225872in}{1.985332in}}{\pgfqpoint{8.232401in}{1.985332in}}%
\pgfpathlineto{\pgfqpoint{8.232401in}{1.985332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.189277in}{1.928426in}}%
\pgfpathcurveto{\pgfqpoint{8.195806in}{1.928426in}}{\pgfqpoint{8.202068in}{1.931020in}}{\pgfqpoint{8.206685in}{1.935636in}}%
\pgfpathcurveto{\pgfqpoint{8.211301in}{1.940253in}}{\pgfqpoint{8.213895in}{1.946515in}}{\pgfqpoint{8.213895in}{1.953043in}}%
\pgfpathcurveto{\pgfqpoint{8.213895in}{1.959572in}}{\pgfqpoint{8.211301in}{1.965834in}}{\pgfqpoint{8.206685in}{1.970450in}}%
\pgfpathcurveto{\pgfqpoint{8.202068in}{1.975067in}}{\pgfqpoint{8.195806in}{1.977661in}}{\pgfqpoint{8.189277in}{1.977661in}}%
\pgfpathcurveto{\pgfqpoint{8.182749in}{1.977661in}}{\pgfqpoint{8.176487in}{1.975067in}}{\pgfqpoint{8.171870in}{1.970450in}}%
\pgfpathcurveto{\pgfqpoint{8.167254in}{1.965834in}}{\pgfqpoint{8.164660in}{1.959572in}}{\pgfqpoint{8.164660in}{1.953043in}}%
\pgfpathcurveto{\pgfqpoint{8.164660in}{1.946515in}}{\pgfqpoint{8.167254in}{1.940253in}}{\pgfqpoint{8.171870in}{1.935636in}}%
\pgfpathcurveto{\pgfqpoint{8.176487in}{1.931020in}}{\pgfqpoint{8.182749in}{1.928426in}}{\pgfqpoint{8.189277in}{1.928426in}}%
\pgfpathlineto{\pgfqpoint{8.189277in}{1.928426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.210839in}{1.932144in}}%
\pgfpathcurveto{\pgfqpoint{8.217368in}{1.932144in}}{\pgfqpoint{8.223630in}{1.934738in}}{\pgfqpoint{8.228246in}{1.939354in}}%
\pgfpathcurveto{\pgfqpoint{8.232863in}{1.943971in}}{\pgfqpoint{8.235457in}{1.950233in}}{\pgfqpoint{8.235457in}{1.956761in}}%
\pgfpathcurveto{\pgfqpoint{8.235457in}{1.963290in}}{\pgfqpoint{8.232863in}{1.969552in}}{\pgfqpoint{8.228246in}{1.974168in}}%
\pgfpathcurveto{\pgfqpoint{8.223630in}{1.978785in}}{\pgfqpoint{8.217368in}{1.981379in}}{\pgfqpoint{8.210839in}{1.981379in}}%
\pgfpathcurveto{\pgfqpoint{8.204311in}{1.981379in}}{\pgfqpoint{8.198048in}{1.978785in}}{\pgfqpoint{8.193432in}{1.974168in}}%
\pgfpathcurveto{\pgfqpoint{8.188816in}{1.969552in}}{\pgfqpoint{8.186222in}{1.963290in}}{\pgfqpoint{8.186222in}{1.956761in}}%
\pgfpathcurveto{\pgfqpoint{8.186222in}{1.950233in}}{\pgfqpoint{8.188816in}{1.943971in}}{\pgfqpoint{8.193432in}{1.939354in}}%
\pgfpathcurveto{\pgfqpoint{8.198048in}{1.934738in}}{\pgfqpoint{8.204311in}{1.932144in}}{\pgfqpoint{8.210839in}{1.932144in}}%
\pgfpathlineto{\pgfqpoint{8.210839in}{1.932144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.138922in}{1.431205in}}%
\pgfpathcurveto{\pgfqpoint{8.145451in}{1.431205in}}{\pgfqpoint{8.151713in}{1.433799in}}{\pgfqpoint{8.156330in}{1.438415in}}%
\pgfpathcurveto{\pgfqpoint{8.160946in}{1.443032in}}{\pgfqpoint{8.163540in}{1.449294in}}{\pgfqpoint{8.163540in}{1.455822in}}%
\pgfpathcurveto{\pgfqpoint{8.163540in}{1.462351in}}{\pgfqpoint{8.160946in}{1.468613in}}{\pgfqpoint{8.156330in}{1.473230in}}%
\pgfpathcurveto{\pgfqpoint{8.151713in}{1.477846in}}{\pgfqpoint{8.145451in}{1.480440in}}{\pgfqpoint{8.138922in}{1.480440in}}%
\pgfpathcurveto{\pgfqpoint{8.132394in}{1.480440in}}{\pgfqpoint{8.126132in}{1.477846in}}{\pgfqpoint{8.121515in}{1.473230in}}%
\pgfpathcurveto{\pgfqpoint{8.116899in}{1.468613in}}{\pgfqpoint{8.114305in}{1.462351in}}{\pgfqpoint{8.114305in}{1.455822in}}%
\pgfpathcurveto{\pgfqpoint{8.114305in}{1.449294in}}{\pgfqpoint{8.116899in}{1.443032in}}{\pgfqpoint{8.121515in}{1.438415in}}%
\pgfpathcurveto{\pgfqpoint{8.126132in}{1.433799in}}{\pgfqpoint{8.132394in}{1.431205in}}{\pgfqpoint{8.138922in}{1.431205in}}%
\pgfpathlineto{\pgfqpoint{8.138922in}{1.431205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.154556in}{1.319017in}}%
\pgfpathcurveto{\pgfqpoint{8.161085in}{1.319017in}}{\pgfqpoint{8.167347in}{1.321611in}}{\pgfqpoint{8.171964in}{1.326228in}}%
\pgfpathcurveto{\pgfqpoint{8.176580in}{1.330844in}}{\pgfqpoint{8.179174in}{1.337106in}}{\pgfqpoint{8.179174in}{1.343635in}}%
\pgfpathcurveto{\pgfqpoint{8.179174in}{1.350163in}}{\pgfqpoint{8.176580in}{1.356425in}}{\pgfqpoint{8.171964in}{1.361042in}}%
\pgfpathcurveto{\pgfqpoint{8.167347in}{1.365658in}}{\pgfqpoint{8.161085in}{1.368252in}}{\pgfqpoint{8.154556in}{1.368252in}}%
\pgfpathcurveto{\pgfqpoint{8.148028in}{1.368252in}}{\pgfqpoint{8.141766in}{1.365658in}}{\pgfqpoint{8.137149in}{1.361042in}}%
\pgfpathcurveto{\pgfqpoint{8.132533in}{1.356425in}}{\pgfqpoint{8.129939in}{1.350163in}}{\pgfqpoint{8.129939in}{1.343635in}}%
\pgfpathcurveto{\pgfqpoint{8.129939in}{1.337106in}}{\pgfqpoint{8.132533in}{1.330844in}}{\pgfqpoint{8.137149in}{1.326228in}}%
\pgfpathcurveto{\pgfqpoint{8.141766in}{1.321611in}}{\pgfqpoint{8.148028in}{1.319017in}}{\pgfqpoint{8.154556in}{1.319017in}}%
\pgfpathlineto{\pgfqpoint{8.154556in}{1.319017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.137844in}{1.334456in}}%
\pgfpathcurveto{\pgfqpoint{8.144373in}{1.334456in}}{\pgfqpoint{8.150635in}{1.337049in}}{\pgfqpoint{8.155251in}{1.341666in}}%
\pgfpathcurveto{\pgfqpoint{8.159868in}{1.346282in}}{\pgfqpoint{8.162462in}{1.352544in}}{\pgfqpoint{8.162462in}{1.359073in}}%
\pgfpathcurveto{\pgfqpoint{8.162462in}{1.365602in}}{\pgfqpoint{8.159868in}{1.371864in}}{\pgfqpoint{8.155251in}{1.376480in}}%
\pgfpathcurveto{\pgfqpoint{8.150635in}{1.381097in}}{\pgfqpoint{8.144373in}{1.383690in}}{\pgfqpoint{8.137844in}{1.383690in}}%
\pgfpathcurveto{\pgfqpoint{8.131316in}{1.383690in}}{\pgfqpoint{8.125054in}{1.381097in}}{\pgfqpoint{8.120437in}{1.376480in}}%
\pgfpathcurveto{\pgfqpoint{8.115821in}{1.371864in}}{\pgfqpoint{8.113227in}{1.365602in}}{\pgfqpoint{8.113227in}{1.359073in}}%
\pgfpathcurveto{\pgfqpoint{8.113227in}{1.352544in}}{\pgfqpoint{8.115821in}{1.346282in}}{\pgfqpoint{8.120437in}{1.341666in}}%
\pgfpathcurveto{\pgfqpoint{8.125054in}{1.337049in}}{\pgfqpoint{8.131316in}{1.334456in}}{\pgfqpoint{8.137844in}{1.334456in}}%
\pgfpathlineto{\pgfqpoint{8.137844in}{1.334456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.476685in}{1.204074in}}%
\pgfpathcurveto{\pgfqpoint{7.483214in}{1.204074in}}{\pgfqpoint{7.489476in}{1.206668in}}{\pgfqpoint{7.494092in}{1.211284in}}%
\pgfpathcurveto{\pgfqpoint{7.498709in}{1.215901in}}{\pgfqpoint{7.501303in}{1.222163in}}{\pgfqpoint{7.501303in}{1.228692in}}%
\pgfpathcurveto{\pgfqpoint{7.501303in}{1.235220in}}{\pgfqpoint{7.498709in}{1.241482in}}{\pgfqpoint{7.494092in}{1.246099in}}%
\pgfpathcurveto{\pgfqpoint{7.489476in}{1.250715in}}{\pgfqpoint{7.483214in}{1.253309in}}{\pgfqpoint{7.476685in}{1.253309in}}%
\pgfpathcurveto{\pgfqpoint{7.470157in}{1.253309in}}{\pgfqpoint{7.463895in}{1.250715in}}{\pgfqpoint{7.459278in}{1.246099in}}%
\pgfpathcurveto{\pgfqpoint{7.454662in}{1.241482in}}{\pgfqpoint{7.452068in}{1.235220in}}{\pgfqpoint{7.452068in}{1.228692in}}%
\pgfpathcurveto{\pgfqpoint{7.452068in}{1.222163in}}{\pgfqpoint{7.454662in}{1.215901in}}{\pgfqpoint{7.459278in}{1.211284in}}%
\pgfpathcurveto{\pgfqpoint{7.463895in}{1.206668in}}{\pgfqpoint{7.470157in}{1.204074in}}{\pgfqpoint{7.476685in}{1.204074in}}%
\pgfpathlineto{\pgfqpoint{7.476685in}{1.204074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.452440in}{1.155199in}}%
\pgfpathcurveto{\pgfqpoint{7.458969in}{1.155199in}}{\pgfqpoint{7.465231in}{1.157793in}}{\pgfqpoint{7.469848in}{1.162410in}}%
\pgfpathcurveto{\pgfqpoint{7.474464in}{1.167026in}}{\pgfqpoint{7.477058in}{1.173288in}}{\pgfqpoint{7.477058in}{1.179817in}}%
\pgfpathcurveto{\pgfqpoint{7.477058in}{1.186345in}}{\pgfqpoint{7.474464in}{1.192607in}}{\pgfqpoint{7.469848in}{1.197224in}}%
\pgfpathcurveto{\pgfqpoint{7.465231in}{1.201840in}}{\pgfqpoint{7.458969in}{1.204434in}}{\pgfqpoint{7.452440in}{1.204434in}}%
\pgfpathcurveto{\pgfqpoint{7.445912in}{1.204434in}}{\pgfqpoint{7.439650in}{1.201840in}}{\pgfqpoint{7.435033in}{1.197224in}}%
\pgfpathcurveto{\pgfqpoint{7.430417in}{1.192607in}}{\pgfqpoint{7.427823in}{1.186345in}}{\pgfqpoint{7.427823in}{1.179817in}}%
\pgfpathcurveto{\pgfqpoint{7.427823in}{1.173288in}}{\pgfqpoint{7.430417in}{1.167026in}}{\pgfqpoint{7.435033in}{1.162410in}}%
\pgfpathcurveto{\pgfqpoint{7.439650in}{1.157793in}}{\pgfqpoint{7.445912in}{1.155199in}}{\pgfqpoint{7.452440in}{1.155199in}}%
\pgfpathlineto{\pgfqpoint{7.452440in}{1.155199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482073in}{1.047160in}}%
\pgfpathcurveto{\pgfqpoint{7.488602in}{1.047160in}}{\pgfqpoint{7.494864in}{1.049754in}}{\pgfqpoint{7.499480in}{1.054370in}}%
\pgfpathcurveto{\pgfqpoint{7.504097in}{1.058987in}}{\pgfqpoint{7.506690in}{1.065249in}}{\pgfqpoint{7.506690in}{1.071778in}}%
\pgfpathcurveto{\pgfqpoint{7.506690in}{1.078306in}}{\pgfqpoint{7.504097in}{1.084568in}}{\pgfqpoint{7.499480in}{1.089185in}}%
\pgfpathcurveto{\pgfqpoint{7.494864in}{1.093801in}}{\pgfqpoint{7.488602in}{1.096395in}}{\pgfqpoint{7.482073in}{1.096395in}}%
\pgfpathcurveto{\pgfqpoint{7.475544in}{1.096395in}}{\pgfqpoint{7.469282in}{1.093801in}}{\pgfqpoint{7.464666in}{1.089185in}}%
\pgfpathcurveto{\pgfqpoint{7.460049in}{1.084568in}}{\pgfqpoint{7.457456in}{1.078306in}}{\pgfqpoint{7.457456in}{1.071778in}}%
\pgfpathcurveto{\pgfqpoint{7.457456in}{1.065249in}}{\pgfqpoint{7.460049in}{1.058987in}}{\pgfqpoint{7.464666in}{1.054370in}}%
\pgfpathcurveto{\pgfqpoint{7.469282in}{1.049754in}}{\pgfqpoint{7.475544in}{1.047160in}}{\pgfqpoint{7.482073in}{1.047160in}}%
\pgfpathlineto{\pgfqpoint{7.482073in}{1.047160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.897407in}{1.204258in}}%
\pgfpathcurveto{\pgfqpoint{7.903935in}{1.204258in}}{\pgfqpoint{7.910197in}{1.206852in}}{\pgfqpoint{7.914814in}{1.211468in}}%
\pgfpathcurveto{\pgfqpoint{7.919430in}{1.216084in}}{\pgfqpoint{7.922024in}{1.222346in}}{\pgfqpoint{7.922024in}{1.228875in}}%
\pgfpathcurveto{\pgfqpoint{7.922024in}{1.235404in}}{\pgfqpoint{7.919430in}{1.241666in}}{\pgfqpoint{7.914814in}{1.246282in}}%
\pgfpathcurveto{\pgfqpoint{7.910197in}{1.250899in}}{\pgfqpoint{7.903935in}{1.253493in}}{\pgfqpoint{7.897407in}{1.253493in}}%
\pgfpathcurveto{\pgfqpoint{7.890878in}{1.253493in}}{\pgfqpoint{7.884616in}{1.250899in}}{\pgfqpoint{7.879999in}{1.246282in}}%
\pgfpathcurveto{\pgfqpoint{7.875383in}{1.241666in}}{\pgfqpoint{7.872789in}{1.235404in}}{\pgfqpoint{7.872789in}{1.228875in}}%
\pgfpathcurveto{\pgfqpoint{7.872789in}{1.222346in}}{\pgfqpoint{7.875383in}{1.216084in}}{\pgfqpoint{7.879999in}{1.211468in}}%
\pgfpathcurveto{\pgfqpoint{7.884616in}{1.206852in}}{\pgfqpoint{7.890878in}{1.204258in}}{\pgfqpoint{7.897407in}{1.204258in}}%
\pgfpathlineto{\pgfqpoint{7.897407in}{1.204258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.894172in}{1.079718in}}%
\pgfpathcurveto{\pgfqpoint{7.900701in}{1.079718in}}{\pgfqpoint{7.906963in}{1.082312in}}{\pgfqpoint{7.911579in}{1.086929in}}%
\pgfpathcurveto{\pgfqpoint{7.916196in}{1.091545in}}{\pgfqpoint{7.918789in}{1.097807in}}{\pgfqpoint{7.918789in}{1.104336in}}%
\pgfpathcurveto{\pgfqpoint{7.918789in}{1.110864in}}{\pgfqpoint{7.916196in}{1.117126in}}{\pgfqpoint{7.911579in}{1.121743in}}%
\pgfpathcurveto{\pgfqpoint{7.906963in}{1.126359in}}{\pgfqpoint{7.900701in}{1.128953in}}{\pgfqpoint{7.894172in}{1.128953in}}%
\pgfpathcurveto{\pgfqpoint{7.887643in}{1.128953in}}{\pgfqpoint{7.881381in}{1.126359in}}{\pgfqpoint{7.876765in}{1.121743in}}%
\pgfpathcurveto{\pgfqpoint{7.872148in}{1.117126in}}{\pgfqpoint{7.869555in}{1.110864in}}{\pgfqpoint{7.869555in}{1.104336in}}%
\pgfpathcurveto{\pgfqpoint{7.869555in}{1.097807in}}{\pgfqpoint{7.872148in}{1.091545in}}{\pgfqpoint{7.876765in}{1.086929in}}%
\pgfpathcurveto{\pgfqpoint{7.881381in}{1.082312in}}{\pgfqpoint{7.887643in}{1.079718in}}{\pgfqpoint{7.894172in}{1.079718in}}%
\pgfpathlineto{\pgfqpoint{7.894172in}{1.079718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.922205in}{1.057590in}}%
\pgfpathcurveto{\pgfqpoint{7.928734in}{1.057590in}}{\pgfqpoint{7.934996in}{1.060184in}}{\pgfqpoint{7.939612in}{1.064801in}}%
\pgfpathcurveto{\pgfqpoint{7.944229in}{1.069417in}}{\pgfqpoint{7.946823in}{1.075679in}}{\pgfqpoint{7.946823in}{1.082208in}}%
\pgfpathcurveto{\pgfqpoint{7.946823in}{1.088736in}}{\pgfqpoint{7.944229in}{1.094998in}}{\pgfqpoint{7.939612in}{1.099615in}}%
\pgfpathcurveto{\pgfqpoint{7.934996in}{1.104231in}}{\pgfqpoint{7.928734in}{1.106825in}}{\pgfqpoint{7.922205in}{1.106825in}}%
\pgfpathcurveto{\pgfqpoint{7.915677in}{1.106825in}}{\pgfqpoint{7.909414in}{1.104231in}}{\pgfqpoint{7.904798in}{1.099615in}}%
\pgfpathcurveto{\pgfqpoint{7.900182in}{1.094998in}}{\pgfqpoint{7.897588in}{1.088736in}}{\pgfqpoint{7.897588in}{1.082208in}}%
\pgfpathcurveto{\pgfqpoint{7.897588in}{1.075679in}}{\pgfqpoint{7.900182in}{1.069417in}}{\pgfqpoint{7.904798in}{1.064801in}}%
\pgfpathcurveto{\pgfqpoint{7.909414in}{1.060184in}}{\pgfqpoint{7.915677in}{1.057590in}}{\pgfqpoint{7.922205in}{1.057590in}}%
\pgfpathlineto{\pgfqpoint{7.922205in}{1.057590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.532976in}{1.088982in}}%
\pgfpathcurveto{\pgfqpoint{7.539505in}{1.088982in}}{\pgfqpoint{7.545767in}{1.091575in}}{\pgfqpoint{7.550383in}{1.096192in}}%
\pgfpathcurveto{\pgfqpoint{7.555000in}{1.100808in}}{\pgfqpoint{7.557594in}{1.107070in}}{\pgfqpoint{7.557594in}{1.113599in}}%
\pgfpathcurveto{\pgfqpoint{7.557594in}{1.120128in}}{\pgfqpoint{7.555000in}{1.126390in}}{\pgfqpoint{7.550383in}{1.131006in}}%
\pgfpathcurveto{\pgfqpoint{7.545767in}{1.135623in}}{\pgfqpoint{7.539505in}{1.138216in}}{\pgfqpoint{7.532976in}{1.138216in}}%
\pgfpathcurveto{\pgfqpoint{7.526448in}{1.138216in}}{\pgfqpoint{7.520186in}{1.135623in}}{\pgfqpoint{7.515569in}{1.131006in}}%
\pgfpathcurveto{\pgfqpoint{7.510953in}{1.126390in}}{\pgfqpoint{7.508359in}{1.120128in}}{\pgfqpoint{7.508359in}{1.113599in}}%
\pgfpathcurveto{\pgfqpoint{7.508359in}{1.107070in}}{\pgfqpoint{7.510953in}{1.100808in}}{\pgfqpoint{7.515569in}{1.096192in}}%
\pgfpathcurveto{\pgfqpoint{7.520186in}{1.091575in}}{\pgfqpoint{7.526448in}{1.088982in}}{\pgfqpoint{7.532976in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{7.532976in}{1.088982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.572330in}{0.906290in}}%
\pgfpathcurveto{\pgfqpoint{7.578859in}{0.906290in}}{\pgfqpoint{7.585121in}{0.908884in}}{\pgfqpoint{7.589738in}{0.913501in}}%
\pgfpathcurveto{\pgfqpoint{7.594354in}{0.918117in}}{\pgfqpoint{7.596948in}{0.924379in}}{\pgfqpoint{7.596948in}{0.930908in}}%
\pgfpathcurveto{\pgfqpoint{7.596948in}{0.937436in}}{\pgfqpoint{7.594354in}{0.943698in}}{\pgfqpoint{7.589738in}{0.948315in}}%
\pgfpathcurveto{\pgfqpoint{7.585121in}{0.952931in}}{\pgfqpoint{7.578859in}{0.955525in}}{\pgfqpoint{7.572330in}{0.955525in}}%
\pgfpathcurveto{\pgfqpoint{7.565802in}{0.955525in}}{\pgfqpoint{7.559540in}{0.952931in}}{\pgfqpoint{7.554923in}{0.948315in}}%
\pgfpathcurveto{\pgfqpoint{7.550307in}{0.943698in}}{\pgfqpoint{7.547713in}{0.937436in}}{\pgfqpoint{7.547713in}{0.930908in}}%
\pgfpathcurveto{\pgfqpoint{7.547713in}{0.924379in}}{\pgfqpoint{7.550307in}{0.918117in}}{\pgfqpoint{7.554923in}{0.913501in}}%
\pgfpathcurveto{\pgfqpoint{7.559540in}{0.908884in}}{\pgfqpoint{7.565802in}{0.906290in}}{\pgfqpoint{7.572330in}{0.906290in}}%
\pgfpathlineto{\pgfqpoint{7.572330in}{0.906290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561549in}{0.897542in}}%
\pgfpathcurveto{\pgfqpoint{7.568077in}{0.897542in}}{\pgfqpoint{7.574339in}{0.900136in}}{\pgfqpoint{7.578956in}{0.904752in}}%
\pgfpathcurveto{\pgfqpoint{7.583572in}{0.909368in}}{\pgfqpoint{7.586166in}{0.915630in}}{\pgfqpoint{7.586166in}{0.922159in}}%
\pgfpathcurveto{\pgfqpoint{7.586166in}{0.928688in}}{\pgfqpoint{7.583572in}{0.934950in}}{\pgfqpoint{7.578956in}{0.939566in}}%
\pgfpathcurveto{\pgfqpoint{7.574339in}{0.944183in}}{\pgfqpoint{7.568077in}{0.946777in}}{\pgfqpoint{7.561549in}{0.946777in}}%
\pgfpathcurveto{\pgfqpoint{7.555020in}{0.946777in}}{\pgfqpoint{7.548758in}{0.944183in}}{\pgfqpoint{7.544141in}{0.939566in}}%
\pgfpathcurveto{\pgfqpoint{7.539525in}{0.934950in}}{\pgfqpoint{7.536931in}{0.928688in}}{\pgfqpoint{7.536931in}{0.922159in}}%
\pgfpathcurveto{\pgfqpoint{7.536931in}{0.915630in}}{\pgfqpoint{7.539525in}{0.909368in}}{\pgfqpoint{7.544141in}{0.904752in}}%
\pgfpathcurveto{\pgfqpoint{7.548758in}{0.900136in}}{\pgfqpoint{7.555020in}{0.897542in}}{\pgfqpoint{7.561549in}{0.897542in}}%
\pgfpathlineto{\pgfqpoint{7.561549in}{0.897542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.810372in}{1.787074in}}%
\pgfpathcurveto{\pgfqpoint{7.816901in}{1.787074in}}{\pgfqpoint{7.823163in}{1.789668in}}{\pgfqpoint{7.827779in}{1.794284in}}%
\pgfpathcurveto{\pgfqpoint{7.832396in}{1.798901in}}{\pgfqpoint{7.834990in}{1.805163in}}{\pgfqpoint{7.834990in}{1.811691in}}%
\pgfpathcurveto{\pgfqpoint{7.834990in}{1.818220in}}{\pgfqpoint{7.832396in}{1.824482in}}{\pgfqpoint{7.827779in}{1.829098in}}%
\pgfpathcurveto{\pgfqpoint{7.823163in}{1.833715in}}{\pgfqpoint{7.816901in}{1.836309in}}{\pgfqpoint{7.810372in}{1.836309in}}%
\pgfpathcurveto{\pgfqpoint{7.803844in}{1.836309in}}{\pgfqpoint{7.797581in}{1.833715in}}{\pgfqpoint{7.792965in}{1.829098in}}%
\pgfpathcurveto{\pgfqpoint{7.788349in}{1.824482in}}{\pgfqpoint{7.785755in}{1.818220in}}{\pgfqpoint{7.785755in}{1.811691in}}%
\pgfpathcurveto{\pgfqpoint{7.785755in}{1.805163in}}{\pgfqpoint{7.788349in}{1.798901in}}{\pgfqpoint{7.792965in}{1.794284in}}%
\pgfpathcurveto{\pgfqpoint{7.797581in}{1.789668in}}{\pgfqpoint{7.803844in}{1.787074in}}{\pgfqpoint{7.810372in}{1.787074in}}%
\pgfpathlineto{\pgfqpoint{7.810372in}{1.787074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.787155in}{1.724780in}}%
\pgfpathcurveto{\pgfqpoint{7.793684in}{1.724780in}}{\pgfqpoint{7.799946in}{1.727374in}}{\pgfqpoint{7.804562in}{1.731990in}}%
\pgfpathcurveto{\pgfqpoint{7.809179in}{1.736607in}}{\pgfqpoint{7.811773in}{1.742869in}}{\pgfqpoint{7.811773in}{1.749398in}}%
\pgfpathcurveto{\pgfqpoint{7.811773in}{1.755926in}}{\pgfqpoint{7.809179in}{1.762188in}}{\pgfqpoint{7.804562in}{1.766805in}}%
\pgfpathcurveto{\pgfqpoint{7.799946in}{1.771421in}}{\pgfqpoint{7.793684in}{1.774015in}}{\pgfqpoint{7.787155in}{1.774015in}}%
\pgfpathcurveto{\pgfqpoint{7.780627in}{1.774015in}}{\pgfqpoint{7.774365in}{1.771421in}}{\pgfqpoint{7.769748in}{1.766805in}}%
\pgfpathcurveto{\pgfqpoint{7.765132in}{1.762188in}}{\pgfqpoint{7.762538in}{1.755926in}}{\pgfqpoint{7.762538in}{1.749398in}}%
\pgfpathcurveto{\pgfqpoint{7.762538in}{1.742869in}}{\pgfqpoint{7.765132in}{1.736607in}}{\pgfqpoint{7.769748in}{1.731990in}}%
\pgfpathcurveto{\pgfqpoint{7.774365in}{1.727374in}}{\pgfqpoint{7.780627in}{1.724780in}}{\pgfqpoint{7.787155in}{1.724780in}}%
\pgfpathlineto{\pgfqpoint{7.787155in}{1.724780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.778034in}{1.678323in}}%
\pgfpathcurveto{\pgfqpoint{7.784563in}{1.678323in}}{\pgfqpoint{7.790825in}{1.680917in}}{\pgfqpoint{7.795442in}{1.685533in}}%
\pgfpathcurveto{\pgfqpoint{7.800058in}{1.690149in}}{\pgfqpoint{7.802652in}{1.696412in}}{\pgfqpoint{7.802652in}{1.702940in}}%
\pgfpathcurveto{\pgfqpoint{7.802652in}{1.709469in}}{\pgfqpoint{7.800058in}{1.715731in}}{\pgfqpoint{7.795442in}{1.720347in}}%
\pgfpathcurveto{\pgfqpoint{7.790825in}{1.724964in}}{\pgfqpoint{7.784563in}{1.727558in}}{\pgfqpoint{7.778034in}{1.727558in}}%
\pgfpathcurveto{\pgfqpoint{7.771506in}{1.727558in}}{\pgfqpoint{7.765244in}{1.724964in}}{\pgfqpoint{7.760627in}{1.720347in}}%
\pgfpathcurveto{\pgfqpoint{7.756011in}{1.715731in}}{\pgfqpoint{7.753417in}{1.709469in}}{\pgfqpoint{7.753417in}{1.702940in}}%
\pgfpathcurveto{\pgfqpoint{7.753417in}{1.696412in}}{\pgfqpoint{7.756011in}{1.690149in}}{\pgfqpoint{7.760627in}{1.685533in}}%
\pgfpathcurveto{\pgfqpoint{7.765244in}{1.680917in}}{\pgfqpoint{7.771506in}{1.678323in}}{\pgfqpoint{7.778034in}{1.678323in}}%
\pgfpathlineto{\pgfqpoint{7.778034in}{1.678323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762223in}{1.461569in}}%
\pgfpathcurveto{\pgfqpoint{8.768752in}{1.461569in}}{\pgfqpoint{8.775014in}{1.464163in}}{\pgfqpoint{8.779630in}{1.468779in}}%
\pgfpathcurveto{\pgfqpoint{8.784247in}{1.473395in}}{\pgfqpoint{8.786841in}{1.479657in}}{\pgfqpoint{8.786841in}{1.486186in}}%
\pgfpathcurveto{\pgfqpoint{8.786841in}{1.492715in}}{\pgfqpoint{8.784247in}{1.498977in}}{\pgfqpoint{8.779630in}{1.503593in}}%
\pgfpathcurveto{\pgfqpoint{8.775014in}{1.508210in}}{\pgfqpoint{8.768752in}{1.510803in}}{\pgfqpoint{8.762223in}{1.510803in}}%
\pgfpathcurveto{\pgfqpoint{8.755694in}{1.510803in}}{\pgfqpoint{8.749432in}{1.508210in}}{\pgfqpoint{8.744816in}{1.503593in}}%
\pgfpathcurveto{\pgfqpoint{8.740200in}{1.498977in}}{\pgfqpoint{8.737606in}{1.492715in}}{\pgfqpoint{8.737606in}{1.486186in}}%
\pgfpathcurveto{\pgfqpoint{8.737606in}{1.479657in}}{\pgfqpoint{8.740200in}{1.473395in}}{\pgfqpoint{8.744816in}{1.468779in}}%
\pgfpathcurveto{\pgfqpoint{8.749432in}{1.464163in}}{\pgfqpoint{8.755694in}{1.461569in}}{\pgfqpoint{8.762223in}{1.461569in}}%
\pgfpathlineto{\pgfqpoint{8.762223in}{1.461569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762223in}{1.431720in}}%
\pgfpathcurveto{\pgfqpoint{8.768752in}{1.431720in}}{\pgfqpoint{8.775014in}{1.434314in}}{\pgfqpoint{8.779630in}{1.438930in}}%
\pgfpathcurveto{\pgfqpoint{8.784247in}{1.443546in}}{\pgfqpoint{8.786841in}{1.449809in}}{\pgfqpoint{8.786841in}{1.456337in}}%
\pgfpathcurveto{\pgfqpoint{8.786841in}{1.462866in}}{\pgfqpoint{8.784247in}{1.469128in}}{\pgfqpoint{8.779630in}{1.473744in}}%
\pgfpathcurveto{\pgfqpoint{8.775014in}{1.478361in}}{\pgfqpoint{8.768752in}{1.480955in}}{\pgfqpoint{8.762223in}{1.480955in}}%
\pgfpathcurveto{\pgfqpoint{8.755694in}{1.480955in}}{\pgfqpoint{8.749432in}{1.478361in}}{\pgfqpoint{8.744816in}{1.473744in}}%
\pgfpathcurveto{\pgfqpoint{8.740200in}{1.469128in}}{\pgfqpoint{8.737606in}{1.462866in}}{\pgfqpoint{8.737606in}{1.456337in}}%
\pgfpathcurveto{\pgfqpoint{8.737606in}{1.449809in}}{\pgfqpoint{8.740200in}{1.443546in}}{\pgfqpoint{8.744816in}{1.438930in}}%
\pgfpathcurveto{\pgfqpoint{8.749432in}{1.434314in}}{\pgfqpoint{8.755694in}{1.431720in}}{\pgfqpoint{8.762223in}{1.431720in}}%
\pgfpathlineto{\pgfqpoint{8.762223in}{1.431720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762223in}{1.417826in}}%
\pgfpathcurveto{\pgfqpoint{8.768752in}{1.417826in}}{\pgfqpoint{8.775014in}{1.420419in}}{\pgfqpoint{8.779630in}{1.425036in}}%
\pgfpathcurveto{\pgfqpoint{8.784247in}{1.429652in}}{\pgfqpoint{8.786841in}{1.435914in}}{\pgfqpoint{8.786841in}{1.442443in}}%
\pgfpathcurveto{\pgfqpoint{8.786841in}{1.448972in}}{\pgfqpoint{8.784247in}{1.455234in}}{\pgfqpoint{8.779630in}{1.459850in}}%
\pgfpathcurveto{\pgfqpoint{8.775014in}{1.464467in}}{\pgfqpoint{8.768752in}{1.467060in}}{\pgfqpoint{8.762223in}{1.467060in}}%
\pgfpathcurveto{\pgfqpoint{8.755694in}{1.467060in}}{\pgfqpoint{8.749432in}{1.464467in}}{\pgfqpoint{8.744816in}{1.459850in}}%
\pgfpathcurveto{\pgfqpoint{8.740200in}{1.455234in}}{\pgfqpoint{8.737606in}{1.448972in}}{\pgfqpoint{8.737606in}{1.442443in}}%
\pgfpathcurveto{\pgfqpoint{8.737606in}{1.435914in}}{\pgfqpoint{8.740200in}{1.429652in}}{\pgfqpoint{8.744816in}{1.425036in}}%
\pgfpathcurveto{\pgfqpoint{8.749432in}{1.420419in}}{\pgfqpoint{8.755694in}{1.417826in}}{\pgfqpoint{8.762223in}{1.417826in}}%
\pgfpathlineto{\pgfqpoint{8.762223in}{1.417826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762223in}{1.543393in}}%
\pgfpathcurveto{\pgfqpoint{8.768752in}{1.543393in}}{\pgfqpoint{8.775014in}{1.545987in}}{\pgfqpoint{8.779630in}{1.550603in}}%
\pgfpathcurveto{\pgfqpoint{8.784247in}{1.555219in}}{\pgfqpoint{8.786841in}{1.561482in}}{\pgfqpoint{8.786841in}{1.568010in}}%
\pgfpathcurveto{\pgfqpoint{8.786841in}{1.574539in}}{\pgfqpoint{8.784247in}{1.580801in}}{\pgfqpoint{8.779630in}{1.585417in}}%
\pgfpathcurveto{\pgfqpoint{8.775014in}{1.590034in}}{\pgfqpoint{8.768752in}{1.592628in}}{\pgfqpoint{8.762223in}{1.592628in}}%
\pgfpathcurveto{\pgfqpoint{8.755694in}{1.592628in}}{\pgfqpoint{8.749432in}{1.590034in}}{\pgfqpoint{8.744816in}{1.585417in}}%
\pgfpathcurveto{\pgfqpoint{8.740200in}{1.580801in}}{\pgfqpoint{8.737606in}{1.574539in}}{\pgfqpoint{8.737606in}{1.568010in}}%
\pgfpathcurveto{\pgfqpoint{8.737606in}{1.561482in}}{\pgfqpoint{8.740200in}{1.555219in}}{\pgfqpoint{8.744816in}{1.550603in}}%
\pgfpathcurveto{\pgfqpoint{8.749432in}{1.545987in}}{\pgfqpoint{8.755694in}{1.543393in}}{\pgfqpoint{8.762223in}{1.543393in}}%
\pgfpathlineto{\pgfqpoint{8.762223in}{1.543393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762223in}{1.531556in}}%
\pgfpathcurveto{\pgfqpoint{8.768752in}{1.531556in}}{\pgfqpoint{8.775014in}{1.534150in}}{\pgfqpoint{8.779630in}{1.538766in}}%
\pgfpathcurveto{\pgfqpoint{8.784247in}{1.543383in}}{\pgfqpoint{8.786841in}{1.549645in}}{\pgfqpoint{8.786841in}{1.556173in}}%
\pgfpathcurveto{\pgfqpoint{8.786841in}{1.562702in}}{\pgfqpoint{8.784247in}{1.568964in}}{\pgfqpoint{8.779630in}{1.573580in}}%
\pgfpathcurveto{\pgfqpoint{8.775014in}{1.578197in}}{\pgfqpoint{8.768752in}{1.580791in}}{\pgfqpoint{8.762223in}{1.580791in}}%
\pgfpathcurveto{\pgfqpoint{8.755694in}{1.580791in}}{\pgfqpoint{8.749432in}{1.578197in}}{\pgfqpoint{8.744816in}{1.573580in}}%
\pgfpathcurveto{\pgfqpoint{8.740200in}{1.568964in}}{\pgfqpoint{8.737606in}{1.562702in}}{\pgfqpoint{8.737606in}{1.556173in}}%
\pgfpathcurveto{\pgfqpoint{8.737606in}{1.549645in}}{\pgfqpoint{8.740200in}{1.543383in}}{\pgfqpoint{8.744816in}{1.538766in}}%
\pgfpathcurveto{\pgfqpoint{8.749432in}{1.534150in}}{\pgfqpoint{8.755694in}{1.531556in}}{\pgfqpoint{8.762223in}{1.531556in}}%
\pgfpathlineto{\pgfqpoint{8.762223in}{1.531556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762223in}{1.549568in}}%
\pgfpathcurveto{\pgfqpoint{8.768752in}{1.549568in}}{\pgfqpoint{8.775014in}{1.552162in}}{\pgfqpoint{8.779630in}{1.556778in}}%
\pgfpathcurveto{\pgfqpoint{8.784247in}{1.561394in}}{\pgfqpoint{8.786841in}{1.567657in}}{\pgfqpoint{8.786841in}{1.574185in}}%
\pgfpathcurveto{\pgfqpoint{8.786841in}{1.580714in}}{\pgfqpoint{8.784247in}{1.586976in}}{\pgfqpoint{8.779630in}{1.591592in}}%
\pgfpathcurveto{\pgfqpoint{8.775014in}{1.596209in}}{\pgfqpoint{8.768752in}{1.598803in}}{\pgfqpoint{8.762223in}{1.598803in}}%
\pgfpathcurveto{\pgfqpoint{8.755694in}{1.598803in}}{\pgfqpoint{8.749432in}{1.596209in}}{\pgfqpoint{8.744816in}{1.591592in}}%
\pgfpathcurveto{\pgfqpoint{8.740200in}{1.586976in}}{\pgfqpoint{8.737606in}{1.580714in}}{\pgfqpoint{8.737606in}{1.574185in}}%
\pgfpathcurveto{\pgfqpoint{8.737606in}{1.567657in}}{\pgfqpoint{8.740200in}{1.561394in}}{\pgfqpoint{8.744816in}{1.556778in}}%
\pgfpathcurveto{\pgfqpoint{8.749432in}{1.552162in}}{\pgfqpoint{8.755694in}{1.549568in}}{\pgfqpoint{8.762223in}{1.549568in}}%
\pgfpathlineto{\pgfqpoint{8.762223in}{1.549568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762223in}{1.648891in}}%
\pgfpathcurveto{\pgfqpoint{8.768752in}{1.648891in}}{\pgfqpoint{8.775014in}{1.651485in}}{\pgfqpoint{8.779630in}{1.656101in}}%
\pgfpathcurveto{\pgfqpoint{8.784247in}{1.660717in}}{\pgfqpoint{8.786841in}{1.666980in}}{\pgfqpoint{8.786841in}{1.673508in}}%
\pgfpathcurveto{\pgfqpoint{8.786841in}{1.680037in}}{\pgfqpoint{8.784247in}{1.686299in}}{\pgfqpoint{8.779630in}{1.690915in}}%
\pgfpathcurveto{\pgfqpoint{8.775014in}{1.695532in}}{\pgfqpoint{8.768752in}{1.698126in}}{\pgfqpoint{8.762223in}{1.698126in}}%
\pgfpathcurveto{\pgfqpoint{8.755694in}{1.698126in}}{\pgfqpoint{8.749432in}{1.695532in}}{\pgfqpoint{8.744816in}{1.690915in}}%
\pgfpathcurveto{\pgfqpoint{8.740200in}{1.686299in}}{\pgfqpoint{8.737606in}{1.680037in}}{\pgfqpoint{8.737606in}{1.673508in}}%
\pgfpathcurveto{\pgfqpoint{8.737606in}{1.666980in}}{\pgfqpoint{8.740200in}{1.660717in}}{\pgfqpoint{8.744816in}{1.656101in}}%
\pgfpathcurveto{\pgfqpoint{8.749432in}{1.651485in}}{\pgfqpoint{8.755694in}{1.648891in}}{\pgfqpoint{8.762223in}{1.648891in}}%
\pgfpathlineto{\pgfqpoint{8.762223in}{1.648891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762223in}{1.650435in}}%
\pgfpathcurveto{\pgfqpoint{8.768752in}{1.650435in}}{\pgfqpoint{8.775014in}{1.653029in}}{\pgfqpoint{8.779630in}{1.657645in}}%
\pgfpathcurveto{\pgfqpoint{8.784247in}{1.662262in}}{\pgfqpoint{8.786841in}{1.668524in}}{\pgfqpoint{8.786841in}{1.675052in}}%
\pgfpathcurveto{\pgfqpoint{8.786841in}{1.681581in}}{\pgfqpoint{8.784247in}{1.687843in}}{\pgfqpoint{8.779630in}{1.692460in}}%
\pgfpathcurveto{\pgfqpoint{8.775014in}{1.697076in}}{\pgfqpoint{8.768752in}{1.699670in}}{\pgfqpoint{8.762223in}{1.699670in}}%
\pgfpathcurveto{\pgfqpoint{8.755694in}{1.699670in}}{\pgfqpoint{8.749432in}{1.697076in}}{\pgfqpoint{8.744816in}{1.692460in}}%
\pgfpathcurveto{\pgfqpoint{8.740200in}{1.687843in}}{\pgfqpoint{8.737606in}{1.681581in}}{\pgfqpoint{8.737606in}{1.675052in}}%
\pgfpathcurveto{\pgfqpoint{8.737606in}{1.668524in}}{\pgfqpoint{8.740200in}{1.662262in}}{\pgfqpoint{8.744816in}{1.657645in}}%
\pgfpathcurveto{\pgfqpoint{8.749432in}{1.653029in}}{\pgfqpoint{8.755694in}{1.650435in}}{\pgfqpoint{8.762223in}{1.650435in}}%
\pgfpathlineto{\pgfqpoint{8.762223in}{1.650435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.762223in}{1.675651in}}%
\pgfpathcurveto{\pgfqpoint{8.768752in}{1.675651in}}{\pgfqpoint{8.775014in}{1.678245in}}{\pgfqpoint{8.779630in}{1.682862in}}%
\pgfpathcurveto{\pgfqpoint{8.784247in}{1.687478in}}{\pgfqpoint{8.786841in}{1.693740in}}{\pgfqpoint{8.786841in}{1.700269in}}%
\pgfpathcurveto{\pgfqpoint{8.786841in}{1.706797in}}{\pgfqpoint{8.784247in}{1.713059in}}{\pgfqpoint{8.779630in}{1.717676in}}%
\pgfpathcurveto{\pgfqpoint{8.775014in}{1.722292in}}{\pgfqpoint{8.768752in}{1.724886in}}{\pgfqpoint{8.762223in}{1.724886in}}%
\pgfpathcurveto{\pgfqpoint{8.755694in}{1.724886in}}{\pgfqpoint{8.749432in}{1.722292in}}{\pgfqpoint{8.744816in}{1.717676in}}%
\pgfpathcurveto{\pgfqpoint{8.740200in}{1.713059in}}{\pgfqpoint{8.737606in}{1.706797in}}{\pgfqpoint{8.737606in}{1.700269in}}%
\pgfpathcurveto{\pgfqpoint{8.737606in}{1.693740in}}{\pgfqpoint{8.740200in}{1.687478in}}{\pgfqpoint{8.744816in}{1.682862in}}%
\pgfpathcurveto{\pgfqpoint{8.749432in}{1.678245in}}{\pgfqpoint{8.755694in}{1.675651in}}{\pgfqpoint{8.762223in}{1.675651in}}%
\pgfpathlineto{\pgfqpoint{8.762223in}{1.675651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.835135in}{2.028041in}}%
\pgfpathlineto{\pgfqpoint{7.884370in}{2.028041in}}%
\pgfpathlineto{\pgfqpoint{7.884370in}{2.077275in}}%
\pgfpathlineto{\pgfqpoint{7.835135in}{2.077275in}}%
\pgfpathlineto{\pgfqpoint{7.835135in}{2.028041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822459in}{1.993726in}}%
\pgfpathlineto{\pgfqpoint{7.871694in}{1.993726in}}%
\pgfpathlineto{\pgfqpoint{7.871694in}{2.042960in}}%
\pgfpathlineto{\pgfqpoint{7.822459in}{2.042960in}}%
\pgfpathlineto{\pgfqpoint{7.822459in}{1.993726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.787601in}{1.993726in}}%
\pgfpathlineto{\pgfqpoint{7.836835in}{1.993726in}}%
\pgfpathlineto{\pgfqpoint{7.836835in}{2.042960in}}%
\pgfpathlineto{\pgfqpoint{7.787601in}{2.042960in}}%
\pgfpathlineto{\pgfqpoint{7.787601in}{1.993726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.768501in}{1.821550in}}%
\pgfpathlineto{\pgfqpoint{7.817736in}{1.821550in}}%
\pgfpathlineto{\pgfqpoint{7.817736in}{1.870785in}}%
\pgfpathlineto{\pgfqpoint{7.768501in}{1.870785in}}%
\pgfpathlineto{\pgfqpoint{7.768501in}{1.821550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.742805in}{1.787868in}}%
\pgfpathlineto{\pgfqpoint{7.792040in}{1.787868in}}%
\pgfpathlineto{\pgfqpoint{7.792040in}{1.837103in}}%
\pgfpathlineto{\pgfqpoint{7.742805in}{1.837103in}}%
\pgfpathlineto{\pgfqpoint{7.742805in}{1.787868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.731385in}{1.682089in}}%
\pgfpathlineto{\pgfqpoint{7.780620in}{1.682089in}}%
\pgfpathlineto{\pgfqpoint{7.780620in}{1.731324in}}%
\pgfpathlineto{\pgfqpoint{7.731385in}{1.731324in}}%
\pgfpathlineto{\pgfqpoint{7.731385in}{1.682089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.755845in}{1.768513in}}%
\pgfpathlineto{\pgfqpoint{7.805080in}{1.768513in}}%
\pgfpathlineto{\pgfqpoint{7.805080in}{1.817748in}}%
\pgfpathlineto{\pgfqpoint{7.755845in}{1.817748in}}%
\pgfpathlineto{\pgfqpoint{7.755845in}{1.768513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.715873in}{1.733150in}}%
\pgfpathlineto{\pgfqpoint{7.765108in}{1.733150in}}%
\pgfpathlineto{\pgfqpoint{7.765108in}{1.782384in}}%
\pgfpathlineto{\pgfqpoint{7.715873in}{1.782384in}}%
\pgfpathlineto{\pgfqpoint{7.715873in}{1.733150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.695412in}{1.600689in}}%
\pgfpathlineto{\pgfqpoint{7.744646in}{1.600689in}}%
\pgfpathlineto{\pgfqpoint{7.744646in}{1.649923in}}%
\pgfpathlineto{\pgfqpoint{7.695412in}{1.649923in}}%
\pgfpathlineto{\pgfqpoint{7.695412in}{1.600689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.796737in}{1.971055in}}%
\pgfpathlineto{\pgfqpoint{7.845971in}{1.971055in}}%
\pgfpathlineto{\pgfqpoint{7.845971in}{2.020290in}}%
\pgfpathlineto{\pgfqpoint{7.796737in}{2.020290in}}%
\pgfpathlineto{\pgfqpoint{7.796737in}{1.971055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.796737in}{1.974355in}}%
\pgfpathlineto{\pgfqpoint{7.845971in}{1.974355in}}%
\pgfpathlineto{\pgfqpoint{7.845971in}{2.023590in}}%
\pgfpathlineto{\pgfqpoint{7.796737in}{2.023590in}}%
\pgfpathlineto{\pgfqpoint{7.796737in}{1.974355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788447in}{1.943339in}}%
\pgfpathlineto{\pgfqpoint{7.837682in}{1.943339in}}%
\pgfpathlineto{\pgfqpoint{7.837682in}{1.992574in}}%
\pgfpathlineto{\pgfqpoint{7.788447in}{1.992574in}}%
\pgfpathlineto{\pgfqpoint{7.788447in}{1.943339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.492144in}{1.322890in}}%
\pgfpathlineto{\pgfqpoint{8.541379in}{1.322890in}}%
\pgfpathlineto{\pgfqpoint{8.541379in}{1.372125in}}%
\pgfpathlineto{\pgfqpoint{8.492144in}{1.372125in}}%
\pgfpathlineto{\pgfqpoint{8.492144in}{1.322890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.231679in}{1.268029in}}%
\pgfpathlineto{\pgfqpoint{8.280914in}{1.268029in}}%
\pgfpathlineto{\pgfqpoint{8.280914in}{1.317263in}}%
\pgfpathlineto{\pgfqpoint{8.231679in}{1.317263in}}%
\pgfpathlineto{\pgfqpoint{8.231679in}{1.268029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.381744in}{1.284352in}}%
\pgfpathlineto{\pgfqpoint{8.430979in}{1.284352in}}%
\pgfpathlineto{\pgfqpoint{8.430979in}{1.333587in}}%
\pgfpathlineto{\pgfqpoint{8.381744in}{1.333587in}}%
\pgfpathlineto{\pgfqpoint{8.381744in}{1.284352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172430in}{1.844177in}}%
\pgfpathlineto{\pgfqpoint{8.221665in}{1.844177in}}%
\pgfpathlineto{\pgfqpoint{8.221665in}{1.893412in}}%
\pgfpathlineto{\pgfqpoint{8.172430in}{1.893412in}}%
\pgfpathlineto{\pgfqpoint{8.172430in}{1.844177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.998414in}{1.881912in}}%
\pgfpathlineto{\pgfqpoint{8.047649in}{1.881912in}}%
\pgfpathlineto{\pgfqpoint{8.047649in}{1.931147in}}%
\pgfpathlineto{\pgfqpoint{7.998414in}{1.931147in}}%
\pgfpathlineto{\pgfqpoint{7.998414in}{1.881912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.026742in}{1.927901in}}%
\pgfpathlineto{\pgfqpoint{8.075977in}{1.927901in}}%
\pgfpathlineto{\pgfqpoint{8.075977in}{1.977136in}}%
\pgfpathlineto{\pgfqpoint{8.026742in}{1.977136in}}%
\pgfpathlineto{\pgfqpoint{8.026742in}{1.927901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.852740in}{1.371207in}}%
\pgfpathlineto{\pgfqpoint{7.901975in}{1.371207in}}%
\pgfpathlineto{\pgfqpoint{7.901975in}{1.420442in}}%
\pgfpathlineto{\pgfqpoint{7.852740in}{1.420442in}}%
\pgfpathlineto{\pgfqpoint{7.852740in}{1.371207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.731333in}{1.442057in}}%
\pgfpathlineto{\pgfqpoint{7.780568in}{1.442057in}}%
\pgfpathlineto{\pgfqpoint{7.780568in}{1.491292in}}%
\pgfpathlineto{\pgfqpoint{7.731333in}{1.491292in}}%
\pgfpathlineto{\pgfqpoint{7.731333in}{1.442057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.662536in}{1.458588in}}%
\pgfpathlineto{\pgfqpoint{7.711771in}{1.458588in}}%
\pgfpathlineto{\pgfqpoint{7.711771in}{1.507823in}}%
\pgfpathlineto{\pgfqpoint{7.662536in}{1.507823in}}%
\pgfpathlineto{\pgfqpoint{7.662536in}{1.458588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.103033in}{1.656512in}}%
\pgfpathlineto{\pgfqpoint{8.152268in}{1.656512in}}%
\pgfpathlineto{\pgfqpoint{8.152268in}{1.705747in}}%
\pgfpathlineto{\pgfqpoint{8.103033in}{1.705747in}}%
\pgfpathlineto{\pgfqpoint{8.103033in}{1.656512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.937111in}{1.728620in}}%
\pgfpathlineto{\pgfqpoint{7.986346in}{1.728620in}}%
\pgfpathlineto{\pgfqpoint{7.986346in}{1.777855in}}%
\pgfpathlineto{\pgfqpoint{7.937111in}{1.777855in}}%
\pgfpathlineto{\pgfqpoint{7.937111in}{1.728620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.985673in}{1.747708in}}%
\pgfpathlineto{\pgfqpoint{8.034908in}{1.747708in}}%
\pgfpathlineto{\pgfqpoint{8.034908in}{1.796942in}}%
\pgfpathlineto{\pgfqpoint{7.985673in}{1.796942in}}%
\pgfpathlineto{\pgfqpoint{7.985673in}{1.747708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.701082in}{1.985332in}}%
\pgfpathlineto{\pgfqpoint{7.750317in}{1.985332in}}%
\pgfpathlineto{\pgfqpoint{7.750317in}{2.034567in}}%
\pgfpathlineto{\pgfqpoint{7.701082in}{2.034567in}}%
\pgfpathlineto{\pgfqpoint{7.701082in}{1.985332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.711863in}{1.928426in}}%
\pgfpathlineto{\pgfqpoint{7.761098in}{1.928426in}}%
\pgfpathlineto{\pgfqpoint{7.761098in}{1.977661in}}%
\pgfpathlineto{\pgfqpoint{7.711863in}{1.977661in}}%
\pgfpathlineto{\pgfqpoint{7.711863in}{1.928426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.714558in}{1.932144in}}%
\pgfpathlineto{\pgfqpoint{7.763793in}{1.932144in}}%
\pgfpathlineto{\pgfqpoint{7.763793in}{1.981379in}}%
\pgfpathlineto{\pgfqpoint{7.714558in}{1.981379in}}%
\pgfpathlineto{\pgfqpoint{7.714558in}{1.932144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.321292in}{1.431205in}}%
\pgfpathlineto{\pgfqpoint{7.370527in}{1.431205in}}%
\pgfpathlineto{\pgfqpoint{7.370527in}{1.480440in}}%
\pgfpathlineto{\pgfqpoint{7.321292in}{1.480440in}}%
\pgfpathlineto{\pgfqpoint{7.321292in}{1.431205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.292181in}{1.319017in}}%
\pgfpathlineto{\pgfqpoint{7.341415in}{1.319017in}}%
\pgfpathlineto{\pgfqpoint{7.341415in}{1.368252in}}%
\pgfpathlineto{\pgfqpoint{7.292181in}{1.368252in}}%
\pgfpathlineto{\pgfqpoint{7.292181in}{1.319017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.301345in}{1.334456in}}%
\pgfpathlineto{\pgfqpoint{7.350580in}{1.334456in}}%
\pgfpathlineto{\pgfqpoint{7.350580in}{1.383690in}}%
\pgfpathlineto{\pgfqpoint{7.301345in}{1.383690in}}%
\pgfpathlineto{\pgfqpoint{7.301345in}{1.334456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.217701in}{1.204074in}}%
\pgfpathlineto{\pgfqpoint{7.266936in}{1.204074in}}%
\pgfpathlineto{\pgfqpoint{7.266936in}{1.253309in}}%
\pgfpathlineto{\pgfqpoint{7.217701in}{1.253309in}}%
\pgfpathlineto{\pgfqpoint{7.217701in}{1.204074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.185374in}{1.155199in}}%
\pgfpathlineto{\pgfqpoint{7.234609in}{1.155199in}}%
\pgfpathlineto{\pgfqpoint{7.234609in}{1.204434in}}%
\pgfpathlineto{\pgfqpoint{7.185374in}{1.204434in}}%
\pgfpathlineto{\pgfqpoint{7.185374in}{1.155199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190762in}{1.047160in}}%
\pgfpathlineto{\pgfqpoint{7.239997in}{1.047160in}}%
\pgfpathlineto{\pgfqpoint{7.239997in}{1.096395in}}%
\pgfpathlineto{\pgfqpoint{7.190762in}{1.096395in}}%
\pgfpathlineto{\pgfqpoint{7.190762in}{1.047160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200534in}{1.204258in}}%
\pgfpathlineto{\pgfqpoint{7.249769in}{1.204258in}}%
\pgfpathlineto{\pgfqpoint{7.249769in}{1.253493in}}%
\pgfpathlineto{\pgfqpoint{7.200534in}{1.253493in}}%
\pgfpathlineto{\pgfqpoint{7.200534in}{1.204258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.185978in}{1.079718in}}%
\pgfpathlineto{\pgfqpoint{7.235213in}{1.079718in}}%
\pgfpathlineto{\pgfqpoint{7.235213in}{1.128953in}}%
\pgfpathlineto{\pgfqpoint{7.185978in}{1.128953in}}%
\pgfpathlineto{\pgfqpoint{7.185978in}{1.079718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182744in}{1.057590in}}%
\pgfpathlineto{\pgfqpoint{7.231979in}{1.057590in}}%
\pgfpathlineto{\pgfqpoint{7.231979in}{1.106825in}}%
\pgfpathlineto{\pgfqpoint{7.182744in}{1.106825in}}%
\pgfpathlineto{\pgfqpoint{7.182744in}{1.057590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152554in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{7.201789in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{7.201789in}{1.138216in}}%
\pgfpathlineto{\pgfqpoint{7.152554in}{1.138216in}}%
\pgfpathlineto{\pgfqpoint{7.152554in}{1.088982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149859in}{0.906290in}}%
\pgfpathlineto{\pgfqpoint{7.199094in}{0.906290in}}%
\pgfpathlineto{\pgfqpoint{7.199094in}{0.955525in}}%
\pgfpathlineto{\pgfqpoint{7.149859in}{0.955525in}}%
\pgfpathlineto{\pgfqpoint{7.149859in}{0.906290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144468in}{0.897542in}}%
\pgfpathlineto{\pgfqpoint{7.193703in}{0.897542in}}%
\pgfpathlineto{\pgfqpoint{7.193703in}{0.946777in}}%
\pgfpathlineto{\pgfqpoint{7.144468in}{0.946777in}}%
\pgfpathlineto{\pgfqpoint{7.144468in}{0.897542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.467353in}{1.787074in}}%
\pgfpathlineto{\pgfqpoint{7.516588in}{1.787074in}}%
\pgfpathlineto{\pgfqpoint{7.516588in}{1.836309in}}%
\pgfpathlineto{\pgfqpoint{7.467353in}{1.836309in}}%
\pgfpathlineto{\pgfqpoint{7.467353in}{1.787074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.438332in}{1.724780in}}%
\pgfpathlineto{\pgfqpoint{7.487567in}{1.724780in}}%
\pgfpathlineto{\pgfqpoint{7.487567in}{1.774015in}}%
\pgfpathlineto{\pgfqpoint{7.438332in}{1.774015in}}%
\pgfpathlineto{\pgfqpoint{7.438332in}{1.724780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.435845in}{1.678323in}}%
\pgfpathlineto{\pgfqpoint{7.485079in}{1.678323in}}%
\pgfpathlineto{\pgfqpoint{7.485079in}{1.727558in}}%
\pgfpathlineto{\pgfqpoint{7.435845in}{1.727558in}}%
\pgfpathlineto{\pgfqpoint{7.435845in}{1.678323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.808004in}{1.461569in}}%
\pgfpathlineto{\pgfqpoint{7.857239in}{1.461569in}}%
\pgfpathlineto{\pgfqpoint{7.857239in}{1.510803in}}%
\pgfpathlineto{\pgfqpoint{7.808004in}{1.510803in}}%
\pgfpathlineto{\pgfqpoint{7.808004in}{1.461569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.655979in}{1.431720in}}%
\pgfpathlineto{\pgfqpoint{7.705213in}{1.431720in}}%
\pgfpathlineto{\pgfqpoint{7.705213in}{1.480955in}}%
\pgfpathlineto{\pgfqpoint{7.655979in}{1.480955in}}%
\pgfpathlineto{\pgfqpoint{7.655979in}{1.431720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.662987in}{1.417826in}}%
\pgfpathlineto{\pgfqpoint{7.712222in}{1.417826in}}%
\pgfpathlineto{\pgfqpoint{7.712222in}{1.467060in}}%
\pgfpathlineto{\pgfqpoint{7.662987in}{1.467060in}}%
\pgfpathlineto{\pgfqpoint{7.662987in}{1.417826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.930919in}{1.543393in}}%
\pgfpathlineto{\pgfqpoint{7.980153in}{1.543393in}}%
\pgfpathlineto{\pgfqpoint{7.980153in}{1.592628in}}%
\pgfpathlineto{\pgfqpoint{7.930919in}{1.592628in}}%
\pgfpathlineto{\pgfqpoint{7.930919in}{1.543393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.753016in}{1.531556in}}%
\pgfpathlineto{\pgfqpoint{7.802251in}{1.531556in}}%
\pgfpathlineto{\pgfqpoint{7.802251in}{1.580791in}}%
\pgfpathlineto{\pgfqpoint{7.753016in}{1.580791in}}%
\pgfpathlineto{\pgfqpoint{7.753016in}{1.531556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.778893in}{1.549568in}}%
\pgfpathlineto{\pgfqpoint{7.828128in}{1.549568in}}%
\pgfpathlineto{\pgfqpoint{7.828128in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{7.778893in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{7.778893in}{1.549568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.166504in}{1.648891in}}%
\pgfpathlineto{\pgfqpoint{8.215739in}{1.648891in}}%
\pgfpathlineto{\pgfqpoint{8.215739in}{1.698126in}}%
\pgfpathlineto{\pgfqpoint{8.166504in}{1.698126in}}%
\pgfpathlineto{\pgfqpoint{8.166504in}{1.648891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.007471in}{1.650435in}}%
\pgfpathlineto{\pgfqpoint{8.056705in}{1.650435in}}%
\pgfpathlineto{\pgfqpoint{8.056705in}{1.699670in}}%
\pgfpathlineto{\pgfqpoint{8.007471in}{1.699670in}}%
\pgfpathlineto{\pgfqpoint{8.007471in}{1.650435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.009088in}{1.675651in}}%
\pgfpathlineto{\pgfqpoint{8.058323in}{1.675651in}}%
\pgfpathlineto{\pgfqpoint{8.058323in}{1.724886in}}%
\pgfpathlineto{\pgfqpoint{8.009088in}{1.724886in}}%
\pgfpathlineto{\pgfqpoint{8.009088in}{1.675651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.875569in}{0.530687in}}{\pgfqpoint{1.976495in}{1.887325in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.279040pt}{1.417963pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.875569in}{0.530687in}}%
\pgfpathlineto{\pgfqpoint{8.852064in}{2.418011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.299680in,y=0.099371in,left,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Error (Bound)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213434in, y=1.024646in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Error (Actual)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647969in}{2.418011in}}%
\pgfpathlineto{\pgfqpoint{2.624464in}{2.418011in}}%
\pgfpathlineto{\pgfqpoint{2.624464in}{2.640234in}}%
\pgfpathlineto{\pgfqpoint{0.647969in}{2.640234in}}%
\pgfpathlineto{\pgfqpoint{0.647969in}{2.418011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251189in, y=2.485720in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0% attacked}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723836in}{2.418011in}}%
\pgfpathlineto{\pgfqpoint{4.700331in}{2.418011in}}%
\pgfpathlineto{\pgfqpoint{4.700331in}{2.640234in}}%
\pgfpathlineto{\pgfqpoint{2.723836in}{2.640234in}}%
\pgfpathlineto{\pgfqpoint{2.723836in}{2.418011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.294937in, y=2.485720in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12.5% attacked}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799702in}{2.418011in}}%
\pgfpathlineto{\pgfqpoint{6.776197in}{2.418011in}}%
\pgfpathlineto{\pgfqpoint{6.776197in}{2.640234in}}%
\pgfpathlineto{\pgfqpoint{4.799702in}{2.640234in}}%
\pgfpathlineto{\pgfqpoint{4.799702in}{2.418011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.370804in, y=2.485720in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25.0% attacked}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.875569in}{2.418011in}}%
\pgfpathlineto{\pgfqpoint{8.852064in}{2.418011in}}%
\pgfpathlineto{\pgfqpoint{8.852064in}{2.640234in}}%
\pgfpathlineto{\pgfqpoint{6.875569in}{2.640234in}}%
\pgfpathlineto{\pgfqpoint{6.875569in}{2.418011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.446670in, y=2.485720in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50.0% attacked}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.150178in}{1.028241in}}%
\pgfpathlineto{\pgfqpoint{9.837754in}{1.028241in}}%
\pgfpathlineto{\pgfqpoint{9.837754in}{1.920457in}}%
\pgfpathlineto{\pgfqpoint{9.150178in}{1.920457in}}%
\pgfpathlineto{\pgfqpoint{9.150178in}{1.028241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.164066in,y=1.800955in,left,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Surrogate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.164066in}{1.537685in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{1.757685in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.757685in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.537685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.164066in}{1.537685in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.537685in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.757685in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{1.757685in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{1.537685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.164066in}{1.537685in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{1.757685in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.757685in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.537685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.274066in}{1.647685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.164066in}{1.537685in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{1.757685in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.757685in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.537685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024617in}{-0.024617in}}{\pgfqpoint{0.024617in}{0.024617in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathcurveto{\pgfqpoint{0.006529in}{-0.024617in}}{\pgfqpoint{0.012791in}{-0.022024in}}{\pgfqpoint{0.017407in}{-0.017407in}}%
\pgfpathcurveto{\pgfqpoint{0.022024in}{-0.012791in}}{\pgfqpoint{0.024617in}{-0.006529in}}{\pgfqpoint{0.024617in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024617in}{0.006529in}}{\pgfqpoint{0.022024in}{0.012791in}}{\pgfqpoint{0.017407in}{0.017407in}}%
\pgfpathcurveto{\pgfqpoint{0.012791in}{0.022024in}}{\pgfqpoint{0.006529in}{0.024617in}}{\pgfqpoint{0.000000in}{0.024617in}}%
\pgfpathcurveto{\pgfqpoint{-0.006529in}{0.024617in}}{\pgfqpoint{-0.012791in}{0.022024in}}{\pgfqpoint{-0.017407in}{0.017407in}}%
\pgfpathcurveto{\pgfqpoint{-0.022024in}{0.012791in}}{\pgfqpoint{-0.024617in}{0.006529in}}{\pgfqpoint{-0.024617in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024617in}{-0.006529in}}{\pgfqpoint{-0.022024in}{-0.012791in}}{\pgfqpoint{-0.017407in}{-0.017407in}}%
\pgfpathcurveto{\pgfqpoint{-0.012791in}{-0.022024in}}{\pgfqpoint{-0.006529in}{-0.024617in}}{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.274066in}{1.647685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.577512in,y=1.616435in,,base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.164066in}{1.289908in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{1.509908in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.509908in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.289908in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.164066in}{1.289908in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.289908in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.509908in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{1.509908in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{1.289908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.164066in}{1.289908in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{1.509908in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.509908in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.289908in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.274066in}{1.399908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.164066in}{1.289908in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{1.509908in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.509908in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.289908in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024617in}{-0.024617in}}{\pgfqpoint{0.024617in}{0.024617in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024617in}}%
\pgfpathlineto{\pgfqpoint{-0.024617in}{-0.024617in}}%
\pgfpathlineto{\pgfqpoint{0.024617in}{-0.024617in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.274066in}{1.399908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.598991in,y=1.368658in,,base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RG23}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.164066in}{1.042130in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{1.262130in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.262130in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.042130in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.164066in}{1.042130in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.042130in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.262130in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{1.262130in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{1.042130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.164066in}{1.042130in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{1.262130in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.262130in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.042130in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.274066in}{1.152130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.164066in}{1.042130in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{1.262130in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.262130in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.042130in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024617in}{-0.024617in}}{\pgfqpoint{0.024617in}{0.024617in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024617in}{-0.024617in}}%
\pgfpathlineto{\pgfqpoint{0.024617in}{-0.024617in}}%
\pgfpathlineto{\pgfqpoint{0.024617in}{0.024617in}}%
\pgfpathlineto{\pgfqpoint{-0.024617in}{0.024617in}}%
\pgfpathlineto{\pgfqpoint{-0.024617in}{-0.024617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.274066in}{1.152130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.637089in,y=1.120880in,,base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GLK23}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/rank_by_attack.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=11.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{11.000000}{13.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.937125in}{1.522003in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.937125in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.937125in}{1.522003in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.522003in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.937125in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.937125in}{1.522003in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.522003in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616797in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{2.601085in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{2.601085in}{1.200409in}}%
\pgfpathlineto{\pgfqpoint{0.616797in}{1.200409in}}%
\pgfpathlineto{\pgfqpoint{0.616797in}{0.513789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616797in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706991in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{1.200409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706991in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706991in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.706991in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616797in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157966in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{1.157966in}{1.200409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157966in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157966in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157966in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616797in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608941in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{1.608941in}{1.200409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608941in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608941in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.608941in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616797in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059915in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{2.059915in}{1.200409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059915in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059915in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059915in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616797in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510890in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{2.510890in}{1.200409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510890in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510890in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510890in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616797in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932479in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{0.932479in}{1.200409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616797in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383453in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{1.383453in}{1.200409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616797in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834428in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{1.834428in}{1.200409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616797in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285403in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{2.285403in}{1.200409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616797in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616797in}{0.642530in}}%
\pgfpathlineto{\pgfqpoint{2.601085in}{0.642530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616797in}{0.642530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616797in}{0.642530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333928in, y=0.599127in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\quad\,$1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616797in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616797in}{0.857099in}}%
\pgfpathlineto{\pgfqpoint{2.601085in}{0.857099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616797in}{0.857099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616797in}{0.857099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333928in, y=0.813696in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\quad\,$2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616797in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616797in}{1.071668in}}%
\pgfpathlineto{\pgfqpoint{2.601085in}{1.071668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616797in}{1.071668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616797in}{1.071668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333928in, y=1.028265in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\quad\,$3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616797in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706991in}{0.545974in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{0.739086in}}%
\pgfpathlineto{\pgfqpoint{0.919215in}{0.739086in}}%
\pgfpathlineto{\pgfqpoint{0.919215in}{0.545974in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{0.545974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616797in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919215in}{0.545974in}}%
\pgfpathlineto{\pgfqpoint{0.919215in}{0.739086in}}%
\pgfpathlineto{\pgfqpoint{2.510890in}{0.739086in}}%
\pgfpathlineto{\pgfqpoint{2.510890in}{0.545974in}}%
\pgfpathlineto{\pgfqpoint{0.919215in}{0.545974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616797in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706991in}{0.760543in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{0.953655in}}%
\pgfpathlineto{\pgfqpoint{2.298667in}{0.953655in}}%
\pgfpathlineto{\pgfqpoint{2.298667in}{0.760543in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{0.760543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616797in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298667in}{0.760543in}}%
\pgfpathlineto{\pgfqpoint{2.298667in}{0.953655in}}%
\pgfpathlineto{\pgfqpoint{2.510890in}{0.953655in}}%
\pgfpathlineto{\pgfqpoint{2.510890in}{0.760543in}}%
\pgfpathlineto{\pgfqpoint{2.298667in}{0.760543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616797in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706991in}{0.975112in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{1.168224in}}%
\pgfpathlineto{\pgfqpoint{2.510890in}{1.168224in}}%
\pgfpathlineto{\pgfqpoint{2.510890in}{0.975112in}}%
\pgfpathlineto{\pgfqpoint{0.706991in}{0.975112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700456in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{4.684745in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{4.684745in}{1.200409in}}%
\pgfpathlineto{\pgfqpoint{2.700456in}{1.200409in}}%
\pgfpathlineto{\pgfqpoint{2.700456in}{0.513789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700456in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790651in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{2.790651in}{1.200409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790651in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790651in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.790651in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700456in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241626in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{3.241626in}{1.200409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241626in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241626in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241626in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700456in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692600in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{3.692600in}{1.200409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692600in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692600in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.692600in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700456in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143575in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{4.143575in}{1.200409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143575in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143575in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.143575in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700456in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594550in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{4.594550in}{1.200409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594550in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594550in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.594550in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700456in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016138in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{3.016138in}{1.200409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700456in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467113in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{3.467113in}{1.200409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700456in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918088in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{3.918088in}{1.200409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700456in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369062in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{4.369062in}{1.200409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700456in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700456in}{0.642530in}}%
\pgfpathlineto{\pgfqpoint{4.684745in}{0.642530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700456in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700456in}{0.857099in}}%
\pgfpathlineto{\pgfqpoint{4.684745in}{0.857099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700456in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700456in}{1.071668in}}%
\pgfpathlineto{\pgfqpoint{4.684745in}{1.071668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700456in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790651in}{0.545974in}}%
\pgfpathlineto{\pgfqpoint{2.790651in}{0.739086in}}%
\pgfpathlineto{\pgfqpoint{2.861392in}{0.739086in}}%
\pgfpathlineto{\pgfqpoint{2.861392in}{0.545974in}}%
\pgfpathlineto{\pgfqpoint{2.790651in}{0.545974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700456in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861392in}{0.545974in}}%
\pgfpathlineto{\pgfqpoint{2.861392in}{0.739086in}}%
\pgfpathlineto{\pgfqpoint{4.594550in}{0.739086in}}%
\pgfpathlineto{\pgfqpoint{4.594550in}{0.545974in}}%
\pgfpathlineto{\pgfqpoint{2.861392in}{0.545974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700456in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790651in}{0.760543in}}%
\pgfpathlineto{\pgfqpoint{2.790651in}{0.953655in}}%
\pgfpathlineto{\pgfqpoint{4.523808in}{0.953655in}}%
\pgfpathlineto{\pgfqpoint{4.523808in}{0.760543in}}%
\pgfpathlineto{\pgfqpoint{2.790651in}{0.760543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700456in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523808in}{0.760543in}}%
\pgfpathlineto{\pgfqpoint{4.523808in}{0.953655in}}%
\pgfpathlineto{\pgfqpoint{4.594550in}{0.953655in}}%
\pgfpathlineto{\pgfqpoint{4.594550in}{0.760543in}}%
\pgfpathlineto{\pgfqpoint{4.523808in}{0.760543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.700456in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790651in}{0.975112in}}%
\pgfpathlineto{\pgfqpoint{2.790651in}{1.168224in}}%
\pgfpathlineto{\pgfqpoint{4.594550in}{1.168224in}}%
\pgfpathlineto{\pgfqpoint{4.594550in}{0.975112in}}%
\pgfpathlineto{\pgfqpoint{2.790651in}{0.975112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784116in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{6.768404in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{6.768404in}{1.200409in}}%
\pgfpathlineto{\pgfqpoint{4.784116in}{1.200409in}}%
\pgfpathlineto{\pgfqpoint{4.784116in}{0.513789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784116in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874311in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{4.874311in}{1.200409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874311in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874311in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.874311in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784116in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325285in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{5.325285in}{1.200409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325285in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325285in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.325285in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784116in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.776260in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{5.776260in}{1.200409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.776260in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.776260in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.776260in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784116in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227235in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{6.227235in}{1.200409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227235in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.227235in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.227235in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784116in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.678209in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{6.678209in}{1.200409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.678209in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.678209in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.678209in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784116in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099798in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{5.099798in}{1.200409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784116in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.550773in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{5.550773in}{1.200409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784116in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001747in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{6.001747in}{1.200409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784116in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452722in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{6.452722in}{1.200409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784116in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784116in}{0.642530in}}%
\pgfpathlineto{\pgfqpoint{6.768404in}{0.642530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784116in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784116in}{0.857099in}}%
\pgfpathlineto{\pgfqpoint{6.768404in}{0.857099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784116in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784116in}{1.071668in}}%
\pgfpathlineto{\pgfqpoint{6.768404in}{1.071668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784116in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874311in}{0.545974in}}%
\pgfpathlineto{\pgfqpoint{4.874311in}{0.739086in}}%
\pgfpathlineto{\pgfqpoint{4.909681in}{0.739086in}}%
\pgfpathlineto{\pgfqpoint{4.909681in}{0.545974in}}%
\pgfpathlineto{\pgfqpoint{4.874311in}{0.545974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784116in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909681in}{0.545974in}}%
\pgfpathlineto{\pgfqpoint{4.909681in}{0.739086in}}%
\pgfpathlineto{\pgfqpoint{6.678209in}{0.739086in}}%
\pgfpathlineto{\pgfqpoint{6.678209in}{0.545974in}}%
\pgfpathlineto{\pgfqpoint{4.909681in}{0.545974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784116in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874311in}{0.760543in}}%
\pgfpathlineto{\pgfqpoint{4.874311in}{0.953655in}}%
\pgfpathlineto{\pgfqpoint{6.642839in}{0.953655in}}%
\pgfpathlineto{\pgfqpoint{6.642839in}{0.760543in}}%
\pgfpathlineto{\pgfqpoint{4.874311in}{0.760543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784116in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.642839in}{0.760543in}}%
\pgfpathlineto{\pgfqpoint{6.642839in}{0.953655in}}%
\pgfpathlineto{\pgfqpoint{6.678209in}{0.953655in}}%
\pgfpathlineto{\pgfqpoint{6.678209in}{0.760543in}}%
\pgfpathlineto{\pgfqpoint{6.642839in}{0.760543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.784116in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874311in}{0.975112in}}%
\pgfpathlineto{\pgfqpoint{4.874311in}{1.168224in}}%
\pgfpathlineto{\pgfqpoint{6.678209in}{1.168224in}}%
\pgfpathlineto{\pgfqpoint{6.678209in}{0.975112in}}%
\pgfpathlineto{\pgfqpoint{4.874311in}{0.975112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867775in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{8.852064in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{8.852064in}{1.200409in}}%
\pgfpathlineto{\pgfqpoint{6.867775in}{1.200409in}}%
\pgfpathlineto{\pgfqpoint{6.867775in}{0.513789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.867775in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.957970in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{6.957970in}{1.200409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.957970in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.957970in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.957970in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.867775in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.408945in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{7.408945in}{1.200409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.408945in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.408945in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.408945in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.867775in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.859920in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{7.859920in}{1.200409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.859920in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.859920in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.859920in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.867775in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.310894in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{8.310894in}{1.200409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.310894in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.310894in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.310894in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.867775in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.761869in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{8.761869in}{1.200409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.761869in}{0.513789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.761869in}{0.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.761869in,y=0.333928in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.867775in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183458in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{7.183458in}{1.200409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.867775in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.634432in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{7.634432in}{1.200409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.867775in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.085407in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{8.085407in}{1.200409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.867775in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.536382in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{8.536382in}{1.200409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.867775in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867775in}{0.642530in}}%
\pgfpathlineto{\pgfqpoint{8.852064in}{0.642530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.867775in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867775in}{0.857099in}}%
\pgfpathlineto{\pgfqpoint{8.852064in}{0.857099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.867775in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867775in}{1.071668in}}%
\pgfpathlineto{\pgfqpoint{8.852064in}{1.071668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.867775in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.957970in}{0.545974in}}%
\pgfpathlineto{\pgfqpoint{6.957970in}{0.739086in}}%
\pgfpathlineto{\pgfqpoint{8.761869in}{0.739086in}}%
\pgfpathlineto{\pgfqpoint{8.761869in}{0.545974in}}%
\pgfpathlineto{\pgfqpoint{6.957970in}{0.545974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.867775in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.957970in}{0.760543in}}%
\pgfpathlineto{\pgfqpoint{6.957970in}{0.953655in}}%
\pgfpathlineto{\pgfqpoint{8.761869in}{0.953655in}}%
\pgfpathlineto{\pgfqpoint{8.761869in}{0.760543in}}%
\pgfpathlineto{\pgfqpoint{6.957970in}{0.760543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.867775in}{0.513789in}}{\pgfqpoint{1.984288in}{0.686621in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.957970in}{0.975112in}}%
\pgfpathlineto{\pgfqpoint{6.957970in}{1.168224in}}%
\pgfpathlineto{\pgfqpoint{8.761869in}{1.168224in}}%
\pgfpathlineto{\pgfqpoint{8.761869in}{0.975112in}}%
\pgfpathlineto{\pgfqpoint{6.957970in}{0.975112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587522in,y=0.099371in,left,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rate}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204985in, y=0.694982in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rank}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616797in}{1.200409in}}%
\pgfpathlineto{\pgfqpoint{2.601085in}{1.200409in}}%
\pgfpathlineto{\pgfqpoint{2.601085in}{1.422631in}}%
\pgfpathlineto{\pgfqpoint{0.616797in}{1.422631in}}%
\pgfpathlineto{\pgfqpoint{0.616797in}{1.200409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.223913in, y=1.268118in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0% attacked}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700456in}{1.200409in}}%
\pgfpathlineto{\pgfqpoint{4.684745in}{1.200409in}}%
\pgfpathlineto{\pgfqpoint{4.684745in}{1.422631in}}%
\pgfpathlineto{\pgfqpoint{2.700456in}{1.422631in}}%
\pgfpathlineto{\pgfqpoint{2.700456in}{1.200409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.275454in, y=1.268118in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12.5% attacked}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784116in}{1.200409in}}%
\pgfpathlineto{\pgfqpoint{6.768404in}{1.200409in}}%
\pgfpathlineto{\pgfqpoint{6.768404in}{1.422631in}}%
\pgfpathlineto{\pgfqpoint{4.784116in}{1.422631in}}%
\pgfpathlineto{\pgfqpoint{4.784116in}{1.200409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.359114in, y=1.268118in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25.0% attacked}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867775in}{1.200409in}}%
\pgfpathlineto{\pgfqpoint{8.852064in}{1.200409in}}%
\pgfpathlineto{\pgfqpoint{8.852064in}{1.422631in}}%
\pgfpathlineto{\pgfqpoint{6.867775in}{1.422631in}}%
\pgfpathlineto{\pgfqpoint{6.867775in}{1.200409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.442774in, y=1.268118in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50.0% attacked}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.150178in}{0.414035in}}%
\pgfpathlineto{\pgfqpoint{9.837754in}{0.414035in}}%
\pgfpathlineto{\pgfqpoint{9.837754in}{1.300163in}}%
\pgfpathlineto{\pgfqpoint{9.150178in}{1.300163in}}%
\pgfpathlineto{\pgfqpoint{9.150178in}{0.414035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.164066in,y=1.180661in,left,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Surrogate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.164066in}{0.923479in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{1.143479in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.143479in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{0.923479in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.164066in}{0.923479in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{0.923479in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.143479in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{1.143479in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{0.923479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.164066in}{0.923479in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{1.143479in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.143479in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{0.923479in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.164066in}{0.923479in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{0.923479in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{1.143479in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{1.143479in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{0.923479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.577512in,y=1.002229in,,base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.164066in}{0.675701in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{0.895701in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{0.895701in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{0.675701in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.164066in}{0.675701in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{0.675701in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{0.895701in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{0.895701in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{0.675701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.164066in}{0.675701in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{0.895701in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{0.895701in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{0.675701in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.164066in}{0.675701in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{0.675701in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{0.895701in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{0.895701in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{0.675701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.598991in,y=0.754451in,,base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RG23}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.164066in}{0.427924in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{0.647924in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{0.647924in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{0.427924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.164066in}{0.427924in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{0.427924in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{0.647924in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{0.647924in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{0.427924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{9.164066in}{0.427924in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{0.647924in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{0.647924in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{0.427924in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.164066in}{0.427924in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{0.427924in}}%
\pgfpathlineto{\pgfqpoint{9.384066in}{0.647924in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{0.647924in}}%
\pgfpathlineto{\pgfqpoint{9.164066in}{0.427924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.637089in,y=0.506674in,,base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GLK23}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/replication_dis_rank.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.800000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.800000}{12.960000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.174290in}{3.044005in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.174290in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.174290in}{3.044005in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.044005in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.174290in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.174290in}{3.044005in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.044005in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514711in}{0.021743in}}%
\pgfpathlineto{\pgfqpoint{1.444869in}{0.021743in}}%
\pgfpathlineto{\pgfqpoint{1.444869in}{3.022263in}}%
\pgfpathlineto{\pgfqpoint{0.514711in}{3.022263in}}%
\pgfpathlineto{\pgfqpoint{0.514711in}{0.021743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514711in}{0.021743in}}{\pgfqpoint{0.930157in}{3.000520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979790in}{0.021743in}}%
\pgfpathlineto{\pgfqpoint{0.979790in}{3.022263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514711in}{0.021743in}}{\pgfqpoint{0.930157in}{3.000520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514711in}{0.158130in}}%
\pgfpathlineto{\pgfqpoint{1.444869in}{0.158130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514711in}{0.158130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337142in, y=0.114727in, left, base]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514711in}{0.021743in}}{\pgfqpoint{0.930157in}{3.000520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514711in}{0.820204in}}%
\pgfpathlineto{\pgfqpoint{1.444869in}{0.820204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514711in}{0.820204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272907in, y=0.776801in, left, base]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514711in}{0.021743in}}{\pgfqpoint{0.930157in}{3.000520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514711in}{1.482278in}}%
\pgfpathlineto{\pgfqpoint{1.444869in}{1.482278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514711in}{1.482278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272907in, y=1.438876in, left, base]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514711in}{0.021743in}}{\pgfqpoint{0.930157in}{3.000520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514711in}{2.144352in}}%
\pgfpathlineto{\pgfqpoint{1.444869in}{2.144352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514711in}{2.144352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272907in, y=2.100950in, left, base]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514711in}{0.021743in}}{\pgfqpoint{0.930157in}{3.000520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514711in}{2.806426in}}%
\pgfpathlineto{\pgfqpoint{1.444869in}{2.806426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514711in}{2.806426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208671in, y=2.763024in, left, base]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514711in}{0.489167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514711in}{1.151241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514711in}{1.813315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514711in}{2.475389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514711in}{0.021743in}}{\pgfqpoint{0.930157in}{3.000520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979790in}{0.158130in}}%
\pgfpathlineto{\pgfqpoint{0.979790in}{0.873170in}}%
\pgfpathlineto{\pgfqpoint{1.398361in}{0.873170in}}%
\pgfpathlineto{\pgfqpoint{1.398361in}{0.158130in}}%
\pgfpathlineto{\pgfqpoint{0.979790in}{0.158130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.514711in}{0.021743in}}{\pgfqpoint{0.930157in}{3.000520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561219in}{0.158130in}}%
\pgfpathlineto{\pgfqpoint{0.561219in}{2.885875in}}%
\pgfpathlineto{\pgfqpoint{0.979790in}{2.885875in}}%
\pgfpathlineto{\pgfqpoint{0.979790in}{0.158130in}}%
\pgfpathlineto{\pgfqpoint{0.561219in}{0.158130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514711in}{0.021743in}}%
\pgfpathlineto{\pgfqpoint{0.514711in}{3.022263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444869in}{0.021743in}}%
\pgfpathlineto{\pgfqpoint{1.444869in}{3.022263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514711in}{0.021743in}}%
\pgfpathlineto{\pgfqpoint{1.444869in}{0.021743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514711in}{3.022263in}}%
\pgfpathlineto{\pgfqpoint{1.444869in}{3.022263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514711in}{0.021743in}}%
\pgfpathlineto{\pgfqpoint{1.444869in}{0.021743in}}%
\pgfpathlineto{\pgfqpoint{1.444869in}{3.022263in}}%
\pgfpathlineto{\pgfqpoint{0.514711in}{3.022263in}}%
\pgfpathlineto{\pgfqpoint{0.514711in}{0.021743in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127356in, y=0.304066in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Max Disagreement Discrepancy Count}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523986in,y=1.721481in,left,base]{\color{textcolor}{\sffamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Surrogate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.523986in}{1.460689in}}%
\pgfpathlineto{\pgfqpoint{1.523986in}{1.676689in}}%
\pgfpathlineto{\pgfqpoint{1.739986in}{1.676689in}}%
\pgfpathlineto{\pgfqpoint{1.739986in}{1.460689in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523986in}{1.460689in}}%
\pgfpathlineto{\pgfqpoint{1.739986in}{1.460689in}}%
\pgfpathlineto{\pgfqpoint{1.739986in}{1.676689in}}%
\pgfpathlineto{\pgfqpoint{1.523986in}{1.676689in}}%
\pgfpathlineto{\pgfqpoint{1.523986in}{1.460689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.523986in}{1.460689in}}%
\pgfpathlineto{\pgfqpoint{1.523986in}{1.676689in}}%
\pgfpathlineto{\pgfqpoint{1.739986in}{1.676689in}}%
\pgfpathlineto{\pgfqpoint{1.739986in}{1.460689in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523986in}{1.460689in}}%
\pgfpathlineto{\pgfqpoint{1.739986in}{1.460689in}}%
\pgfpathlineto{\pgfqpoint{1.739986in}{1.676689in}}%
\pgfpathlineto{\pgfqpoint{1.523986in}{1.676689in}}%
\pgfpathlineto{\pgfqpoint{1.523986in}{1.460689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881679in,y=1.537439in,,base]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.523986in}{1.216911in}}%
\pgfpathlineto{\pgfqpoint{1.523986in}{1.432911in}}%
\pgfpathlineto{\pgfqpoint{1.739986in}{1.432911in}}%
\pgfpathlineto{\pgfqpoint{1.739986in}{1.216911in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523986in}{1.216911in}}%
\pgfpathlineto{\pgfqpoint{1.739986in}{1.216911in}}%
\pgfpathlineto{\pgfqpoint{1.739986in}{1.432911in}}%
\pgfpathlineto{\pgfqpoint{1.523986in}{1.432911in}}%
\pgfpathlineto{\pgfqpoint{1.523986in}{1.216911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.523986in}{1.216911in}}%
\pgfpathlineto{\pgfqpoint{1.523986in}{1.432911in}}%
\pgfpathlineto{\pgfqpoint{1.739986in}{1.432911in}}%
\pgfpathlineto{\pgfqpoint{1.739986in}{1.216911in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523986in}{1.216911in}}%
\pgfpathlineto{\pgfqpoint{1.739986in}{1.216911in}}%
\pgfpathlineto{\pgfqpoint{1.739986in}{1.432911in}}%
\pgfpathlineto{\pgfqpoint{1.523986in}{1.432911in}}%
\pgfpathlineto{\pgfqpoint{1.523986in}{1.216911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.903159in,y=1.293661in,,base]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RG23}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/replication_dis_scatter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.800000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.800000}{12.960000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.478863in}{3.044005in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.478863in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.478863in}{3.044005in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.044005in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.478863in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.478863in}{3.044005in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.044005in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576489in}{0.459207in}}%
\pgfpathlineto{\pgfqpoint{3.444075in}{0.459207in}}%
\pgfpathlineto{\pgfqpoint{3.444075in}{3.009217in}}%
\pgfpathlineto{\pgfqpoint{0.576489in}{3.009217in}}%
\pgfpathlineto{\pgfqpoint{0.576489in}{0.459207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579265in}{0.459207in}}%
\pgfpathlineto{\pgfqpoint{0.579265in}{3.009217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579265in}{0.459207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.579265in,y=0.234762in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297561in}{0.459207in}}%
\pgfpathlineto{\pgfqpoint{1.297561in}{3.009217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297561in}{0.459207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.297561in,y=0.234762in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015857in}{0.459207in}}%
\pgfpathlineto{\pgfqpoint{2.015857in}{3.009217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015857in}{0.459207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.015857in,y=0.234762in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734153in}{0.459207in}}%
\pgfpathlineto{\pgfqpoint{2.734153in}{3.009217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734153in}{0.459207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734153in,y=0.234762in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938413in}{0.459207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656709in}{0.459207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375005in}{0.459207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093301in}{0.459207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576489in}{1.084473in}}%
\pgfpathlineto{\pgfqpoint{3.444075in}{1.084473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576489in}{1.084473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234762in, y=1.041071in, left, base]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576489in}{1.728903in}}%
\pgfpathlineto{\pgfqpoint{3.444075in}{1.728903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576489in}{1.728903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234762in, y=1.685500in, left, base]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576489in}{2.373332in}}%
\pgfpathlineto{\pgfqpoint{3.444075in}{2.373332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576489in}{2.373332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234762in, y=2.329929in, left, base]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576489in}{0.762259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576489in}{1.406688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576489in}{2.051117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576489in}{2.695546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983809in}{0.834306in}}%
\pgfpathlineto{\pgfqpoint{0.959192in}{0.785071in}}%
\pgfpathlineto{\pgfqpoint{1.008426in}{0.785071in}}%
\pgfpathlineto{\pgfqpoint{0.983809in}{0.834306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021735in}{1.052897in}}%
\pgfpathlineto{\pgfqpoint{0.997118in}{1.003662in}}%
\pgfpathlineto{\pgfqpoint{1.046353in}{1.003662in}}%
\pgfpathlineto{\pgfqpoint{1.021735in}{1.052897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097587in}{1.269425in}}%
\pgfpathlineto{\pgfqpoint{1.072970in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{1.122205in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{1.097587in}{1.269425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743036in}{0.619325in}}%
\pgfpathlineto{\pgfqpoint{0.718419in}{0.570090in}}%
\pgfpathlineto{\pgfqpoint{0.767654in}{0.570090in}}%
\pgfpathlineto{\pgfqpoint{0.743036in}{0.619325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826359in}{0.711091in}}%
\pgfpathlineto{\pgfqpoint{0.801741in}{0.661856in}}%
\pgfpathlineto{\pgfqpoint{0.850976in}{0.661856in}}%
\pgfpathlineto{\pgfqpoint{0.826359in}{0.711091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745335in}{0.617262in}}%
\pgfpathlineto{\pgfqpoint{0.720717in}{0.568028in}}%
\pgfpathlineto{\pgfqpoint{0.769952in}{0.568028in}}%
\pgfpathlineto{\pgfqpoint{0.745335in}{0.617262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752805in}{0.635822in}}%
\pgfpathlineto{\pgfqpoint{0.728188in}{0.586587in}}%
\pgfpathlineto{\pgfqpoint{0.777422in}{0.586587in}}%
\pgfpathlineto{\pgfqpoint{0.752805in}{0.635822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706834in}{0.626542in}}%
\pgfpathlineto{\pgfqpoint{0.682217in}{0.577307in}}%
\pgfpathlineto{\pgfqpoint{0.731452in}{0.577307in}}%
\pgfpathlineto{\pgfqpoint{0.706834in}{0.626542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897614in}{0.770379in}}%
\pgfpathlineto{\pgfqpoint{0.872996in}{0.721144in}}%
\pgfpathlineto{\pgfqpoint{0.922231in}{0.721144in}}%
\pgfpathlineto{\pgfqpoint{0.897614in}{0.770379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741312in}{0.653866in}}%
\pgfpathlineto{\pgfqpoint{0.716695in}{0.604631in}}%
\pgfpathlineto{\pgfqpoint{0.765930in}{0.604631in}}%
\pgfpathlineto{\pgfqpoint{0.741312in}{0.653866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711431in}{0.599734in}}%
\pgfpathlineto{\pgfqpoint{0.686814in}{0.550499in}}%
\pgfpathlineto{\pgfqpoint{0.736049in}{0.550499in}}%
\pgfpathlineto{\pgfqpoint{0.711431in}{0.599734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729819in}{0.599734in}}%
\pgfpathlineto{\pgfqpoint{0.705202in}{0.550499in}}%
\pgfpathlineto{\pgfqpoint{0.754437in}{0.550499in}}%
\pgfpathlineto{\pgfqpoint{0.729819in}{0.599734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952779in}{0.818324in}}%
\pgfpathlineto{\pgfqpoint{0.928161in}{0.769089in}}%
\pgfpathlineto{\pgfqpoint{0.977396in}{0.769089in}}%
\pgfpathlineto{\pgfqpoint{0.952779in}{0.818324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138386in}{1.164769in}}%
\pgfpathlineto{\pgfqpoint{1.113769in}{1.115534in}}%
\pgfpathlineto{\pgfqpoint{1.163004in}{1.115534in}}%
\pgfpathlineto{\pgfqpoint{1.138386in}{1.164769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557871in}{1.803527in}}%
\pgfpathlineto{\pgfqpoint{1.533254in}{1.754293in}}%
\pgfpathlineto{\pgfqpoint{1.582489in}{1.754293in}}%
\pgfpathlineto{\pgfqpoint{1.557871in}{1.803527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861986in}{0.768316in}}%
\pgfpathlineto{\pgfqpoint{0.837369in}{0.719082in}}%
\pgfpathlineto{\pgfqpoint{0.886603in}{0.719082in}}%
\pgfpathlineto{\pgfqpoint{0.861986in}{0.768316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927495in}{0.796156in}}%
\pgfpathlineto{\pgfqpoint{0.902877in}{0.746921in}}%
\pgfpathlineto{\pgfqpoint{0.952112in}{0.746921in}}%
\pgfpathlineto{\pgfqpoint{0.927495in}{0.796156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837851in}{0.702843in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{0.653608in}}%
\pgfpathlineto{\pgfqpoint{0.862469in}{0.653608in}}%
\pgfpathlineto{\pgfqpoint{0.837851in}{0.702843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751081in}{0.666239in}}%
\pgfpathlineto{\pgfqpoint{0.726464in}{0.617004in}}%
\pgfpathlineto{\pgfqpoint{0.775699in}{0.617004in}}%
\pgfpathlineto{\pgfqpoint{0.751081in}{0.666239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715454in}{0.613653in}}%
\pgfpathlineto{\pgfqpoint{0.690836in}{0.564419in}}%
\pgfpathlineto{\pgfqpoint{0.740071in}{0.564419in}}%
\pgfpathlineto{\pgfqpoint{0.715454in}{0.613653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888711in}{1.662797in}}%
\pgfpathlineto{\pgfqpoint{1.864094in}{1.613562in}}%
\pgfpathlineto{\pgfqpoint{1.913328in}{1.613562in}}%
\pgfpathlineto{\pgfqpoint{1.888711in}{1.662797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845444in}{1.846440in}}%
\pgfpathlineto{\pgfqpoint{1.820827in}{1.797205in}}%
\pgfpathlineto{\pgfqpoint{1.870061in}{1.797205in}}%
\pgfpathlineto{\pgfqpoint{1.845444in}{1.846440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753196in}{1.605062in}}%
\pgfpathlineto{\pgfqpoint{1.728579in}{1.555827in}}%
\pgfpathlineto{\pgfqpoint{1.777814in}{1.555827in}}%
\pgfpathlineto{\pgfqpoint{1.753196in}{1.605062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479500in}{1.337434in}}%
\pgfpathlineto{\pgfqpoint{1.454882in}{1.288199in}}%
\pgfpathlineto{\pgfqpoint{1.504117in}{1.288199in}}%
\pgfpathlineto{\pgfqpoint{1.479500in}{1.337434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484085in}{1.449737in}}%
\pgfpathlineto{\pgfqpoint{1.459468in}{1.400502in}}%
\pgfpathlineto{\pgfqpoint{1.508702in}{1.400502in}}%
\pgfpathlineto{\pgfqpoint{1.484085in}{1.449737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481096in}{1.398406in}}%
\pgfpathlineto{\pgfqpoint{1.456479in}{1.349172in}}%
\pgfpathlineto{\pgfqpoint{1.505713in}{1.349172in}}%
\pgfpathlineto{\pgfqpoint{1.481096in}{1.398406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554506in}{1.339613in}}%
\pgfpathlineto{\pgfqpoint{1.529889in}{1.290378in}}%
\pgfpathlineto{\pgfqpoint{1.579124in}{1.290378in}}%
\pgfpathlineto{\pgfqpoint{1.554506in}{1.339613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638965in}{1.495952in}}%
\pgfpathlineto{\pgfqpoint{1.614348in}{1.446718in}}%
\pgfpathlineto{\pgfqpoint{1.663583in}{1.446718in}}%
\pgfpathlineto{\pgfqpoint{1.638965in}{1.495952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549212in}{1.392163in}}%
\pgfpathlineto{\pgfqpoint{1.524595in}{1.342928in}}%
\pgfpathlineto{\pgfqpoint{1.573829in}{1.342928in}}%
\pgfpathlineto{\pgfqpoint{1.549212in}{1.392163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087361in}{1.879298in}}%
\pgfpathlineto{\pgfqpoint{2.062743in}{1.830064in}}%
\pgfpathlineto{\pgfqpoint{2.111978in}{1.830064in}}%
\pgfpathlineto{\pgfqpoint{2.087361in}{1.879298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218396in}{2.126094in}}%
\pgfpathlineto{\pgfqpoint{2.193779in}{2.076859in}}%
\pgfpathlineto{\pgfqpoint{2.243014in}{2.076859in}}%
\pgfpathlineto{\pgfqpoint{2.218396in}{2.126094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879976in}{1.730127in}}%
\pgfpathlineto{\pgfqpoint{1.855359in}{1.680892in}}%
\pgfpathlineto{\pgfqpoint{1.904594in}{1.680892in}}%
\pgfpathlineto{\pgfqpoint{1.879976in}{1.730127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888581in}{1.709243in}}%
\pgfpathlineto{\pgfqpoint{1.863964in}{1.660008in}}%
\pgfpathlineto{\pgfqpoint{1.913198in}{1.660008in}}%
\pgfpathlineto{\pgfqpoint{1.888581in}{1.709243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969211in}{1.949573in}}%
\pgfpathlineto{\pgfqpoint{1.944594in}{1.900338in}}%
\pgfpathlineto{\pgfqpoint{1.993829in}{1.900338in}}%
\pgfpathlineto{\pgfqpoint{1.969211in}{1.949573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807243in}{1.674557in}}%
\pgfpathlineto{\pgfqpoint{1.782625in}{1.625323in}}%
\pgfpathlineto{\pgfqpoint{1.831860in}{1.625323in}}%
\pgfpathlineto{\pgfqpoint{1.807243in}{1.674557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088967in}{0.933534in}}%
\pgfpathlineto{\pgfqpoint{1.064350in}{0.884299in}}%
\pgfpathlineto{\pgfqpoint{1.113585in}{0.884299in}}%
\pgfpathlineto{\pgfqpoint{1.088967in}{0.933534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766685in}{0.720054in}}%
\pgfpathlineto{\pgfqpoint{0.742067in}{0.670819in}}%
\pgfpathlineto{\pgfqpoint{0.791302in}{0.670819in}}%
\pgfpathlineto{\pgfqpoint{0.766685in}{0.720054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045163in}{1.038104in}}%
\pgfpathlineto{\pgfqpoint{1.020545in}{0.988869in}}%
\pgfpathlineto{\pgfqpoint{1.069780in}{0.988869in}}%
\pgfpathlineto{\pgfqpoint{1.045163in}{1.038104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834273in}{0.705942in}}%
\pgfpathlineto{\pgfqpoint{0.809656in}{0.656707in}}%
\pgfpathlineto{\pgfqpoint{0.858891in}{0.656707in}}%
\pgfpathlineto{\pgfqpoint{0.834273in}{0.705942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778178in}{0.725606in}}%
\pgfpathlineto{\pgfqpoint{0.753560in}{0.676371in}}%
\pgfpathlineto{\pgfqpoint{0.802795in}{0.676371in}}%
\pgfpathlineto{\pgfqpoint{0.778178in}{0.725606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924047in}{0.850923in}}%
\pgfpathlineto{\pgfqpoint{0.899429in}{0.801688in}}%
\pgfpathlineto{\pgfqpoint{0.948664in}{0.801688in}}%
\pgfpathlineto{\pgfqpoint{0.924047in}{0.850923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842029in}{0.729294in}}%
\pgfpathlineto{\pgfqpoint{0.817411in}{0.680059in}}%
\pgfpathlineto{\pgfqpoint{0.866646in}{0.680059in}}%
\pgfpathlineto{\pgfqpoint{0.842029in}{0.729294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829453in}{0.858854in}}%
\pgfpathlineto{\pgfqpoint{0.804835in}{0.809619in}}%
\pgfpathlineto{\pgfqpoint{0.854070in}{0.809619in}}%
\pgfpathlineto{\pgfqpoint{0.829453in}{0.858854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069032in}{0.944513in}}%
\pgfpathlineto{\pgfqpoint{1.044415in}{0.895279in}}%
\pgfpathlineto{\pgfqpoint{1.093650in}{0.895279in}}%
\pgfpathlineto{\pgfqpoint{1.069032in}{0.944513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200727in}{1.022215in}}%
\pgfpathlineto{\pgfqpoint{1.176109in}{0.972980in}}%
\pgfpathlineto{\pgfqpoint{1.225344in}{0.972980in}}%
\pgfpathlineto{\pgfqpoint{1.200727in}{1.022215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809120in}{0.753366in}}%
\pgfpathlineto{\pgfqpoint{0.784502in}{0.704131in}}%
\pgfpathlineto{\pgfqpoint{0.833737in}{0.704131in}}%
\pgfpathlineto{\pgfqpoint{0.809120in}{0.753366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981511in}{0.935789in}}%
\pgfpathlineto{\pgfqpoint{0.956893in}{0.886554in}}%
\pgfpathlineto{\pgfqpoint{1.006128in}{0.886554in}}%
\pgfpathlineto{\pgfqpoint{0.981511in}{0.935789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949234in}{0.845055in}}%
\pgfpathlineto{\pgfqpoint{0.924617in}{0.795820in}}%
\pgfpathlineto{\pgfqpoint{0.973851in}{0.795820in}}%
\pgfpathlineto{\pgfqpoint{0.949234in}{0.845055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847134in}{0.757332in}}%
\pgfpathlineto{\pgfqpoint{0.822517in}{0.708097in}}%
\pgfpathlineto{\pgfqpoint{0.871751in}{0.708097in}}%
\pgfpathlineto{\pgfqpoint{0.847134in}{0.757332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958525in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{0.933908in}{0.835000in}}%
\pgfpathlineto{\pgfqpoint{0.983142in}{0.835000in}}%
\pgfpathlineto{\pgfqpoint{0.958525in}{0.884235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432837in}{1.230456in}}%
\pgfpathlineto{\pgfqpoint{1.408220in}{1.181221in}}%
\pgfpathlineto{\pgfqpoint{1.457455in}{1.181221in}}%
\pgfpathlineto{\pgfqpoint{1.432837in}{1.230456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811993in}{0.731885in}}%
\pgfpathlineto{\pgfqpoint{0.787375in}{0.682650in}}%
\pgfpathlineto{\pgfqpoint{0.836610in}{0.682650in}}%
\pgfpathlineto{\pgfqpoint{0.811993in}{0.731885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238182in}{1.170956in}}%
\pgfpathlineto{\pgfqpoint{1.213564in}{1.121721in}}%
\pgfpathlineto{\pgfqpoint{1.262799in}{1.121721in}}%
\pgfpathlineto{\pgfqpoint{1.238182in}{1.170956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019514in}{0.859637in}}%
\pgfpathlineto{\pgfqpoint{0.994897in}{0.810402in}}%
\pgfpathlineto{\pgfqpoint{1.044131in}{0.810402in}}%
\pgfpathlineto{\pgfqpoint{1.019514in}{0.859637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811993in}{0.808357in}}%
\pgfpathlineto{\pgfqpoint{0.787375in}{0.759122in}}%
\pgfpathlineto{\pgfqpoint{0.836610in}{0.759122in}}%
\pgfpathlineto{\pgfqpoint{0.811993in}{0.808357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176887in}{1.107372in}}%
\pgfpathlineto{\pgfqpoint{1.152270in}{1.058137in}}%
\pgfpathlineto{\pgfqpoint{1.201505in}{1.058137in}}%
\pgfpathlineto{\pgfqpoint{1.176887in}{1.107372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985422in}{0.829051in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{0.779817in}}%
\pgfpathlineto{\pgfqpoint{1.010040in}{0.779817in}}%
\pgfpathlineto{\pgfqpoint{0.985422in}{0.829051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796669in}{0.730166in}}%
\pgfpathlineto{\pgfqpoint{0.772052in}{0.680931in}}%
\pgfpathlineto{\pgfqpoint{0.821286in}{0.680931in}}%
\pgfpathlineto{\pgfqpoint{0.796669in}{0.730166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085903in}{0.987079in}}%
\pgfpathlineto{\pgfqpoint{1.061286in}{0.937844in}}%
\pgfpathlineto{\pgfqpoint{1.110520in}{0.937844in}}%
\pgfpathlineto{\pgfqpoint{1.085903in}{0.987079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440858in}{1.237652in}}%
\pgfpathlineto{\pgfqpoint{1.416241in}{1.188417in}}%
\pgfpathlineto{\pgfqpoint{1.465475in}{1.188417in}}%
\pgfpathlineto{\pgfqpoint{1.440858in}{1.237652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771768in}{0.701812in}}%
\pgfpathlineto{\pgfqpoint{0.747151in}{0.652577in}}%
\pgfpathlineto{\pgfqpoint{0.796386in}{0.652577in}}%
\pgfpathlineto{\pgfqpoint{0.771768in}{0.701812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929793in}{0.867645in}}%
\pgfpathlineto{\pgfqpoint{0.905176in}{0.818410in}}%
\pgfpathlineto{\pgfqpoint{0.954411in}{0.818410in}}%
\pgfpathlineto{\pgfqpoint{0.929793in}{0.867645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233905in}{1.105250in}}%
\pgfpathlineto{\pgfqpoint{1.209288in}{1.056015in}}%
\pgfpathlineto{\pgfqpoint{1.258523in}{1.056015in}}%
\pgfpathlineto{\pgfqpoint{1.233905in}{1.105250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848386in}{0.798906in}}%
\pgfpathlineto{\pgfqpoint{0.823769in}{0.749671in}}%
\pgfpathlineto{\pgfqpoint{0.873004in}{0.749671in}}%
\pgfpathlineto{\pgfqpoint{0.848386in}{0.798906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965229in}{0.937243in}}%
\pgfpathlineto{\pgfqpoint{0.940612in}{0.888008in}}%
\pgfpathlineto{\pgfqpoint{0.989847in}{0.888008in}}%
\pgfpathlineto{\pgfqpoint{0.965229in}{0.937243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957430in}{0.803937in}}%
\pgfpathlineto{\pgfqpoint{0.932812in}{0.754703in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.754703in}}%
\pgfpathlineto{\pgfqpoint{0.957430in}{0.803937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136128in}{0.964259in}}%
\pgfpathlineto{\pgfqpoint{1.111510in}{0.915024in}}%
\pgfpathlineto{\pgfqpoint{1.160745in}{0.915024in}}%
\pgfpathlineto{\pgfqpoint{1.136128in}{0.964259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836485in}{0.695430in}}%
\pgfpathlineto{\pgfqpoint{0.811868in}{0.646195in}}%
\pgfpathlineto{\pgfqpoint{0.861102in}{0.646195in}}%
\pgfpathlineto{\pgfqpoint{0.836485in}{0.695430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871250in}{0.726620in}}%
\pgfpathlineto{\pgfqpoint{0.846632in}{0.677385in}}%
\pgfpathlineto{\pgfqpoint{0.895867in}{0.677385in}}%
\pgfpathlineto{\pgfqpoint{0.871250in}{0.726620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852064in}{0.709407in}}%
\pgfpathlineto{\pgfqpoint{0.827446in}{0.660172in}}%
\pgfpathlineto{\pgfqpoint{0.876681in}{0.660172in}}%
\pgfpathlineto{\pgfqpoint{0.852064in}{0.709407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915714in}{0.766512in}}%
\pgfpathlineto{\pgfqpoint{0.891097in}{0.717277in}}%
\pgfpathlineto{\pgfqpoint{0.940332in}{0.717277in}}%
\pgfpathlineto{\pgfqpoint{0.915714in}{0.766512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996596in}{0.839076in}}%
\pgfpathlineto{\pgfqpoint{0.971979in}{0.789842in}}%
\pgfpathlineto{\pgfqpoint{1.021214in}{0.789842in}}%
\pgfpathlineto{\pgfqpoint{0.996596in}{0.839076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153183in}{0.979560in}}%
\pgfpathlineto{\pgfqpoint{1.128566in}{0.930326in}}%
\pgfpathlineto{\pgfqpoint{1.177801in}{0.930326in}}%
\pgfpathlineto{\pgfqpoint{1.153183in}{0.979560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952311in}{0.799345in}}%
\pgfpathlineto{\pgfqpoint{0.927693in}{0.750110in}}%
\pgfpathlineto{\pgfqpoint{0.976928in}{0.750110in}}%
\pgfpathlineto{\pgfqpoint{0.952311in}{0.799345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041815in}{0.879645in}}%
\pgfpathlineto{\pgfqpoint{1.017198in}{0.830410in}}%
\pgfpathlineto{\pgfqpoint{1.066433in}{0.830410in}}%
\pgfpathlineto{\pgfqpoint{1.041815in}{0.879645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504977in}{1.295177in}}%
\pgfpathlineto{\pgfqpoint{1.480360in}{1.245942in}}%
\pgfpathlineto{\pgfqpoint{1.529595in}{1.245942in}}%
\pgfpathlineto{\pgfqpoint{1.504977in}{1.295177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099818in}{1.016596in}}%
\pgfpathlineto{\pgfqpoint{1.075201in}{0.967361in}}%
\pgfpathlineto{\pgfqpoint{1.124436in}{0.967361in}}%
\pgfpathlineto{\pgfqpoint{1.099818in}{1.016596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191084in}{1.174292in}}%
\pgfpathlineto{\pgfqpoint{1.166467in}{1.125057in}}%
\pgfpathlineto{\pgfqpoint{1.215701in}{1.125057in}}%
\pgfpathlineto{\pgfqpoint{1.191084in}{1.174292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986966in}{0.830436in}}%
\pgfpathlineto{\pgfqpoint{0.962348in}{0.781201in}}%
\pgfpathlineto{\pgfqpoint{1.011583in}{0.781201in}}%
\pgfpathlineto{\pgfqpoint{0.986966in}{0.830436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893625in}{1.065118in}}%
\pgfpathlineto{\pgfqpoint{0.869008in}{1.015883in}}%
\pgfpathlineto{\pgfqpoint{0.918242in}{1.015883in}}%
\pgfpathlineto{\pgfqpoint{0.893625in}{1.065118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295871in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{1.271253in}{1.258492in}}%
\pgfpathlineto{\pgfqpoint{1.320488in}{1.258492in}}%
\pgfpathlineto{\pgfqpoint{1.295871in}{1.307727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997751in}{0.854666in}}%
\pgfpathlineto{\pgfqpoint{0.973134in}{0.805432in}}%
\pgfpathlineto{\pgfqpoint{1.022369in}{0.805432in}}%
\pgfpathlineto{\pgfqpoint{0.997751in}{0.854666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001792in}{0.922585in}}%
\pgfpathlineto{\pgfqpoint{0.977174in}{0.873351in}}%
\pgfpathlineto{\pgfqpoint{1.026409in}{0.873351in}}%
\pgfpathlineto{\pgfqpoint{1.001792in}{0.922585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184323in}{1.359281in}}%
\pgfpathlineto{\pgfqpoint{1.159706in}{1.310046in}}%
\pgfpathlineto{\pgfqpoint{1.208941in}{1.310046in}}%
\pgfpathlineto{\pgfqpoint{1.184323in}{1.359281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509563in}{1.299291in}}%
\pgfpathlineto{\pgfqpoint{1.484946in}{1.250057in}}%
\pgfpathlineto{\pgfqpoint{1.534180in}{1.250057in}}%
\pgfpathlineto{\pgfqpoint{1.509563in}{1.299291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082917in}{1.168226in}}%
\pgfpathlineto{\pgfqpoint{1.058300in}{1.118992in}}%
\pgfpathlineto{\pgfqpoint{1.107535in}{1.118992in}}%
\pgfpathlineto{\pgfqpoint{1.082917in}{1.168226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333053in}{1.274368in}}%
\pgfpathlineto{\pgfqpoint{1.308436in}{1.225133in}}%
\pgfpathlineto{\pgfqpoint{1.357671in}{1.225133in}}%
\pgfpathlineto{\pgfqpoint{1.333053in}{1.274368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319316in}{1.128608in}}%
\pgfpathlineto{\pgfqpoint{1.294698in}{1.079374in}}%
\pgfpathlineto{\pgfqpoint{1.343933in}{1.079374in}}%
\pgfpathlineto{\pgfqpoint{1.319316in}{1.128608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951089in}{1.001433in}}%
\pgfpathlineto{\pgfqpoint{0.926471in}{0.952198in}}%
\pgfpathlineto{\pgfqpoint{0.975706in}{0.952198in}}%
\pgfpathlineto{\pgfqpoint{0.951089in}{1.001433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258688in}{1.122737in}}%
\pgfpathlineto{\pgfqpoint{1.234071in}{1.073503in}}%
\pgfpathlineto{\pgfqpoint{1.283306in}{1.073503in}}%
\pgfpathlineto{\pgfqpoint{1.258688in}{1.122737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553703in}{1.338892in}}%
\pgfpathlineto{\pgfqpoint{1.529086in}{1.289657in}}%
\pgfpathlineto{\pgfqpoint{1.578320in}{1.289657in}}%
\pgfpathlineto{\pgfqpoint{1.553703in}{1.338892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795859in}{0.841405in}}%
\pgfpathlineto{\pgfqpoint{0.771241in}{0.792170in}}%
\pgfpathlineto{\pgfqpoint{0.820476in}{0.792170in}}%
\pgfpathlineto{\pgfqpoint{0.795859in}{0.841405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231257in}{1.174525in}}%
\pgfpathlineto{\pgfqpoint{1.206639in}{1.125290in}}%
\pgfpathlineto{\pgfqpoint{1.255874in}{1.125290in}}%
\pgfpathlineto{\pgfqpoint{1.231257in}{1.174525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059852in}{0.895827in}}%
\pgfpathlineto{\pgfqpoint{1.035235in}{0.846593in}}%
\pgfpathlineto{\pgfqpoint{1.084470in}{0.846593in}}%
\pgfpathlineto{\pgfqpoint{1.059852in}{0.895827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895315in}{1.035725in}}%
\pgfpathlineto{\pgfqpoint{0.870698in}{0.986490in}}%
\pgfpathlineto{\pgfqpoint{0.919932in}{0.986490in}}%
\pgfpathlineto{\pgfqpoint{0.895315in}{1.035725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211365in}{1.416434in}}%
\pgfpathlineto{\pgfqpoint{1.186748in}{1.367199in}}%
\pgfpathlineto{\pgfqpoint{1.235983in}{1.367199in}}%
\pgfpathlineto{\pgfqpoint{1.211365in}{1.416434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099536in}{0.931430in}}%
\pgfpathlineto{\pgfqpoint{1.074919in}{0.882196in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{0.882196in}}%
\pgfpathlineto{\pgfqpoint{1.099536in}{0.931430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972670in}{1.047622in}}%
\pgfpathlineto{\pgfqpoint{0.948053in}{0.998387in}}%
\pgfpathlineto{\pgfqpoint{0.997287in}{0.998387in}}%
\pgfpathlineto{\pgfqpoint{0.972670in}{1.047622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151692in}{1.128919in}}%
\pgfpathlineto{\pgfqpoint{1.127074in}{1.079685in}}%
\pgfpathlineto{\pgfqpoint{1.176309in}{1.079685in}}%
\pgfpathlineto{\pgfqpoint{1.151692in}{1.128919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620387in}{1.398719in}}%
\pgfpathlineto{\pgfqpoint{1.595770in}{1.349484in}}%
\pgfpathlineto{\pgfqpoint{1.645005in}{1.349484in}}%
\pgfpathlineto{\pgfqpoint{1.620387in}{1.398719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751656in}{0.706570in}}%
\pgfpathlineto{\pgfqpoint{0.727038in}{0.657336in}}%
\pgfpathlineto{\pgfqpoint{0.776273in}{0.657336in}}%
\pgfpathlineto{\pgfqpoint{0.751656in}{0.706570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981511in}{0.894942in}}%
\pgfpathlineto{\pgfqpoint{0.956893in}{0.845707in}}%
\pgfpathlineto{\pgfqpoint{1.006128in}{0.845707in}}%
\pgfpathlineto{\pgfqpoint{0.981511in}{0.894942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507206in}{1.297176in}}%
\pgfpathlineto{\pgfqpoint{1.482588in}{1.247942in}}%
\pgfpathlineto{\pgfqpoint{1.531823in}{1.247942in}}%
\pgfpathlineto{\pgfqpoint{1.507206in}{1.297176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988141in}{0.908822in}}%
\pgfpathlineto{\pgfqpoint{0.963524in}{0.859587in}}%
\pgfpathlineto{\pgfqpoint{1.012758in}{0.859587in}}%
\pgfpathlineto{\pgfqpoint{0.988141in}{0.908822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357235in}{1.311342in}}%
\pgfpathlineto{\pgfqpoint{1.332617in}{1.262108in}}%
\pgfpathlineto{\pgfqpoint{1.381852in}{1.262108in}}%
\pgfpathlineto{\pgfqpoint{1.357235in}{1.311342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428027in}{1.226141in}}%
\pgfpathlineto{\pgfqpoint{1.403410in}{1.176906in}}%
\pgfpathlineto{\pgfqpoint{1.452645in}{1.176906in}}%
\pgfpathlineto{\pgfqpoint{1.428027in}{1.226141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821446in}{1.723450in}}%
\pgfpathlineto{\pgfqpoint{1.796829in}{1.674215in}}%
\pgfpathlineto{\pgfqpoint{1.846064in}{1.674215in}}%
\pgfpathlineto{\pgfqpoint{1.821446in}{1.723450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778196in}{1.678976in}}%
\pgfpathlineto{\pgfqpoint{1.753578in}{1.629741in}}%
\pgfpathlineto{\pgfqpoint{1.802813in}{1.629741in}}%
\pgfpathlineto{\pgfqpoint{1.778196in}{1.678976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169838in}{1.084707in}}%
\pgfpathlineto{\pgfqpoint{1.145221in}{1.035472in}}%
\pgfpathlineto{\pgfqpoint{1.194455in}{1.035472in}}%
\pgfpathlineto{\pgfqpoint{1.169838in}{1.084707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339135in}{1.509667in}}%
\pgfpathlineto{\pgfqpoint{1.314517in}{1.460432in}}%
\pgfpathlineto{\pgfqpoint{1.363752in}{1.460432in}}%
\pgfpathlineto{\pgfqpoint{1.339135in}{1.509667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408100in}{1.477995in}}%
\pgfpathlineto{\pgfqpoint{1.383482in}{1.428760in}}%
\pgfpathlineto{\pgfqpoint{1.432717in}{1.428760in}}%
\pgfpathlineto{\pgfqpoint{1.408100in}{1.477995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289334in}{1.164987in}}%
\pgfpathlineto{\pgfqpoint{1.264717in}{1.115752in}}%
\pgfpathlineto{\pgfqpoint{1.313952in}{1.115752in}}%
\pgfpathlineto{\pgfqpoint{1.289334in}{1.164987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460070in}{1.327949in}}%
\pgfpathlineto{\pgfqpoint{1.435452in}{1.278714in}}%
\pgfpathlineto{\pgfqpoint{1.484687in}{1.278714in}}%
\pgfpathlineto{\pgfqpoint{1.460070in}{1.327949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320733in}{1.291362in}}%
\pgfpathlineto{\pgfqpoint{1.296115in}{1.242127in}}%
\pgfpathlineto{\pgfqpoint{1.345350in}{1.242127in}}%
\pgfpathlineto{\pgfqpoint{1.320733in}{1.291362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488564in}{1.387927in}}%
\pgfpathlineto{\pgfqpoint{1.463947in}{1.338692in}}%
\pgfpathlineto{\pgfqpoint{1.513182in}{1.338692in}}%
\pgfpathlineto{\pgfqpoint{1.488564in}{1.387927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222922in}{1.973225in}}%
\pgfpathlineto{\pgfqpoint{2.198305in}{1.923990in}}%
\pgfpathlineto{\pgfqpoint{2.247540in}{1.923990in}}%
\pgfpathlineto{\pgfqpoint{2.222922in}{1.973225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867367in}{1.671104in}}%
\pgfpathlineto{\pgfqpoint{1.842750in}{1.621869in}}%
\pgfpathlineto{\pgfqpoint{1.891985in}{1.621869in}}%
\pgfpathlineto{\pgfqpoint{1.867367in}{1.671104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456218in}{1.419322in}}%
\pgfpathlineto{\pgfqpoint{1.431601in}{1.370087in}}%
\pgfpathlineto{\pgfqpoint{1.480836in}{1.370087in}}%
\pgfpathlineto{\pgfqpoint{1.456218in}{1.419322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731309in}{1.514148in}}%
\pgfpathlineto{\pgfqpoint{1.706692in}{1.464913in}}%
\pgfpathlineto{\pgfqpoint{1.755927in}{1.464913in}}%
\pgfpathlineto{\pgfqpoint{1.731309in}{1.514148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808656in}{1.645284in}}%
\pgfpathlineto{\pgfqpoint{1.784039in}{1.596049in}}%
\pgfpathlineto{\pgfqpoint{1.833273in}{1.596049in}}%
\pgfpathlineto{\pgfqpoint{1.808656in}{1.645284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275132in}{2.393234in}}%
\pgfpathlineto{\pgfqpoint{2.250515in}{2.343999in}}%
\pgfpathlineto{\pgfqpoint{2.299749in}{2.343999in}}%
\pgfpathlineto{\pgfqpoint{2.275132in}{2.393234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312718in}{2.500014in}}%
\pgfpathlineto{\pgfqpoint{2.288100in}{2.450780in}}%
\pgfpathlineto{\pgfqpoint{2.337335in}{2.450780in}}%
\pgfpathlineto{\pgfqpoint{2.312718in}{2.500014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174123in}{1.524250in}}%
\pgfpathlineto{\pgfqpoint{1.149505in}{1.475015in}}%
\pgfpathlineto{\pgfqpoint{1.198740in}{1.475015in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{1.524250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989053in}{1.402797in}}%
\pgfpathlineto{\pgfqpoint{0.964436in}{1.353563in}}%
\pgfpathlineto{\pgfqpoint{1.013670in}{1.353563in}}%
\pgfpathlineto{\pgfqpoint{0.989053in}{1.402797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196869in}{1.440380in}}%
\pgfpathlineto{\pgfqpoint{1.172252in}{1.391145in}}%
\pgfpathlineto{\pgfqpoint{1.221486in}{1.391145in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{1.440380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241596in}{1.388480in}}%
\pgfpathlineto{\pgfqpoint{1.216979in}{1.339245in}}%
\pgfpathlineto{\pgfqpoint{1.266214in}{1.339245in}}%
\pgfpathlineto{\pgfqpoint{1.241596in}{1.388480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164651in}{2.917925in}}%
\pgfpathlineto{\pgfqpoint{3.140033in}{2.868690in}}%
\pgfpathlineto{\pgfqpoint{3.189268in}{2.868690in}}%
\pgfpathlineto{\pgfqpoint{3.164651in}{2.917925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174014in}{2.905568in}}%
\pgfpathlineto{\pgfqpoint{3.149396in}{2.856333in}}%
\pgfpathlineto{\pgfqpoint{3.198631in}{2.856333in}}%
\pgfpathlineto{\pgfqpoint{3.174014in}{2.905568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390203in}{2.574196in}}%
\pgfpathlineto{\pgfqpoint{2.365585in}{2.524961in}}%
\pgfpathlineto{\pgfqpoint{2.414820in}{2.524961in}}%
\pgfpathlineto{\pgfqpoint{2.390203in}{2.574196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821238in}{2.739696in}}%
\pgfpathlineto{\pgfqpoint{2.796621in}{2.690461in}}%
\pgfpathlineto{\pgfqpoint{2.845856in}{2.690461in}}%
\pgfpathlineto{\pgfqpoint{2.821238in}{2.739696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991279in}{0.785071in}}%
\pgfpathcurveto{\pgfqpoint{0.997808in}{0.785071in}}{\pgfqpoint{1.004070in}{0.787665in}}{\pgfqpoint{1.008686in}{0.792281in}}%
\pgfpathcurveto{\pgfqpoint{1.013303in}{0.796898in}}{\pgfqpoint{1.015897in}{0.803160in}}{\pgfqpoint{1.015897in}{0.809689in}}%
\pgfpathcurveto{\pgfqpoint{1.015897in}{0.816217in}}{\pgfqpoint{1.013303in}{0.822479in}}{\pgfqpoint{1.008686in}{0.827096in}}%
\pgfpathcurveto{\pgfqpoint{1.004070in}{0.831712in}}{\pgfqpoint{0.997808in}{0.834306in}}{\pgfqpoint{0.991279in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{0.984751in}{0.834306in}}{\pgfqpoint{0.978488in}{0.831712in}}{\pgfqpoint{0.973872in}{0.827096in}}%
\pgfpathcurveto{\pgfqpoint{0.969256in}{0.822479in}}{\pgfqpoint{0.966662in}{0.816217in}}{\pgfqpoint{0.966662in}{0.809689in}}%
\pgfpathcurveto{\pgfqpoint{0.966662in}{0.803160in}}{\pgfqpoint{0.969256in}{0.796898in}}{\pgfqpoint{0.973872in}{0.792281in}}%
\pgfpathcurveto{\pgfqpoint{0.978488in}{0.787665in}}{\pgfqpoint{0.984751in}{0.785071in}}{\pgfqpoint{0.991279in}{0.785071in}}%
\pgfpathlineto{\pgfqpoint{0.991279in}{0.785071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234925in}{1.003662in}}%
\pgfpathcurveto{\pgfqpoint{1.241454in}{1.003662in}}{\pgfqpoint{1.247716in}{1.006256in}}{\pgfqpoint{1.252333in}{1.010872in}}%
\pgfpathcurveto{\pgfqpoint{1.256949in}{1.015488in}}{\pgfqpoint{1.259543in}{1.021751in}}{\pgfqpoint{1.259543in}{1.028279in}}%
\pgfpathcurveto{\pgfqpoint{1.259543in}{1.034808in}}{\pgfqpoint{1.256949in}{1.041070in}}{\pgfqpoint{1.252333in}{1.045686in}}%
\pgfpathcurveto{\pgfqpoint{1.247716in}{1.050303in}}{\pgfqpoint{1.241454in}{1.052897in}}{\pgfqpoint{1.234925in}{1.052897in}}%
\pgfpathcurveto{\pgfqpoint{1.228397in}{1.052897in}}{\pgfqpoint{1.222135in}{1.050303in}}{\pgfqpoint{1.217518in}{1.045686in}}%
\pgfpathcurveto{\pgfqpoint{1.212902in}{1.041070in}}{\pgfqpoint{1.210308in}{1.034808in}}{\pgfqpoint{1.210308in}{1.028279in}}%
\pgfpathcurveto{\pgfqpoint{1.210308in}{1.021751in}}{\pgfqpoint{1.212902in}{1.015488in}}{\pgfqpoint{1.217518in}{1.010872in}}%
\pgfpathcurveto{\pgfqpoint{1.222135in}{1.006256in}}{\pgfqpoint{1.228397in}{1.003662in}}{\pgfqpoint{1.234925in}{1.003662in}}%
\pgfpathlineto{\pgfqpoint{1.234925in}{1.003662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476273in}{1.220190in}}%
\pgfpathcurveto{\pgfqpoint{1.482801in}{1.220190in}}{\pgfqpoint{1.489063in}{1.222784in}}{\pgfqpoint{1.493680in}{1.227400in}}%
\pgfpathcurveto{\pgfqpoint{1.498296in}{1.232016in}}{\pgfqpoint{1.500890in}{1.238279in}}{\pgfqpoint{1.500890in}{1.244807in}}%
\pgfpathcurveto{\pgfqpoint{1.500890in}{1.251336in}}{\pgfqpoint{1.498296in}{1.257598in}}{\pgfqpoint{1.493680in}{1.262214in}}%
\pgfpathcurveto{\pgfqpoint{1.489063in}{1.266831in}}{\pgfqpoint{1.482801in}{1.269425in}}{\pgfqpoint{1.476273in}{1.269425in}}%
\pgfpathcurveto{\pgfqpoint{1.469744in}{1.269425in}}{\pgfqpoint{1.463482in}{1.266831in}}{\pgfqpoint{1.458866in}{1.262214in}}%
\pgfpathcurveto{\pgfqpoint{1.454249in}{1.257598in}}{\pgfqpoint{1.451655in}{1.251336in}}{\pgfqpoint{1.451655in}{1.244807in}}%
\pgfpathcurveto{\pgfqpoint{1.451655in}{1.238279in}}{\pgfqpoint{1.454249in}{1.232016in}}{\pgfqpoint{1.458866in}{1.227400in}}%
\pgfpathcurveto{\pgfqpoint{1.463482in}{1.222784in}}{\pgfqpoint{1.469744in}{1.220190in}}{\pgfqpoint{1.476273in}{1.220190in}}%
\pgfpathlineto{\pgfqpoint{1.476273in}{1.220190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751656in}{0.570090in}}%
\pgfpathcurveto{\pgfqpoint{0.758184in}{0.570090in}}{\pgfqpoint{0.764447in}{0.572684in}}{\pgfqpoint{0.769063in}{0.577300in}}%
\pgfpathcurveto{\pgfqpoint{0.773679in}{0.581916in}}{\pgfqpoint{0.776273in}{0.588179in}}{\pgfqpoint{0.776273in}{0.594707in}}%
\pgfpathcurveto{\pgfqpoint{0.776273in}{0.601236in}}{\pgfqpoint{0.773679in}{0.607498in}}{\pgfqpoint{0.769063in}{0.612114in}}%
\pgfpathcurveto{\pgfqpoint{0.764447in}{0.616731in}}{\pgfqpoint{0.758184in}{0.619325in}}{\pgfqpoint{0.751656in}{0.619325in}}%
\pgfpathcurveto{\pgfqpoint{0.745127in}{0.619325in}}{\pgfqpoint{0.738865in}{0.616731in}}{\pgfqpoint{0.734249in}{0.612114in}}%
\pgfpathcurveto{\pgfqpoint{0.729632in}{0.607498in}}{\pgfqpoint{0.727038in}{0.601236in}}{\pgfqpoint{0.727038in}{0.594707in}}%
\pgfpathcurveto{\pgfqpoint{0.727038in}{0.588179in}}{\pgfqpoint{0.729632in}{0.581916in}}{\pgfqpoint{0.734249in}{0.577300in}}%
\pgfpathcurveto{\pgfqpoint{0.738865in}{0.572684in}}{\pgfqpoint{0.745127in}{0.570090in}}{\pgfqpoint{0.751656in}{0.570090in}}%
\pgfpathlineto{\pgfqpoint{0.751656in}{0.570090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853941in}{0.661856in}}%
\pgfpathcurveto{\pgfqpoint{0.860470in}{0.661856in}}{\pgfqpoint{0.866732in}{0.664450in}}{\pgfqpoint{0.871348in}{0.669067in}}%
\pgfpathcurveto{\pgfqpoint{0.875965in}{0.673683in}}{\pgfqpoint{0.878558in}{0.679945in}}{\pgfqpoint{0.878558in}{0.686474in}}%
\pgfpathcurveto{\pgfqpoint{0.878558in}{0.693002in}}{\pgfqpoint{0.875965in}{0.699265in}}{\pgfqpoint{0.871348in}{0.703881in}}%
\pgfpathcurveto{\pgfqpoint{0.866732in}{0.708497in}}{\pgfqpoint{0.860470in}{0.711091in}}{\pgfqpoint{0.853941in}{0.711091in}}%
\pgfpathcurveto{\pgfqpoint{0.847412in}{0.711091in}}{\pgfqpoint{0.841150in}{0.708497in}}{\pgfqpoint{0.836534in}{0.703881in}}%
\pgfpathcurveto{\pgfqpoint{0.831918in}{0.699265in}}{\pgfqpoint{0.829324in}{0.693002in}}{\pgfqpoint{0.829324in}{0.686474in}}%
\pgfpathcurveto{\pgfqpoint{0.829324in}{0.679945in}}{\pgfqpoint{0.831918in}{0.673683in}}{\pgfqpoint{0.836534in}{0.669067in}}%
\pgfpathcurveto{\pgfqpoint{0.841150in}{0.664450in}}{\pgfqpoint{0.847412in}{0.661856in}}{\pgfqpoint{0.853941in}{0.661856in}}%
\pgfpathlineto{\pgfqpoint{0.853941in}{0.661856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749357in}{0.568028in}}%
\pgfpathcurveto{\pgfqpoint{0.755886in}{0.568028in}}{\pgfqpoint{0.762148in}{0.570621in}}{\pgfqpoint{0.766764in}{0.575238in}}%
\pgfpathcurveto{\pgfqpoint{0.771381in}{0.579854in}}{\pgfqpoint{0.773975in}{0.586116in}}{\pgfqpoint{0.773975in}{0.592645in}}%
\pgfpathcurveto{\pgfqpoint{0.773975in}{0.599174in}}{\pgfqpoint{0.771381in}{0.605436in}}{\pgfqpoint{0.766764in}{0.610052in}}%
\pgfpathcurveto{\pgfqpoint{0.762148in}{0.614669in}}{\pgfqpoint{0.755886in}{0.617262in}}{\pgfqpoint{0.749357in}{0.617262in}}%
\pgfpathcurveto{\pgfqpoint{0.742829in}{0.617262in}}{\pgfqpoint{0.736567in}{0.614669in}}{\pgfqpoint{0.731950in}{0.610052in}}%
\pgfpathcurveto{\pgfqpoint{0.727334in}{0.605436in}}{\pgfqpoint{0.724740in}{0.599174in}}{\pgfqpoint{0.724740in}{0.592645in}}%
\pgfpathcurveto{\pgfqpoint{0.724740in}{0.586116in}}{\pgfqpoint{0.727334in}{0.579854in}}{\pgfqpoint{0.731950in}{0.575238in}}%
\pgfpathcurveto{\pgfqpoint{0.736567in}{0.570621in}}{\pgfqpoint{0.742829in}{0.568028in}}{\pgfqpoint{0.749357in}{0.568028in}}%
\pgfpathlineto{\pgfqpoint{0.749357in}{0.568028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770044in}{0.586587in}}%
\pgfpathcurveto{\pgfqpoint{0.776573in}{0.586587in}}{\pgfqpoint{0.782835in}{0.589181in}}{\pgfqpoint{0.787451in}{0.593797in}}%
\pgfpathcurveto{\pgfqpoint{0.792068in}{0.598414in}}{\pgfqpoint{0.794661in}{0.604676in}}{\pgfqpoint{0.794661in}{0.611204in}}%
\pgfpathcurveto{\pgfqpoint{0.794661in}{0.617733in}}{\pgfqpoint{0.792068in}{0.623995in}}{\pgfqpoint{0.787451in}{0.628612in}}%
\pgfpathcurveto{\pgfqpoint{0.782835in}{0.633228in}}{\pgfqpoint{0.776573in}{0.635822in}}{\pgfqpoint{0.770044in}{0.635822in}}%
\pgfpathcurveto{\pgfqpoint{0.763515in}{0.635822in}}{\pgfqpoint{0.757253in}{0.633228in}}{\pgfqpoint{0.752637in}{0.628612in}}%
\pgfpathcurveto{\pgfqpoint{0.748020in}{0.623995in}}{\pgfqpoint{0.745427in}{0.617733in}}{\pgfqpoint{0.745427in}{0.611204in}}%
\pgfpathcurveto{\pgfqpoint{0.745427in}{0.604676in}}{\pgfqpoint{0.748020in}{0.598414in}}{\pgfqpoint{0.752637in}{0.593797in}}%
\pgfpathcurveto{\pgfqpoint{0.757253in}{0.589181in}}{\pgfqpoint{0.763515in}{0.586587in}}{\pgfqpoint{0.770044in}{0.586587in}}%
\pgfpathlineto{\pgfqpoint{0.770044in}{0.586587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759701in}{0.577307in}}%
\pgfpathcurveto{\pgfqpoint{0.766229in}{0.577307in}}{\pgfqpoint{0.772491in}{0.579901in}}{\pgfqpoint{0.777108in}{0.584517in}}%
\pgfpathcurveto{\pgfqpoint{0.781724in}{0.589134in}}{\pgfqpoint{0.784318in}{0.595396in}}{\pgfqpoint{0.784318in}{0.601925in}}%
\pgfpathcurveto{\pgfqpoint{0.784318in}{0.608453in}}{\pgfqpoint{0.781724in}{0.614715in}}{\pgfqpoint{0.777108in}{0.619332in}}%
\pgfpathcurveto{\pgfqpoint{0.772491in}{0.623948in}}{\pgfqpoint{0.766229in}{0.626542in}}{\pgfqpoint{0.759701in}{0.626542in}}%
\pgfpathcurveto{\pgfqpoint{0.753172in}{0.626542in}}{\pgfqpoint{0.746910in}{0.623948in}}{\pgfqpoint{0.742293in}{0.619332in}}%
\pgfpathcurveto{\pgfqpoint{0.737677in}{0.614715in}}{\pgfqpoint{0.735083in}{0.608453in}}{\pgfqpoint{0.735083in}{0.601925in}}%
\pgfpathcurveto{\pgfqpoint{0.735083in}{0.595396in}}{\pgfqpoint{0.737677in}{0.589134in}}{\pgfqpoint{0.742293in}{0.584517in}}%
\pgfpathcurveto{\pgfqpoint{0.746910in}{0.579901in}}{\pgfqpoint{0.753172in}{0.577307in}}{\pgfqpoint{0.759701in}{0.577307in}}%
\pgfpathlineto{\pgfqpoint{0.759701in}{0.577307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920024in}{0.721144in}}%
\pgfpathcurveto{\pgfqpoint{0.926553in}{0.721144in}}{\pgfqpoint{0.932815in}{0.723738in}}{\pgfqpoint{0.937431in}{0.728354in}}%
\pgfpathcurveto{\pgfqpoint{0.942048in}{0.732971in}}{\pgfqpoint{0.944642in}{0.739233in}}{\pgfqpoint{0.944642in}{0.745761in}}%
\pgfpathcurveto{\pgfqpoint{0.944642in}{0.752290in}}{\pgfqpoint{0.942048in}{0.758552in}}{\pgfqpoint{0.937431in}{0.763168in}}%
\pgfpathcurveto{\pgfqpoint{0.932815in}{0.767785in}}{\pgfqpoint{0.926553in}{0.770379in}}{\pgfqpoint{0.920024in}{0.770379in}}%
\pgfpathcurveto{\pgfqpoint{0.913496in}{0.770379in}}{\pgfqpoint{0.907234in}{0.767785in}}{\pgfqpoint{0.902617in}{0.763168in}}%
\pgfpathcurveto{\pgfqpoint{0.898001in}{0.758552in}}{\pgfqpoint{0.895407in}{0.752290in}}{\pgfqpoint{0.895407in}{0.745761in}}%
\pgfpathcurveto{\pgfqpoint{0.895407in}{0.739233in}}{\pgfqpoint{0.898001in}{0.732971in}}{\pgfqpoint{0.902617in}{0.728354in}}%
\pgfpathcurveto{\pgfqpoint{0.907234in}{0.723738in}}{\pgfqpoint{0.913496in}{0.721144in}}{\pgfqpoint{0.920024in}{0.721144in}}%
\pgfpathlineto{\pgfqpoint{0.920024in}{0.721144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790156in}{0.604631in}}%
\pgfpathcurveto{\pgfqpoint{0.796685in}{0.604631in}}{\pgfqpoint{0.802947in}{0.607225in}}{\pgfqpoint{0.807564in}{0.611841in}}%
\pgfpathcurveto{\pgfqpoint{0.812180in}{0.616458in}}{\pgfqpoint{0.814774in}{0.622720in}}{\pgfqpoint{0.814774in}{0.629249in}}%
\pgfpathcurveto{\pgfqpoint{0.814774in}{0.635777in}}{\pgfqpoint{0.812180in}{0.642039in}}{\pgfqpoint{0.807564in}{0.646656in}}%
\pgfpathcurveto{\pgfqpoint{0.802947in}{0.651272in}}{\pgfqpoint{0.796685in}{0.653866in}}{\pgfqpoint{0.790156in}{0.653866in}}%
\pgfpathcurveto{\pgfqpoint{0.783628in}{0.653866in}}{\pgfqpoint{0.777366in}{0.651272in}}{\pgfqpoint{0.772749in}{0.646656in}}%
\pgfpathcurveto{\pgfqpoint{0.768133in}{0.642039in}}{\pgfqpoint{0.765539in}{0.635777in}}{\pgfqpoint{0.765539in}{0.629249in}}%
\pgfpathcurveto{\pgfqpoint{0.765539in}{0.622720in}}{\pgfqpoint{0.768133in}{0.616458in}}{\pgfqpoint{0.772749in}{0.611841in}}%
\pgfpathcurveto{\pgfqpoint{0.777366in}{0.607225in}}{\pgfqpoint{0.783628in}{0.604631in}}{\pgfqpoint{0.790156in}{0.604631in}}%
\pgfpathlineto{\pgfqpoint{0.790156in}{0.604631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729819in}{0.550499in}}%
\pgfpathcurveto{\pgfqpoint{0.736348in}{0.550499in}}{\pgfqpoint{0.742610in}{0.553093in}}{\pgfqpoint{0.747227in}{0.557709in}}%
\pgfpathcurveto{\pgfqpoint{0.751843in}{0.562326in}}{\pgfqpoint{0.754437in}{0.568588in}}{\pgfqpoint{0.754437in}{0.575116in}}%
\pgfpathcurveto{\pgfqpoint{0.754437in}{0.581645in}}{\pgfqpoint{0.751843in}{0.587907in}}{\pgfqpoint{0.747227in}{0.592524in}}%
\pgfpathcurveto{\pgfqpoint{0.742610in}{0.597140in}}{\pgfqpoint{0.736348in}{0.599734in}}{\pgfqpoint{0.729819in}{0.599734in}}%
\pgfpathcurveto{\pgfqpoint{0.723291in}{0.599734in}}{\pgfqpoint{0.717029in}{0.597140in}}{\pgfqpoint{0.712412in}{0.592524in}}%
\pgfpathcurveto{\pgfqpoint{0.707796in}{0.587907in}}{\pgfqpoint{0.705202in}{0.581645in}}{\pgfqpoint{0.705202in}{0.575116in}}%
\pgfpathcurveto{\pgfqpoint{0.705202in}{0.568588in}}{\pgfqpoint{0.707796in}{0.562326in}}{\pgfqpoint{0.712412in}{0.557709in}}%
\pgfpathcurveto{\pgfqpoint{0.717029in}{0.553093in}}{\pgfqpoint{0.723291in}{0.550499in}}{\pgfqpoint{0.729819in}{0.550499in}}%
\pgfpathlineto{\pgfqpoint{0.729819in}{0.550499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722349in}{0.550499in}}%
\pgfpathcurveto{\pgfqpoint{0.728878in}{0.550499in}}{\pgfqpoint{0.735140in}{0.553093in}}{\pgfqpoint{0.739756in}{0.557709in}}%
\pgfpathcurveto{\pgfqpoint{0.744373in}{0.562326in}}{\pgfqpoint{0.746967in}{0.568588in}}{\pgfqpoint{0.746967in}{0.575116in}}%
\pgfpathcurveto{\pgfqpoint{0.746967in}{0.581645in}}{\pgfqpoint{0.744373in}{0.587907in}}{\pgfqpoint{0.739756in}{0.592524in}}%
\pgfpathcurveto{\pgfqpoint{0.735140in}{0.597140in}}{\pgfqpoint{0.728878in}{0.599734in}}{\pgfqpoint{0.722349in}{0.599734in}}%
\pgfpathcurveto{\pgfqpoint{0.715821in}{0.599734in}}{\pgfqpoint{0.709559in}{0.597140in}}{\pgfqpoint{0.704942in}{0.592524in}}%
\pgfpathcurveto{\pgfqpoint{0.700326in}{0.587907in}}{\pgfqpoint{0.697732in}{0.581645in}}{\pgfqpoint{0.697732in}{0.575116in}}%
\pgfpathcurveto{\pgfqpoint{0.697732in}{0.568588in}}{\pgfqpoint{0.700326in}{0.562326in}}{\pgfqpoint{0.704942in}{0.557709in}}%
\pgfpathcurveto{\pgfqpoint{0.709559in}{0.553093in}}{\pgfqpoint{0.715821in}{0.550499in}}{\pgfqpoint{0.722349in}{0.550499in}}%
\pgfpathlineto{\pgfqpoint{0.722349in}{0.550499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973466in}{0.769089in}}%
\pgfpathcurveto{\pgfqpoint{0.979994in}{0.769089in}}{\pgfqpoint{0.986256in}{0.771683in}}{\pgfqpoint{0.990873in}{0.776300in}}%
\pgfpathcurveto{\pgfqpoint{0.995489in}{0.780916in}}{\pgfqpoint{0.998083in}{0.787178in}}{\pgfqpoint{0.998083in}{0.793707in}}%
\pgfpathcurveto{\pgfqpoint{0.998083in}{0.800235in}}{\pgfqpoint{0.995489in}{0.806497in}}{\pgfqpoint{0.990873in}{0.811114in}}%
\pgfpathcurveto{\pgfqpoint{0.986256in}{0.815730in}}{\pgfqpoint{0.979994in}{0.818324in}}{\pgfqpoint{0.973466in}{0.818324in}}%
\pgfpathcurveto{\pgfqpoint{0.966937in}{0.818324in}}{\pgfqpoint{0.960675in}{0.815730in}}{\pgfqpoint{0.956058in}{0.811114in}}%
\pgfpathcurveto{\pgfqpoint{0.951442in}{0.806497in}}{\pgfqpoint{0.948848in}{0.800235in}}{\pgfqpoint{0.948848in}{0.793707in}}%
\pgfpathcurveto{\pgfqpoint{0.948848in}{0.787178in}}{\pgfqpoint{0.951442in}{0.780916in}}{\pgfqpoint{0.956058in}{0.776300in}}%
\pgfpathcurveto{\pgfqpoint{0.960675in}{0.771683in}}{\pgfqpoint{0.966937in}{0.769089in}}{\pgfqpoint{0.973466in}{0.769089in}}%
\pgfpathlineto{\pgfqpoint{0.973466in}{0.769089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359621in}{1.115534in}}%
\pgfpathcurveto{\pgfqpoint{1.366150in}{1.115534in}}{\pgfqpoint{1.372412in}{1.118128in}}{\pgfqpoint{1.377029in}{1.122745in}}%
\pgfpathcurveto{\pgfqpoint{1.381645in}{1.127361in}}{\pgfqpoint{1.384239in}{1.133623in}}{\pgfqpoint{1.384239in}{1.140152in}}%
\pgfpathcurveto{\pgfqpoint{1.384239in}{1.146681in}}{\pgfqpoint{1.381645in}{1.152943in}}{\pgfqpoint{1.377029in}{1.157559in}}%
\pgfpathcurveto{\pgfqpoint{1.372412in}{1.162175in}}{\pgfqpoint{1.366150in}{1.164769in}}{\pgfqpoint{1.359621in}{1.164769in}}%
\pgfpathcurveto{\pgfqpoint{1.353093in}{1.164769in}}{\pgfqpoint{1.346831in}{1.162175in}}{\pgfqpoint{1.342214in}{1.157559in}}%
\pgfpathcurveto{\pgfqpoint{1.337598in}{1.152943in}}{\pgfqpoint{1.335004in}{1.146681in}}{\pgfqpoint{1.335004in}{1.140152in}}%
\pgfpathcurveto{\pgfqpoint{1.335004in}{1.133623in}}{\pgfqpoint{1.337598in}{1.127361in}}{\pgfqpoint{1.342214in}{1.122745in}}%
\pgfpathcurveto{\pgfqpoint{1.346831in}{1.118128in}}{\pgfqpoint{1.353093in}{1.115534in}}{\pgfqpoint{1.359621in}{1.115534in}}%
\pgfpathlineto{\pgfqpoint{1.359621in}{1.115534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071596in}{1.754293in}}%
\pgfpathcurveto{\pgfqpoint{2.078125in}{1.754293in}}{\pgfqpoint{2.084387in}{1.756887in}}{\pgfqpoint{2.089004in}{1.761503in}}%
\pgfpathcurveto{\pgfqpoint{2.093620in}{1.766119in}}{\pgfqpoint{2.096214in}{1.772381in}}{\pgfqpoint{2.096214in}{1.778910in}}%
\pgfpathcurveto{\pgfqpoint{2.096214in}{1.785439in}}{\pgfqpoint{2.093620in}{1.791701in}}{\pgfqpoint{2.089004in}{1.796317in}}%
\pgfpathcurveto{\pgfqpoint{2.084387in}{1.800934in}}{\pgfqpoint{2.078125in}{1.803527in}}{\pgfqpoint{2.071596in}{1.803527in}}%
\pgfpathcurveto{\pgfqpoint{2.065068in}{1.803527in}}{\pgfqpoint{2.058806in}{1.800934in}}{\pgfqpoint{2.054189in}{1.796317in}}%
\pgfpathcurveto{\pgfqpoint{2.049573in}{1.791701in}}{\pgfqpoint{2.046979in}{1.785439in}}{\pgfqpoint{2.046979in}{1.778910in}}%
\pgfpathcurveto{\pgfqpoint{2.046979in}{1.772381in}}{\pgfqpoint{2.049573in}{1.766119in}}{\pgfqpoint{2.054189in}{1.761503in}}%
\pgfpathcurveto{\pgfqpoint{2.058806in}{1.756887in}}{\pgfqpoint{2.065068in}{1.754293in}}{\pgfqpoint{2.071596in}{1.754293in}}%
\pgfpathlineto{\pgfqpoint{2.071596in}{1.754293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917726in}{0.719082in}}%
\pgfpathcurveto{\pgfqpoint{0.924254in}{0.719082in}}{\pgfqpoint{0.930516in}{0.721676in}}{\pgfqpoint{0.935133in}{0.726292in}}%
\pgfpathcurveto{\pgfqpoint{0.939749in}{0.730908in}}{\pgfqpoint{0.942343in}{0.737170in}}{\pgfqpoint{0.942343in}{0.743699in}}%
\pgfpathcurveto{\pgfqpoint{0.942343in}{0.750228in}}{\pgfqpoint{0.939749in}{0.756490in}}{\pgfqpoint{0.935133in}{0.761106in}}%
\pgfpathcurveto{\pgfqpoint{0.930516in}{0.765723in}}{\pgfqpoint{0.924254in}{0.768316in}}{\pgfqpoint{0.917726in}{0.768316in}}%
\pgfpathcurveto{\pgfqpoint{0.911197in}{0.768316in}}{\pgfqpoint{0.904935in}{0.765723in}}{\pgfqpoint{0.900319in}{0.761106in}}%
\pgfpathcurveto{\pgfqpoint{0.895702in}{0.756490in}}{\pgfqpoint{0.893108in}{0.750228in}}{\pgfqpoint{0.893108in}{0.743699in}}%
\pgfpathcurveto{\pgfqpoint{0.893108in}{0.737170in}}{\pgfqpoint{0.895702in}{0.730908in}}{\pgfqpoint{0.900319in}{0.726292in}}%
\pgfpathcurveto{\pgfqpoint{0.904935in}{0.721676in}}{\pgfqpoint{0.911197in}{0.719082in}}{\pgfqpoint{0.917726in}{0.719082in}}%
\pgfpathlineto{\pgfqpoint{0.917726in}{0.719082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948756in}{0.746921in}}%
\pgfpathcurveto{\pgfqpoint{0.955285in}{0.746921in}}{\pgfqpoint{0.961547in}{0.749515in}}{\pgfqpoint{0.966163in}{0.754131in}}%
\pgfpathcurveto{\pgfqpoint{0.970780in}{0.758748in}}{\pgfqpoint{0.973374in}{0.765010in}}{\pgfqpoint{0.973374in}{0.771539in}}%
\pgfpathcurveto{\pgfqpoint{0.973374in}{0.778067in}}{\pgfqpoint{0.970780in}{0.784329in}}{\pgfqpoint{0.966163in}{0.788946in}}%
\pgfpathcurveto{\pgfqpoint{0.961547in}{0.793562in}}{\pgfqpoint{0.955285in}{0.796156in}}{\pgfqpoint{0.948756in}{0.796156in}}%
\pgfpathcurveto{\pgfqpoint{0.942228in}{0.796156in}}{\pgfqpoint{0.935966in}{0.793562in}}{\pgfqpoint{0.931349in}{0.788946in}}%
\pgfpathcurveto{\pgfqpoint{0.926733in}{0.784329in}}{\pgfqpoint{0.924139in}{0.778067in}}{\pgfqpoint{0.924139in}{0.771539in}}%
\pgfpathcurveto{\pgfqpoint{0.924139in}{0.765010in}}{\pgfqpoint{0.926733in}{0.758748in}}{\pgfqpoint{0.931349in}{0.754131in}}%
\pgfpathcurveto{\pgfqpoint{0.935966in}{0.749515in}}{\pgfqpoint{0.942228in}{0.746921in}}{\pgfqpoint{0.948756in}{0.746921in}}%
\pgfpathlineto{\pgfqpoint{0.948756in}{0.746921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844747in}{0.653608in}}%
\pgfpathcurveto{\pgfqpoint{0.851276in}{0.653608in}}{\pgfqpoint{0.857538in}{0.656202in}}{\pgfqpoint{0.862154in}{0.660818in}}%
\pgfpathcurveto{\pgfqpoint{0.866770in}{0.665434in}}{\pgfqpoint{0.869364in}{0.671696in}}{\pgfqpoint{0.869364in}{0.678225in}}%
\pgfpathcurveto{\pgfqpoint{0.869364in}{0.684754in}}{\pgfqpoint{0.866770in}{0.691016in}}{\pgfqpoint{0.862154in}{0.695632in}}%
\pgfpathcurveto{\pgfqpoint{0.857538in}{0.700249in}}{\pgfqpoint{0.851276in}{0.702843in}}{\pgfqpoint{0.844747in}{0.702843in}}%
\pgfpathcurveto{\pgfqpoint{0.838218in}{0.702843in}}{\pgfqpoint{0.831956in}{0.700249in}}{\pgfqpoint{0.827340in}{0.695632in}}%
\pgfpathcurveto{\pgfqpoint{0.822723in}{0.691016in}}{\pgfqpoint{0.820129in}{0.684754in}}{\pgfqpoint{0.820129in}{0.678225in}}%
\pgfpathcurveto{\pgfqpoint{0.820129in}{0.671696in}}{\pgfqpoint{0.822723in}{0.665434in}}{\pgfqpoint{0.827340in}{0.660818in}}%
\pgfpathcurveto{\pgfqpoint{0.831956in}{0.656202in}}{\pgfqpoint{0.838218in}{0.653608in}}{\pgfqpoint{0.844747in}{0.653608in}}%
\pgfpathlineto{\pgfqpoint{0.844747in}{0.653608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803948in}{0.617004in}}%
\pgfpathcurveto{\pgfqpoint{0.810476in}{0.617004in}}{\pgfqpoint{0.816738in}{0.619598in}}{\pgfqpoint{0.821355in}{0.624214in}}%
\pgfpathcurveto{\pgfqpoint{0.825971in}{0.628831in}}{\pgfqpoint{0.828565in}{0.635093in}}{\pgfqpoint{0.828565in}{0.641622in}}%
\pgfpathcurveto{\pgfqpoint{0.828565in}{0.648150in}}{\pgfqpoint{0.825971in}{0.654412in}}{\pgfqpoint{0.821355in}{0.659029in}}%
\pgfpathcurveto{\pgfqpoint{0.816738in}{0.663645in}}{\pgfqpoint{0.810476in}{0.666239in}}{\pgfqpoint{0.803948in}{0.666239in}}%
\pgfpathcurveto{\pgfqpoint{0.797419in}{0.666239in}}{\pgfqpoint{0.791157in}{0.663645in}}{\pgfqpoint{0.786541in}{0.659029in}}%
\pgfpathcurveto{\pgfqpoint{0.781924in}{0.654412in}}{\pgfqpoint{0.779330in}{0.648150in}}{\pgfqpoint{0.779330in}{0.641622in}}%
\pgfpathcurveto{\pgfqpoint{0.779330in}{0.635093in}}{\pgfqpoint{0.781924in}{0.628831in}}{\pgfqpoint{0.786541in}{0.624214in}}%
\pgfpathcurveto{\pgfqpoint{0.791157in}{0.619598in}}{\pgfqpoint{0.797419in}{0.617004in}}{\pgfqpoint{0.803948in}{0.617004in}}%
\pgfpathlineto{\pgfqpoint{0.803948in}{0.617004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745335in}{0.564419in}}%
\pgfpathcurveto{\pgfqpoint{0.751863in}{0.564419in}}{\pgfqpoint{0.758125in}{0.567013in}}{\pgfqpoint{0.762742in}{0.571629in}}%
\pgfpathcurveto{\pgfqpoint{0.767358in}{0.576245in}}{\pgfqpoint{0.769952in}{0.582507in}}{\pgfqpoint{0.769952in}{0.589036in}}%
\pgfpathcurveto{\pgfqpoint{0.769952in}{0.595565in}}{\pgfqpoint{0.767358in}{0.601827in}}{\pgfqpoint{0.762742in}{0.606443in}}%
\pgfpathcurveto{\pgfqpoint{0.758125in}{0.611060in}}{\pgfqpoint{0.751863in}{0.613653in}}{\pgfqpoint{0.745335in}{0.613653in}}%
\pgfpathcurveto{\pgfqpoint{0.738806in}{0.613653in}}{\pgfqpoint{0.732544in}{0.611060in}}{\pgfqpoint{0.727928in}{0.606443in}}%
\pgfpathcurveto{\pgfqpoint{0.723311in}{0.601827in}}{\pgfqpoint{0.720717in}{0.595565in}}{\pgfqpoint{0.720717in}{0.589036in}}%
\pgfpathcurveto{\pgfqpoint{0.720717in}{0.582507in}}{\pgfqpoint{0.723311in}{0.576245in}}{\pgfqpoint{0.727928in}{0.571629in}}%
\pgfpathcurveto{\pgfqpoint{0.732544in}{0.567013in}}{\pgfqpoint{0.738806in}{0.564419in}}{\pgfqpoint{0.745335in}{0.564419in}}%
\pgfpathlineto{\pgfqpoint{0.745335in}{0.564419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914735in}{1.613562in}}%
\pgfpathcurveto{\pgfqpoint{1.921264in}{1.613562in}}{\pgfqpoint{1.927526in}{1.616156in}}{\pgfqpoint{1.932142in}{1.620773in}}%
\pgfpathcurveto{\pgfqpoint{1.936759in}{1.625389in}}{\pgfqpoint{1.939352in}{1.631651in}}{\pgfqpoint{1.939352in}{1.638180in}}%
\pgfpathcurveto{\pgfqpoint{1.939352in}{1.644708in}}{\pgfqpoint{1.936759in}{1.650970in}}{\pgfqpoint{1.932142in}{1.655587in}}%
\pgfpathcurveto{\pgfqpoint{1.927526in}{1.660203in}}{\pgfqpoint{1.921264in}{1.662797in}}{\pgfqpoint{1.914735in}{1.662797in}}%
\pgfpathcurveto{\pgfqpoint{1.908206in}{1.662797in}}{\pgfqpoint{1.901944in}{1.660203in}}{\pgfqpoint{1.897328in}{1.655587in}}%
\pgfpathcurveto{\pgfqpoint{1.892711in}{1.650970in}}{\pgfqpoint{1.890118in}{1.644708in}}{\pgfqpoint{1.890118in}{1.638180in}}%
\pgfpathcurveto{\pgfqpoint{1.890118in}{1.631651in}}{\pgfqpoint{1.892711in}{1.625389in}}{\pgfqpoint{1.897328in}{1.620773in}}%
\pgfpathcurveto{\pgfqpoint{1.901944in}{1.616156in}}{\pgfqpoint{1.908206in}{1.613562in}}{\pgfqpoint{1.914735in}{1.613562in}}%
\pgfpathlineto{\pgfqpoint{1.914735in}{1.613562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119427in}{1.797205in}}%
\pgfpathcurveto{\pgfqpoint{2.125956in}{1.797205in}}{\pgfqpoint{2.132218in}{1.799799in}}{\pgfqpoint{2.136834in}{1.804415in}}%
\pgfpathcurveto{\pgfqpoint{2.141451in}{1.809031in}}{\pgfqpoint{2.144045in}{1.815294in}}{\pgfqpoint{2.144045in}{1.821822in}}%
\pgfpathcurveto{\pgfqpoint{2.144045in}{1.828351in}}{\pgfqpoint{2.141451in}{1.834613in}}{\pgfqpoint{2.136834in}{1.839229in}}%
\pgfpathcurveto{\pgfqpoint{2.132218in}{1.843846in}}{\pgfqpoint{2.125956in}{1.846440in}}{\pgfqpoint{2.119427in}{1.846440in}}%
\pgfpathcurveto{\pgfqpoint{2.112899in}{1.846440in}}{\pgfqpoint{2.106637in}{1.843846in}}{\pgfqpoint{2.102020in}{1.839229in}}%
\pgfpathcurveto{\pgfqpoint{2.097404in}{1.834613in}}{\pgfqpoint{2.094810in}{1.828351in}}{\pgfqpoint{2.094810in}{1.821822in}}%
\pgfpathcurveto{\pgfqpoint{2.094810in}{1.815294in}}{\pgfqpoint{2.097404in}{1.809031in}}{\pgfqpoint{2.102020in}{1.804415in}}%
\pgfpathcurveto{\pgfqpoint{2.106637in}{1.799799in}}{\pgfqpoint{2.112899in}{1.797205in}}{\pgfqpoint{2.119427in}{1.797205in}}%
\pgfpathlineto{\pgfqpoint{2.119427in}{1.797205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850382in}{1.555827in}}%
\pgfpathcurveto{\pgfqpoint{1.856911in}{1.555827in}}{\pgfqpoint{1.863173in}{1.558421in}}{\pgfqpoint{1.867789in}{1.563038in}}%
\pgfpathcurveto{\pgfqpoint{1.872406in}{1.567654in}}{\pgfqpoint{1.875000in}{1.573916in}}{\pgfqpoint{1.875000in}{1.580445in}}%
\pgfpathcurveto{\pgfqpoint{1.875000in}{1.586973in}}{\pgfqpoint{1.872406in}{1.593235in}}{\pgfqpoint{1.867789in}{1.597852in}}%
\pgfpathcurveto{\pgfqpoint{1.863173in}{1.602468in}}{\pgfqpoint{1.856911in}{1.605062in}}{\pgfqpoint{1.850382in}{1.605062in}}%
\pgfpathcurveto{\pgfqpoint{1.843854in}{1.605062in}}{\pgfqpoint{1.837592in}{1.602468in}}{\pgfqpoint{1.832975in}{1.597852in}}%
\pgfpathcurveto{\pgfqpoint{1.828359in}{1.593235in}}{\pgfqpoint{1.825765in}{1.586973in}}{\pgfqpoint{1.825765in}{1.580445in}}%
\pgfpathcurveto{\pgfqpoint{1.825765in}{1.573916in}}{\pgfqpoint{1.828359in}{1.567654in}}{\pgfqpoint{1.832975in}{1.563038in}}%
\pgfpathcurveto{\pgfqpoint{1.837592in}{1.558421in}}{\pgfqpoint{1.843854in}{1.555827in}}{\pgfqpoint{1.850382in}{1.555827in}}%
\pgfpathlineto{\pgfqpoint{1.850382in}{1.555827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552077in}{1.288199in}}%
\pgfpathcurveto{\pgfqpoint{1.558606in}{1.288199in}}{\pgfqpoint{1.564868in}{1.290793in}}{\pgfqpoint{1.569484in}{1.295409in}}%
\pgfpathcurveto{\pgfqpoint{1.574101in}{1.300026in}}{\pgfqpoint{1.576695in}{1.306288in}}{\pgfqpoint{1.576695in}{1.312816in}}%
\pgfpathcurveto{\pgfqpoint{1.576695in}{1.319345in}}{\pgfqpoint{1.574101in}{1.325607in}}{\pgfqpoint{1.569484in}{1.330223in}}%
\pgfpathcurveto{\pgfqpoint{1.564868in}{1.334840in}}{\pgfqpoint{1.558606in}{1.337434in}}{\pgfqpoint{1.552077in}{1.337434in}}%
\pgfpathcurveto{\pgfqpoint{1.545549in}{1.337434in}}{\pgfqpoint{1.539286in}{1.334840in}}{\pgfqpoint{1.534670in}{1.330223in}}%
\pgfpathcurveto{\pgfqpoint{1.530054in}{1.325607in}}{\pgfqpoint{1.527460in}{1.319345in}}{\pgfqpoint{1.527460in}{1.312816in}}%
\pgfpathcurveto{\pgfqpoint{1.527460in}{1.306288in}}{\pgfqpoint{1.530054in}{1.300026in}}{\pgfqpoint{1.534670in}{1.295409in}}%
\pgfpathcurveto{\pgfqpoint{1.539286in}{1.290793in}}{\pgfqpoint{1.545549in}{1.288199in}}{\pgfqpoint{1.552077in}{1.288199in}}%
\pgfpathlineto{\pgfqpoint{1.552077in}{1.288199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677253in}{1.400502in}}%
\pgfpathcurveto{\pgfqpoint{1.683782in}{1.400502in}}{\pgfqpoint{1.690044in}{1.403096in}}{\pgfqpoint{1.694661in}{1.407713in}}%
\pgfpathcurveto{\pgfqpoint{1.699277in}{1.412329in}}{\pgfqpoint{1.701871in}{1.418591in}}{\pgfqpoint{1.701871in}{1.425120in}}%
\pgfpathcurveto{\pgfqpoint{1.701871in}{1.431648in}}{\pgfqpoint{1.699277in}{1.437910in}}{\pgfqpoint{1.694661in}{1.442527in}}%
\pgfpathcurveto{\pgfqpoint{1.690044in}{1.447143in}}{\pgfqpoint{1.683782in}{1.449737in}}{\pgfqpoint{1.677253in}{1.449737in}}%
\pgfpathcurveto{\pgfqpoint{1.670725in}{1.449737in}}{\pgfqpoint{1.664463in}{1.447143in}}{\pgfqpoint{1.659846in}{1.442527in}}%
\pgfpathcurveto{\pgfqpoint{1.655230in}{1.437910in}}{\pgfqpoint{1.652636in}{1.431648in}}{\pgfqpoint{1.652636in}{1.425120in}}%
\pgfpathcurveto{\pgfqpoint{1.652636in}{1.418591in}}{\pgfqpoint{1.655230in}{1.412329in}}{\pgfqpoint{1.659846in}{1.407713in}}%
\pgfpathcurveto{\pgfqpoint{1.664463in}{1.403096in}}{\pgfqpoint{1.670725in}{1.400502in}}{\pgfqpoint{1.677253in}{1.400502in}}%
\pgfpathlineto{\pgfqpoint{1.677253in}{1.400502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620039in}{1.349172in}}%
\pgfpathcurveto{\pgfqpoint{1.626567in}{1.349172in}}{\pgfqpoint{1.632830in}{1.351765in}}{\pgfqpoint{1.637446in}{1.356382in}}%
\pgfpathcurveto{\pgfqpoint{1.642062in}{1.360998in}}{\pgfqpoint{1.644656in}{1.367260in}}{\pgfqpoint{1.644656in}{1.373789in}}%
\pgfpathcurveto{\pgfqpoint{1.644656in}{1.380318in}}{\pgfqpoint{1.642062in}{1.386580in}}{\pgfqpoint{1.637446in}{1.391196in}}%
\pgfpathcurveto{\pgfqpoint{1.632830in}{1.395813in}}{\pgfqpoint{1.626567in}{1.398406in}}{\pgfqpoint{1.620039in}{1.398406in}}%
\pgfpathcurveto{\pgfqpoint{1.613510in}{1.398406in}}{\pgfqpoint{1.607248in}{1.395813in}}{\pgfqpoint{1.602632in}{1.391196in}}%
\pgfpathcurveto{\pgfqpoint{1.598015in}{1.386580in}}{\pgfqpoint{1.595421in}{1.380318in}}{\pgfqpoint{1.595421in}{1.373789in}}%
\pgfpathcurveto{\pgfqpoint{1.595421in}{1.367260in}}{\pgfqpoint{1.598015in}{1.360998in}}{\pgfqpoint{1.602632in}{1.356382in}}%
\pgfpathcurveto{\pgfqpoint{1.607248in}{1.351765in}}{\pgfqpoint{1.613510in}{1.349172in}}{\pgfqpoint{1.620039in}{1.349172in}}%
\pgfpathlineto{\pgfqpoint{1.620039in}{1.349172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526402in}{1.290378in}}%
\pgfpathcurveto{\pgfqpoint{1.532931in}{1.290378in}}{\pgfqpoint{1.539193in}{1.292972in}}{\pgfqpoint{1.543809in}{1.297589in}}%
\pgfpathcurveto{\pgfqpoint{1.548426in}{1.302205in}}{\pgfqpoint{1.551020in}{1.308467in}}{\pgfqpoint{1.551020in}{1.314996in}}%
\pgfpathcurveto{\pgfqpoint{1.551020in}{1.321524in}}{\pgfqpoint{1.548426in}{1.327786in}}{\pgfqpoint{1.543809in}{1.332403in}}%
\pgfpathcurveto{\pgfqpoint{1.539193in}{1.337019in}}{\pgfqpoint{1.532931in}{1.339613in}}{\pgfqpoint{1.526402in}{1.339613in}}%
\pgfpathcurveto{\pgfqpoint{1.519874in}{1.339613in}}{\pgfqpoint{1.513612in}{1.337019in}}{\pgfqpoint{1.508995in}{1.332403in}}%
\pgfpathcurveto{\pgfqpoint{1.504379in}{1.327786in}}{\pgfqpoint{1.501785in}{1.321524in}}{\pgfqpoint{1.501785in}{1.314996in}}%
\pgfpathcurveto{\pgfqpoint{1.501785in}{1.308467in}}{\pgfqpoint{1.504379in}{1.302205in}}{\pgfqpoint{1.508995in}{1.297589in}}%
\pgfpathcurveto{\pgfqpoint{1.513612in}{1.292972in}}{\pgfqpoint{1.519874in}{1.290378in}}{\pgfqpoint{1.526402in}{1.290378in}}%
\pgfpathlineto{\pgfqpoint{1.526402in}{1.290378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728766in}{1.446718in}}%
\pgfpathcurveto{\pgfqpoint{1.735295in}{1.446718in}}{\pgfqpoint{1.741557in}{1.449311in}}{\pgfqpoint{1.746173in}{1.453928in}}%
\pgfpathcurveto{\pgfqpoint{1.750790in}{1.458544in}}{\pgfqpoint{1.753383in}{1.464806in}}{\pgfqpoint{1.753383in}{1.471335in}}%
\pgfpathcurveto{\pgfqpoint{1.753383in}{1.477864in}}{\pgfqpoint{1.750790in}{1.484126in}}{\pgfqpoint{1.746173in}{1.488742in}}%
\pgfpathcurveto{\pgfqpoint{1.741557in}{1.493359in}}{\pgfqpoint{1.735295in}{1.495952in}}{\pgfqpoint{1.728766in}{1.495952in}}%
\pgfpathcurveto{\pgfqpoint{1.722237in}{1.495952in}}{\pgfqpoint{1.715975in}{1.493359in}}{\pgfqpoint{1.711359in}{1.488742in}}%
\pgfpathcurveto{\pgfqpoint{1.706742in}{1.484126in}}{\pgfqpoint{1.704149in}{1.477864in}}{\pgfqpoint{1.704149in}{1.471335in}}%
\pgfpathcurveto{\pgfqpoint{1.704149in}{1.464806in}}{\pgfqpoint{1.706742in}{1.458544in}}{\pgfqpoint{1.711359in}{1.453928in}}%
\pgfpathcurveto{\pgfqpoint{1.715975in}{1.449311in}}{\pgfqpoint{1.722237in}{1.446718in}}{\pgfqpoint{1.728766in}{1.446718in}}%
\pgfpathlineto{\pgfqpoint{1.728766in}{1.446718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613080in}{1.342928in}}%
\pgfpathcurveto{\pgfqpoint{1.619609in}{1.342928in}}{\pgfqpoint{1.625871in}{1.345522in}}{\pgfqpoint{1.630487in}{1.350139in}}%
\pgfpathcurveto{\pgfqpoint{1.635104in}{1.354755in}}{\pgfqpoint{1.637698in}{1.361017in}}{\pgfqpoint{1.637698in}{1.367546in}}%
\pgfpathcurveto{\pgfqpoint{1.637698in}{1.374074in}}{\pgfqpoint{1.635104in}{1.380337in}}{\pgfqpoint{1.630487in}{1.384953in}}%
\pgfpathcurveto{\pgfqpoint{1.625871in}{1.389569in}}{\pgfqpoint{1.619609in}{1.392163in}}{\pgfqpoint{1.613080in}{1.392163in}}%
\pgfpathcurveto{\pgfqpoint{1.606552in}{1.392163in}}{\pgfqpoint{1.600289in}{1.389569in}}{\pgfqpoint{1.595673in}{1.384953in}}%
\pgfpathcurveto{\pgfqpoint{1.591057in}{1.380337in}}{\pgfqpoint{1.588463in}{1.374074in}}{\pgfqpoint{1.588463in}{1.367546in}}%
\pgfpathcurveto{\pgfqpoint{1.588463in}{1.361017in}}{\pgfqpoint{1.591057in}{1.354755in}}{\pgfqpoint{1.595673in}{1.350139in}}%
\pgfpathcurveto{\pgfqpoint{1.600289in}{1.345522in}}{\pgfqpoint{1.606552in}{1.342928in}}{\pgfqpoint{1.613080in}{1.342928in}}%
\pgfpathlineto{\pgfqpoint{1.613080in}{1.342928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156052in}{1.830064in}}%
\pgfpathcurveto{\pgfqpoint{2.162581in}{1.830064in}}{\pgfqpoint{2.168843in}{1.832657in}}{\pgfqpoint{2.173460in}{1.837274in}}%
\pgfpathcurveto{\pgfqpoint{2.178076in}{1.841890in}}{\pgfqpoint{2.180670in}{1.848152in}}{\pgfqpoint{2.180670in}{1.854681in}}%
\pgfpathcurveto{\pgfqpoint{2.180670in}{1.861210in}}{\pgfqpoint{2.178076in}{1.867472in}}{\pgfqpoint{2.173460in}{1.872088in}}%
\pgfpathcurveto{\pgfqpoint{2.168843in}{1.876705in}}{\pgfqpoint{2.162581in}{1.879298in}}{\pgfqpoint{2.156052in}{1.879298in}}%
\pgfpathcurveto{\pgfqpoint{2.149524in}{1.879298in}}{\pgfqpoint{2.143262in}{1.876705in}}{\pgfqpoint{2.138645in}{1.872088in}}%
\pgfpathcurveto{\pgfqpoint{2.134029in}{1.867472in}}{\pgfqpoint{2.131435in}{1.861210in}}{\pgfqpoint{2.131435in}{1.854681in}}%
\pgfpathcurveto{\pgfqpoint{2.131435in}{1.848152in}}{\pgfqpoint{2.134029in}{1.841890in}}{\pgfqpoint{2.138645in}{1.837274in}}%
\pgfpathcurveto{\pgfqpoint{2.143262in}{1.832657in}}{\pgfqpoint{2.149524in}{1.830064in}}{\pgfqpoint{2.156052in}{1.830064in}}%
\pgfpathlineto{\pgfqpoint{2.156052in}{1.830064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431137in}{2.076859in}}%
\pgfpathcurveto{\pgfqpoint{2.437666in}{2.076859in}}{\pgfqpoint{2.443928in}{2.079453in}}{\pgfqpoint{2.448544in}{2.084070in}}%
\pgfpathcurveto{\pgfqpoint{2.453161in}{2.088686in}}{\pgfqpoint{2.455754in}{2.094948in}}{\pgfqpoint{2.455754in}{2.101477in}}%
\pgfpathcurveto{\pgfqpoint{2.455754in}{2.108005in}}{\pgfqpoint{2.453161in}{2.114268in}}{\pgfqpoint{2.448544in}{2.118884in}}%
\pgfpathcurveto{\pgfqpoint{2.443928in}{2.123500in}}{\pgfqpoint{2.437666in}{2.126094in}}{\pgfqpoint{2.431137in}{2.126094in}}%
\pgfpathcurveto{\pgfqpoint{2.424608in}{2.126094in}}{\pgfqpoint{2.418346in}{2.123500in}}{\pgfqpoint{2.413730in}{2.118884in}}%
\pgfpathcurveto{\pgfqpoint{2.409113in}{2.114268in}}{\pgfqpoint{2.406520in}{2.108005in}}{\pgfqpoint{2.406520in}{2.101477in}}%
\pgfpathcurveto{\pgfqpoint{2.406520in}{2.094948in}}{\pgfqpoint{2.409113in}{2.088686in}}{\pgfqpoint{2.413730in}{2.084070in}}%
\pgfpathcurveto{\pgfqpoint{2.418346in}{2.079453in}}{\pgfqpoint{2.424608in}{2.076859in}}{\pgfqpoint{2.431137in}{2.076859in}}%
\pgfpathlineto{\pgfqpoint{2.431137in}{2.076859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989782in}{1.680892in}}%
\pgfpathcurveto{\pgfqpoint{1.996311in}{1.680892in}}{\pgfqpoint{2.002573in}{1.683486in}}{\pgfqpoint{2.007189in}{1.688102in}}%
\pgfpathcurveto{\pgfqpoint{2.011806in}{1.692719in}}{\pgfqpoint{2.014400in}{1.698981in}}{\pgfqpoint{2.014400in}{1.705509in}}%
\pgfpathcurveto{\pgfqpoint{2.014400in}{1.712038in}}{\pgfqpoint{2.011806in}{1.718300in}}{\pgfqpoint{2.007189in}{1.722916in}}%
\pgfpathcurveto{\pgfqpoint{2.002573in}{1.727533in}}{\pgfqpoint{1.996311in}{1.730127in}}{\pgfqpoint{1.989782in}{1.730127in}}%
\pgfpathcurveto{\pgfqpoint{1.983254in}{1.730127in}}{\pgfqpoint{1.976991in}{1.727533in}}{\pgfqpoint{1.972375in}{1.722916in}}%
\pgfpathcurveto{\pgfqpoint{1.967759in}{1.718300in}}{\pgfqpoint{1.965165in}{1.712038in}}{\pgfqpoint{1.965165in}{1.705509in}}%
\pgfpathcurveto{\pgfqpoint{1.965165in}{1.698981in}}{\pgfqpoint{1.967759in}{1.692719in}}{\pgfqpoint{1.972375in}{1.688102in}}%
\pgfpathcurveto{\pgfqpoint{1.976991in}{1.683486in}}{\pgfqpoint{1.983254in}{1.680892in}}{\pgfqpoint{1.989782in}{1.680892in}}%
\pgfpathlineto{\pgfqpoint{1.989782in}{1.680892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966505in}{1.660008in}}%
\pgfpathcurveto{\pgfqpoint{1.973033in}{1.660008in}}{\pgfqpoint{1.979295in}{1.662602in}}{\pgfqpoint{1.983912in}{1.667218in}}%
\pgfpathcurveto{\pgfqpoint{1.988528in}{1.671835in}}{\pgfqpoint{1.991122in}{1.678097in}}{\pgfqpoint{1.991122in}{1.684626in}}%
\pgfpathcurveto{\pgfqpoint{1.991122in}{1.691154in}}{\pgfqpoint{1.988528in}{1.697416in}}{\pgfqpoint{1.983912in}{1.702033in}}%
\pgfpathcurveto{\pgfqpoint{1.979295in}{1.706649in}}{\pgfqpoint{1.973033in}{1.709243in}}{\pgfqpoint{1.966505in}{1.709243in}}%
\pgfpathcurveto{\pgfqpoint{1.959976in}{1.709243in}}{\pgfqpoint{1.953714in}{1.706649in}}{\pgfqpoint{1.949098in}{1.702033in}}%
\pgfpathcurveto{\pgfqpoint{1.944481in}{1.697416in}}{\pgfqpoint{1.941887in}{1.691154in}}{\pgfqpoint{1.941887in}{1.684626in}}%
\pgfpathcurveto{\pgfqpoint{1.941887in}{1.678097in}}{\pgfqpoint{1.944481in}{1.671835in}}{\pgfqpoint{1.949098in}{1.667218in}}%
\pgfpathcurveto{\pgfqpoint{1.953714in}{1.662602in}}{\pgfqpoint{1.959976in}{1.660008in}}{\pgfqpoint{1.966505in}{1.660008in}}%
\pgfpathlineto{\pgfqpoint{1.966505in}{1.660008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234382in}{1.900338in}}%
\pgfpathcurveto{\pgfqpoint{2.240911in}{1.900338in}}{\pgfqpoint{2.247173in}{1.902932in}}{\pgfqpoint{2.251790in}{1.907549in}}%
\pgfpathcurveto{\pgfqpoint{2.256406in}{1.912165in}}{\pgfqpoint{2.259000in}{1.918427in}}{\pgfqpoint{2.259000in}{1.924956in}}%
\pgfpathcurveto{\pgfqpoint{2.259000in}{1.931484in}}{\pgfqpoint{2.256406in}{1.937747in}}{\pgfqpoint{2.251790in}{1.942363in}}%
\pgfpathcurveto{\pgfqpoint{2.247173in}{1.946979in}}{\pgfqpoint{2.240911in}{1.949573in}}{\pgfqpoint{2.234382in}{1.949573in}}%
\pgfpathcurveto{\pgfqpoint{2.227854in}{1.949573in}}{\pgfqpoint{2.221592in}{1.946979in}}{\pgfqpoint{2.216975in}{1.942363in}}%
\pgfpathcurveto{\pgfqpoint{2.212359in}{1.937747in}}{\pgfqpoint{2.209765in}{1.931484in}}{\pgfqpoint{2.209765in}{1.924956in}}%
\pgfpathcurveto{\pgfqpoint{2.209765in}{1.918427in}}{\pgfqpoint{2.212359in}{1.912165in}}{\pgfqpoint{2.216975in}{1.907549in}}%
\pgfpathcurveto{\pgfqpoint{2.221592in}{1.902932in}}{\pgfqpoint{2.227854in}{1.900338in}}{\pgfqpoint{2.234382in}{1.900338in}}%
\pgfpathlineto{\pgfqpoint{2.234382in}{1.900338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927843in}{1.625323in}}%
\pgfpathcurveto{\pgfqpoint{1.934372in}{1.625323in}}{\pgfqpoint{1.940634in}{1.627916in}}{\pgfqpoint{1.945250in}{1.632533in}}%
\pgfpathcurveto{\pgfqpoint{1.949867in}{1.637149in}}{\pgfqpoint{1.952461in}{1.643411in}}{\pgfqpoint{1.952461in}{1.649940in}}%
\pgfpathcurveto{\pgfqpoint{1.952461in}{1.656469in}}{\pgfqpoint{1.949867in}{1.662731in}}{\pgfqpoint{1.945250in}{1.667347in}}%
\pgfpathcurveto{\pgfqpoint{1.940634in}{1.671964in}}{\pgfqpoint{1.934372in}{1.674557in}}{\pgfqpoint{1.927843in}{1.674557in}}%
\pgfpathcurveto{\pgfqpoint{1.921315in}{1.674557in}}{\pgfqpoint{1.915053in}{1.671964in}}{\pgfqpoint{1.910436in}{1.667347in}}%
\pgfpathcurveto{\pgfqpoint{1.905820in}{1.662731in}}{\pgfqpoint{1.903226in}{1.656469in}}{\pgfqpoint{1.903226in}{1.649940in}}%
\pgfpathcurveto{\pgfqpoint{1.903226in}{1.643411in}}{\pgfqpoint{1.905820in}{1.637149in}}{\pgfqpoint{1.910436in}{1.632533in}}%
\pgfpathcurveto{\pgfqpoint{1.915053in}{1.627916in}}{\pgfqpoint{1.921315in}{1.625323in}}{\pgfqpoint{1.927843in}{1.625323in}}%
\pgfpathlineto{\pgfqpoint{1.927843in}{1.625323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101881in}{0.884299in}}%
\pgfpathcurveto{\pgfqpoint{1.108410in}{0.884299in}}{\pgfqpoint{1.114672in}{0.886893in}}{\pgfqpoint{1.119288in}{0.891510in}}%
\pgfpathcurveto{\pgfqpoint{1.123905in}{0.896126in}}{\pgfqpoint{1.126499in}{0.902388in}}{\pgfqpoint{1.126499in}{0.908917in}}%
\pgfpathcurveto{\pgfqpoint{1.126499in}{0.915445in}}{\pgfqpoint{1.123905in}{0.921708in}}{\pgfqpoint{1.119288in}{0.926324in}}%
\pgfpathcurveto{\pgfqpoint{1.114672in}{0.930940in}}{\pgfqpoint{1.108410in}{0.933534in}}{\pgfqpoint{1.101881in}{0.933534in}}%
\pgfpathcurveto{\pgfqpoint{1.095353in}{0.933534in}}{\pgfqpoint{1.089091in}{0.930940in}}{\pgfqpoint{1.084474in}{0.926324in}}%
\pgfpathcurveto{\pgfqpoint{1.079858in}{0.921708in}}{\pgfqpoint{1.077264in}{0.915445in}}{\pgfqpoint{1.077264in}{0.908917in}}%
\pgfpathcurveto{\pgfqpoint{1.077264in}{0.902388in}}{\pgfqpoint{1.079858in}{0.896126in}}{\pgfqpoint{1.084474in}{0.891510in}}%
\pgfpathcurveto{\pgfqpoint{1.089091in}{0.886893in}}{\pgfqpoint{1.095353in}{0.884299in}}{\pgfqpoint{1.101881in}{0.884299in}}%
\pgfpathlineto{\pgfqpoint{1.101881in}{0.884299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863931in}{0.670819in}}%
\pgfpathcurveto{\pgfqpoint{0.870460in}{0.670819in}}{\pgfqpoint{0.876722in}{0.673413in}}{\pgfqpoint{0.881338in}{0.678029in}}%
\pgfpathcurveto{\pgfqpoint{0.885955in}{0.682646in}}{\pgfqpoint{0.888548in}{0.688908in}}{\pgfqpoint{0.888548in}{0.695436in}}%
\pgfpathcurveto{\pgfqpoint{0.888548in}{0.701965in}}{\pgfqpoint{0.885955in}{0.708227in}}{\pgfqpoint{0.881338in}{0.712844in}}%
\pgfpathcurveto{\pgfqpoint{0.876722in}{0.717460in}}{\pgfqpoint{0.870460in}{0.720054in}}{\pgfqpoint{0.863931in}{0.720054in}}%
\pgfpathcurveto{\pgfqpoint{0.857402in}{0.720054in}}{\pgfqpoint{0.851140in}{0.717460in}}{\pgfqpoint{0.846524in}{0.712844in}}%
\pgfpathcurveto{\pgfqpoint{0.841907in}{0.708227in}}{\pgfqpoint{0.839314in}{0.701965in}}{\pgfqpoint{0.839314in}{0.695436in}}%
\pgfpathcurveto{\pgfqpoint{0.839314in}{0.688908in}}{\pgfqpoint{0.841907in}{0.682646in}}{\pgfqpoint{0.846524in}{0.678029in}}%
\pgfpathcurveto{\pgfqpoint{0.851140in}{0.673413in}}{\pgfqpoint{0.857402in}{0.670819in}}{\pgfqpoint{0.863931in}{0.670819in}}%
\pgfpathlineto{\pgfqpoint{0.863931in}{0.670819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218438in}{0.988869in}}%
\pgfpathcurveto{\pgfqpoint{1.224966in}{0.988869in}}{\pgfqpoint{1.231228in}{0.991463in}}{\pgfqpoint{1.235845in}{0.996080in}}%
\pgfpathcurveto{\pgfqpoint{1.240461in}{1.000696in}}{\pgfqpoint{1.243055in}{1.006958in}}{\pgfqpoint{1.243055in}{1.013487in}}%
\pgfpathcurveto{\pgfqpoint{1.243055in}{1.020016in}}{\pgfqpoint{1.240461in}{1.026278in}}{\pgfqpoint{1.235845in}{1.030894in}}%
\pgfpathcurveto{\pgfqpoint{1.231228in}{1.035510in}}{\pgfqpoint{1.224966in}{1.038104in}}{\pgfqpoint{1.218438in}{1.038104in}}%
\pgfpathcurveto{\pgfqpoint{1.211909in}{1.038104in}}{\pgfqpoint{1.205647in}{1.035510in}}{\pgfqpoint{1.201030in}{1.030894in}}%
\pgfpathcurveto{\pgfqpoint{1.196414in}{1.026278in}}{\pgfqpoint{1.193820in}{1.020016in}}{\pgfqpoint{1.193820in}{1.013487in}}%
\pgfpathcurveto{\pgfqpoint{1.193820in}{1.006958in}}{\pgfqpoint{1.196414in}{1.000696in}}{\pgfqpoint{1.201030in}{0.996080in}}%
\pgfpathcurveto{\pgfqpoint{1.205647in}{0.991463in}}{\pgfqpoint{1.211909in}{0.988869in}}{\pgfqpoint{1.218438in}{0.988869in}}%
\pgfpathlineto{\pgfqpoint{1.218438in}{0.988869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848201in}{0.656707in}}%
\pgfpathcurveto{\pgfqpoint{0.854730in}{0.656707in}}{\pgfqpoint{0.860992in}{0.659301in}}{\pgfqpoint{0.865608in}{0.663917in}}%
\pgfpathcurveto{\pgfqpoint{0.870225in}{0.668534in}}{\pgfqpoint{0.872819in}{0.674796in}}{\pgfqpoint{0.872819in}{0.681324in}}%
\pgfpathcurveto{\pgfqpoint{0.872819in}{0.687853in}}{\pgfqpoint{0.870225in}{0.694115in}}{\pgfqpoint{0.865608in}{0.698731in}}%
\pgfpathcurveto{\pgfqpoint{0.860992in}{0.703348in}}{\pgfqpoint{0.854730in}{0.705942in}}{\pgfqpoint{0.848201in}{0.705942in}}%
\pgfpathcurveto{\pgfqpoint{0.841673in}{0.705942in}}{\pgfqpoint{0.835411in}{0.703348in}}{\pgfqpoint{0.830794in}{0.698731in}}%
\pgfpathcurveto{\pgfqpoint{0.826178in}{0.694115in}}{\pgfqpoint{0.823584in}{0.687853in}}{\pgfqpoint{0.823584in}{0.681324in}}%
\pgfpathcurveto{\pgfqpoint{0.823584in}{0.674796in}}{\pgfqpoint{0.826178in}{0.668534in}}{\pgfqpoint{0.830794in}{0.663917in}}%
\pgfpathcurveto{\pgfqpoint{0.835411in}{0.659301in}}{\pgfqpoint{0.841673in}{0.656707in}}{\pgfqpoint{0.848201in}{0.656707in}}%
\pgfpathlineto{\pgfqpoint{0.848201in}{0.656707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870119in}{0.676371in}}%
\pgfpathcurveto{\pgfqpoint{0.876648in}{0.676371in}}{\pgfqpoint{0.882910in}{0.678965in}}{\pgfqpoint{0.887527in}{0.683581in}}%
\pgfpathcurveto{\pgfqpoint{0.892143in}{0.688198in}}{\pgfqpoint{0.894737in}{0.694460in}}{\pgfqpoint{0.894737in}{0.700988in}}%
\pgfpathcurveto{\pgfqpoint{0.894737in}{0.707517in}}{\pgfqpoint{0.892143in}{0.713779in}}{\pgfqpoint{0.887527in}{0.718396in}}%
\pgfpathcurveto{\pgfqpoint{0.882910in}{0.723012in}}{\pgfqpoint{0.876648in}{0.725606in}}{\pgfqpoint{0.870119in}{0.725606in}}%
\pgfpathcurveto{\pgfqpoint{0.863591in}{0.725606in}}{\pgfqpoint{0.857329in}{0.723012in}}{\pgfqpoint{0.852712in}{0.718396in}}%
\pgfpathcurveto{\pgfqpoint{0.848096in}{0.713779in}}{\pgfqpoint{0.845502in}{0.707517in}}{\pgfqpoint{0.845502in}{0.700988in}}%
\pgfpathcurveto{\pgfqpoint{0.845502in}{0.694460in}}{\pgfqpoint{0.848096in}{0.688198in}}{\pgfqpoint{0.852712in}{0.683581in}}%
\pgfpathcurveto{\pgfqpoint{0.857329in}{0.678965in}}{\pgfqpoint{0.863591in}{0.676371in}}{\pgfqpoint{0.870119in}{0.676371in}}%
\pgfpathlineto{\pgfqpoint{0.870119in}{0.676371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009800in}{0.801688in}}%
\pgfpathcurveto{\pgfqpoint{1.016329in}{0.801688in}}{\pgfqpoint{1.022591in}{0.804282in}}{\pgfqpoint{1.027207in}{0.808898in}}%
\pgfpathcurveto{\pgfqpoint{1.031824in}{0.813514in}}{\pgfqpoint{1.034418in}{0.819776in}}{\pgfqpoint{1.034418in}{0.826305in}}%
\pgfpathcurveto{\pgfqpoint{1.034418in}{0.832834in}}{\pgfqpoint{1.031824in}{0.839096in}}{\pgfqpoint{1.027207in}{0.843712in}}%
\pgfpathcurveto{\pgfqpoint{1.022591in}{0.848329in}}{\pgfqpoint{1.016329in}{0.850923in}}{\pgfqpoint{1.009800in}{0.850923in}}%
\pgfpathcurveto{\pgfqpoint{1.003272in}{0.850923in}}{\pgfqpoint{0.997010in}{0.848329in}}{\pgfqpoint{0.992393in}{0.843712in}}%
\pgfpathcurveto{\pgfqpoint{0.987777in}{0.839096in}}{\pgfqpoint{0.985183in}{0.832834in}}{\pgfqpoint{0.985183in}{0.826305in}}%
\pgfpathcurveto{\pgfqpoint{0.985183in}{0.819776in}}{\pgfqpoint{0.987777in}{0.813514in}}{\pgfqpoint{0.992393in}{0.808898in}}%
\pgfpathcurveto{\pgfqpoint{0.997010in}{0.804282in}}{\pgfqpoint{1.003272in}{0.801688in}}{\pgfqpoint{1.009800in}{0.801688in}}%
\pgfpathlineto{\pgfqpoint{1.009800in}{0.801688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874230in}{0.680059in}}%
\pgfpathcurveto{\pgfqpoint{0.880759in}{0.680059in}}{\pgfqpoint{0.887021in}{0.682653in}}{\pgfqpoint{0.891637in}{0.687269in}}%
\pgfpathcurveto{\pgfqpoint{0.896254in}{0.691886in}}{\pgfqpoint{0.898847in}{0.698148in}}{\pgfqpoint{0.898847in}{0.704676in}}%
\pgfpathcurveto{\pgfqpoint{0.898847in}{0.711205in}}{\pgfqpoint{0.896254in}{0.717467in}}{\pgfqpoint{0.891637in}{0.722083in}}%
\pgfpathcurveto{\pgfqpoint{0.887021in}{0.726700in}}{\pgfqpoint{0.880759in}{0.729294in}}{\pgfqpoint{0.874230in}{0.729294in}}%
\pgfpathcurveto{\pgfqpoint{0.867701in}{0.729294in}}{\pgfqpoint{0.861439in}{0.726700in}}{\pgfqpoint{0.856823in}{0.722083in}}%
\pgfpathcurveto{\pgfqpoint{0.852206in}{0.717467in}}{\pgfqpoint{0.849613in}{0.711205in}}{\pgfqpoint{0.849613in}{0.704676in}}%
\pgfpathcurveto{\pgfqpoint{0.849613in}{0.698148in}}{\pgfqpoint{0.852206in}{0.691886in}}{\pgfqpoint{0.856823in}{0.687269in}}%
\pgfpathcurveto{\pgfqpoint{0.861439in}{0.682653in}}{\pgfqpoint{0.867701in}{0.680059in}}{\pgfqpoint{0.874230in}{0.680059in}}%
\pgfpathlineto{\pgfqpoint{0.874230in}{0.680059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018641in}{0.809619in}}%
\pgfpathcurveto{\pgfqpoint{1.025170in}{0.809619in}}{\pgfqpoint{1.031432in}{0.812213in}}{\pgfqpoint{1.036048in}{0.816829in}}%
\pgfpathcurveto{\pgfqpoint{1.040665in}{0.821446in}}{\pgfqpoint{1.043258in}{0.827708in}}{\pgfqpoint{1.043258in}{0.834237in}}%
\pgfpathcurveto{\pgfqpoint{1.043258in}{0.840765in}}{\pgfqpoint{1.040665in}{0.847027in}}{\pgfqpoint{1.036048in}{0.851644in}}%
\pgfpathcurveto{\pgfqpoint{1.031432in}{0.856260in}}{\pgfqpoint{1.025170in}{0.858854in}}{\pgfqpoint{1.018641in}{0.858854in}}%
\pgfpathcurveto{\pgfqpoint{1.012112in}{0.858854in}}{\pgfqpoint{1.005850in}{0.856260in}}{\pgfqpoint{1.001234in}{0.851644in}}%
\pgfpathcurveto{\pgfqpoint{0.996617in}{0.847027in}}{\pgfqpoint{0.994024in}{0.840765in}}{\pgfqpoint{0.994024in}{0.834237in}}%
\pgfpathcurveto{\pgfqpoint{0.994024in}{0.827708in}}{\pgfqpoint{0.996617in}{0.821446in}}{\pgfqpoint{1.001234in}{0.816829in}}%
\pgfpathcurveto{\pgfqpoint{1.005850in}{0.812213in}}{\pgfqpoint{1.012112in}{0.809619in}}{\pgfqpoint{1.018641in}{0.809619in}}%
\pgfpathlineto{\pgfqpoint{1.018641in}{0.809619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114119in}{0.895279in}}%
\pgfpathcurveto{\pgfqpoint{1.120648in}{0.895279in}}{\pgfqpoint{1.126910in}{0.897872in}}{\pgfqpoint{1.131526in}{0.902489in}}%
\pgfpathcurveto{\pgfqpoint{1.136143in}{0.907105in}}{\pgfqpoint{1.138736in}{0.913367in}}{\pgfqpoint{1.138736in}{0.919896in}}%
\pgfpathcurveto{\pgfqpoint{1.138736in}{0.926425in}}{\pgfqpoint{1.136143in}{0.932687in}}{\pgfqpoint{1.131526in}{0.937303in}}%
\pgfpathcurveto{\pgfqpoint{1.126910in}{0.941920in}}{\pgfqpoint{1.120648in}{0.944513in}}{\pgfqpoint{1.114119in}{0.944513in}}%
\pgfpathcurveto{\pgfqpoint{1.107590in}{0.944513in}}{\pgfqpoint{1.101328in}{0.941920in}}{\pgfqpoint{1.096712in}{0.937303in}}%
\pgfpathcurveto{\pgfqpoint{1.092095in}{0.932687in}}{\pgfqpoint{1.089502in}{0.926425in}}{\pgfqpoint{1.089502in}{0.919896in}}%
\pgfpathcurveto{\pgfqpoint{1.089502in}{0.913367in}}{\pgfqpoint{1.092095in}{0.907105in}}{\pgfqpoint{1.096712in}{0.902489in}}%
\pgfpathcurveto{\pgfqpoint{1.101328in}{0.897872in}}{\pgfqpoint{1.107590in}{0.895279in}}{\pgfqpoint{1.114119in}{0.895279in}}%
\pgfpathlineto{\pgfqpoint{1.114119in}{0.895279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171775in}{0.972980in}}%
\pgfpathcurveto{\pgfqpoint{1.178304in}{0.972980in}}{\pgfqpoint{1.184566in}{0.975574in}}{\pgfqpoint{1.189183in}{0.980190in}}%
\pgfpathcurveto{\pgfqpoint{1.193799in}{0.984807in}}{\pgfqpoint{1.196393in}{0.991069in}}{\pgfqpoint{1.196393in}{0.997597in}}%
\pgfpathcurveto{\pgfqpoint{1.196393in}{1.004126in}}{\pgfqpoint{1.193799in}{1.010388in}}{\pgfqpoint{1.189183in}{1.015005in}}%
\pgfpathcurveto{\pgfqpoint{1.184566in}{1.019621in}}{\pgfqpoint{1.178304in}{1.022215in}}{\pgfqpoint{1.171775in}{1.022215in}}%
\pgfpathcurveto{\pgfqpoint{1.165247in}{1.022215in}}{\pgfqpoint{1.158985in}{1.019621in}}{\pgfqpoint{1.154368in}{1.015005in}}%
\pgfpathcurveto{\pgfqpoint{1.149752in}{1.010388in}}{\pgfqpoint{1.147158in}{1.004126in}}{\pgfqpoint{1.147158in}{0.997597in}}%
\pgfpathcurveto{\pgfqpoint{1.147158in}{0.991069in}}{\pgfqpoint{1.149752in}{0.984807in}}{\pgfqpoint{1.154368in}{0.980190in}}%
\pgfpathcurveto{\pgfqpoint{1.158985in}{0.975574in}}{\pgfqpoint{1.165247in}{0.972980in}}{\pgfqpoint{1.171775in}{0.972980in}}%
\pgfpathlineto{\pgfqpoint{1.171775in}{0.972980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901061in}{0.704131in}}%
\pgfpathcurveto{\pgfqpoint{0.907590in}{0.704131in}}{\pgfqpoint{0.913852in}{0.706725in}}{\pgfqpoint{0.918469in}{0.711341in}}%
\pgfpathcurveto{\pgfqpoint{0.923085in}{0.715958in}}{\pgfqpoint{0.925679in}{0.722220in}}{\pgfqpoint{0.925679in}{0.728748in}}%
\pgfpathcurveto{\pgfqpoint{0.925679in}{0.735277in}}{\pgfqpoint{0.923085in}{0.741539in}}{\pgfqpoint{0.918469in}{0.746156in}}%
\pgfpathcurveto{\pgfqpoint{0.913852in}{0.750772in}}{\pgfqpoint{0.907590in}{0.753366in}}{\pgfqpoint{0.901061in}{0.753366in}}%
\pgfpathcurveto{\pgfqpoint{0.894533in}{0.753366in}}{\pgfqpoint{0.888271in}{0.750772in}}{\pgfqpoint{0.883654in}{0.746156in}}%
\pgfpathcurveto{\pgfqpoint{0.879038in}{0.741539in}}{\pgfqpoint{0.876444in}{0.735277in}}{\pgfqpoint{0.876444in}{0.728748in}}%
\pgfpathcurveto{\pgfqpoint{0.876444in}{0.722220in}}{\pgfqpoint{0.879038in}{0.715958in}}{\pgfqpoint{0.883654in}{0.711341in}}%
\pgfpathcurveto{\pgfqpoint{0.888271in}{0.706725in}}{\pgfqpoint{0.894533in}{0.704131in}}{\pgfqpoint{0.901061in}{0.704131in}}%
\pgfpathlineto{\pgfqpoint{0.901061in}{0.704131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104394in}{0.886554in}}%
\pgfpathcurveto{\pgfqpoint{1.110923in}{0.886554in}}{\pgfqpoint{1.117185in}{0.889148in}}{\pgfqpoint{1.121802in}{0.893764in}}%
\pgfpathcurveto{\pgfqpoint{1.126418in}{0.898381in}}{\pgfqpoint{1.129012in}{0.904643in}}{\pgfqpoint{1.129012in}{0.911171in}}%
\pgfpathcurveto{\pgfqpoint{1.129012in}{0.917700in}}{\pgfqpoint{1.126418in}{0.923962in}}{\pgfqpoint{1.121802in}{0.928579in}}%
\pgfpathcurveto{\pgfqpoint{1.117185in}{0.933195in}}{\pgfqpoint{1.110923in}{0.935789in}}{\pgfqpoint{1.104394in}{0.935789in}}%
\pgfpathcurveto{\pgfqpoint{1.097866in}{0.935789in}}{\pgfqpoint{1.091604in}{0.933195in}}{\pgfqpoint{1.086987in}{0.928579in}}%
\pgfpathcurveto{\pgfqpoint{1.082371in}{0.923962in}}{\pgfqpoint{1.079777in}{0.917700in}}{\pgfqpoint{1.079777in}{0.911171in}}%
\pgfpathcurveto{\pgfqpoint{1.079777in}{0.904643in}}{\pgfqpoint{1.082371in}{0.898381in}}{\pgfqpoint{1.086987in}{0.893764in}}%
\pgfpathcurveto{\pgfqpoint{1.091604in}{0.889148in}}{\pgfqpoint{1.097866in}{0.886554in}}{\pgfqpoint{1.104394in}{0.886554in}}%
\pgfpathlineto{\pgfqpoint{1.104394in}{0.886554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003260in}{0.795820in}}%
\pgfpathcurveto{\pgfqpoint{1.009789in}{0.795820in}}{\pgfqpoint{1.016051in}{0.798414in}}{\pgfqpoint{1.020668in}{0.803031in}}%
\pgfpathcurveto{\pgfqpoint{1.025284in}{0.807647in}}{\pgfqpoint{1.027878in}{0.813909in}}{\pgfqpoint{1.027878in}{0.820438in}}%
\pgfpathcurveto{\pgfqpoint{1.027878in}{0.826966in}}{\pgfqpoint{1.025284in}{0.833228in}}{\pgfqpoint{1.020668in}{0.837845in}}%
\pgfpathcurveto{\pgfqpoint{1.016051in}{0.842461in}}{\pgfqpoint{1.009789in}{0.845055in}}{\pgfqpoint{1.003260in}{0.845055in}}%
\pgfpathcurveto{\pgfqpoint{0.996732in}{0.845055in}}{\pgfqpoint{0.990470in}{0.842461in}}{\pgfqpoint{0.985853in}{0.837845in}}%
\pgfpathcurveto{\pgfqpoint{0.981237in}{0.833228in}}{\pgfqpoint{0.978643in}{0.826966in}}{\pgfqpoint{0.978643in}{0.820438in}}%
\pgfpathcurveto{\pgfqpoint{0.978643in}{0.813909in}}{\pgfqpoint{0.981237in}{0.807647in}}{\pgfqpoint{0.985853in}{0.803031in}}%
\pgfpathcurveto{\pgfqpoint{0.990470in}{0.798414in}}{\pgfqpoint{0.996732in}{0.795820in}}{\pgfqpoint{1.003260in}{0.795820in}}%
\pgfpathlineto{\pgfqpoint{1.003260in}{0.795820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905482in}{0.708097in}}%
\pgfpathcurveto{\pgfqpoint{0.912010in}{0.708097in}}{\pgfqpoint{0.918272in}{0.710691in}}{\pgfqpoint{0.922889in}{0.715307in}}%
\pgfpathcurveto{\pgfqpoint{0.927505in}{0.719923in}}{\pgfqpoint{0.930099in}{0.726186in}}{\pgfqpoint{0.930099in}{0.732714in}}%
\pgfpathcurveto{\pgfqpoint{0.930099in}{0.739243in}}{\pgfqpoint{0.927505in}{0.745505in}}{\pgfqpoint{0.922889in}{0.750121in}}%
\pgfpathcurveto{\pgfqpoint{0.918272in}{0.754738in}}{\pgfqpoint{0.912010in}{0.757332in}}{\pgfqpoint{0.905482in}{0.757332in}}%
\pgfpathcurveto{\pgfqpoint{0.898953in}{0.757332in}}{\pgfqpoint{0.892691in}{0.754738in}}{\pgfqpoint{0.888075in}{0.750121in}}%
\pgfpathcurveto{\pgfqpoint{0.883458in}{0.745505in}}{\pgfqpoint{0.880864in}{0.739243in}}{\pgfqpoint{0.880864in}{0.732714in}}%
\pgfpathcurveto{\pgfqpoint{0.880864in}{0.726186in}}{\pgfqpoint{0.883458in}{0.719923in}}{\pgfqpoint{0.888075in}{0.715307in}}%
\pgfpathcurveto{\pgfqpoint{0.892691in}{0.710691in}}{\pgfqpoint{0.898953in}{0.708097in}}{\pgfqpoint{0.905482in}{0.708097in}}%
\pgfpathlineto{\pgfqpoint{0.905482in}{0.708097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046931in}{0.835000in}}%
\pgfpathcurveto{\pgfqpoint{1.053459in}{0.835000in}}{\pgfqpoint{1.059721in}{0.837594in}}{\pgfqpoint{1.064338in}{0.842210in}}%
\pgfpathcurveto{\pgfqpoint{1.068954in}{0.846826in}}{\pgfqpoint{1.071548in}{0.853089in}}{\pgfqpoint{1.071548in}{0.859617in}}%
\pgfpathcurveto{\pgfqpoint{1.071548in}{0.866146in}}{\pgfqpoint{1.068954in}{0.872408in}}{\pgfqpoint{1.064338in}{0.877024in}}%
\pgfpathcurveto{\pgfqpoint{1.059721in}{0.881641in}}{\pgfqpoint{1.053459in}{0.884235in}}{\pgfqpoint{1.046931in}{0.884235in}}%
\pgfpathcurveto{\pgfqpoint{1.040402in}{0.884235in}}{\pgfqpoint{1.034140in}{0.881641in}}{\pgfqpoint{1.029524in}{0.877024in}}%
\pgfpathcurveto{\pgfqpoint{1.024907in}{0.872408in}}{\pgfqpoint{1.022313in}{0.866146in}}{\pgfqpoint{1.022313in}{0.859617in}}%
\pgfpathcurveto{\pgfqpoint{1.022313in}{0.853089in}}{\pgfqpoint{1.024907in}{0.846826in}}{\pgfqpoint{1.029524in}{0.842210in}}%
\pgfpathcurveto{\pgfqpoint{1.034140in}{0.837594in}}{\pgfqpoint{1.040402in}{0.835000in}}{\pgfqpoint{1.046931in}{0.835000in}}%
\pgfpathlineto{\pgfqpoint{1.046931in}{0.835000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308490in}{1.181221in}}%
\pgfpathcurveto{\pgfqpoint{1.315019in}{1.181221in}}{\pgfqpoint{1.321281in}{1.183815in}}{\pgfqpoint{1.325897in}{1.188431in}}%
\pgfpathcurveto{\pgfqpoint{1.330514in}{1.193048in}}{\pgfqpoint{1.333108in}{1.199310in}}{\pgfqpoint{1.333108in}{1.205839in}}%
\pgfpathcurveto{\pgfqpoint{1.333108in}{1.212367in}}{\pgfqpoint{1.330514in}{1.218629in}}{\pgfqpoint{1.325897in}{1.223246in}}%
\pgfpathcurveto{\pgfqpoint{1.321281in}{1.227862in}}{\pgfqpoint{1.315019in}{1.230456in}}{\pgfqpoint{1.308490in}{1.230456in}}%
\pgfpathcurveto{\pgfqpoint{1.301962in}{1.230456in}}{\pgfqpoint{1.295700in}{1.227862in}}{\pgfqpoint{1.291083in}{1.223246in}}%
\pgfpathcurveto{\pgfqpoint{1.286467in}{1.218629in}}{\pgfqpoint{1.283873in}{1.212367in}}{\pgfqpoint{1.283873in}{1.205839in}}%
\pgfpathcurveto{\pgfqpoint{1.283873in}{1.199310in}}{\pgfqpoint{1.286467in}{1.193048in}}{\pgfqpoint{1.291083in}{1.188431in}}%
\pgfpathcurveto{\pgfqpoint{1.295700in}{1.183815in}}{\pgfqpoint{1.301962in}{1.181221in}}{\pgfqpoint{1.308490in}{1.181221in}}%
\pgfpathlineto{\pgfqpoint{1.308490in}{1.181221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877118in}{0.682650in}}%
\pgfpathcurveto{\pgfqpoint{0.883647in}{0.682650in}}{\pgfqpoint{0.889909in}{0.685244in}}{\pgfqpoint{0.894525in}{0.689860in}}%
\pgfpathcurveto{\pgfqpoint{0.899142in}{0.694477in}}{\pgfqpoint{0.901736in}{0.700739in}}{\pgfqpoint{0.901736in}{0.707267in}}%
\pgfpathcurveto{\pgfqpoint{0.901736in}{0.713796in}}{\pgfqpoint{0.899142in}{0.720058in}}{\pgfqpoint{0.894525in}{0.724675in}}%
\pgfpathcurveto{\pgfqpoint{0.889909in}{0.729291in}}{\pgfqpoint{0.883647in}{0.731885in}}{\pgfqpoint{0.877118in}{0.731885in}}%
\pgfpathcurveto{\pgfqpoint{0.870590in}{0.731885in}}{\pgfqpoint{0.864327in}{0.729291in}}{\pgfqpoint{0.859711in}{0.724675in}}%
\pgfpathcurveto{\pgfqpoint{0.855095in}{0.720058in}}{\pgfqpoint{0.852501in}{0.713796in}}{\pgfqpoint{0.852501in}{0.707267in}}%
\pgfpathcurveto{\pgfqpoint{0.852501in}{0.700739in}}{\pgfqpoint{0.855095in}{0.694477in}}{\pgfqpoint{0.859711in}{0.689860in}}%
\pgfpathcurveto{\pgfqpoint{0.864327in}{0.685244in}}{\pgfqpoint{0.870590in}{0.682650in}}{\pgfqpoint{0.877118in}{0.682650in}}%
\pgfpathlineto{\pgfqpoint{0.877118in}{0.682650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366517in}{1.121721in}}%
\pgfpathcurveto{\pgfqpoint{1.373046in}{1.121721in}}{\pgfqpoint{1.379308in}{1.124315in}}{\pgfqpoint{1.383924in}{1.128931in}}%
\pgfpathcurveto{\pgfqpoint{1.388541in}{1.133548in}}{\pgfqpoint{1.391135in}{1.139810in}}{\pgfqpoint{1.391135in}{1.146339in}}%
\pgfpathcurveto{\pgfqpoint{1.391135in}{1.152867in}}{\pgfqpoint{1.388541in}{1.159129in}}{\pgfqpoint{1.383924in}{1.163746in}}%
\pgfpathcurveto{\pgfqpoint{1.379308in}{1.168362in}}{\pgfqpoint{1.373046in}{1.170956in}}{\pgfqpoint{1.366517in}{1.170956in}}%
\pgfpathcurveto{\pgfqpoint{1.359989in}{1.170956in}}{\pgfqpoint{1.353727in}{1.168362in}}{\pgfqpoint{1.349110in}{1.163746in}}%
\pgfpathcurveto{\pgfqpoint{1.344494in}{1.159129in}}{\pgfqpoint{1.341900in}{1.152867in}}{\pgfqpoint{1.341900in}{1.146339in}}%
\pgfpathcurveto{\pgfqpoint{1.341900in}{1.139810in}}{\pgfqpoint{1.344494in}{1.133548in}}{\pgfqpoint{1.349110in}{1.128931in}}%
\pgfpathcurveto{\pgfqpoint{1.353727in}{1.124315in}}{\pgfqpoint{1.359989in}{1.121721in}}{\pgfqpoint{1.366517in}{1.121721in}}%
\pgfpathlineto{\pgfqpoint{1.366517in}{1.121721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993907in}{0.810402in}}%
\pgfpathcurveto{\pgfqpoint{1.000435in}{0.810402in}}{\pgfqpoint{1.006697in}{0.812996in}}{\pgfqpoint{1.011314in}{0.817613in}}%
\pgfpathcurveto{\pgfqpoint{1.015930in}{0.822229in}}{\pgfqpoint{1.018524in}{0.828491in}}{\pgfqpoint{1.018524in}{0.835020in}}%
\pgfpathcurveto{\pgfqpoint{1.018524in}{0.841548in}}{\pgfqpoint{1.015930in}{0.847810in}}{\pgfqpoint{1.011314in}{0.852427in}}%
\pgfpathcurveto{\pgfqpoint{1.006697in}{0.857043in}}{\pgfqpoint{1.000435in}{0.859637in}}{\pgfqpoint{0.993907in}{0.859637in}}%
\pgfpathcurveto{\pgfqpoint{0.987378in}{0.859637in}}{\pgfqpoint{0.981116in}{0.857043in}}{\pgfqpoint{0.976500in}{0.852427in}}%
\pgfpathcurveto{\pgfqpoint{0.971883in}{0.847810in}}{\pgfqpoint{0.969289in}{0.841548in}}{\pgfqpoint{0.969289in}{0.835020in}}%
\pgfpathcurveto{\pgfqpoint{0.969289in}{0.828491in}}{\pgfqpoint{0.971883in}{0.822229in}}{\pgfqpoint{0.976500in}{0.817613in}}%
\pgfpathcurveto{\pgfqpoint{0.981116in}{0.812996in}}{\pgfqpoint{0.987378in}{0.810402in}}{\pgfqpoint{0.993907in}{0.810402in}}%
\pgfpathlineto{\pgfqpoint{0.993907in}{0.810402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962356in}{0.759122in}}%
\pgfpathcurveto{\pgfqpoint{0.968885in}{0.759122in}}{\pgfqpoint{0.975147in}{0.761716in}}{\pgfqpoint{0.979763in}{0.766333in}}%
\pgfpathcurveto{\pgfqpoint{0.984380in}{0.770949in}}{\pgfqpoint{0.986973in}{0.777211in}}{\pgfqpoint{0.986973in}{0.783740in}}%
\pgfpathcurveto{\pgfqpoint{0.986973in}{0.790268in}}{\pgfqpoint{0.984380in}{0.796530in}}{\pgfqpoint{0.979763in}{0.801147in}}%
\pgfpathcurveto{\pgfqpoint{0.975147in}{0.805763in}}{\pgfqpoint{0.968885in}{0.808357in}}{\pgfqpoint{0.962356in}{0.808357in}}%
\pgfpathcurveto{\pgfqpoint{0.955827in}{0.808357in}}{\pgfqpoint{0.949565in}{0.805763in}}{\pgfqpoint{0.944949in}{0.801147in}}%
\pgfpathcurveto{\pgfqpoint{0.940332in}{0.796530in}}{\pgfqpoint{0.937739in}{0.790268in}}{\pgfqpoint{0.937739in}{0.783740in}}%
\pgfpathcurveto{\pgfqpoint{0.937739in}{0.777211in}}{\pgfqpoint{0.940332in}{0.770949in}}{\pgfqpoint{0.944949in}{0.766333in}}%
\pgfpathcurveto{\pgfqpoint{0.949565in}{0.761716in}}{\pgfqpoint{0.955827in}{0.759122in}}{\pgfqpoint{0.962356in}{0.759122in}}%
\pgfpathlineto{\pgfqpoint{0.962356in}{0.759122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295645in}{1.058137in}}%
\pgfpathcurveto{\pgfqpoint{1.302174in}{1.058137in}}{\pgfqpoint{1.308436in}{1.060731in}}{\pgfqpoint{1.313052in}{1.065348in}}%
\pgfpathcurveto{\pgfqpoint{1.317669in}{1.069964in}}{\pgfqpoint{1.320263in}{1.076226in}}{\pgfqpoint{1.320263in}{1.082755in}}%
\pgfpathcurveto{\pgfqpoint{1.320263in}{1.089283in}}{\pgfqpoint{1.317669in}{1.095546in}}{\pgfqpoint{1.313052in}{1.100162in}}%
\pgfpathcurveto{\pgfqpoint{1.308436in}{1.104778in}}{\pgfqpoint{1.302174in}{1.107372in}}{\pgfqpoint{1.295645in}{1.107372in}}%
\pgfpathcurveto{\pgfqpoint{1.289117in}{1.107372in}}{\pgfqpoint{1.282855in}{1.104778in}}{\pgfqpoint{1.278238in}{1.100162in}}%
\pgfpathcurveto{\pgfqpoint{1.273622in}{1.095546in}}{\pgfqpoint{1.271028in}{1.089283in}}{\pgfqpoint{1.271028in}{1.082755in}}%
\pgfpathcurveto{\pgfqpoint{1.271028in}{1.076226in}}{\pgfqpoint{1.273622in}{1.069964in}}{\pgfqpoint{1.278238in}{1.065348in}}%
\pgfpathcurveto{\pgfqpoint{1.282855in}{1.060731in}}{\pgfqpoint{1.289117in}{1.058137in}}{\pgfqpoint{1.295645in}{1.058137in}}%
\pgfpathlineto{\pgfqpoint{1.295645in}{1.058137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966776in}{0.779817in}}%
\pgfpathcurveto{\pgfqpoint{0.973304in}{0.779817in}}{\pgfqpoint{0.979566in}{0.782410in}}{\pgfqpoint{0.984183in}{0.787027in}}%
\pgfpathcurveto{\pgfqpoint{0.988799in}{0.791643in}}{\pgfqpoint{0.991393in}{0.797905in}}{\pgfqpoint{0.991393in}{0.804434in}}%
\pgfpathcurveto{\pgfqpoint{0.991393in}{0.810963in}}{\pgfqpoint{0.988799in}{0.817225in}}{\pgfqpoint{0.984183in}{0.821841in}}%
\pgfpathcurveto{\pgfqpoint{0.979566in}{0.826458in}}{\pgfqpoint{0.973304in}{0.829051in}}{\pgfqpoint{0.966776in}{0.829051in}}%
\pgfpathcurveto{\pgfqpoint{0.960247in}{0.829051in}}{\pgfqpoint{0.953985in}{0.826458in}}{\pgfqpoint{0.949369in}{0.821841in}}%
\pgfpathcurveto{\pgfqpoint{0.944752in}{0.817225in}}{\pgfqpoint{0.942158in}{0.810963in}}{\pgfqpoint{0.942158in}{0.804434in}}%
\pgfpathcurveto{\pgfqpoint{0.942158in}{0.797905in}}{\pgfqpoint{0.944752in}{0.791643in}}{\pgfqpoint{0.949369in}{0.787027in}}%
\pgfpathcurveto{\pgfqpoint{0.953985in}{0.782410in}}{\pgfqpoint{0.960247in}{0.779817in}}{\pgfqpoint{0.966776in}{0.779817in}}%
\pgfpathlineto{\pgfqpoint{0.966776in}{0.779817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875203in}{0.680931in}}%
\pgfpathcurveto{\pgfqpoint{0.881731in}{0.680931in}}{\pgfqpoint{0.887993in}{0.683525in}}{\pgfqpoint{0.892610in}{0.688142in}}%
\pgfpathcurveto{\pgfqpoint{0.897226in}{0.692758in}}{\pgfqpoint{0.899820in}{0.699020in}}{\pgfqpoint{0.899820in}{0.705549in}}%
\pgfpathcurveto{\pgfqpoint{0.899820in}{0.712078in}}{\pgfqpoint{0.897226in}{0.718340in}}{\pgfqpoint{0.892610in}{0.722956in}}%
\pgfpathcurveto{\pgfqpoint{0.887993in}{0.727572in}}{\pgfqpoint{0.881731in}{0.730166in}}{\pgfqpoint{0.875203in}{0.730166in}}%
\pgfpathcurveto{\pgfqpoint{0.868674in}{0.730166in}}{\pgfqpoint{0.862412in}{0.727572in}}{\pgfqpoint{0.857796in}{0.722956in}}%
\pgfpathcurveto{\pgfqpoint{0.853179in}{0.718340in}}{\pgfqpoint{0.850585in}{0.712078in}}{\pgfqpoint{0.850585in}{0.705549in}}%
\pgfpathcurveto{\pgfqpoint{0.850585in}{0.699020in}}{\pgfqpoint{0.853179in}{0.692758in}}{\pgfqpoint{0.857796in}{0.688142in}}%
\pgfpathcurveto{\pgfqpoint{0.862412in}{0.683525in}}{\pgfqpoint{0.868674in}{0.680931in}}{\pgfqpoint{0.875203in}{0.680931in}}%
\pgfpathlineto{\pgfqpoint{0.875203in}{0.680931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161563in}{0.937844in}}%
\pgfpathcurveto{\pgfqpoint{1.168092in}{0.937844in}}{\pgfqpoint{1.174354in}{0.940438in}}{\pgfqpoint{1.178971in}{0.945054in}}%
\pgfpathcurveto{\pgfqpoint{1.183587in}{0.949671in}}{\pgfqpoint{1.186181in}{0.955933in}}{\pgfqpoint{1.186181in}{0.962461in}}%
\pgfpathcurveto{\pgfqpoint{1.186181in}{0.968990in}}{\pgfqpoint{1.183587in}{0.975252in}}{\pgfqpoint{1.178971in}{0.979869in}}%
\pgfpathcurveto{\pgfqpoint{1.174354in}{0.984485in}}{\pgfqpoint{1.168092in}{0.987079in}}{\pgfqpoint{1.161563in}{0.987079in}}%
\pgfpathcurveto{\pgfqpoint{1.155035in}{0.987079in}}{\pgfqpoint{1.148773in}{0.984485in}}{\pgfqpoint{1.144156in}{0.979869in}}%
\pgfpathcurveto{\pgfqpoint{1.139540in}{0.975252in}}{\pgfqpoint{1.136946in}{0.968990in}}{\pgfqpoint{1.136946in}{0.962461in}}%
\pgfpathcurveto{\pgfqpoint{1.136946in}{0.955933in}}{\pgfqpoint{1.139540in}{0.949671in}}{\pgfqpoint{1.144156in}{0.945054in}}%
\pgfpathcurveto{\pgfqpoint{1.148773in}{0.940438in}}{\pgfqpoint{1.155035in}{0.937844in}}{\pgfqpoint{1.161563in}{0.937844in}}%
\pgfpathlineto{\pgfqpoint{1.161563in}{0.937844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331874in}{1.188417in}}%
\pgfpathcurveto{\pgfqpoint{1.338402in}{1.188417in}}{\pgfqpoint{1.344664in}{1.191011in}}{\pgfqpoint{1.349281in}{1.195627in}}%
\pgfpathcurveto{\pgfqpoint{1.353897in}{1.200244in}}{\pgfqpoint{1.356491in}{1.206506in}}{\pgfqpoint{1.356491in}{1.213034in}}%
\pgfpathcurveto{\pgfqpoint{1.356491in}{1.219563in}}{\pgfqpoint{1.353897in}{1.225825in}}{\pgfqpoint{1.349281in}{1.230442in}}%
\pgfpathcurveto{\pgfqpoint{1.344664in}{1.235058in}}{\pgfqpoint{1.338402in}{1.237652in}}{\pgfqpoint{1.331874in}{1.237652in}}%
\pgfpathcurveto{\pgfqpoint{1.325345in}{1.237652in}}{\pgfqpoint{1.319083in}{1.235058in}}{\pgfqpoint{1.314467in}{1.230442in}}%
\pgfpathcurveto{\pgfqpoint{1.309850in}{1.225825in}}{\pgfqpoint{1.307256in}{1.219563in}}{\pgfqpoint{1.307256in}{1.213034in}}%
\pgfpathcurveto{\pgfqpoint{1.307256in}{1.206506in}}{\pgfqpoint{1.309850in}{1.200244in}}{\pgfqpoint{1.314467in}{1.195627in}}%
\pgfpathcurveto{\pgfqpoint{1.319083in}{1.191011in}}{\pgfqpoint{1.325345in}{1.188417in}}{\pgfqpoint{1.331874in}{1.188417in}}%
\pgfpathlineto{\pgfqpoint{1.331874in}{1.188417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843598in}{0.652577in}}%
\pgfpathcurveto{\pgfqpoint{0.850126in}{0.652577in}}{\pgfqpoint{0.856389in}{0.655171in}}{\pgfqpoint{0.861005in}{0.659787in}}%
\pgfpathcurveto{\pgfqpoint{0.865621in}{0.664403in}}{\pgfqpoint{0.868215in}{0.670666in}}{\pgfqpoint{0.868215in}{0.677194in}}%
\pgfpathcurveto{\pgfqpoint{0.868215in}{0.683723in}}{\pgfqpoint{0.865621in}{0.689985in}}{\pgfqpoint{0.861005in}{0.694601in}}%
\pgfpathcurveto{\pgfqpoint{0.856389in}{0.699218in}}{\pgfqpoint{0.850126in}{0.701812in}}{\pgfqpoint{0.843598in}{0.701812in}}%
\pgfpathcurveto{\pgfqpoint{0.837069in}{0.701812in}}{\pgfqpoint{0.830807in}{0.699218in}}{\pgfqpoint{0.826191in}{0.694601in}}%
\pgfpathcurveto{\pgfqpoint{0.821574in}{0.689985in}}{\pgfqpoint{0.818980in}{0.683723in}}{\pgfqpoint{0.818980in}{0.677194in}}%
\pgfpathcurveto{\pgfqpoint{0.818980in}{0.670666in}}{\pgfqpoint{0.821574in}{0.664403in}}{\pgfqpoint{0.826191in}{0.659787in}}%
\pgfpathcurveto{\pgfqpoint{0.830807in}{0.655171in}}{\pgfqpoint{0.837069in}{0.652577in}}{\pgfqpoint{0.843598in}{0.652577in}}%
\pgfpathlineto{\pgfqpoint{0.843598in}{0.652577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028439in}{0.818410in}}%
\pgfpathcurveto{\pgfqpoint{1.034968in}{0.818410in}}{\pgfqpoint{1.041230in}{0.821004in}}{\pgfqpoint{1.045846in}{0.825620in}}%
\pgfpathcurveto{\pgfqpoint{1.050463in}{0.830237in}}{\pgfqpoint{1.053057in}{0.836499in}}{\pgfqpoint{1.053057in}{0.843027in}}%
\pgfpathcurveto{\pgfqpoint{1.053057in}{0.849556in}}{\pgfqpoint{1.050463in}{0.855818in}}{\pgfqpoint{1.045846in}{0.860434in}}%
\pgfpathcurveto{\pgfqpoint{1.041230in}{0.865051in}}{\pgfqpoint{1.034968in}{0.867645in}}{\pgfqpoint{1.028439in}{0.867645in}}%
\pgfpathcurveto{\pgfqpoint{1.021911in}{0.867645in}}{\pgfqpoint{1.015649in}{0.865051in}}{\pgfqpoint{1.011032in}{0.860434in}}%
\pgfpathcurveto{\pgfqpoint{1.006416in}{0.855818in}}{\pgfqpoint{1.003822in}{0.849556in}}{\pgfqpoint{1.003822in}{0.843027in}}%
\pgfpathcurveto{\pgfqpoint{1.003822in}{0.836499in}}{\pgfqpoint{1.006416in}{0.830237in}}{\pgfqpoint{1.011032in}{0.825620in}}%
\pgfpathcurveto{\pgfqpoint{1.015649in}{0.821004in}}{\pgfqpoint{1.021911in}{0.818410in}}{\pgfqpoint{1.028439in}{0.818410in}}%
\pgfpathlineto{\pgfqpoint{1.028439in}{0.818410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293279in}{1.056015in}}%
\pgfpathcurveto{\pgfqpoint{1.299808in}{1.056015in}}{\pgfqpoint{1.306070in}{1.058609in}}{\pgfqpoint{1.310687in}{1.063225in}}%
\pgfpathcurveto{\pgfqpoint{1.315303in}{1.067841in}}{\pgfqpoint{1.317897in}{1.074104in}}{\pgfqpoint{1.317897in}{1.080632in}}%
\pgfpathcurveto{\pgfqpoint{1.317897in}{1.087161in}}{\pgfqpoint{1.315303in}{1.093423in}}{\pgfqpoint{1.310687in}{1.098039in}}%
\pgfpathcurveto{\pgfqpoint{1.306070in}{1.102656in}}{\pgfqpoint{1.299808in}{1.105250in}}{\pgfqpoint{1.293279in}{1.105250in}}%
\pgfpathcurveto{\pgfqpoint{1.286751in}{1.105250in}}{\pgfqpoint{1.280489in}{1.102656in}}{\pgfqpoint{1.275872in}{1.098039in}}%
\pgfpathcurveto{\pgfqpoint{1.271256in}{1.093423in}}{\pgfqpoint{1.268662in}{1.087161in}}{\pgfqpoint{1.268662in}{1.080632in}}%
\pgfpathcurveto{\pgfqpoint{1.268662in}{1.074104in}}{\pgfqpoint{1.271256in}{1.067841in}}{\pgfqpoint{1.275872in}{1.063225in}}%
\pgfpathcurveto{\pgfqpoint{1.280489in}{1.058609in}}{\pgfqpoint{1.286751in}{1.056015in}}{\pgfqpoint{1.293279in}{1.056015in}}%
\pgfpathlineto{\pgfqpoint{1.293279in}{1.056015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951821in}{0.749671in}}%
\pgfpathcurveto{\pgfqpoint{0.958350in}{0.749671in}}{\pgfqpoint{0.964612in}{0.752265in}}{\pgfqpoint{0.969228in}{0.756881in}}%
\pgfpathcurveto{\pgfqpoint{0.973845in}{0.761497in}}{\pgfqpoint{0.976438in}{0.767759in}}{\pgfqpoint{0.976438in}{0.774288in}}%
\pgfpathcurveto{\pgfqpoint{0.976438in}{0.780817in}}{\pgfqpoint{0.973845in}{0.787079in}}{\pgfqpoint{0.969228in}{0.791695in}}%
\pgfpathcurveto{\pgfqpoint{0.964612in}{0.796312in}}{\pgfqpoint{0.958350in}{0.798906in}}{\pgfqpoint{0.951821in}{0.798906in}}%
\pgfpathcurveto{\pgfqpoint{0.945292in}{0.798906in}}{\pgfqpoint{0.939030in}{0.796312in}}{\pgfqpoint{0.934414in}{0.791695in}}%
\pgfpathcurveto{\pgfqpoint{0.929797in}{0.787079in}}{\pgfqpoint{0.927204in}{0.780817in}}{\pgfqpoint{0.927204in}{0.774288in}}%
\pgfpathcurveto{\pgfqpoint{0.927204in}{0.767759in}}{\pgfqpoint{0.929797in}{0.761497in}}{\pgfqpoint{0.934414in}{0.756881in}}%
\pgfpathcurveto{\pgfqpoint{0.939030in}{0.752265in}}{\pgfqpoint{0.945292in}{0.749671in}}{\pgfqpoint{0.951821in}{0.749671in}}%
\pgfpathlineto{\pgfqpoint{0.951821in}{0.749671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106015in}{0.888008in}}%
\pgfpathcurveto{\pgfqpoint{1.112544in}{0.888008in}}{\pgfqpoint{1.118806in}{0.890602in}}{\pgfqpoint{1.123422in}{0.895218in}}%
\pgfpathcurveto{\pgfqpoint{1.128039in}{0.899835in}}{\pgfqpoint{1.130633in}{0.906097in}}{\pgfqpoint{1.130633in}{0.912626in}}%
\pgfpathcurveto{\pgfqpoint{1.130633in}{0.919154in}}{\pgfqpoint{1.128039in}{0.925416in}}{\pgfqpoint{1.123422in}{0.930033in}}%
\pgfpathcurveto{\pgfqpoint{1.118806in}{0.934649in}}{\pgfqpoint{1.112544in}{0.937243in}}{\pgfqpoint{1.106015in}{0.937243in}}%
\pgfpathcurveto{\pgfqpoint{1.099487in}{0.937243in}}{\pgfqpoint{1.093224in}{0.934649in}}{\pgfqpoint{1.088608in}{0.930033in}}%
\pgfpathcurveto{\pgfqpoint{1.083992in}{0.925416in}}{\pgfqpoint{1.081398in}{0.919154in}}{\pgfqpoint{1.081398in}{0.912626in}}%
\pgfpathcurveto{\pgfqpoint{1.081398in}{0.906097in}}{\pgfqpoint{1.083992in}{0.899835in}}{\pgfqpoint{1.088608in}{0.895218in}}%
\pgfpathcurveto{\pgfqpoint{1.093224in}{0.890602in}}{\pgfqpoint{1.099487in}{0.888008in}}{\pgfqpoint{1.106015in}{0.888008in}}%
\pgfpathlineto{\pgfqpoint{1.106015in}{0.888008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870272in}{0.754703in}}%
\pgfpathcurveto{\pgfqpoint{0.876801in}{0.754703in}}{\pgfqpoint{0.883063in}{0.757296in}}{\pgfqpoint{0.887680in}{0.761913in}}%
\pgfpathcurveto{\pgfqpoint{0.892296in}{0.766529in}}{\pgfqpoint{0.894890in}{0.772791in}}{\pgfqpoint{0.894890in}{0.779320in}}%
\pgfpathcurveto{\pgfqpoint{0.894890in}{0.785849in}}{\pgfqpoint{0.892296in}{0.792111in}}{\pgfqpoint{0.887680in}{0.796727in}}%
\pgfpathcurveto{\pgfqpoint{0.883063in}{0.801344in}}{\pgfqpoint{0.876801in}{0.803937in}}{\pgfqpoint{0.870272in}{0.803937in}}%
\pgfpathcurveto{\pgfqpoint{0.863744in}{0.803937in}}{\pgfqpoint{0.857482in}{0.801344in}}{\pgfqpoint{0.852865in}{0.796727in}}%
\pgfpathcurveto{\pgfqpoint{0.848249in}{0.792111in}}{\pgfqpoint{0.845655in}{0.785849in}}{\pgfqpoint{0.845655in}{0.779320in}}%
\pgfpathcurveto{\pgfqpoint{0.845655in}{0.772791in}}{\pgfqpoint{0.848249in}{0.766529in}}{\pgfqpoint{0.852865in}{0.761913in}}%
\pgfpathcurveto{\pgfqpoint{0.857482in}{0.757296in}}{\pgfqpoint{0.863744in}{0.754703in}}{\pgfqpoint{0.870272in}{0.754703in}}%
\pgfpathlineto{\pgfqpoint{0.870272in}{0.754703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035298in}{0.915024in}}%
\pgfpathcurveto{\pgfqpoint{1.041827in}{0.915024in}}{\pgfqpoint{1.048089in}{0.917618in}}{\pgfqpoint{1.052705in}{0.922234in}}%
\pgfpathcurveto{\pgfqpoint{1.057322in}{0.926851in}}{\pgfqpoint{1.059916in}{0.933113in}}{\pgfqpoint{1.059916in}{0.939642in}}%
\pgfpathcurveto{\pgfqpoint{1.059916in}{0.946170in}}{\pgfqpoint{1.057322in}{0.952432in}}{\pgfqpoint{1.052705in}{0.957049in}}%
\pgfpathcurveto{\pgfqpoint{1.048089in}{0.961665in}}{\pgfqpoint{1.041827in}{0.964259in}}{\pgfqpoint{1.035298in}{0.964259in}}%
\pgfpathcurveto{\pgfqpoint{1.028770in}{0.964259in}}{\pgfqpoint{1.022507in}{0.961665in}}{\pgfqpoint{1.017891in}{0.957049in}}%
\pgfpathcurveto{\pgfqpoint{1.013275in}{0.952432in}}{\pgfqpoint{1.010681in}{0.946170in}}{\pgfqpoint{1.010681in}{0.939642in}}%
\pgfpathcurveto{\pgfqpoint{1.010681in}{0.933113in}}{\pgfqpoint{1.013275in}{0.926851in}}{\pgfqpoint{1.017891in}{0.922234in}}%
\pgfpathcurveto{\pgfqpoint{1.022507in}{0.917618in}}{\pgfqpoint{1.028770in}{0.915024in}}{\pgfqpoint{1.035298in}{0.915024in}}%
\pgfpathlineto{\pgfqpoint{1.035298in}{0.915024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721464in}{0.646195in}}%
\pgfpathcurveto{\pgfqpoint{0.727992in}{0.646195in}}{\pgfqpoint{0.734254in}{0.648789in}}{\pgfqpoint{0.738871in}{0.653406in}}%
\pgfpathcurveto{\pgfqpoint{0.743487in}{0.658022in}}{\pgfqpoint{0.746081in}{0.664284in}}{\pgfqpoint{0.746081in}{0.670813in}}%
\pgfpathcurveto{\pgfqpoint{0.746081in}{0.677341in}}{\pgfqpoint{0.743487in}{0.683604in}}{\pgfqpoint{0.738871in}{0.688220in}}%
\pgfpathcurveto{\pgfqpoint{0.734254in}{0.692836in}}{\pgfqpoint{0.727992in}{0.695430in}}{\pgfqpoint{0.721464in}{0.695430in}}%
\pgfpathcurveto{\pgfqpoint{0.714935in}{0.695430in}}{\pgfqpoint{0.708673in}{0.692836in}}{\pgfqpoint{0.704056in}{0.688220in}}%
\pgfpathcurveto{\pgfqpoint{0.699440in}{0.683604in}}{\pgfqpoint{0.696846in}{0.677341in}}{\pgfqpoint{0.696846in}{0.670813in}}%
\pgfpathcurveto{\pgfqpoint{0.696846in}{0.664284in}}{\pgfqpoint{0.699440in}{0.658022in}}{\pgfqpoint{0.704056in}{0.653406in}}%
\pgfpathcurveto{\pgfqpoint{0.708673in}{0.648789in}}{\pgfqpoint{0.714935in}{0.646195in}}{\pgfqpoint{0.721464in}{0.646195in}}%
\pgfpathlineto{\pgfqpoint{0.721464in}{0.646195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825275in}{0.677385in}}%
\pgfpathcurveto{\pgfqpoint{0.831804in}{0.677385in}}{\pgfqpoint{0.838066in}{0.679979in}}{\pgfqpoint{0.842682in}{0.684595in}}%
\pgfpathcurveto{\pgfqpoint{0.847299in}{0.689212in}}{\pgfqpoint{0.849893in}{0.695474in}}{\pgfqpoint{0.849893in}{0.702002in}}%
\pgfpathcurveto{\pgfqpoint{0.849893in}{0.708531in}}{\pgfqpoint{0.847299in}{0.714793in}}{\pgfqpoint{0.842682in}{0.719409in}}%
\pgfpathcurveto{\pgfqpoint{0.838066in}{0.724026in}}{\pgfqpoint{0.831804in}{0.726620in}}{\pgfqpoint{0.825275in}{0.726620in}}%
\pgfpathcurveto{\pgfqpoint{0.818747in}{0.726620in}}{\pgfqpoint{0.812484in}{0.724026in}}{\pgfqpoint{0.807868in}{0.719409in}}%
\pgfpathcurveto{\pgfqpoint{0.803252in}{0.714793in}}{\pgfqpoint{0.800658in}{0.708531in}}{\pgfqpoint{0.800658in}{0.702002in}}%
\pgfpathcurveto{\pgfqpoint{0.800658in}{0.695474in}}{\pgfqpoint{0.803252in}{0.689212in}}{\pgfqpoint{0.807868in}{0.684595in}}%
\pgfpathcurveto{\pgfqpoint{0.812484in}{0.679979in}}{\pgfqpoint{0.818747in}{0.677385in}}{\pgfqpoint{0.825275in}{0.677385in}}%
\pgfpathlineto{\pgfqpoint{0.825275in}{0.677385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765609in}{0.660172in}}%
\pgfpathcurveto{\pgfqpoint{0.772138in}{0.660172in}}{\pgfqpoint{0.778400in}{0.662766in}}{\pgfqpoint{0.783016in}{0.667382in}}%
\pgfpathcurveto{\pgfqpoint{0.787633in}{0.671999in}}{\pgfqpoint{0.790227in}{0.678261in}}{\pgfqpoint{0.790227in}{0.684789in}}%
\pgfpathcurveto{\pgfqpoint{0.790227in}{0.691318in}}{\pgfqpoint{0.787633in}{0.697580in}}{\pgfqpoint{0.783016in}{0.702196in}}%
\pgfpathcurveto{\pgfqpoint{0.778400in}{0.706813in}}{\pgfqpoint{0.772138in}{0.709407in}}{\pgfqpoint{0.765609in}{0.709407in}}%
\pgfpathcurveto{\pgfqpoint{0.759081in}{0.709407in}}{\pgfqpoint{0.752819in}{0.706813in}}{\pgfqpoint{0.748202in}{0.702196in}}%
\pgfpathcurveto{\pgfqpoint{0.743586in}{0.697580in}}{\pgfqpoint{0.740992in}{0.691318in}}{\pgfqpoint{0.740992in}{0.684789in}}%
\pgfpathcurveto{\pgfqpoint{0.740992in}{0.678261in}}{\pgfqpoint{0.743586in}{0.671999in}}{\pgfqpoint{0.748202in}{0.667382in}}%
\pgfpathcurveto{\pgfqpoint{0.752819in}{0.662766in}}{\pgfqpoint{0.759081in}{0.660172in}}{\pgfqpoint{0.765609in}{0.660172in}}%
\pgfpathlineto{\pgfqpoint{0.765609in}{0.660172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800634in}{0.717277in}}%
\pgfpathcurveto{\pgfqpoint{0.807163in}{0.717277in}}{\pgfqpoint{0.813425in}{0.719871in}}{\pgfqpoint{0.818041in}{0.724487in}}%
\pgfpathcurveto{\pgfqpoint{0.822658in}{0.729104in}}{\pgfqpoint{0.825252in}{0.735366in}}{\pgfqpoint{0.825252in}{0.741894in}}%
\pgfpathcurveto{\pgfqpoint{0.825252in}{0.748423in}}{\pgfqpoint{0.822658in}{0.754685in}}{\pgfqpoint{0.818041in}{0.759302in}}%
\pgfpathcurveto{\pgfqpoint{0.813425in}{0.763918in}}{\pgfqpoint{0.807163in}{0.766512in}}{\pgfqpoint{0.800634in}{0.766512in}}%
\pgfpathcurveto{\pgfqpoint{0.794106in}{0.766512in}}{\pgfqpoint{0.787843in}{0.763918in}}{\pgfqpoint{0.783227in}{0.759302in}}%
\pgfpathcurveto{\pgfqpoint{0.778611in}{0.754685in}}{\pgfqpoint{0.776017in}{0.748423in}}{\pgfqpoint{0.776017in}{0.741894in}}%
\pgfpathcurveto{\pgfqpoint{0.776017in}{0.735366in}}{\pgfqpoint{0.778611in}{0.729104in}}{\pgfqpoint{0.783227in}{0.724487in}}%
\pgfpathcurveto{\pgfqpoint{0.787843in}{0.719871in}}{\pgfqpoint{0.794106in}{0.717277in}}{\pgfqpoint{0.800634in}{0.717277in}}%
\pgfpathlineto{\pgfqpoint{0.800634in}{0.717277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887967in}{0.789842in}}%
\pgfpathcurveto{\pgfqpoint{0.894495in}{0.789842in}}{\pgfqpoint{0.900757in}{0.792435in}}{\pgfqpoint{0.905374in}{0.797052in}}%
\pgfpathcurveto{\pgfqpoint{0.909990in}{0.801668in}}{\pgfqpoint{0.912584in}{0.807930in}}{\pgfqpoint{0.912584in}{0.814459in}}%
\pgfpathcurveto{\pgfqpoint{0.912584in}{0.820988in}}{\pgfqpoint{0.909990in}{0.827250in}}{\pgfqpoint{0.905374in}{0.831866in}}%
\pgfpathcurveto{\pgfqpoint{0.900757in}{0.836482in}}{\pgfqpoint{0.894495in}{0.839076in}}{\pgfqpoint{0.887967in}{0.839076in}}%
\pgfpathcurveto{\pgfqpoint{0.881438in}{0.839076in}}{\pgfqpoint{0.875176in}{0.836482in}}{\pgfqpoint{0.870559in}{0.831866in}}%
\pgfpathcurveto{\pgfqpoint{0.865943in}{0.827250in}}{\pgfqpoint{0.863349in}{0.820988in}}{\pgfqpoint{0.863349in}{0.814459in}}%
\pgfpathcurveto{\pgfqpoint{0.863349in}{0.807930in}}{\pgfqpoint{0.865943in}{0.801668in}}{\pgfqpoint{0.870559in}{0.797052in}}%
\pgfpathcurveto{\pgfqpoint{0.875176in}{0.792435in}}{\pgfqpoint{0.881438in}{0.789842in}}{\pgfqpoint{0.887967in}{0.789842in}}%
\pgfpathlineto{\pgfqpoint{0.887967in}{0.789842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025803in}{0.930326in}}%
\pgfpathcurveto{\pgfqpoint{1.032332in}{0.930326in}}{\pgfqpoint{1.038594in}{0.932919in}}{\pgfqpoint{1.043210in}{0.937536in}}%
\pgfpathcurveto{\pgfqpoint{1.047827in}{0.942152in}}{\pgfqpoint{1.050421in}{0.948414in}}{\pgfqpoint{1.050421in}{0.954943in}}%
\pgfpathcurveto{\pgfqpoint{1.050421in}{0.961472in}}{\pgfqpoint{1.047827in}{0.967734in}}{\pgfqpoint{1.043210in}{0.972350in}}%
\pgfpathcurveto{\pgfqpoint{1.038594in}{0.976967in}}{\pgfqpoint{1.032332in}{0.979560in}}{\pgfqpoint{1.025803in}{0.979560in}}%
\pgfpathcurveto{\pgfqpoint{1.019275in}{0.979560in}}{\pgfqpoint{1.013012in}{0.976967in}}{\pgfqpoint{1.008396in}{0.972350in}}%
\pgfpathcurveto{\pgfqpoint{1.003780in}{0.967734in}}{\pgfqpoint{1.001186in}{0.961472in}}{\pgfqpoint{1.001186in}{0.954943in}}%
\pgfpathcurveto{\pgfqpoint{1.001186in}{0.948414in}}{\pgfqpoint{1.003780in}{0.942152in}}{\pgfqpoint{1.008396in}{0.937536in}}%
\pgfpathcurveto{\pgfqpoint{1.013012in}{0.932919in}}{\pgfqpoint{1.019275in}{0.930326in}}{\pgfqpoint{1.025803in}{0.930326in}}%
\pgfpathlineto{\pgfqpoint{1.025803in}{0.930326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863164in}{0.750110in}}%
\pgfpathcurveto{\pgfqpoint{0.869692in}{0.750110in}}{\pgfqpoint{0.875954in}{0.752704in}}{\pgfqpoint{0.880571in}{0.757320in}}%
\pgfpathcurveto{\pgfqpoint{0.885187in}{0.761937in}}{\pgfqpoint{0.887781in}{0.768199in}}{\pgfqpoint{0.887781in}{0.774727in}}%
\pgfpathcurveto{\pgfqpoint{0.887781in}{0.781256in}}{\pgfqpoint{0.885187in}{0.787518in}}{\pgfqpoint{0.880571in}{0.792135in}}%
\pgfpathcurveto{\pgfqpoint{0.875954in}{0.796751in}}{\pgfqpoint{0.869692in}{0.799345in}}{\pgfqpoint{0.863164in}{0.799345in}}%
\pgfpathcurveto{\pgfqpoint{0.856635in}{0.799345in}}{\pgfqpoint{0.850373in}{0.796751in}}{\pgfqpoint{0.845756in}{0.792135in}}%
\pgfpathcurveto{\pgfqpoint{0.841140in}{0.787518in}}{\pgfqpoint{0.838546in}{0.781256in}}{\pgfqpoint{0.838546in}{0.774727in}}%
\pgfpathcurveto{\pgfqpoint{0.838546in}{0.768199in}}{\pgfqpoint{0.841140in}{0.761937in}}{\pgfqpoint{0.845756in}{0.757320in}}%
\pgfpathcurveto{\pgfqpoint{0.850373in}{0.752704in}}{\pgfqpoint{0.856635in}{0.750110in}}{\pgfqpoint{0.863164in}{0.750110in}}%
\pgfpathlineto{\pgfqpoint{0.863164in}{0.750110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969582in}{0.830410in}}%
\pgfpathcurveto{\pgfqpoint{0.976111in}{0.830410in}}{\pgfqpoint{0.982373in}{0.833004in}}{\pgfqpoint{0.986989in}{0.837621in}}%
\pgfpathcurveto{\pgfqpoint{0.991606in}{0.842237in}}{\pgfqpoint{0.994200in}{0.848499in}}{\pgfqpoint{0.994200in}{0.855028in}}%
\pgfpathcurveto{\pgfqpoint{0.994200in}{0.861556in}}{\pgfqpoint{0.991606in}{0.867818in}}{\pgfqpoint{0.986989in}{0.872435in}}%
\pgfpathcurveto{\pgfqpoint{0.982373in}{0.877051in}}{\pgfqpoint{0.976111in}{0.879645in}}{\pgfqpoint{0.969582in}{0.879645in}}%
\pgfpathcurveto{\pgfqpoint{0.963054in}{0.879645in}}{\pgfqpoint{0.956792in}{0.877051in}}{\pgfqpoint{0.952175in}{0.872435in}}%
\pgfpathcurveto{\pgfqpoint{0.947559in}{0.867818in}}{\pgfqpoint{0.944965in}{0.861556in}}{\pgfqpoint{0.944965in}{0.855028in}}%
\pgfpathcurveto{\pgfqpoint{0.944965in}{0.848499in}}{\pgfqpoint{0.947559in}{0.842237in}}{\pgfqpoint{0.952175in}{0.837621in}}%
\pgfpathcurveto{\pgfqpoint{0.956792in}{0.833004in}}{\pgfqpoint{0.963054in}{0.830410in}}{\pgfqpoint{0.969582in}{0.830410in}}%
\pgfpathlineto{\pgfqpoint{0.969582in}{0.830410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376936in}{1.245942in}}%
\pgfpathcurveto{\pgfqpoint{1.383464in}{1.245942in}}{\pgfqpoint{1.389727in}{1.248536in}}{\pgfqpoint{1.394343in}{1.253153in}}%
\pgfpathcurveto{\pgfqpoint{1.398959in}{1.257769in}}{\pgfqpoint{1.401553in}{1.264031in}}{\pgfqpoint{1.401553in}{1.270560in}}%
\pgfpathcurveto{\pgfqpoint{1.401553in}{1.277088in}}{\pgfqpoint{1.398959in}{1.283351in}}{\pgfqpoint{1.394343in}{1.287967in}}%
\pgfpathcurveto{\pgfqpoint{1.389727in}{1.292583in}}{\pgfqpoint{1.383464in}{1.295177in}}{\pgfqpoint{1.376936in}{1.295177in}}%
\pgfpathcurveto{\pgfqpoint{1.370407in}{1.295177in}}{\pgfqpoint{1.364145in}{1.292583in}}{\pgfqpoint{1.359529in}{1.287967in}}%
\pgfpathcurveto{\pgfqpoint{1.354912in}{1.283351in}}{\pgfqpoint{1.352318in}{1.277088in}}{\pgfqpoint{1.352318in}{1.270560in}}%
\pgfpathcurveto{\pgfqpoint{1.352318in}{1.264031in}}{\pgfqpoint{1.354912in}{1.257769in}}{\pgfqpoint{1.359529in}{1.253153in}}%
\pgfpathcurveto{\pgfqpoint{1.364145in}{1.248536in}}{\pgfqpoint{1.370407in}{1.245942in}}{\pgfqpoint{1.376936in}{1.245942in}}%
\pgfpathlineto{\pgfqpoint{1.376936in}{1.245942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194464in}{0.967361in}}%
\pgfpathcurveto{\pgfqpoint{1.200993in}{0.967361in}}{\pgfqpoint{1.207255in}{0.969955in}}{\pgfqpoint{1.211871in}{0.974572in}}%
\pgfpathcurveto{\pgfqpoint{1.216488in}{0.979188in}}{\pgfqpoint{1.219082in}{0.985450in}}{\pgfqpoint{1.219082in}{0.991979in}}%
\pgfpathcurveto{\pgfqpoint{1.219082in}{0.998507in}}{\pgfqpoint{1.216488in}{1.004770in}}{\pgfqpoint{1.211871in}{1.009386in}}%
\pgfpathcurveto{\pgfqpoint{1.207255in}{1.014002in}}{\pgfqpoint{1.200993in}{1.016596in}}{\pgfqpoint{1.194464in}{1.016596in}}%
\pgfpathcurveto{\pgfqpoint{1.187936in}{1.016596in}}{\pgfqpoint{1.181674in}{1.014002in}}{\pgfqpoint{1.177057in}{1.009386in}}%
\pgfpathcurveto{\pgfqpoint{1.172441in}{1.004770in}}{\pgfqpoint{1.169847in}{0.998507in}}{\pgfqpoint{1.169847in}{0.991979in}}%
\pgfpathcurveto{\pgfqpoint{1.169847in}{0.985450in}}{\pgfqpoint{1.172441in}{0.979188in}}{\pgfqpoint{1.177057in}{0.974572in}}%
\pgfpathcurveto{\pgfqpoint{1.181674in}{0.969955in}}{\pgfqpoint{1.187936in}{0.967361in}}{\pgfqpoint{1.194464in}{0.967361in}}%
\pgfpathlineto{\pgfqpoint{1.194464in}{0.967361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370236in}{1.125057in}}%
\pgfpathcurveto{\pgfqpoint{1.376764in}{1.125057in}}{\pgfqpoint{1.383026in}{1.127651in}}{\pgfqpoint{1.387643in}{1.132267in}}%
\pgfpathcurveto{\pgfqpoint{1.392259in}{1.136884in}}{\pgfqpoint{1.394853in}{1.143146in}}{\pgfqpoint{1.394853in}{1.149674in}}%
\pgfpathcurveto{\pgfqpoint{1.394853in}{1.156203in}}{\pgfqpoint{1.392259in}{1.162465in}}{\pgfqpoint{1.387643in}{1.167082in}}%
\pgfpathcurveto{\pgfqpoint{1.383026in}{1.171698in}}{\pgfqpoint{1.376764in}{1.174292in}}{\pgfqpoint{1.370236in}{1.174292in}}%
\pgfpathcurveto{\pgfqpoint{1.363707in}{1.174292in}}{\pgfqpoint{1.357445in}{1.171698in}}{\pgfqpoint{1.352828in}{1.167082in}}%
\pgfpathcurveto{\pgfqpoint{1.348212in}{1.162465in}}{\pgfqpoint{1.345618in}{1.156203in}}{\pgfqpoint{1.345618in}{1.149674in}}%
\pgfpathcurveto{\pgfqpoint{1.345618in}{1.143146in}}{\pgfqpoint{1.348212in}{1.136884in}}{\pgfqpoint{1.352828in}{1.132267in}}%
\pgfpathcurveto{\pgfqpoint{1.357445in}{1.127651in}}{\pgfqpoint{1.363707in}{1.125057in}}{\pgfqpoint{1.370236in}{1.125057in}}%
\pgfpathlineto{\pgfqpoint{1.370236in}{1.125057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978166in}{0.781201in}}%
\pgfpathcurveto{\pgfqpoint{0.984694in}{0.781201in}}{\pgfqpoint{0.990956in}{0.783795in}}{\pgfqpoint{0.995573in}{0.788411in}}%
\pgfpathcurveto{\pgfqpoint{1.000189in}{0.793028in}}{\pgfqpoint{1.002783in}{0.799290in}}{\pgfqpoint{1.002783in}{0.805819in}}%
\pgfpathcurveto{\pgfqpoint{1.002783in}{0.812347in}}{\pgfqpoint{1.000189in}{0.818609in}}{\pgfqpoint{0.995573in}{0.823226in}}%
\pgfpathcurveto{\pgfqpoint{0.990956in}{0.827842in}}{\pgfqpoint{0.984694in}{0.830436in}}{\pgfqpoint{0.978166in}{0.830436in}}%
\pgfpathcurveto{\pgfqpoint{0.971637in}{0.830436in}}{\pgfqpoint{0.965375in}{0.827842in}}{\pgfqpoint{0.960758in}{0.823226in}}%
\pgfpathcurveto{\pgfqpoint{0.956142in}{0.818609in}}{\pgfqpoint{0.953548in}{0.812347in}}{\pgfqpoint{0.953548in}{0.805819in}}%
\pgfpathcurveto{\pgfqpoint{0.953548in}{0.799290in}}{\pgfqpoint{0.956142in}{0.793028in}}{\pgfqpoint{0.960758in}{0.788411in}}%
\pgfpathcurveto{\pgfqpoint{0.965375in}{0.783795in}}{\pgfqpoint{0.971637in}{0.781201in}}{\pgfqpoint{0.978166in}{0.781201in}}%
\pgfpathlineto{\pgfqpoint{0.978166in}{0.781201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248548in}{1.015883in}}%
\pgfpathcurveto{\pgfqpoint{1.255076in}{1.015883in}}{\pgfqpoint{1.261338in}{1.018477in}}{\pgfqpoint{1.265955in}{1.023093in}}%
\pgfpathcurveto{\pgfqpoint{1.270571in}{1.027710in}}{\pgfqpoint{1.273165in}{1.033972in}}{\pgfqpoint{1.273165in}{1.040501in}}%
\pgfpathcurveto{\pgfqpoint{1.273165in}{1.047029in}}{\pgfqpoint{1.270571in}{1.053291in}}{\pgfqpoint{1.265955in}{1.057908in}}%
\pgfpathcurveto{\pgfqpoint{1.261338in}{1.062524in}}{\pgfqpoint{1.255076in}{1.065118in}}{\pgfqpoint{1.248548in}{1.065118in}}%
\pgfpathcurveto{\pgfqpoint{1.242019in}{1.065118in}}{\pgfqpoint{1.235757in}{1.062524in}}{\pgfqpoint{1.231141in}{1.057908in}}%
\pgfpathcurveto{\pgfqpoint{1.226524in}{1.053291in}}{\pgfqpoint{1.223930in}{1.047029in}}{\pgfqpoint{1.223930in}{1.040501in}}%
\pgfpathcurveto{\pgfqpoint{1.223930in}{1.033972in}}{\pgfqpoint{1.226524in}{1.027710in}}{\pgfqpoint{1.231141in}{1.023093in}}%
\pgfpathcurveto{\pgfqpoint{1.235757in}{1.018477in}}{\pgfqpoint{1.242019in}{1.015883in}}{\pgfqpoint{1.248548in}{1.015883in}}%
\pgfpathlineto{\pgfqpoint{1.248548in}{1.015883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518965in}{1.258492in}}%
\pgfpathcurveto{\pgfqpoint{1.525494in}{1.258492in}}{\pgfqpoint{1.531756in}{1.261086in}}{\pgfqpoint{1.536372in}{1.265702in}}%
\pgfpathcurveto{\pgfqpoint{1.540988in}{1.270318in}}{\pgfqpoint{1.543582in}{1.276580in}}{\pgfqpoint{1.543582in}{1.283109in}}%
\pgfpathcurveto{\pgfqpoint{1.543582in}{1.289638in}}{\pgfqpoint{1.540988in}{1.295900in}}{\pgfqpoint{1.536372in}{1.300516in}}%
\pgfpathcurveto{\pgfqpoint{1.531756in}{1.305133in}}{\pgfqpoint{1.525494in}{1.307727in}}{\pgfqpoint{1.518965in}{1.307727in}}%
\pgfpathcurveto{\pgfqpoint{1.512436in}{1.307727in}}{\pgfqpoint{1.506174in}{1.305133in}}{\pgfqpoint{1.501558in}{1.300516in}}%
\pgfpathcurveto{\pgfqpoint{1.496941in}{1.295900in}}{\pgfqpoint{1.494348in}{1.289638in}}{\pgfqpoint{1.494348in}{1.283109in}}%
\pgfpathcurveto{\pgfqpoint{1.494348in}{1.276580in}}{\pgfqpoint{1.496941in}{1.270318in}}{\pgfqpoint{1.501558in}{1.265702in}}%
\pgfpathcurveto{\pgfqpoint{1.506174in}{1.261086in}}{\pgfqpoint{1.512436in}{1.258492in}}{\pgfqpoint{1.518965in}{1.258492in}}%
\pgfpathlineto{\pgfqpoint{1.518965in}{1.258492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013974in}{0.805432in}}%
\pgfpathcurveto{\pgfqpoint{1.020502in}{0.805432in}}{\pgfqpoint{1.026764in}{0.808026in}}{\pgfqpoint{1.031381in}{0.812642in}}%
\pgfpathcurveto{\pgfqpoint{1.035997in}{0.817258in}}{\pgfqpoint{1.038591in}{0.823520in}}{\pgfqpoint{1.038591in}{0.830049in}}%
\pgfpathcurveto{\pgfqpoint{1.038591in}{0.836578in}}{\pgfqpoint{1.035997in}{0.842840in}}{\pgfqpoint{1.031381in}{0.847456in}}%
\pgfpathcurveto{\pgfqpoint{1.026764in}{0.852073in}}{\pgfqpoint{1.020502in}{0.854666in}}{\pgfqpoint{1.013974in}{0.854666in}}%
\pgfpathcurveto{\pgfqpoint{1.007445in}{0.854666in}}{\pgfqpoint{1.001183in}{0.852073in}}{\pgfqpoint{0.996566in}{0.847456in}}%
\pgfpathcurveto{\pgfqpoint{0.991950in}{0.842840in}}{\pgfqpoint{0.989356in}{0.836578in}}{\pgfqpoint{0.989356in}{0.830049in}}%
\pgfpathcurveto{\pgfqpoint{0.989356in}{0.823520in}}{\pgfqpoint{0.991950in}{0.817258in}}{\pgfqpoint{0.996566in}{0.812642in}}%
\pgfpathcurveto{\pgfqpoint{1.001183in}{0.808026in}}{\pgfqpoint{1.007445in}{0.805432in}}{\pgfqpoint{1.013974in}{0.805432in}}%
\pgfpathlineto{\pgfqpoint{1.013974in}{0.805432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089677in}{0.873351in}}%
\pgfpathcurveto{\pgfqpoint{1.096206in}{0.873351in}}{\pgfqpoint{1.102468in}{0.875944in}}{\pgfqpoint{1.107085in}{0.880561in}}%
\pgfpathcurveto{\pgfqpoint{1.111701in}{0.885177in}}{\pgfqpoint{1.114295in}{0.891439in}}{\pgfqpoint{1.114295in}{0.897968in}}%
\pgfpathcurveto{\pgfqpoint{1.114295in}{0.904497in}}{\pgfqpoint{1.111701in}{0.910759in}}{\pgfqpoint{1.107085in}{0.915375in}}%
\pgfpathcurveto{\pgfqpoint{1.102468in}{0.919992in}}{\pgfqpoint{1.096206in}{0.922585in}}{\pgfqpoint{1.089677in}{0.922585in}}%
\pgfpathcurveto{\pgfqpoint{1.083149in}{0.922585in}}{\pgfqpoint{1.076887in}{0.919992in}}{\pgfqpoint{1.072270in}{0.915375in}}%
\pgfpathcurveto{\pgfqpoint{1.067654in}{0.910759in}}{\pgfqpoint{1.065060in}{0.904497in}}{\pgfqpoint{1.065060in}{0.897968in}}%
\pgfpathcurveto{\pgfqpoint{1.065060in}{0.891439in}}{\pgfqpoint{1.067654in}{0.885177in}}{\pgfqpoint{1.072270in}{0.880561in}}%
\pgfpathcurveto{\pgfqpoint{1.076887in}{0.875944in}}{\pgfqpoint{1.083149in}{0.873351in}}{\pgfqpoint{1.089677in}{0.873351in}}%
\pgfpathlineto{\pgfqpoint{1.089677in}{0.873351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576429in}{1.310046in}}%
\pgfpathcurveto{\pgfqpoint{1.582957in}{1.310046in}}{\pgfqpoint{1.589219in}{1.312640in}}{\pgfqpoint{1.593836in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{1.598452in}{1.321873in}}{\pgfqpoint{1.601046in}{1.328135in}}{\pgfqpoint{1.601046in}{1.334664in}}%
\pgfpathcurveto{\pgfqpoint{1.601046in}{1.341192in}}{\pgfqpoint{1.598452in}{1.347454in}}{\pgfqpoint{1.593836in}{1.352071in}}%
\pgfpathcurveto{\pgfqpoint{1.589219in}{1.356687in}}{\pgfqpoint{1.582957in}{1.359281in}}{\pgfqpoint{1.576429in}{1.359281in}}%
\pgfpathcurveto{\pgfqpoint{1.569900in}{1.359281in}}{\pgfqpoint{1.563638in}{1.356687in}}{\pgfqpoint{1.559022in}{1.352071in}}%
\pgfpathcurveto{\pgfqpoint{1.554405in}{1.347454in}}{\pgfqpoint{1.551811in}{1.341192in}}{\pgfqpoint{1.551811in}{1.334664in}}%
\pgfpathcurveto{\pgfqpoint{1.551811in}{1.328135in}}{\pgfqpoint{1.554405in}{1.321873in}}{\pgfqpoint{1.559022in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{1.563638in}{1.312640in}}{\pgfqpoint{1.569900in}{1.310046in}}{\pgfqpoint{1.576429in}{1.310046in}}%
\pgfpathlineto{\pgfqpoint{1.576429in}{1.310046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406350in}{1.250057in}}%
\pgfpathcurveto{\pgfqpoint{1.412879in}{1.250057in}}{\pgfqpoint{1.419141in}{1.252650in}}{\pgfqpoint{1.423757in}{1.257267in}}%
\pgfpathcurveto{\pgfqpoint{1.428374in}{1.261883in}}{\pgfqpoint{1.430968in}{1.268145in}}{\pgfqpoint{1.430968in}{1.274674in}}%
\pgfpathcurveto{\pgfqpoint{1.430968in}{1.281203in}}{\pgfqpoint{1.428374in}{1.287465in}}{\pgfqpoint{1.423757in}{1.292081in}}%
\pgfpathcurveto{\pgfqpoint{1.419141in}{1.296698in}}{\pgfqpoint{1.412879in}{1.299291in}}{\pgfqpoint{1.406350in}{1.299291in}}%
\pgfpathcurveto{\pgfqpoint{1.399822in}{1.299291in}}{\pgfqpoint{1.393560in}{1.296698in}}{\pgfqpoint{1.388943in}{1.292081in}}%
\pgfpathcurveto{\pgfqpoint{1.384327in}{1.287465in}}{\pgfqpoint{1.381733in}{1.281203in}}{\pgfqpoint{1.381733in}{1.274674in}}%
\pgfpathcurveto{\pgfqpoint{1.381733in}{1.268145in}}{\pgfqpoint{1.384327in}{1.261883in}}{\pgfqpoint{1.388943in}{1.257267in}}%
\pgfpathcurveto{\pgfqpoint{1.393560in}{1.252650in}}{\pgfqpoint{1.399822in}{1.250057in}}{\pgfqpoint{1.406350in}{1.250057in}}%
\pgfpathlineto{\pgfqpoint{1.406350in}{1.250057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363475in}{1.118992in}}%
\pgfpathcurveto{\pgfqpoint{1.370003in}{1.118992in}}{\pgfqpoint{1.376266in}{1.121585in}}{\pgfqpoint{1.380882in}{1.126202in}}%
\pgfpathcurveto{\pgfqpoint{1.385498in}{1.130818in}}{\pgfqpoint{1.388092in}{1.137080in}}{\pgfqpoint{1.388092in}{1.143609in}}%
\pgfpathcurveto{\pgfqpoint{1.388092in}{1.150138in}}{\pgfqpoint{1.385498in}{1.156400in}}{\pgfqpoint{1.380882in}{1.161016in}}%
\pgfpathcurveto{\pgfqpoint{1.376266in}{1.165633in}}{\pgfqpoint{1.370003in}{1.168226in}}{\pgfqpoint{1.363475in}{1.168226in}}%
\pgfpathcurveto{\pgfqpoint{1.356946in}{1.168226in}}{\pgfqpoint{1.350684in}{1.165633in}}{\pgfqpoint{1.346068in}{1.161016in}}%
\pgfpathcurveto{\pgfqpoint{1.341451in}{1.156400in}}{\pgfqpoint{1.338857in}{1.150138in}}{\pgfqpoint{1.338857in}{1.143609in}}%
\pgfpathcurveto{\pgfqpoint{1.338857in}{1.137080in}}{\pgfqpoint{1.341451in}{1.130818in}}{\pgfqpoint{1.346068in}{1.126202in}}%
\pgfpathcurveto{\pgfqpoint{1.350684in}{1.121585in}}{\pgfqpoint{1.356946in}{1.118992in}}{\pgfqpoint{1.363475in}{1.118992in}}%
\pgfpathlineto{\pgfqpoint{1.363475in}{1.118992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481783in}{1.225133in}}%
\pgfpathcurveto{\pgfqpoint{1.488311in}{1.225133in}}{\pgfqpoint{1.494573in}{1.227727in}}{\pgfqpoint{1.499190in}{1.232343in}}%
\pgfpathcurveto{\pgfqpoint{1.503806in}{1.236960in}}{\pgfqpoint{1.506400in}{1.243222in}}{\pgfqpoint{1.506400in}{1.249750in}}%
\pgfpathcurveto{\pgfqpoint{1.506400in}{1.256279in}}{\pgfqpoint{1.503806in}{1.262541in}}{\pgfqpoint{1.499190in}{1.267158in}}%
\pgfpathcurveto{\pgfqpoint{1.494573in}{1.271774in}}{\pgfqpoint{1.488311in}{1.274368in}}{\pgfqpoint{1.481783in}{1.274368in}}%
\pgfpathcurveto{\pgfqpoint{1.475254in}{1.274368in}}{\pgfqpoint{1.468992in}{1.271774in}}{\pgfqpoint{1.464375in}{1.267158in}}%
\pgfpathcurveto{\pgfqpoint{1.459759in}{1.262541in}}{\pgfqpoint{1.457165in}{1.256279in}}{\pgfqpoint{1.457165in}{1.249750in}}%
\pgfpathcurveto{\pgfqpoint{1.457165in}{1.243222in}}{\pgfqpoint{1.459759in}{1.236960in}}{\pgfqpoint{1.464375in}{1.232343in}}%
\pgfpathcurveto{\pgfqpoint{1.468992in}{1.227727in}}{\pgfqpoint{1.475254in}{1.225133in}}{\pgfqpoint{1.481783in}{1.225133in}}%
\pgfpathlineto{\pgfqpoint{1.481783in}{1.225133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255494in}{1.079374in}}%
\pgfpathcurveto{\pgfqpoint{1.262022in}{1.079374in}}{\pgfqpoint{1.268285in}{1.081967in}}{\pgfqpoint{1.272901in}{1.086584in}}%
\pgfpathcurveto{\pgfqpoint{1.277517in}{1.091200in}}{\pgfqpoint{1.280111in}{1.097462in}}{\pgfqpoint{1.280111in}{1.103991in}}%
\pgfpathcurveto{\pgfqpoint{1.280111in}{1.110520in}}{\pgfqpoint{1.277517in}{1.116782in}}{\pgfqpoint{1.272901in}{1.121398in}}%
\pgfpathcurveto{\pgfqpoint{1.268285in}{1.126015in}}{\pgfqpoint{1.262022in}{1.128608in}}{\pgfqpoint{1.255494in}{1.128608in}}%
\pgfpathcurveto{\pgfqpoint{1.248965in}{1.128608in}}{\pgfqpoint{1.242703in}{1.126015in}}{\pgfqpoint{1.238087in}{1.121398in}}%
\pgfpathcurveto{\pgfqpoint{1.233470in}{1.116782in}}{\pgfqpoint{1.230876in}{1.110520in}}{\pgfqpoint{1.230876in}{1.103991in}}%
\pgfpathcurveto{\pgfqpoint{1.230876in}{1.097462in}}{\pgfqpoint{1.233470in}{1.091200in}}{\pgfqpoint{1.238087in}{1.086584in}}%
\pgfpathcurveto{\pgfqpoint{1.242703in}{1.081967in}}{\pgfqpoint{1.248965in}{1.079374in}}{\pgfqpoint{1.255494in}{1.079374in}}%
\pgfpathlineto{\pgfqpoint{1.255494in}{1.079374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177563in}{0.952198in}}%
\pgfpathcurveto{\pgfqpoint{1.184092in}{0.952198in}}{\pgfqpoint{1.190354in}{0.954792in}}{\pgfqpoint{1.194970in}{0.959409in}}%
\pgfpathcurveto{\pgfqpoint{1.199587in}{0.964025in}}{\pgfqpoint{1.202180in}{0.970287in}}{\pgfqpoint{1.202180in}{0.976816in}}%
\pgfpathcurveto{\pgfqpoint{1.202180in}{0.983344in}}{\pgfqpoint{1.199587in}{0.989606in}}{\pgfqpoint{1.194970in}{0.994223in}}%
\pgfpathcurveto{\pgfqpoint{1.190354in}{0.998839in}}{\pgfqpoint{1.184092in}{1.001433in}}{\pgfqpoint{1.177563in}{1.001433in}}%
\pgfpathcurveto{\pgfqpoint{1.171034in}{1.001433in}}{\pgfqpoint{1.164772in}{0.998839in}}{\pgfqpoint{1.160156in}{0.994223in}}%
\pgfpathcurveto{\pgfqpoint{1.155539in}{0.989606in}}{\pgfqpoint{1.152946in}{0.983344in}}{\pgfqpoint{1.152946in}{0.976816in}}%
\pgfpathcurveto{\pgfqpoint{1.152946in}{0.970287in}}{\pgfqpoint{1.155539in}{0.964025in}}{\pgfqpoint{1.160156in}{0.959409in}}%
\pgfpathcurveto{\pgfqpoint{1.164772in}{0.954792in}}{\pgfqpoint{1.171034in}{0.952198in}}{\pgfqpoint{1.177563in}{0.952198in}}%
\pgfpathlineto{\pgfqpoint{1.177563in}{0.952198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312772in}{1.073503in}}%
\pgfpathcurveto{\pgfqpoint{1.319300in}{1.073503in}}{\pgfqpoint{1.325562in}{1.076096in}}{\pgfqpoint{1.330179in}{1.080713in}}%
\pgfpathcurveto{\pgfqpoint{1.334795in}{1.085329in}}{\pgfqpoint{1.337389in}{1.091591in}}{\pgfqpoint{1.337389in}{1.098120in}}%
\pgfpathcurveto{\pgfqpoint{1.337389in}{1.104649in}}{\pgfqpoint{1.334795in}{1.110911in}}{\pgfqpoint{1.330179in}{1.115527in}}%
\pgfpathcurveto{\pgfqpoint{1.325562in}{1.120144in}}{\pgfqpoint{1.319300in}{1.122737in}}{\pgfqpoint{1.312772in}{1.122737in}}%
\pgfpathcurveto{\pgfqpoint{1.306243in}{1.122737in}}{\pgfqpoint{1.299981in}{1.120144in}}{\pgfqpoint{1.295365in}{1.115527in}}%
\pgfpathcurveto{\pgfqpoint{1.290748in}{1.110911in}}{\pgfqpoint{1.288154in}{1.104649in}}{\pgfqpoint{1.288154in}{1.098120in}}%
\pgfpathcurveto{\pgfqpoint{1.288154in}{1.091591in}}{\pgfqpoint{1.290748in}{1.085329in}}{\pgfqpoint{1.295365in}{1.080713in}}%
\pgfpathcurveto{\pgfqpoint{1.299981in}{1.076096in}}{\pgfqpoint{1.306243in}{1.073503in}}{\pgfqpoint{1.312772in}{1.073503in}}%
\pgfpathlineto{\pgfqpoint{1.312772in}{1.073503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405954in}{1.289657in}}%
\pgfpathcurveto{\pgfqpoint{1.412483in}{1.289657in}}{\pgfqpoint{1.418745in}{1.292251in}}{\pgfqpoint{1.423361in}{1.296868in}}%
\pgfpathcurveto{\pgfqpoint{1.427977in}{1.301484in}}{\pgfqpoint{1.430571in}{1.307746in}}{\pgfqpoint{1.430571in}{1.314275in}}%
\pgfpathcurveto{\pgfqpoint{1.430571in}{1.320803in}}{\pgfqpoint{1.427977in}{1.327066in}}{\pgfqpoint{1.423361in}{1.331682in}}%
\pgfpathcurveto{\pgfqpoint{1.418745in}{1.336298in}}{\pgfqpoint{1.412483in}{1.338892in}}{\pgfqpoint{1.405954in}{1.338892in}}%
\pgfpathcurveto{\pgfqpoint{1.399425in}{1.338892in}}{\pgfqpoint{1.393163in}{1.336298in}}{\pgfqpoint{1.388547in}{1.331682in}}%
\pgfpathcurveto{\pgfqpoint{1.383930in}{1.327066in}}{\pgfqpoint{1.381337in}{1.320803in}}{\pgfqpoint{1.381337in}{1.314275in}}%
\pgfpathcurveto{\pgfqpoint{1.381337in}{1.307746in}}{\pgfqpoint{1.383930in}{1.301484in}}{\pgfqpoint{1.388547in}{1.296868in}}%
\pgfpathcurveto{\pgfqpoint{1.393163in}{1.292251in}}{\pgfqpoint{1.399425in}{1.289657in}}{\pgfqpoint{1.405954in}{1.289657in}}%
\pgfpathlineto{\pgfqpoint{1.405954in}{1.289657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999192in}{0.792170in}}%
\pgfpathcurveto{\pgfqpoint{1.005720in}{0.792170in}}{\pgfqpoint{1.011982in}{0.794764in}}{\pgfqpoint{1.016599in}{0.799380in}}%
\pgfpathcurveto{\pgfqpoint{1.021215in}{0.803997in}}{\pgfqpoint{1.023809in}{0.810259in}}{\pgfqpoint{1.023809in}{0.816787in}}%
\pgfpathcurveto{\pgfqpoint{1.023809in}{0.823316in}}{\pgfqpoint{1.021215in}{0.829578in}}{\pgfqpoint{1.016599in}{0.834195in}}%
\pgfpathcurveto{\pgfqpoint{1.011982in}{0.838811in}}{\pgfqpoint{1.005720in}{0.841405in}}{\pgfqpoint{0.999192in}{0.841405in}}%
\pgfpathcurveto{\pgfqpoint{0.992663in}{0.841405in}}{\pgfqpoint{0.986401in}{0.838811in}}{\pgfqpoint{0.981785in}{0.834195in}}%
\pgfpathcurveto{\pgfqpoint{0.977168in}{0.829578in}}{\pgfqpoint{0.974574in}{0.823316in}}{\pgfqpoint{0.974574in}{0.816787in}}%
\pgfpathcurveto{\pgfqpoint{0.974574in}{0.810259in}}{\pgfqpoint{0.977168in}{0.803997in}}{\pgfqpoint{0.981785in}{0.799380in}}%
\pgfpathcurveto{\pgfqpoint{0.986401in}{0.794764in}}{\pgfqpoint{0.992663in}{0.792170in}}{\pgfqpoint{0.999192in}{0.792170in}}%
\pgfpathlineto{\pgfqpoint{0.999192in}{0.792170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370495in}{1.125290in}}%
\pgfpathcurveto{\pgfqpoint{1.377024in}{1.125290in}}{\pgfqpoint{1.383286in}{1.127884in}}{\pgfqpoint{1.387903in}{1.132500in}}%
\pgfpathcurveto{\pgfqpoint{1.392519in}{1.137117in}}{\pgfqpoint{1.395113in}{1.143379in}}{\pgfqpoint{1.395113in}{1.149908in}}%
\pgfpathcurveto{\pgfqpoint{1.395113in}{1.156436in}}{\pgfqpoint{1.392519in}{1.162698in}}{\pgfqpoint{1.387903in}{1.167315in}}%
\pgfpathcurveto{\pgfqpoint{1.383286in}{1.171931in}}{\pgfqpoint{1.377024in}{1.174525in}}{\pgfqpoint{1.370495in}{1.174525in}}%
\pgfpathcurveto{\pgfqpoint{1.363967in}{1.174525in}}{\pgfqpoint{1.357705in}{1.171931in}}{\pgfqpoint{1.353088in}{1.167315in}}%
\pgfpathcurveto{\pgfqpoint{1.348472in}{1.162698in}}{\pgfqpoint{1.345878in}{1.156436in}}{\pgfqpoint{1.345878in}{1.149908in}}%
\pgfpathcurveto{\pgfqpoint{1.345878in}{1.143379in}}{\pgfqpoint{1.348472in}{1.137117in}}{\pgfqpoint{1.353088in}{1.132500in}}%
\pgfpathcurveto{\pgfqpoint{1.357705in}{1.127884in}}{\pgfqpoint{1.363967in}{1.125290in}}{\pgfqpoint{1.370495in}{1.125290in}}%
\pgfpathlineto{\pgfqpoint{1.370495in}{1.125290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023793in}{0.846593in}}%
\pgfpathcurveto{\pgfqpoint{1.030322in}{0.846593in}}{\pgfqpoint{1.036584in}{0.849186in}}{\pgfqpoint{1.041200in}{0.853803in}}%
\pgfpathcurveto{\pgfqpoint{1.045816in}{0.858419in}}{\pgfqpoint{1.048410in}{0.864681in}}{\pgfqpoint{1.048410in}{0.871210in}}%
\pgfpathcurveto{\pgfqpoint{1.048410in}{0.877739in}}{\pgfqpoint{1.045816in}{0.884001in}}{\pgfqpoint{1.041200in}{0.888617in}}%
\pgfpathcurveto{\pgfqpoint{1.036584in}{0.893234in}}{\pgfqpoint{1.030322in}{0.895827in}}{\pgfqpoint{1.023793in}{0.895827in}}%
\pgfpathcurveto{\pgfqpoint{1.017264in}{0.895827in}}{\pgfqpoint{1.011002in}{0.893234in}}{\pgfqpoint{1.006386in}{0.888617in}}%
\pgfpathcurveto{\pgfqpoint{1.001769in}{0.884001in}}{\pgfqpoint{0.999176in}{0.877739in}}{\pgfqpoint{0.999176in}{0.871210in}}%
\pgfpathcurveto{\pgfqpoint{0.999176in}{0.864681in}}{\pgfqpoint{1.001769in}{0.858419in}}{\pgfqpoint{1.006386in}{0.853803in}}%
\pgfpathcurveto{\pgfqpoint{1.011002in}{0.849186in}}{\pgfqpoint{1.017264in}{0.846593in}}{\pgfqpoint{1.023793in}{0.846593in}}%
\pgfpathlineto{\pgfqpoint{1.023793in}{0.846593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215786in}{0.986490in}}%
\pgfpathcurveto{\pgfqpoint{1.222314in}{0.986490in}}{\pgfqpoint{1.228576in}{0.989084in}}{\pgfqpoint{1.233193in}{0.993700in}}%
\pgfpathcurveto{\pgfqpoint{1.237809in}{0.998317in}}{\pgfqpoint{1.240403in}{1.004579in}}{\pgfqpoint{1.240403in}{1.011108in}}%
\pgfpathcurveto{\pgfqpoint{1.240403in}{1.017636in}}{\pgfqpoint{1.237809in}{1.023898in}}{\pgfqpoint{1.233193in}{1.028515in}}%
\pgfpathcurveto{\pgfqpoint{1.228576in}{1.033131in}}{\pgfqpoint{1.222314in}{1.035725in}}{\pgfqpoint{1.215786in}{1.035725in}}%
\pgfpathcurveto{\pgfqpoint{1.209257in}{1.035725in}}{\pgfqpoint{1.202995in}{1.033131in}}{\pgfqpoint{1.198378in}{1.028515in}}%
\pgfpathcurveto{\pgfqpoint{1.193762in}{1.023898in}}{\pgfqpoint{1.191168in}{1.017636in}}{\pgfqpoint{1.191168in}{1.011108in}}%
\pgfpathcurveto{\pgfqpoint{1.191168in}{1.004579in}}{\pgfqpoint{1.193762in}{0.998317in}}{\pgfqpoint{1.198378in}{0.993700in}}%
\pgfpathcurveto{\pgfqpoint{1.202995in}{0.989084in}}{\pgfqpoint{1.209257in}{0.986490in}}{\pgfqpoint{1.215786in}{0.986490in}}%
\pgfpathlineto{\pgfqpoint{1.215786in}{0.986490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640133in}{1.367199in}}%
\pgfpathcurveto{\pgfqpoint{1.646661in}{1.367199in}}{\pgfqpoint{1.652924in}{1.369793in}}{\pgfqpoint{1.657540in}{1.374409in}}%
\pgfpathcurveto{\pgfqpoint{1.662156in}{1.379026in}}{\pgfqpoint{1.664750in}{1.385288in}}{\pgfqpoint{1.664750in}{1.391817in}}%
\pgfpathcurveto{\pgfqpoint{1.664750in}{1.398345in}}{\pgfqpoint{1.662156in}{1.404607in}}{\pgfqpoint{1.657540in}{1.409224in}}%
\pgfpathcurveto{\pgfqpoint{1.652924in}{1.413840in}}{\pgfqpoint{1.646661in}{1.416434in}}{\pgfqpoint{1.640133in}{1.416434in}}%
\pgfpathcurveto{\pgfqpoint{1.633604in}{1.416434in}}{\pgfqpoint{1.627342in}{1.413840in}}{\pgfqpoint{1.622726in}{1.409224in}}%
\pgfpathcurveto{\pgfqpoint{1.618109in}{1.404607in}}{\pgfqpoint{1.615515in}{1.398345in}}{\pgfqpoint{1.615515in}{1.391817in}}%
\pgfpathcurveto{\pgfqpoint{1.615515in}{1.385288in}}{\pgfqpoint{1.618109in}{1.379026in}}{\pgfqpoint{1.622726in}{1.374409in}}%
\pgfpathcurveto{\pgfqpoint{1.627342in}{1.369793in}}{\pgfqpoint{1.633604in}{1.367199in}}{\pgfqpoint{1.640133in}{1.367199in}}%
\pgfpathlineto{\pgfqpoint{1.640133in}{1.367199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066875in}{0.882196in}}%
\pgfpathcurveto{\pgfqpoint{1.073404in}{0.882196in}}{\pgfqpoint{1.079666in}{0.884789in}}{\pgfqpoint{1.084282in}{0.889406in}}%
\pgfpathcurveto{\pgfqpoint{1.088899in}{0.894022in}}{\pgfqpoint{1.091493in}{0.900284in}}{\pgfqpoint{1.091493in}{0.906813in}}%
\pgfpathcurveto{\pgfqpoint{1.091493in}{0.913342in}}{\pgfqpoint{1.088899in}{0.919604in}}{\pgfqpoint{1.084282in}{0.924220in}}%
\pgfpathcurveto{\pgfqpoint{1.079666in}{0.928837in}}{\pgfqpoint{1.073404in}{0.931430in}}{\pgfqpoint{1.066875in}{0.931430in}}%
\pgfpathcurveto{\pgfqpoint{1.060347in}{0.931430in}}{\pgfqpoint{1.054085in}{0.928837in}}{\pgfqpoint{1.049468in}{0.924220in}}%
\pgfpathcurveto{\pgfqpoint{1.044852in}{0.919604in}}{\pgfqpoint{1.042258in}{0.913342in}}{\pgfqpoint{1.042258in}{0.906813in}}%
\pgfpathcurveto{\pgfqpoint{1.042258in}{0.900284in}}{\pgfqpoint{1.044852in}{0.894022in}}{\pgfqpoint{1.049468in}{0.889406in}}%
\pgfpathcurveto{\pgfqpoint{1.054085in}{0.884789in}}{\pgfqpoint{1.060347in}{0.882196in}}{\pgfqpoint{1.066875in}{0.882196in}}%
\pgfpathlineto{\pgfqpoint{1.066875in}{0.882196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229046in}{0.998387in}}%
\pgfpathcurveto{\pgfqpoint{1.235575in}{0.998387in}}{\pgfqpoint{1.241837in}{1.000981in}}{\pgfqpoint{1.246454in}{1.005598in}}%
\pgfpathcurveto{\pgfqpoint{1.251070in}{1.010214in}}{\pgfqpoint{1.253664in}{1.016476in}}{\pgfqpoint{1.253664in}{1.023005in}}%
\pgfpathcurveto{\pgfqpoint{1.253664in}{1.029533in}}{\pgfqpoint{1.251070in}{1.035795in}}{\pgfqpoint{1.246454in}{1.040412in}}%
\pgfpathcurveto{\pgfqpoint{1.241837in}{1.045028in}}{\pgfqpoint{1.235575in}{1.047622in}}{\pgfqpoint{1.229046in}{1.047622in}}%
\pgfpathcurveto{\pgfqpoint{1.222518in}{1.047622in}}{\pgfqpoint{1.216256in}{1.045028in}}{\pgfqpoint{1.211639in}{1.040412in}}%
\pgfpathcurveto{\pgfqpoint{1.207023in}{1.035795in}}{\pgfqpoint{1.204429in}{1.029533in}}{\pgfqpoint{1.204429in}{1.023005in}}%
\pgfpathcurveto{\pgfqpoint{1.204429in}{1.016476in}}{\pgfqpoint{1.207023in}{1.010214in}}{\pgfqpoint{1.211639in}{1.005598in}}%
\pgfpathcurveto{\pgfqpoint{1.216256in}{1.000981in}}{\pgfqpoint{1.222518in}{0.998387in}}{\pgfqpoint{1.229046in}{0.998387in}}%
\pgfpathlineto{\pgfqpoint{1.229046in}{0.998387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319662in}{1.079685in}}%
\pgfpathcurveto{\pgfqpoint{1.326191in}{1.079685in}}{\pgfqpoint{1.332453in}{1.082278in}}{\pgfqpoint{1.337069in}{1.086895in}}%
\pgfpathcurveto{\pgfqpoint{1.341686in}{1.091511in}}{\pgfqpoint{1.344280in}{1.097773in}}{\pgfqpoint{1.344280in}{1.104302in}}%
\pgfpathcurveto{\pgfqpoint{1.344280in}{1.110831in}}{\pgfqpoint{1.341686in}{1.117093in}}{\pgfqpoint{1.337069in}{1.121709in}}%
\pgfpathcurveto{\pgfqpoint{1.332453in}{1.126326in}}{\pgfqpoint{1.326191in}{1.128919in}}{\pgfqpoint{1.319662in}{1.128919in}}%
\pgfpathcurveto{\pgfqpoint{1.313134in}{1.128919in}}{\pgfqpoint{1.306872in}{1.126326in}}{\pgfqpoint{1.302255in}{1.121709in}}%
\pgfpathcurveto{\pgfqpoint{1.297639in}{1.117093in}}{\pgfqpoint{1.295045in}{1.110831in}}{\pgfqpoint{1.295045in}{1.104302in}}%
\pgfpathcurveto{\pgfqpoint{1.295045in}{1.097773in}}{\pgfqpoint{1.297639in}{1.091511in}}{\pgfqpoint{1.302255in}{1.086895in}}%
\pgfpathcurveto{\pgfqpoint{1.306872in}{1.082278in}}{\pgfqpoint{1.313134in}{1.079685in}}{\pgfqpoint{1.319662in}{1.079685in}}%
\pgfpathlineto{\pgfqpoint{1.319662in}{1.079685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413762in}{1.349484in}}%
\pgfpathcurveto{\pgfqpoint{1.420291in}{1.349484in}}{\pgfqpoint{1.426553in}{1.352078in}}{\pgfqpoint{1.431169in}{1.356694in}}%
\pgfpathcurveto{\pgfqpoint{1.435786in}{1.361311in}}{\pgfqpoint{1.438380in}{1.367573in}}{\pgfqpoint{1.438380in}{1.374102in}}%
\pgfpathcurveto{\pgfqpoint{1.438380in}{1.380630in}}{\pgfqpoint{1.435786in}{1.386892in}}{\pgfqpoint{1.431169in}{1.391509in}}%
\pgfpathcurveto{\pgfqpoint{1.426553in}{1.396125in}}{\pgfqpoint{1.420291in}{1.398719in}}{\pgfqpoint{1.413762in}{1.398719in}}%
\pgfpathcurveto{\pgfqpoint{1.407234in}{1.398719in}}{\pgfqpoint{1.400972in}{1.396125in}}{\pgfqpoint{1.396355in}{1.391509in}}%
\pgfpathcurveto{\pgfqpoint{1.391739in}{1.386892in}}{\pgfqpoint{1.389145in}{1.380630in}}{\pgfqpoint{1.389145in}{1.374102in}}%
\pgfpathcurveto{\pgfqpoint{1.389145in}{1.367573in}}{\pgfqpoint{1.391739in}{1.361311in}}{\pgfqpoint{1.396355in}{1.356694in}}%
\pgfpathcurveto{\pgfqpoint{1.400972in}{1.352078in}}{\pgfqpoint{1.407234in}{1.349484in}}{\pgfqpoint{1.413762in}{1.349484in}}%
\pgfpathlineto{\pgfqpoint{1.413762in}{1.349484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848902in}{0.657336in}}%
\pgfpathcurveto{\pgfqpoint{0.855431in}{0.657336in}}{\pgfqpoint{0.861693in}{0.659929in}}{\pgfqpoint{0.866309in}{0.664546in}}%
\pgfpathcurveto{\pgfqpoint{0.870926in}{0.669162in}}{\pgfqpoint{0.873520in}{0.675424in}}{\pgfqpoint{0.873520in}{0.681953in}}%
\pgfpathcurveto{\pgfqpoint{0.873520in}{0.688482in}}{\pgfqpoint{0.870926in}{0.694744in}}{\pgfqpoint{0.866309in}{0.699360in}}%
\pgfpathcurveto{\pgfqpoint{0.861693in}{0.703977in}}{\pgfqpoint{0.855431in}{0.706570in}}{\pgfqpoint{0.848902in}{0.706570in}}%
\pgfpathcurveto{\pgfqpoint{0.842374in}{0.706570in}}{\pgfqpoint{0.836111in}{0.703977in}}{\pgfqpoint{0.831495in}{0.699360in}}%
\pgfpathcurveto{\pgfqpoint{0.826879in}{0.694744in}}{\pgfqpoint{0.824285in}{0.688482in}}{\pgfqpoint{0.824285in}{0.681953in}}%
\pgfpathcurveto{\pgfqpoint{0.824285in}{0.675424in}}{\pgfqpoint{0.826879in}{0.669162in}}{\pgfqpoint{0.831495in}{0.664546in}}%
\pgfpathcurveto{\pgfqpoint{0.836111in}{0.659929in}}{\pgfqpoint{0.842374in}{0.657336in}}{\pgfqpoint{0.848902in}{0.657336in}}%
\pgfpathlineto{\pgfqpoint{0.848902in}{0.657336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058866in}{0.845707in}}%
\pgfpathcurveto{\pgfqpoint{1.065394in}{0.845707in}}{\pgfqpoint{1.071656in}{0.848301in}}{\pgfqpoint{1.076273in}{0.852917in}}%
\pgfpathcurveto{\pgfqpoint{1.080889in}{0.857534in}}{\pgfqpoint{1.083483in}{0.863796in}}{\pgfqpoint{1.083483in}{0.870325in}}%
\pgfpathcurveto{\pgfqpoint{1.083483in}{0.876853in}}{\pgfqpoint{1.080889in}{0.883115in}}{\pgfqpoint{1.076273in}{0.887732in}}%
\pgfpathcurveto{\pgfqpoint{1.071656in}{0.892348in}}{\pgfqpoint{1.065394in}{0.894942in}}{\pgfqpoint{1.058866in}{0.894942in}}%
\pgfpathcurveto{\pgfqpoint{1.052337in}{0.894942in}}{\pgfqpoint{1.046075in}{0.892348in}}{\pgfqpoint{1.041458in}{0.887732in}}%
\pgfpathcurveto{\pgfqpoint{1.036842in}{0.883115in}}{\pgfqpoint{1.034248in}{0.876853in}}{\pgfqpoint{1.034248in}{0.870325in}}%
\pgfpathcurveto{\pgfqpoint{1.034248in}{0.863796in}}{\pgfqpoint{1.036842in}{0.857534in}}{\pgfqpoint{1.041458in}{0.852917in}}%
\pgfpathcurveto{\pgfqpoint{1.046075in}{0.848301in}}{\pgfqpoint{1.052337in}{0.845707in}}{\pgfqpoint{1.058866in}{0.845707in}}%
\pgfpathlineto{\pgfqpoint{1.058866in}{0.845707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398379in}{1.247942in}}%
\pgfpathcurveto{\pgfqpoint{1.404908in}{1.247942in}}{\pgfqpoint{1.411170in}{1.250535in}}{\pgfqpoint{1.415786in}{1.255152in}}%
\pgfpathcurveto{\pgfqpoint{1.420403in}{1.259768in}}{\pgfqpoint{1.422997in}{1.266030in}}{\pgfqpoint{1.422997in}{1.272559in}}%
\pgfpathcurveto{\pgfqpoint{1.422997in}{1.279088in}}{\pgfqpoint{1.420403in}{1.285350in}}{\pgfqpoint{1.415786in}{1.289966in}}%
\pgfpathcurveto{\pgfqpoint{1.411170in}{1.294583in}}{\pgfqpoint{1.404908in}{1.297176in}}{\pgfqpoint{1.398379in}{1.297176in}}%
\pgfpathcurveto{\pgfqpoint{1.391851in}{1.297176in}}{\pgfqpoint{1.385589in}{1.294583in}}{\pgfqpoint{1.380972in}{1.289966in}}%
\pgfpathcurveto{\pgfqpoint{1.376356in}{1.285350in}}{\pgfqpoint{1.373762in}{1.279088in}}{\pgfqpoint{1.373762in}{1.272559in}}%
\pgfpathcurveto{\pgfqpoint{1.373762in}{1.266030in}}{\pgfqpoint{1.376356in}{1.259768in}}{\pgfqpoint{1.380972in}{1.255152in}}%
\pgfpathcurveto{\pgfqpoint{1.385589in}{1.250535in}}{\pgfqpoint{1.391851in}{1.247942in}}{\pgfqpoint{1.398379in}{1.247942in}}%
\pgfpathlineto{\pgfqpoint{1.398379in}{1.247942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074337in}{0.859587in}}%
\pgfpathcurveto{\pgfqpoint{1.080865in}{0.859587in}}{\pgfqpoint{1.087127in}{0.862181in}}{\pgfqpoint{1.091744in}{0.866797in}}%
\pgfpathcurveto{\pgfqpoint{1.096360in}{0.871414in}}{\pgfqpoint{1.098954in}{0.877676in}}{\pgfqpoint{1.098954in}{0.884205in}}%
\pgfpathcurveto{\pgfqpoint{1.098954in}{0.890733in}}{\pgfqpoint{1.096360in}{0.896995in}}{\pgfqpoint{1.091744in}{0.901612in}}%
\pgfpathcurveto{\pgfqpoint{1.087127in}{0.906228in}}{\pgfqpoint{1.080865in}{0.908822in}}{\pgfqpoint{1.074337in}{0.908822in}}%
\pgfpathcurveto{\pgfqpoint{1.067808in}{0.908822in}}{\pgfqpoint{1.061546in}{0.906228in}}{\pgfqpoint{1.056929in}{0.901612in}}%
\pgfpathcurveto{\pgfqpoint{1.052313in}{0.896995in}}{\pgfqpoint{1.049719in}{0.890733in}}{\pgfqpoint{1.049719in}{0.884205in}}%
\pgfpathcurveto{\pgfqpoint{1.049719in}{0.877676in}}{\pgfqpoint{1.052313in}{0.871414in}}{\pgfqpoint{1.056929in}{0.866797in}}%
\pgfpathcurveto{\pgfqpoint{1.061546in}{0.862181in}}{\pgfqpoint{1.067808in}{0.859587in}}{\pgfqpoint{1.074337in}{0.859587in}}%
\pgfpathlineto{\pgfqpoint{1.074337in}{0.859587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522995in}{1.262108in}}%
\pgfpathcurveto{\pgfqpoint{1.529524in}{1.262108in}}{\pgfqpoint{1.535786in}{1.264701in}}{\pgfqpoint{1.540402in}{1.269318in}}%
\pgfpathcurveto{\pgfqpoint{1.545019in}{1.273934in}}{\pgfqpoint{1.547613in}{1.280196in}}{\pgfqpoint{1.547613in}{1.286725in}}%
\pgfpathcurveto{\pgfqpoint{1.547613in}{1.293254in}}{\pgfqpoint{1.545019in}{1.299516in}}{\pgfqpoint{1.540402in}{1.304132in}}%
\pgfpathcurveto{\pgfqpoint{1.535786in}{1.308749in}}{\pgfqpoint{1.529524in}{1.311342in}}{\pgfqpoint{1.522995in}{1.311342in}}%
\pgfpathcurveto{\pgfqpoint{1.516467in}{1.311342in}}{\pgfqpoint{1.510205in}{1.308749in}}{\pgfqpoint{1.505588in}{1.304132in}}%
\pgfpathcurveto{\pgfqpoint{1.500972in}{1.299516in}}{\pgfqpoint{1.498378in}{1.293254in}}{\pgfqpoint{1.498378in}{1.286725in}}%
\pgfpathcurveto{\pgfqpoint{1.498378in}{1.280196in}}{\pgfqpoint{1.500972in}{1.273934in}}{\pgfqpoint{1.505588in}{1.269318in}}%
\pgfpathcurveto{\pgfqpoint{1.510205in}{1.264701in}}{\pgfqpoint{1.516467in}{1.262108in}}{\pgfqpoint{1.522995in}{1.262108in}}%
\pgfpathlineto{\pgfqpoint{1.522995in}{1.262108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361793in}{1.176906in}}%
\pgfpathcurveto{\pgfqpoint{1.368321in}{1.176906in}}{\pgfqpoint{1.374583in}{1.179500in}}{\pgfqpoint{1.379200in}{1.184116in}}%
\pgfpathcurveto{\pgfqpoint{1.383816in}{1.188733in}}{\pgfqpoint{1.386410in}{1.194995in}}{\pgfqpoint{1.386410in}{1.201523in}}%
\pgfpathcurveto{\pgfqpoint{1.386410in}{1.208052in}}{\pgfqpoint{1.383816in}{1.214314in}}{\pgfqpoint{1.379200in}{1.218930in}}%
\pgfpathcurveto{\pgfqpoint{1.374583in}{1.223547in}}{\pgfqpoint{1.368321in}{1.226141in}}{\pgfqpoint{1.361793in}{1.226141in}}%
\pgfpathcurveto{\pgfqpoint{1.355264in}{1.226141in}}{\pgfqpoint{1.349002in}{1.223547in}}{\pgfqpoint{1.344386in}{1.218930in}}%
\pgfpathcurveto{\pgfqpoint{1.339769in}{1.214314in}}{\pgfqpoint{1.337175in}{1.208052in}}{\pgfqpoint{1.337175in}{1.201523in}}%
\pgfpathcurveto{\pgfqpoint{1.337175in}{1.194995in}}{\pgfqpoint{1.339769in}{1.188733in}}{\pgfqpoint{1.344386in}{1.184116in}}%
\pgfpathcurveto{\pgfqpoint{1.349002in}{1.179500in}}{\pgfqpoint{1.355264in}{1.176906in}}{\pgfqpoint{1.361793in}{1.176906in}}%
\pgfpathlineto{\pgfqpoint{1.361793in}{1.176906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982340in}{1.674215in}}%
\pgfpathcurveto{\pgfqpoint{1.988869in}{1.674215in}}{\pgfqpoint{1.995131in}{1.676809in}}{\pgfqpoint{1.999747in}{1.681426in}}%
\pgfpathcurveto{\pgfqpoint{2.004364in}{1.686042in}}{\pgfqpoint{2.006958in}{1.692304in}}{\pgfqpoint{2.006958in}{1.698833in}}%
\pgfpathcurveto{\pgfqpoint{2.006958in}{1.705361in}}{\pgfqpoint{2.004364in}{1.711623in}}{\pgfqpoint{1.999747in}{1.716240in}}%
\pgfpathcurveto{\pgfqpoint{1.995131in}{1.720856in}}{\pgfqpoint{1.988869in}{1.723450in}}{\pgfqpoint{1.982340in}{1.723450in}}%
\pgfpathcurveto{\pgfqpoint{1.975812in}{1.723450in}}{\pgfqpoint{1.969550in}{1.720856in}}{\pgfqpoint{1.964933in}{1.716240in}}%
\pgfpathcurveto{\pgfqpoint{1.960317in}{1.711623in}}{\pgfqpoint{1.957723in}{1.705361in}}{\pgfqpoint{1.957723in}{1.698833in}}%
\pgfpathcurveto{\pgfqpoint{1.957723in}{1.692304in}}{\pgfqpoint{1.960317in}{1.686042in}}{\pgfqpoint{1.964933in}{1.681426in}}%
\pgfpathcurveto{\pgfqpoint{1.969550in}{1.676809in}}{\pgfqpoint{1.975812in}{1.674215in}}{\pgfqpoint{1.982340in}{1.674215in}}%
\pgfpathlineto{\pgfqpoint{1.982340in}{1.674215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932768in}{1.629741in}}%
\pgfpathcurveto{\pgfqpoint{1.939297in}{1.629741in}}{\pgfqpoint{1.945559in}{1.632335in}}{\pgfqpoint{1.950175in}{1.636951in}}%
\pgfpathcurveto{\pgfqpoint{1.954792in}{1.641568in}}{\pgfqpoint{1.957385in}{1.647830in}}{\pgfqpoint{1.957385in}{1.654358in}}%
\pgfpathcurveto{\pgfqpoint{1.957385in}{1.660887in}}{\pgfqpoint{1.954792in}{1.667149in}}{\pgfqpoint{1.950175in}{1.671765in}}%
\pgfpathcurveto{\pgfqpoint{1.945559in}{1.676382in}}{\pgfqpoint{1.939297in}{1.678976in}}{\pgfqpoint{1.932768in}{1.678976in}}%
\pgfpathcurveto{\pgfqpoint{1.926239in}{1.678976in}}{\pgfqpoint{1.919977in}{1.676382in}}{\pgfqpoint{1.915361in}{1.671765in}}%
\pgfpathcurveto{\pgfqpoint{1.910744in}{1.667149in}}{\pgfqpoint{1.908151in}{1.660887in}}{\pgfqpoint{1.908151in}{1.654358in}}%
\pgfpathcurveto{\pgfqpoint{1.908151in}{1.647830in}}{\pgfqpoint{1.910744in}{1.641568in}}{\pgfqpoint{1.915361in}{1.636951in}}%
\pgfpathcurveto{\pgfqpoint{1.919977in}{1.632335in}}{\pgfqpoint{1.926239in}{1.629741in}}{\pgfqpoint{1.932768in}{1.629741in}}%
\pgfpathlineto{\pgfqpoint{1.932768in}{1.629741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270382in}{1.035472in}}%
\pgfpathcurveto{\pgfqpoint{1.276911in}{1.035472in}}{\pgfqpoint{1.283173in}{1.038066in}}{\pgfqpoint{1.287789in}{1.042683in}}%
\pgfpathcurveto{\pgfqpoint{1.292406in}{1.047299in}}{\pgfqpoint{1.295000in}{1.053561in}}{\pgfqpoint{1.295000in}{1.060090in}}%
\pgfpathcurveto{\pgfqpoint{1.295000in}{1.066618in}}{\pgfqpoint{1.292406in}{1.072880in}}{\pgfqpoint{1.287789in}{1.077497in}}%
\pgfpathcurveto{\pgfqpoint{1.283173in}{1.082113in}}{\pgfqpoint{1.276911in}{1.084707in}}{\pgfqpoint{1.270382in}{1.084707in}}%
\pgfpathcurveto{\pgfqpoint{1.263854in}{1.084707in}}{\pgfqpoint{1.257592in}{1.082113in}}{\pgfqpoint{1.252975in}{1.077497in}}%
\pgfpathcurveto{\pgfqpoint{1.248359in}{1.072880in}}{\pgfqpoint{1.245765in}{1.066618in}}{\pgfqpoint{1.245765in}{1.060090in}}%
\pgfpathcurveto{\pgfqpoint{1.245765in}{1.053561in}}{\pgfqpoint{1.248359in}{1.047299in}}{\pgfqpoint{1.252975in}{1.042683in}}%
\pgfpathcurveto{\pgfqpoint{1.257592in}{1.038066in}}{\pgfqpoint{1.263854in}{1.035472in}}{\pgfqpoint{1.270382in}{1.035472in}}%
\pgfpathlineto{\pgfqpoint{1.270382in}{1.035472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744053in}{1.460432in}}%
\pgfpathcurveto{\pgfqpoint{1.750581in}{1.460432in}}{\pgfqpoint{1.756843in}{1.463026in}}{\pgfqpoint{1.761460in}{1.467642in}}%
\pgfpathcurveto{\pgfqpoint{1.766076in}{1.472259in}}{\pgfqpoint{1.768670in}{1.478521in}}{\pgfqpoint{1.768670in}{1.485050in}}%
\pgfpathcurveto{\pgfqpoint{1.768670in}{1.491578in}}{\pgfqpoint{1.766076in}{1.497840in}}{\pgfqpoint{1.761460in}{1.502457in}}%
\pgfpathcurveto{\pgfqpoint{1.756843in}{1.507073in}}{\pgfqpoint{1.750581in}{1.509667in}}{\pgfqpoint{1.744053in}{1.509667in}}%
\pgfpathcurveto{\pgfqpoint{1.737524in}{1.509667in}}{\pgfqpoint{1.731262in}{1.507073in}}{\pgfqpoint{1.726645in}{1.502457in}}%
\pgfpathcurveto{\pgfqpoint{1.722029in}{1.497840in}}{\pgfqpoint{1.719435in}{1.491578in}}{\pgfqpoint{1.719435in}{1.485050in}}%
\pgfpathcurveto{\pgfqpoint{1.719435in}{1.478521in}}{\pgfqpoint{1.722029in}{1.472259in}}{\pgfqpoint{1.726645in}{1.467642in}}%
\pgfpathcurveto{\pgfqpoint{1.731262in}{1.463026in}}{\pgfqpoint{1.737524in}{1.460432in}}{\pgfqpoint{1.744053in}{1.460432in}}%
\pgfpathlineto{\pgfqpoint{1.744053in}{1.460432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708750in}{1.428760in}}%
\pgfpathcurveto{\pgfqpoint{1.715279in}{1.428760in}}{\pgfqpoint{1.721541in}{1.431354in}}{\pgfqpoint{1.726157in}{1.435970in}}%
\pgfpathcurveto{\pgfqpoint{1.730774in}{1.440587in}}{\pgfqpoint{1.733368in}{1.446849in}}{\pgfqpoint{1.733368in}{1.453378in}}%
\pgfpathcurveto{\pgfqpoint{1.733368in}{1.459906in}}{\pgfqpoint{1.730774in}{1.466168in}}{\pgfqpoint{1.726157in}{1.470785in}}%
\pgfpathcurveto{\pgfqpoint{1.721541in}{1.475401in}}{\pgfqpoint{1.715279in}{1.477995in}}{\pgfqpoint{1.708750in}{1.477995in}}%
\pgfpathcurveto{\pgfqpoint{1.702222in}{1.477995in}}{\pgfqpoint{1.695960in}{1.475401in}}{\pgfqpoint{1.691343in}{1.470785in}}%
\pgfpathcurveto{\pgfqpoint{1.686727in}{1.466168in}}{\pgfqpoint{1.684133in}{1.459906in}}{\pgfqpoint{1.684133in}{1.453378in}}%
\pgfpathcurveto{\pgfqpoint{1.684133in}{1.446849in}}{\pgfqpoint{1.686727in}{1.440587in}}{\pgfqpoint{1.691343in}{1.435970in}}%
\pgfpathcurveto{\pgfqpoint{1.695960in}{1.431354in}}{\pgfqpoint{1.702222in}{1.428760in}}{\pgfqpoint{1.708750in}{1.428760in}}%
\pgfpathlineto{\pgfqpoint{1.708750in}{1.428760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359864in}{1.115752in}}%
\pgfpathcurveto{\pgfqpoint{1.366393in}{1.115752in}}{\pgfqpoint{1.372655in}{1.118346in}}{\pgfqpoint{1.377271in}{1.122963in}}%
\pgfpathcurveto{\pgfqpoint{1.381888in}{1.127579in}}{\pgfqpoint{1.384482in}{1.133841in}}{\pgfqpoint{1.384482in}{1.140370in}}%
\pgfpathcurveto{\pgfqpoint{1.384482in}{1.146898in}}{\pgfqpoint{1.381888in}{1.153160in}}{\pgfqpoint{1.377271in}{1.157777in}}%
\pgfpathcurveto{\pgfqpoint{1.372655in}{1.162393in}}{\pgfqpoint{1.366393in}{1.164987in}}{\pgfqpoint{1.359864in}{1.164987in}}%
\pgfpathcurveto{\pgfqpoint{1.353336in}{1.164987in}}{\pgfqpoint{1.347074in}{1.162393in}}{\pgfqpoint{1.342457in}{1.157777in}}%
\pgfpathcurveto{\pgfqpoint{1.337841in}{1.153160in}}{\pgfqpoint{1.335247in}{1.146898in}}{\pgfqpoint{1.335247in}{1.140370in}}%
\pgfpathcurveto{\pgfqpoint{1.335247in}{1.133841in}}{\pgfqpoint{1.337841in}{1.127579in}}{\pgfqpoint{1.342457in}{1.122963in}}%
\pgfpathcurveto{\pgfqpoint{1.347074in}{1.118346in}}{\pgfqpoint{1.353336in}{1.115752in}}{\pgfqpoint{1.359864in}{1.115752in}}%
\pgfpathlineto{\pgfqpoint{1.359864in}{1.115752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541505in}{1.278714in}}%
\pgfpathcurveto{\pgfqpoint{1.548034in}{1.278714in}}{\pgfqpoint{1.554296in}{1.281308in}}{\pgfqpoint{1.558912in}{1.285924in}}%
\pgfpathcurveto{\pgfqpoint{1.563529in}{1.290541in}}{\pgfqpoint{1.566123in}{1.296803in}}{\pgfqpoint{1.566123in}{1.303331in}}%
\pgfpathcurveto{\pgfqpoint{1.566123in}{1.309860in}}{\pgfqpoint{1.563529in}{1.316122in}}{\pgfqpoint{1.558912in}{1.320739in}}%
\pgfpathcurveto{\pgfqpoint{1.554296in}{1.325355in}}{\pgfqpoint{1.548034in}{1.327949in}}{\pgfqpoint{1.541505in}{1.327949in}}%
\pgfpathcurveto{\pgfqpoint{1.534977in}{1.327949in}}{\pgfqpoint{1.528715in}{1.325355in}}{\pgfqpoint{1.524098in}{1.320739in}}%
\pgfpathcurveto{\pgfqpoint{1.519482in}{1.316122in}}{\pgfqpoint{1.516888in}{1.309860in}}{\pgfqpoint{1.516888in}{1.303331in}}%
\pgfpathcurveto{\pgfqpoint{1.516888in}{1.296803in}}{\pgfqpoint{1.519482in}{1.290541in}}{\pgfqpoint{1.524098in}{1.285924in}}%
\pgfpathcurveto{\pgfqpoint{1.528715in}{1.281308in}}{\pgfqpoint{1.534977in}{1.278714in}}{\pgfqpoint{1.541505in}{1.278714in}}%
\pgfpathlineto{\pgfqpoint{1.541505in}{1.278714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500725in}{1.242127in}}%
\pgfpathcurveto{\pgfqpoint{1.507253in}{1.242127in}}{\pgfqpoint{1.513516in}{1.244721in}}{\pgfqpoint{1.518132in}{1.249338in}}%
\pgfpathcurveto{\pgfqpoint{1.522748in}{1.253954in}}{\pgfqpoint{1.525342in}{1.260216in}}{\pgfqpoint{1.525342in}{1.266745in}}%
\pgfpathcurveto{\pgfqpoint{1.525342in}{1.273273in}}{\pgfqpoint{1.522748in}{1.279535in}}{\pgfqpoint{1.518132in}{1.284152in}}%
\pgfpathcurveto{\pgfqpoint{1.513516in}{1.288768in}}{\pgfqpoint{1.507253in}{1.291362in}}{\pgfqpoint{1.500725in}{1.291362in}}%
\pgfpathcurveto{\pgfqpoint{1.494196in}{1.291362in}}{\pgfqpoint{1.487934in}{1.288768in}}{\pgfqpoint{1.483318in}{1.284152in}}%
\pgfpathcurveto{\pgfqpoint{1.478701in}{1.279535in}}{\pgfqpoint{1.476107in}{1.273273in}}{\pgfqpoint{1.476107in}{1.266745in}}%
\pgfpathcurveto{\pgfqpoint{1.476107in}{1.260216in}}{\pgfqpoint{1.478701in}{1.253954in}}{\pgfqpoint{1.483318in}{1.249338in}}%
\pgfpathcurveto{\pgfqpoint{1.487934in}{1.244721in}}{\pgfqpoint{1.494196in}{1.242127in}}{\pgfqpoint{1.500725in}{1.242127in}}%
\pgfpathlineto{\pgfqpoint{1.500725in}{1.242127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608359in}{1.338692in}}%
\pgfpathcurveto{\pgfqpoint{1.614887in}{1.338692in}}{\pgfqpoint{1.621149in}{1.341286in}}{\pgfqpoint{1.625766in}{1.345903in}}%
\pgfpathcurveto{\pgfqpoint{1.630382in}{1.350519in}}{\pgfqpoint{1.632976in}{1.356781in}}{\pgfqpoint{1.632976in}{1.363310in}}%
\pgfpathcurveto{\pgfqpoint{1.632976in}{1.369838in}}{\pgfqpoint{1.630382in}{1.376101in}}{\pgfqpoint{1.625766in}{1.380717in}}%
\pgfpathcurveto{\pgfqpoint{1.621149in}{1.385333in}}{\pgfqpoint{1.614887in}{1.387927in}}{\pgfqpoint{1.608359in}{1.387927in}}%
\pgfpathcurveto{\pgfqpoint{1.601830in}{1.387927in}}{\pgfqpoint{1.595568in}{1.385333in}}{\pgfqpoint{1.590951in}{1.380717in}}%
\pgfpathcurveto{\pgfqpoint{1.586335in}{1.376101in}}{\pgfqpoint{1.583741in}{1.369838in}}{\pgfqpoint{1.583741in}{1.363310in}}%
\pgfpathcurveto{\pgfqpoint{1.583741in}{1.356781in}}{\pgfqpoint{1.586335in}{1.350519in}}{\pgfqpoint{1.590951in}{1.345903in}}%
\pgfpathcurveto{\pgfqpoint{1.595568in}{1.341286in}}{\pgfqpoint{1.601830in}{1.338692in}}{\pgfqpoint{1.608359in}{1.338692in}}%
\pgfpathlineto{\pgfqpoint{1.608359in}{1.338692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260745in}{1.923990in}}%
\pgfpathcurveto{\pgfqpoint{2.267274in}{1.923990in}}{\pgfqpoint{2.273536in}{1.926584in}}{\pgfqpoint{2.278153in}{1.931201in}}%
\pgfpathcurveto{\pgfqpoint{2.282769in}{1.935817in}}{\pgfqpoint{2.285363in}{1.942079in}}{\pgfqpoint{2.285363in}{1.948608in}}%
\pgfpathcurveto{\pgfqpoint{2.285363in}{1.955136in}}{\pgfqpoint{2.282769in}{1.961398in}}{\pgfqpoint{2.278153in}{1.966015in}}%
\pgfpathcurveto{\pgfqpoint{2.273536in}{1.970631in}}{\pgfqpoint{2.267274in}{1.973225in}}{\pgfqpoint{2.260745in}{1.973225in}}%
\pgfpathcurveto{\pgfqpoint{2.254217in}{1.973225in}}{\pgfqpoint{2.247955in}{1.970631in}}{\pgfqpoint{2.243338in}{1.966015in}}%
\pgfpathcurveto{\pgfqpoint{2.238722in}{1.961398in}}{\pgfqpoint{2.236128in}{1.955136in}}{\pgfqpoint{2.236128in}{1.948608in}}%
\pgfpathcurveto{\pgfqpoint{2.236128in}{1.942079in}}{\pgfqpoint{2.238722in}{1.935817in}}{\pgfqpoint{2.243338in}{1.931201in}}%
\pgfpathcurveto{\pgfqpoint{2.247955in}{1.926584in}}{\pgfqpoint{2.254217in}{1.923990in}}{\pgfqpoint{2.260745in}{1.923990in}}%
\pgfpathlineto{\pgfqpoint{2.260745in}{1.923990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923994in}{1.621869in}}%
\pgfpathcurveto{\pgfqpoint{1.930523in}{1.621869in}}{\pgfqpoint{1.936785in}{1.624463in}}{\pgfqpoint{1.941401in}{1.629079in}}%
\pgfpathcurveto{\pgfqpoint{1.946018in}{1.633696in}}{\pgfqpoint{1.948611in}{1.639958in}}{\pgfqpoint{1.948611in}{1.646487in}}%
\pgfpathcurveto{\pgfqpoint{1.948611in}{1.653015in}}{\pgfqpoint{1.946018in}{1.659277in}}{\pgfqpoint{1.941401in}{1.663894in}}%
\pgfpathcurveto{\pgfqpoint{1.936785in}{1.668510in}}{\pgfqpoint{1.930523in}{1.671104in}}{\pgfqpoint{1.923994in}{1.671104in}}%
\pgfpathcurveto{\pgfqpoint{1.917465in}{1.671104in}}{\pgfqpoint{1.911203in}{1.668510in}}{\pgfqpoint{1.906587in}{1.663894in}}%
\pgfpathcurveto{\pgfqpoint{1.901970in}{1.659277in}}{\pgfqpoint{1.899377in}{1.653015in}}{\pgfqpoint{1.899377in}{1.646487in}}%
\pgfpathcurveto{\pgfqpoint{1.899377in}{1.639958in}}{\pgfqpoint{1.901970in}{1.633696in}}{\pgfqpoint{1.906587in}{1.629079in}}%
\pgfpathcurveto{\pgfqpoint{1.911203in}{1.624463in}}{\pgfqpoint{1.917465in}{1.621869in}}{\pgfqpoint{1.923994in}{1.621869in}}%
\pgfpathlineto{\pgfqpoint{1.923994in}{1.621869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643352in}{1.370087in}}%
\pgfpathcurveto{\pgfqpoint{1.649881in}{1.370087in}}{\pgfqpoint{1.656143in}{1.372681in}}{\pgfqpoint{1.660759in}{1.377298in}}%
\pgfpathcurveto{\pgfqpoint{1.665376in}{1.381914in}}{\pgfqpoint{1.667969in}{1.388176in}}{\pgfqpoint{1.667969in}{1.394705in}}%
\pgfpathcurveto{\pgfqpoint{1.667969in}{1.401233in}}{\pgfqpoint{1.665376in}{1.407495in}}{\pgfqpoint{1.660759in}{1.412112in}}%
\pgfpathcurveto{\pgfqpoint{1.656143in}{1.416728in}}{\pgfqpoint{1.649881in}{1.419322in}}{\pgfqpoint{1.643352in}{1.419322in}}%
\pgfpathcurveto{\pgfqpoint{1.636823in}{1.419322in}}{\pgfqpoint{1.630561in}{1.416728in}}{\pgfqpoint{1.625945in}{1.412112in}}%
\pgfpathcurveto{\pgfqpoint{1.621328in}{1.407495in}}{\pgfqpoint{1.618735in}{1.401233in}}{\pgfqpoint{1.618735in}{1.394705in}}%
\pgfpathcurveto{\pgfqpoint{1.618735in}{1.388176in}}{\pgfqpoint{1.621328in}{1.381914in}}{\pgfqpoint{1.625945in}{1.377298in}}%
\pgfpathcurveto{\pgfqpoint{1.630561in}{1.372681in}}{\pgfqpoint{1.636823in}{1.370087in}}{\pgfqpoint{1.643352in}{1.370087in}}%
\pgfpathlineto{\pgfqpoint{1.643352in}{1.370087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749047in}{1.464913in}}%
\pgfpathcurveto{\pgfqpoint{1.755576in}{1.464913in}}{\pgfqpoint{1.761838in}{1.467507in}}{\pgfqpoint{1.766455in}{1.472124in}}%
\pgfpathcurveto{\pgfqpoint{1.771071in}{1.476740in}}{\pgfqpoint{1.773665in}{1.483002in}}{\pgfqpoint{1.773665in}{1.489531in}}%
\pgfpathcurveto{\pgfqpoint{1.773665in}{1.496059in}}{\pgfqpoint{1.771071in}{1.502321in}}{\pgfqpoint{1.766455in}{1.506938in}}%
\pgfpathcurveto{\pgfqpoint{1.761838in}{1.511554in}}{\pgfqpoint{1.755576in}{1.514148in}}{\pgfqpoint{1.749047in}{1.514148in}}%
\pgfpathcurveto{\pgfqpoint{1.742519in}{1.514148in}}{\pgfqpoint{1.736257in}{1.511554in}}{\pgfqpoint{1.731640in}{1.506938in}}%
\pgfpathcurveto{\pgfqpoint{1.727024in}{1.502321in}}{\pgfqpoint{1.724430in}{1.496059in}}{\pgfqpoint{1.724430in}{1.489531in}}%
\pgfpathcurveto{\pgfqpoint{1.724430in}{1.483002in}}{\pgfqpoint{1.727024in}{1.476740in}}{\pgfqpoint{1.731640in}{1.472124in}}%
\pgfpathcurveto{\pgfqpoint{1.736257in}{1.467507in}}{\pgfqpoint{1.742519in}{1.464913in}}{\pgfqpoint{1.749047in}{1.464913in}}%
\pgfpathlineto{\pgfqpoint{1.749047in}{1.464913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895214in}{1.596049in}}%
\pgfpathcurveto{\pgfqpoint{1.901743in}{1.596049in}}{\pgfqpoint{1.908005in}{1.598643in}}{\pgfqpoint{1.912621in}{1.603259in}}%
\pgfpathcurveto{\pgfqpoint{1.917238in}{1.607875in}}{\pgfqpoint{1.919831in}{1.614137in}}{\pgfqpoint{1.919831in}{1.620666in}}%
\pgfpathcurveto{\pgfqpoint{1.919831in}{1.627195in}}{\pgfqpoint{1.917238in}{1.633457in}}{\pgfqpoint{1.912621in}{1.638073in}}%
\pgfpathcurveto{\pgfqpoint{1.908005in}{1.642690in}}{\pgfqpoint{1.901743in}{1.645284in}}{\pgfqpoint{1.895214in}{1.645284in}}%
\pgfpathcurveto{\pgfqpoint{1.888685in}{1.645284in}}{\pgfqpoint{1.882423in}{1.642690in}}{\pgfqpoint{1.877807in}{1.638073in}}%
\pgfpathcurveto{\pgfqpoint{1.873190in}{1.633457in}}{\pgfqpoint{1.870597in}{1.627195in}}{\pgfqpoint{1.870597in}{1.620666in}}%
\pgfpathcurveto{\pgfqpoint{1.870597in}{1.614137in}}{\pgfqpoint{1.873190in}{1.607875in}}{\pgfqpoint{1.877807in}{1.603259in}}%
\pgfpathcurveto{\pgfqpoint{1.882423in}{1.598643in}}{\pgfqpoint{1.888685in}{1.596049in}}{\pgfqpoint{1.895214in}{1.596049in}}%
\pgfpathlineto{\pgfqpoint{1.895214in}{1.596049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728897in}{2.343999in}}%
\pgfpathcurveto{\pgfqpoint{2.735426in}{2.343999in}}{\pgfqpoint{2.741688in}{2.346593in}}{\pgfqpoint{2.746304in}{2.351210in}}%
\pgfpathcurveto{\pgfqpoint{2.750921in}{2.355826in}}{\pgfqpoint{2.753515in}{2.362088in}}{\pgfqpoint{2.753515in}{2.368617in}}%
\pgfpathcurveto{\pgfqpoint{2.753515in}{2.375145in}}{\pgfqpoint{2.750921in}{2.381407in}}{\pgfqpoint{2.746304in}{2.386024in}}%
\pgfpathcurveto{\pgfqpoint{2.741688in}{2.390640in}}{\pgfqpoint{2.735426in}{2.393234in}}{\pgfqpoint{2.728897in}{2.393234in}}%
\pgfpathcurveto{\pgfqpoint{2.722369in}{2.393234in}}{\pgfqpoint{2.716107in}{2.390640in}}{\pgfqpoint{2.711490in}{2.386024in}}%
\pgfpathcurveto{\pgfqpoint{2.706874in}{2.381407in}}{\pgfqpoint{2.704280in}{2.375145in}}{\pgfqpoint{2.704280in}{2.368617in}}%
\pgfpathcurveto{\pgfqpoint{2.704280in}{2.362088in}}{\pgfqpoint{2.706874in}{2.355826in}}{\pgfqpoint{2.711490in}{2.351210in}}%
\pgfpathcurveto{\pgfqpoint{2.716107in}{2.346593in}}{\pgfqpoint{2.722369in}{2.343999in}}{\pgfqpoint{2.728897in}{2.343999in}}%
\pgfpathlineto{\pgfqpoint{2.728897in}{2.343999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847917in}{2.450780in}}%
\pgfpathcurveto{\pgfqpoint{2.854446in}{2.450780in}}{\pgfqpoint{2.860708in}{2.453373in}}{\pgfqpoint{2.865324in}{2.457990in}}%
\pgfpathcurveto{\pgfqpoint{2.869941in}{2.462606in}}{\pgfqpoint{2.872535in}{2.468868in}}{\pgfqpoint{2.872535in}{2.475397in}}%
\pgfpathcurveto{\pgfqpoint{2.872535in}{2.481926in}}{\pgfqpoint{2.869941in}{2.488188in}}{\pgfqpoint{2.865324in}{2.492804in}}%
\pgfpathcurveto{\pgfqpoint{2.860708in}{2.497421in}}{\pgfqpoint{2.854446in}{2.500014in}}{\pgfqpoint{2.847917in}{2.500014in}}%
\pgfpathcurveto{\pgfqpoint{2.841389in}{2.500014in}}{\pgfqpoint{2.835127in}{2.497421in}}{\pgfqpoint{2.830510in}{2.492804in}}%
\pgfpathcurveto{\pgfqpoint{2.825894in}{2.488188in}}{\pgfqpoint{2.823300in}{2.481926in}}{\pgfqpoint{2.823300in}{2.475397in}}%
\pgfpathcurveto{\pgfqpoint{2.823300in}{2.468868in}}{\pgfqpoint{2.825894in}{2.462606in}}{\pgfqpoint{2.830510in}{2.457990in}}%
\pgfpathcurveto{\pgfqpoint{2.835127in}{2.453373in}}{\pgfqpoint{2.841389in}{2.450780in}}{\pgfqpoint{2.847917in}{2.450780in}}%
\pgfpathlineto{\pgfqpoint{2.847917in}{2.450780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760307in}{1.475015in}}%
\pgfpathcurveto{\pgfqpoint{1.766835in}{1.475015in}}{\pgfqpoint{1.773097in}{1.477609in}}{\pgfqpoint{1.777714in}{1.482225in}}%
\pgfpathcurveto{\pgfqpoint{1.782330in}{1.486842in}}{\pgfqpoint{1.784924in}{1.493104in}}{\pgfqpoint{1.784924in}{1.499632in}}%
\pgfpathcurveto{\pgfqpoint{1.784924in}{1.506161in}}{\pgfqpoint{1.782330in}{1.512423in}}{\pgfqpoint{1.777714in}{1.517039in}}%
\pgfpathcurveto{\pgfqpoint{1.773097in}{1.521656in}}{\pgfqpoint{1.766835in}{1.524250in}}{\pgfqpoint{1.760307in}{1.524250in}}%
\pgfpathcurveto{\pgfqpoint{1.753778in}{1.524250in}}{\pgfqpoint{1.747516in}{1.521656in}}{\pgfqpoint{1.742900in}{1.517039in}}%
\pgfpathcurveto{\pgfqpoint{1.738283in}{1.512423in}}{\pgfqpoint{1.735689in}{1.506161in}}{\pgfqpoint{1.735689in}{1.499632in}}%
\pgfpathcurveto{\pgfqpoint{1.735689in}{1.493104in}}{\pgfqpoint{1.738283in}{1.486842in}}{\pgfqpoint{1.742900in}{1.482225in}}%
\pgfpathcurveto{\pgfqpoint{1.747516in}{1.477609in}}{\pgfqpoint{1.753778in}{1.475015in}}{\pgfqpoint{1.760307in}{1.475015in}}%
\pgfpathlineto{\pgfqpoint{1.760307in}{1.475015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624933in}{1.353563in}}%
\pgfpathcurveto{\pgfqpoint{1.631462in}{1.353563in}}{\pgfqpoint{1.637724in}{1.356156in}}{\pgfqpoint{1.642340in}{1.360773in}}%
\pgfpathcurveto{\pgfqpoint{1.646957in}{1.365389in}}{\pgfqpoint{1.649551in}{1.371651in}}{\pgfqpoint{1.649551in}{1.378180in}}%
\pgfpathcurveto{\pgfqpoint{1.649551in}{1.384709in}}{\pgfqpoint{1.646957in}{1.390971in}}{\pgfqpoint{1.642340in}{1.395587in}}%
\pgfpathcurveto{\pgfqpoint{1.637724in}{1.400204in}}{\pgfqpoint{1.631462in}{1.402797in}}{\pgfqpoint{1.624933in}{1.402797in}}%
\pgfpathcurveto{\pgfqpoint{1.618405in}{1.402797in}}{\pgfqpoint{1.612143in}{1.400204in}}{\pgfqpoint{1.607526in}{1.395587in}}%
\pgfpathcurveto{\pgfqpoint{1.602910in}{1.390971in}}{\pgfqpoint{1.600316in}{1.384709in}}{\pgfqpoint{1.600316in}{1.378180in}}%
\pgfpathcurveto{\pgfqpoint{1.600316in}{1.371651in}}{\pgfqpoint{1.602910in}{1.365389in}}{\pgfqpoint{1.607526in}{1.360773in}}%
\pgfpathcurveto{\pgfqpoint{1.612143in}{1.356156in}}{\pgfqpoint{1.618405in}{1.353563in}}{\pgfqpoint{1.624933in}{1.353563in}}%
\pgfpathlineto{\pgfqpoint{1.624933in}{1.353563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666824in}{1.391145in}}%
\pgfpathcurveto{\pgfqpoint{1.673353in}{1.391145in}}{\pgfqpoint{1.679615in}{1.393739in}}{\pgfqpoint{1.684231in}{1.398356in}}%
\pgfpathcurveto{\pgfqpoint{1.688847in}{1.402972in}}{\pgfqpoint{1.691441in}{1.409234in}}{\pgfqpoint{1.691441in}{1.415763in}}%
\pgfpathcurveto{\pgfqpoint{1.691441in}{1.422291in}}{\pgfqpoint{1.688847in}{1.428554in}}{\pgfqpoint{1.684231in}{1.433170in}}%
\pgfpathcurveto{\pgfqpoint{1.679615in}{1.437786in}}{\pgfqpoint{1.673353in}{1.440380in}}{\pgfqpoint{1.666824in}{1.440380in}}%
\pgfpathcurveto{\pgfqpoint{1.660295in}{1.440380in}}{\pgfqpoint{1.654033in}{1.437786in}}{\pgfqpoint{1.649417in}{1.433170in}}%
\pgfpathcurveto{\pgfqpoint{1.644800in}{1.428554in}}{\pgfqpoint{1.642207in}{1.422291in}}{\pgfqpoint{1.642207in}{1.415763in}}%
\pgfpathcurveto{\pgfqpoint{1.642207in}{1.409234in}}{\pgfqpoint{1.644800in}{1.402972in}}{\pgfqpoint{1.649417in}{1.398356in}}%
\pgfpathcurveto{\pgfqpoint{1.654033in}{1.393739in}}{\pgfqpoint{1.660295in}{1.391145in}}{\pgfqpoint{1.666824in}{1.391145in}}%
\pgfpathlineto{\pgfqpoint{1.666824in}{1.391145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608974in}{1.339245in}}%
\pgfpathcurveto{\pgfqpoint{1.615503in}{1.339245in}}{\pgfqpoint{1.621765in}{1.341839in}}{\pgfqpoint{1.626381in}{1.346455in}}%
\pgfpathcurveto{\pgfqpoint{1.630998in}{1.351071in}}{\pgfqpoint{1.633592in}{1.357334in}}{\pgfqpoint{1.633592in}{1.363862in}}%
\pgfpathcurveto{\pgfqpoint{1.633592in}{1.370391in}}{\pgfqpoint{1.630998in}{1.376653in}}{\pgfqpoint{1.626381in}{1.381269in}}%
\pgfpathcurveto{\pgfqpoint{1.621765in}{1.385886in}}{\pgfqpoint{1.615503in}{1.388480in}}{\pgfqpoint{1.608974in}{1.388480in}}%
\pgfpathcurveto{\pgfqpoint{1.602446in}{1.388480in}}{\pgfqpoint{1.596183in}{1.385886in}}{\pgfqpoint{1.591567in}{1.381269in}}%
\pgfpathcurveto{\pgfqpoint{1.586951in}{1.376653in}}{\pgfqpoint{1.584357in}{1.370391in}}{\pgfqpoint{1.584357in}{1.363862in}}%
\pgfpathcurveto{\pgfqpoint{1.584357in}{1.357334in}}{\pgfqpoint{1.586951in}{1.351071in}}{\pgfqpoint{1.591567in}{1.346455in}}%
\pgfpathcurveto{\pgfqpoint{1.596183in}{1.341839in}}{\pgfqpoint{1.602446in}{1.339245in}}{\pgfqpoint{1.608974in}{1.339245in}}%
\pgfpathlineto{\pgfqpoint{1.608974in}{1.339245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313730in}{2.868690in}}%
\pgfpathcurveto{\pgfqpoint{3.320259in}{2.868690in}}{\pgfqpoint{3.326521in}{2.871284in}}{\pgfqpoint{3.331137in}{2.875900in}}%
\pgfpathcurveto{\pgfqpoint{3.335754in}{2.880517in}}{\pgfqpoint{3.338347in}{2.886779in}}{\pgfqpoint{3.338347in}{2.893307in}}%
\pgfpathcurveto{\pgfqpoint{3.338347in}{2.899836in}}{\pgfqpoint{3.335754in}{2.906098in}}{\pgfqpoint{3.331137in}{2.910714in}}%
\pgfpathcurveto{\pgfqpoint{3.326521in}{2.915331in}}{\pgfqpoint{3.320259in}{2.917925in}}{\pgfqpoint{3.313730in}{2.917925in}}%
\pgfpathcurveto{\pgfqpoint{3.307201in}{2.917925in}}{\pgfqpoint{3.300939in}{2.915331in}}{\pgfqpoint{3.296323in}{2.910714in}}%
\pgfpathcurveto{\pgfqpoint{3.291706in}{2.906098in}}{\pgfqpoint{3.289113in}{2.899836in}}{\pgfqpoint{3.289113in}{2.893307in}}%
\pgfpathcurveto{\pgfqpoint{3.289113in}{2.886779in}}{\pgfqpoint{3.291706in}{2.880517in}}{\pgfqpoint{3.296323in}{2.875900in}}%
\pgfpathcurveto{\pgfqpoint{3.300939in}{2.871284in}}{\pgfqpoint{3.307201in}{2.868690in}}{\pgfqpoint{3.313730in}{2.868690in}}%
\pgfpathlineto{\pgfqpoint{3.313730in}{2.868690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299957in}{2.856333in}}%
\pgfpathcurveto{\pgfqpoint{3.306486in}{2.856333in}}{\pgfqpoint{3.312748in}{2.858927in}}{\pgfqpoint{3.317364in}{2.863544in}}%
\pgfpathcurveto{\pgfqpoint{3.321981in}{2.868160in}}{\pgfqpoint{3.324575in}{2.874422in}}{\pgfqpoint{3.324575in}{2.880951in}}%
\pgfpathcurveto{\pgfqpoint{3.324575in}{2.887479in}}{\pgfqpoint{3.321981in}{2.893741in}}{\pgfqpoint{3.317364in}{2.898358in}}%
\pgfpathcurveto{\pgfqpoint{3.312748in}{2.902974in}}{\pgfqpoint{3.306486in}{2.905568in}}{\pgfqpoint{3.299957in}{2.905568in}}%
\pgfpathcurveto{\pgfqpoint{3.293428in}{2.905568in}}{\pgfqpoint{3.287166in}{2.902974in}}{\pgfqpoint{3.282550in}{2.898358in}}%
\pgfpathcurveto{\pgfqpoint{3.277934in}{2.893741in}}{\pgfqpoint{3.275340in}{2.887479in}}{\pgfqpoint{3.275340in}{2.880951in}}%
\pgfpathcurveto{\pgfqpoint{3.275340in}{2.874422in}}{\pgfqpoint{3.277934in}{2.868160in}}{\pgfqpoint{3.282550in}{2.863544in}}%
\pgfpathcurveto{\pgfqpoint{3.287166in}{2.858927in}}{\pgfqpoint{3.293428in}{2.856333in}}{\pgfqpoint{3.299957in}{2.856333in}}%
\pgfpathlineto{\pgfqpoint{3.299957in}{2.856333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930601in}{2.524961in}}%
\pgfpathcurveto{\pgfqpoint{2.937130in}{2.524961in}}{\pgfqpoint{2.943392in}{2.527555in}}{\pgfqpoint{2.948008in}{2.532171in}}%
\pgfpathcurveto{\pgfqpoint{2.952625in}{2.536787in}}{\pgfqpoint{2.955219in}{2.543049in}}{\pgfqpoint{2.955219in}{2.549578in}}%
\pgfpathcurveto{\pgfqpoint{2.955219in}{2.556107in}}{\pgfqpoint{2.952625in}{2.562369in}}{\pgfqpoint{2.948008in}{2.566985in}}%
\pgfpathcurveto{\pgfqpoint{2.943392in}{2.571602in}}{\pgfqpoint{2.937130in}{2.574196in}}{\pgfqpoint{2.930601in}{2.574196in}}%
\pgfpathcurveto{\pgfqpoint{2.924073in}{2.574196in}}{\pgfqpoint{2.917811in}{2.571602in}}{\pgfqpoint{2.913194in}{2.566985in}}%
\pgfpathcurveto{\pgfqpoint{2.908578in}{2.562369in}}{\pgfqpoint{2.905984in}{2.556107in}}{\pgfqpoint{2.905984in}{2.549578in}}%
\pgfpathcurveto{\pgfqpoint{2.905984in}{2.543049in}}{\pgfqpoint{2.908578in}{2.536787in}}{\pgfqpoint{2.913194in}{2.532171in}}%
\pgfpathcurveto{\pgfqpoint{2.917811in}{2.527555in}}{\pgfqpoint{2.924073in}{2.524961in}}{\pgfqpoint{2.930601in}{2.524961in}}%
\pgfpathlineto{\pgfqpoint{2.930601in}{2.524961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115072in}{2.690461in}}%
\pgfpathcurveto{\pgfqpoint{3.121601in}{2.690461in}}{\pgfqpoint{3.127863in}{2.693055in}}{\pgfqpoint{3.132479in}{2.697672in}}%
\pgfpathcurveto{\pgfqpoint{3.137096in}{2.702288in}}{\pgfqpoint{3.139690in}{2.708550in}}{\pgfqpoint{3.139690in}{2.715079in}}%
\pgfpathcurveto{\pgfqpoint{3.139690in}{2.721607in}}{\pgfqpoint{3.137096in}{2.727870in}}{\pgfqpoint{3.132479in}{2.732486in}}%
\pgfpathcurveto{\pgfqpoint{3.127863in}{2.737102in}}{\pgfqpoint{3.121601in}{2.739696in}}{\pgfqpoint{3.115072in}{2.739696in}}%
\pgfpathcurveto{\pgfqpoint{3.108544in}{2.739696in}}{\pgfqpoint{3.102282in}{2.737102in}}{\pgfqpoint{3.097665in}{2.732486in}}%
\pgfpathcurveto{\pgfqpoint{3.093049in}{2.727870in}}{\pgfqpoint{3.090455in}{2.721607in}}{\pgfqpoint{3.090455in}{2.715079in}}%
\pgfpathcurveto{\pgfqpoint{3.090455in}{2.708550in}}{\pgfqpoint{3.093049in}{2.702288in}}{\pgfqpoint{3.097665in}{2.697672in}}%
\pgfpathcurveto{\pgfqpoint{3.102282in}{2.693055in}}{\pgfqpoint{3.108544in}{2.690461in}}{\pgfqpoint{3.115072in}{2.690461in}}%
\pgfpathlineto{\pgfqpoint{3.115072in}{2.690461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576489in}{0.459207in}}{\pgfqpoint{2.867585in}{2.550010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.279040pt}{1.417963pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589478in}{0.449207in}}%
\pgfpathlineto{\pgfqpoint{3.444075in}{3.010248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576489in}{0.459207in}}%
\pgfpathlineto{\pgfqpoint{0.576489in}{3.009217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444075in}{0.459207in}}%
\pgfpathlineto{\pgfqpoint{3.444075in}{3.009217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576489in}{0.459207in}}%
\pgfpathlineto{\pgfqpoint{3.444075in}{0.459207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576489in}{3.009217in}}%
\pgfpathlineto{\pgfqpoint{3.444075in}{3.009217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576489in}{0.459207in}}%
\pgfpathlineto{\pgfqpoint{3.444075in}{0.459207in}}%
\pgfpathlineto{\pgfqpoint{3.444075in}{3.009217in}}%
\pgfpathlineto{\pgfqpoint{0.576489in}{3.009217in}}%
\pgfpathlineto{\pgfqpoint{0.576489in}{0.459207in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173822in,y=0.034789in,left,bottom]{\color{textcolor}{\sffamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Disagreement Discrepancy}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.140402in, y=0.734262in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Max Disagreement Discrepancy}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/replication_error_scatter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.800000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.800000}{12.960000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.624750in}{3.044005in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.624750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.624750in}{3.044005in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.044005in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.624750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.624750in}{3.044005in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.044005in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592069in}{0.539023in}}%
\pgfpathlineto{\pgfqpoint{3.121566in}{0.539023in}}%
\pgfpathlineto{\pgfqpoint{3.121566in}{2.755536in}}%
\pgfpathlineto{\pgfqpoint{0.592069in}{2.755536in}}%
\pgfpathlineto{\pgfqpoint{0.592069in}{0.539023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989118in}{0.539023in}}%
\pgfpathlineto{\pgfqpoint{0.989118in}{2.755536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989118in}{0.539023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989118in,y=0.314578in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673619in}{0.539023in}}%
\pgfpathlineto{\pgfqpoint{1.673619in}{2.755536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673619in}{0.539023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673619in,y=0.314578in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358119in}{0.539023in}}%
\pgfpathlineto{\pgfqpoint{2.358119in}{2.755536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358119in}{0.539023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.358119in,y=0.314578in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042620in}{0.539023in}}%
\pgfpathlineto{\pgfqpoint{3.042620in}{2.755536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042620in}{0.539023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.042620in,y=0.314578in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646868in}{0.539023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331369in}{0.539023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015869in}{0.539023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700370in}{0.539023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592069in}{1.107224in}}%
\pgfpathlineto{\pgfqpoint{3.121566in}{1.107224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592069in}{1.107224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314578in, y=1.063821in, left, base]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592069in}{1.686110in}}%
\pgfpathlineto{\pgfqpoint{3.121566in}{1.686110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592069in}{1.686110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314578in, y=1.642707in, left, base]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592069in}{2.264996in}}%
\pgfpathlineto{\pgfqpoint{3.121566in}{2.264996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592069in}{2.264996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314578in, y=2.221594in, left, base]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592069in}{0.817781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592069in}{1.396667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592069in}{1.975553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592069in}{2.554439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967704in}{0.975542in}}%
\pgfpathlineto{\pgfqpoint{0.943087in}{0.926307in}}%
\pgfpathlineto{\pgfqpoint{0.992322in}{0.926307in}}%
\pgfpathlineto{\pgfqpoint{0.967704in}{0.975542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941967in}{0.933573in}}%
\pgfpathlineto{\pgfqpoint{0.917350in}{0.884338in}}%
\pgfpathlineto{\pgfqpoint{0.966584in}{0.884338in}}%
\pgfpathlineto{\pgfqpoint{0.941967in}{0.933573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914587in}{0.907523in}}%
\pgfpathlineto{\pgfqpoint{0.889970in}{0.858288in}}%
\pgfpathlineto{\pgfqpoint{0.939205in}{0.858288in}}%
\pgfpathlineto{\pgfqpoint{0.914587in}{0.907523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639610in}{0.788851in}}%
\pgfpathlineto{\pgfqpoint{1.614993in}{0.739616in}}%
\pgfpathlineto{\pgfqpoint{1.664227in}{0.739616in}}%
\pgfpathlineto{\pgfqpoint{1.639610in}{0.788851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102962in}{0.845293in}}%
\pgfpathlineto{\pgfqpoint{1.078344in}{0.796058in}}%
\pgfpathlineto{\pgfqpoint{1.127579in}{0.796058in}}%
\pgfpathlineto{\pgfqpoint{1.102962in}{0.845293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838471in}{0.707807in}}%
\pgfpathlineto{\pgfqpoint{0.813853in}{0.658572in}}%
\pgfpathlineto{\pgfqpoint{0.863088in}{0.658572in}}%
\pgfpathlineto{\pgfqpoint{0.838471in}{0.707807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445212in}{0.752671in}}%
\pgfpathlineto{\pgfqpoint{1.420595in}{0.703436in}}%
\pgfpathlineto{\pgfqpoint{1.469829in}{0.703436in}}%
\pgfpathlineto{\pgfqpoint{1.445212in}{0.752671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499972in}{1.223016in}}%
\pgfpathlineto{\pgfqpoint{1.475354in}{1.173781in}}%
\pgfpathlineto{\pgfqpoint{1.524589in}{1.173781in}}%
\pgfpathlineto{\pgfqpoint{1.499972in}{1.223016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743736in}{0.691888in}}%
\pgfpathlineto{\pgfqpoint{0.719118in}{0.642653in}}%
\pgfpathlineto{\pgfqpoint{0.768353in}{0.642653in}}%
\pgfpathlineto{\pgfqpoint{0.743736in}{0.691888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760164in}{0.687546in}}%
\pgfpathlineto{\pgfqpoint{0.735546in}{0.638311in}}%
\pgfpathlineto{\pgfqpoint{0.784781in}{0.638311in}}%
\pgfpathlineto{\pgfqpoint{0.760164in}{0.687546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849423in}{0.699124in}}%
\pgfpathlineto{\pgfqpoint{0.824805in}{0.649889in}}%
\pgfpathlineto{\pgfqpoint{0.874040in}{0.649889in}}%
\pgfpathlineto{\pgfqpoint{0.849423in}{0.699124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707047in}{0.664391in}}%
\pgfpathlineto{\pgfqpoint{0.682429in}{0.615156in}}%
\pgfpathlineto{\pgfqpoint{0.731664in}{0.615156in}}%
\pgfpathlineto{\pgfqpoint{0.707047in}{0.664391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468598in}{2.199364in}}%
\pgfpathlineto{\pgfqpoint{2.443981in}{2.150129in}}%
\pgfpathlineto{\pgfqpoint{2.493216in}{2.150129in}}%
\pgfpathlineto{\pgfqpoint{2.468598in}{2.199364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395695in}{2.204329in}}%
\pgfpathlineto{\pgfqpoint{2.371077in}{2.155094in}}%
\pgfpathlineto{\pgfqpoint{2.420312in}{2.155094in}}%
\pgfpathlineto{\pgfqpoint{2.395695in}{2.204329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225524in}{1.768850in}}%
\pgfpathlineto{\pgfqpoint{2.200907in}{1.719615in}}%
\pgfpathlineto{\pgfqpoint{2.250142in}{1.719615in}}%
\pgfpathlineto{\pgfqpoint{2.225524in}{1.768850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611659in}{2.407127in}}%
\pgfpathlineto{\pgfqpoint{2.587042in}{2.357892in}}%
\pgfpathlineto{\pgfqpoint{2.636277in}{2.357892in}}%
\pgfpathlineto{\pgfqpoint{2.611659in}{2.407127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505479in}{2.437890in}}%
\pgfpathlineto{\pgfqpoint{2.480861in}{2.388656in}}%
\pgfpathlineto{\pgfqpoint{2.530096in}{2.388656in}}%
\pgfpathlineto{\pgfqpoint{2.505479in}{2.437890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300502in}{2.058744in}}%
\pgfpathlineto{\pgfqpoint{2.275884in}{2.009509in}}%
\pgfpathlineto{\pgfqpoint{2.325119in}{2.009509in}}%
\pgfpathlineto{\pgfqpoint{2.300502in}{2.058744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147905in}{2.127435in}}%
\pgfpathlineto{\pgfqpoint{2.123287in}{2.078200in}}%
\pgfpathlineto{\pgfqpoint{2.172522in}{2.078200in}}%
\pgfpathlineto{\pgfqpoint{2.147905in}{2.127435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191497in}{2.170582in}}%
\pgfpathlineto{\pgfqpoint{2.166880in}{2.121347in}}%
\pgfpathlineto{\pgfqpoint{2.216114in}{2.121347in}}%
\pgfpathlineto{\pgfqpoint{2.191497in}{2.170582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121991in}{1.902996in}}%
\pgfpathlineto{\pgfqpoint{2.097374in}{1.853761in}}%
\pgfpathlineto{\pgfqpoint{2.146609in}{1.853761in}}%
\pgfpathlineto{\pgfqpoint{2.121991in}{1.902996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222708in}{1.469012in}}%
\pgfpathlineto{\pgfqpoint{1.198091in}{1.419777in}}%
\pgfpathlineto{\pgfqpoint{1.247326in}{1.419777in}}%
\pgfpathlineto{\pgfqpoint{1.222708in}{1.469012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280347in}{1.451826in}}%
\pgfpathlineto{\pgfqpoint{1.255729in}{1.402591in}}%
\pgfpathlineto{\pgfqpoint{1.304964in}{1.402591in}}%
\pgfpathlineto{\pgfqpoint{1.280347in}{1.451826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063433in}{1.178420in}}%
\pgfpathlineto{\pgfqpoint{1.038816in}{1.129185in}}%
\pgfpathlineto{\pgfqpoint{1.088050in}{1.129185in}}%
\pgfpathlineto{\pgfqpoint{1.063433in}{1.178420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104833in}{0.975987in}}%
\pgfpathlineto{\pgfqpoint{1.080215in}{0.926753in}}%
\pgfpathlineto{\pgfqpoint{1.129450in}{0.926753in}}%
\pgfpathlineto{\pgfqpoint{1.104833in}{0.975987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152853in}{0.987120in}}%
\pgfpathlineto{\pgfqpoint{1.128236in}{0.937885in}}%
\pgfpathlineto{\pgfqpoint{1.177471in}{0.937885in}}%
\pgfpathlineto{\pgfqpoint{1.152853in}{0.987120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204243in}{0.987120in}}%
\pgfpathlineto{\pgfqpoint{1.179626in}{0.937885in}}%
\pgfpathlineto{\pgfqpoint{1.228861in}{0.937885in}}%
\pgfpathlineto{\pgfqpoint{1.204243in}{0.987120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381160in}{1.532609in}}%
\pgfpathlineto{\pgfqpoint{1.356543in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.405778in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.381160in}{1.532609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312078in}{1.566006in}}%
\pgfpathlineto{\pgfqpoint{1.287461in}{1.516771in}}%
\pgfpathlineto{\pgfqpoint{1.336696in}{1.516771in}}%
\pgfpathlineto{\pgfqpoint{1.312078in}{1.566006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320503in}{1.566006in}}%
\pgfpathlineto{\pgfqpoint{1.295886in}{1.516771in}}%
\pgfpathlineto{\pgfqpoint{1.345120in}{1.516771in}}%
\pgfpathlineto{\pgfqpoint{1.320503in}{1.566006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679523in}{1.842999in}}%
\pgfpathlineto{\pgfqpoint{1.654906in}{1.793765in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{1.793765in}}%
\pgfpathlineto{\pgfqpoint{1.679523in}{1.842999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636970in}{1.828165in}}%
\pgfpathlineto{\pgfqpoint{1.612352in}{1.778930in}}%
\pgfpathlineto{\pgfqpoint{1.661587in}{1.778930in}}%
\pgfpathlineto{\pgfqpoint{1.636970in}{1.828165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437016in}{1.513822in}}%
\pgfpathlineto{\pgfqpoint{1.412399in}{1.464587in}}%
\pgfpathlineto{\pgfqpoint{1.461633in}{1.464587in}}%
\pgfpathlineto{\pgfqpoint{1.437016in}{1.513822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283524in}{1.119781in}}%
\pgfpathlineto{\pgfqpoint{1.258906in}{1.070546in}}%
\pgfpathlineto{\pgfqpoint{1.308141in}{1.070546in}}%
\pgfpathlineto{\pgfqpoint{1.283524in}{1.119781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107162in}{1.086013in}}%
\pgfpathlineto{\pgfqpoint{1.082544in}{1.036778in}}%
\pgfpathlineto{\pgfqpoint{1.131779in}{1.036778in}}%
\pgfpathlineto{\pgfqpoint{1.107162in}{1.086013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360188in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{1.335570in}{1.179087in}}%
\pgfpathlineto{\pgfqpoint{1.384805in}{1.179087in}}%
\pgfpathlineto{\pgfqpoint{1.360188in}{1.228322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723429in}{1.783088in}}%
\pgfpathlineto{\pgfqpoint{1.698812in}{1.733853in}}%
\pgfpathlineto{\pgfqpoint{1.748047in}{1.733853in}}%
\pgfpathlineto{\pgfqpoint{1.723429in}{1.783088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246800in}{1.158374in}}%
\pgfpathlineto{\pgfqpoint{1.222182in}{1.109139in}}%
\pgfpathlineto{\pgfqpoint{1.271417in}{1.109139in}}%
\pgfpathlineto{\pgfqpoint{1.246800in}{1.158374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466970in}{1.831329in}}%
\pgfpathlineto{\pgfqpoint{1.442352in}{1.782094in}}%
\pgfpathlineto{\pgfqpoint{1.491587in}{1.782094in}}%
\pgfpathlineto{\pgfqpoint{1.466970in}{1.831329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465174in}{1.583544in}}%
\pgfpathlineto{\pgfqpoint{1.440556in}{1.534309in}}%
\pgfpathlineto{\pgfqpoint{1.489791in}{1.534309in}}%
\pgfpathlineto{\pgfqpoint{1.465174in}{1.583544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394787in}{1.490612in}}%
\pgfpathlineto{\pgfqpoint{1.370169in}{1.441377in}}%
\pgfpathlineto{\pgfqpoint{1.419404in}{1.441377in}}%
\pgfpathlineto{\pgfqpoint{1.394787in}{1.490612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382893in}{1.497958in}}%
\pgfpathlineto{\pgfqpoint{1.358275in}{1.448723in}}%
\pgfpathlineto{\pgfqpoint{1.407510in}{1.448723in}}%
\pgfpathlineto{\pgfqpoint{1.382893in}{1.497958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659262in}{1.808680in}}%
\pgfpathlineto{\pgfqpoint{1.634644in}{1.759445in}}%
\pgfpathlineto{\pgfqpoint{1.683879in}{1.759445in}}%
\pgfpathlineto{\pgfqpoint{1.659262in}{1.808680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558012in}{1.720191in}}%
\pgfpathlineto{\pgfqpoint{1.533394in}{1.670956in}}%
\pgfpathlineto{\pgfqpoint{1.582629in}{1.670956in}}%
\pgfpathlineto{\pgfqpoint{1.558012in}{1.720191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497113in}{1.695088in}}%
\pgfpathlineto{\pgfqpoint{1.472495in}{1.645854in}}%
\pgfpathlineto{\pgfqpoint{1.521730in}{1.645854in}}%
\pgfpathlineto{\pgfqpoint{1.497113in}{1.695088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739501in}{1.744722in}}%
\pgfpathlineto{\pgfqpoint{1.714883in}{1.695487in}}%
\pgfpathlineto{\pgfqpoint{1.764118in}{1.695487in}}%
\pgfpathlineto{\pgfqpoint{1.739501in}{1.744722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740650in}{1.743735in}}%
\pgfpathlineto{\pgfqpoint{1.716032in}{1.694501in}}%
\pgfpathlineto{\pgfqpoint{1.765267in}{1.694501in}}%
\pgfpathlineto{\pgfqpoint{1.740650in}{1.743735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527142in}{1.351850in}}%
\pgfpathlineto{\pgfqpoint{1.502524in}{1.302615in}}%
\pgfpathlineto{\pgfqpoint{1.551759in}{1.302615in}}%
\pgfpathlineto{\pgfqpoint{1.527142in}{1.351850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877329in}{0.978607in}}%
\pgfpathlineto{\pgfqpoint{1.852712in}{0.929372in}}%
\pgfpathlineto{\pgfqpoint{1.901946in}{0.929372in}}%
\pgfpathlineto{\pgfqpoint{1.877329in}{0.978607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816127in}{0.978607in}}%
\pgfpathlineto{\pgfqpoint{1.791509in}{0.929372in}}%
\pgfpathlineto{\pgfqpoint{1.840744in}{0.929372in}}%
\pgfpathlineto{\pgfqpoint{1.816127in}{0.978607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722712in}{0.850911in}}%
\pgfpathlineto{\pgfqpoint{1.698095in}{0.801676in}}%
\pgfpathlineto{\pgfqpoint{1.747330in}{0.801676in}}%
\pgfpathlineto{\pgfqpoint{1.722712in}{0.850911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964301in}{1.829910in}}%
\pgfpathlineto{\pgfqpoint{1.939683in}{1.780675in}}%
\pgfpathlineto{\pgfqpoint{1.988918in}{1.780675in}}%
\pgfpathlineto{\pgfqpoint{1.964301in}{1.829910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057715in}{1.787345in}}%
\pgfpathlineto{\pgfqpoint{2.033098in}{1.738110in}}%
\pgfpathlineto{\pgfqpoint{2.082332in}{1.738110in}}%
\pgfpathlineto{\pgfqpoint{2.057715in}{1.787345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012619in}{1.829910in}}%
\pgfpathlineto{\pgfqpoint{1.988001in}{1.780675in}}%
\pgfpathlineto{\pgfqpoint{2.037236in}{1.780675in}}%
\pgfpathlineto{\pgfqpoint{2.012619in}{1.829910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997888in}{2.176905in}}%
\pgfpathlineto{\pgfqpoint{1.973271in}{2.127670in}}%
\pgfpathlineto{\pgfqpoint{2.022506in}{2.127670in}}%
\pgfpathlineto{\pgfqpoint{1.997888in}{2.176905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031949in}{2.141820in}}%
\pgfpathlineto{\pgfqpoint{2.007332in}{2.092585in}}%
\pgfpathlineto{\pgfqpoint{2.056566in}{2.092585in}}%
\pgfpathlineto{\pgfqpoint{2.031949in}{2.141820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913562in}{1.819950in}}%
\pgfpathlineto{\pgfqpoint{1.888944in}{1.770715in}}%
\pgfpathlineto{\pgfqpoint{1.938179in}{1.770715in}}%
\pgfpathlineto{\pgfqpoint{1.913562in}{1.819950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611763in}{1.081745in}}%
\pgfpathlineto{\pgfqpoint{1.587146in}{1.032511in}}%
\pgfpathlineto{\pgfqpoint{1.636381in}{1.032511in}}%
\pgfpathlineto{\pgfqpoint{1.611763in}{1.081745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307432in}{1.243166in}}%
\pgfpathlineto{\pgfqpoint{1.282814in}{1.193931in}}%
\pgfpathlineto{\pgfqpoint{1.332049in}{1.193931in}}%
\pgfpathlineto{\pgfqpoint{1.307432in}{1.243166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853971in}{1.137408in}}%
\pgfpathlineto{\pgfqpoint{1.829354in}{1.088173in}}%
\pgfpathlineto{\pgfqpoint{1.878589in}{1.088173in}}%
\pgfpathlineto{\pgfqpoint{1.853971in}{1.137408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079330in}{2.139326in}}%
\pgfpathlineto{\pgfqpoint{2.054712in}{2.090091in}}%
\pgfpathlineto{\pgfqpoint{2.103947in}{2.090091in}}%
\pgfpathlineto{\pgfqpoint{2.079330in}{2.139326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543321in}{1.315526in}}%
\pgfpathlineto{\pgfqpoint{1.518704in}{1.266292in}}%
\pgfpathlineto{\pgfqpoint{1.567939in}{1.266292in}}%
\pgfpathlineto{\pgfqpoint{1.543321in}{1.315526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108816in}{2.306312in}}%
\pgfpathlineto{\pgfqpoint{2.084199in}{2.257078in}}%
\pgfpathlineto{\pgfqpoint{2.133433in}{2.257078in}}%
\pgfpathlineto{\pgfqpoint{2.108816in}{2.306312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853084in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.828466in}{1.509358in}}%
\pgfpathlineto{\pgfqpoint{1.877701in}{1.509358in}}%
\pgfpathlineto{\pgfqpoint{1.853084in}{1.558593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865764in}{1.552146in}}%
\pgfpathlineto{\pgfqpoint{1.841147in}{1.502911in}}%
\pgfpathlineto{\pgfqpoint{1.890382in}{1.502911in}}%
\pgfpathlineto{\pgfqpoint{1.865764in}{1.552146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872447in}{1.371647in}}%
\pgfpathlineto{\pgfqpoint{1.847829in}{1.322412in}}%
\pgfpathlineto{\pgfqpoint{1.897064in}{1.322412in}}%
\pgfpathlineto{\pgfqpoint{1.872447in}{1.371647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228263in}{2.374534in}}%
\pgfpathlineto{\pgfqpoint{2.203646in}{2.325300in}}%
\pgfpathlineto{\pgfqpoint{2.252881in}{2.325300in}}%
\pgfpathlineto{\pgfqpoint{2.228263in}{2.374534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483327in}{2.504184in}}%
\pgfpathlineto{\pgfqpoint{2.458709in}{2.454949in}}%
\pgfpathlineto{\pgfqpoint{2.507944in}{2.454949in}}%
\pgfpathlineto{\pgfqpoint{2.483327in}{2.504184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157370in}{2.086064in}}%
\pgfpathlineto{\pgfqpoint{2.132753in}{2.036829in}}%
\pgfpathlineto{\pgfqpoint{2.181987in}{2.036829in}}%
\pgfpathlineto{\pgfqpoint{2.157370in}{2.086064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179524in}{2.111495in}}%
\pgfpathlineto{\pgfqpoint{2.154907in}{2.062260in}}%
\pgfpathlineto{\pgfqpoint{2.204142in}{2.062260in}}%
\pgfpathlineto{\pgfqpoint{2.179524in}{2.111495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249497in}{2.191420in}}%
\pgfpathlineto{\pgfqpoint{2.224880in}{2.142185in}}%
\pgfpathlineto{\pgfqpoint{2.274115in}{2.142185in}}%
\pgfpathlineto{\pgfqpoint{2.249497in}{2.191420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208551in}{1.854593in}}%
\pgfpathlineto{\pgfqpoint{2.183934in}{1.805358in}}%
\pgfpathlineto{\pgfqpoint{2.233169in}{1.805358in}}%
\pgfpathlineto{\pgfqpoint{2.208551in}{1.854593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072322in}{2.158564in}}%
\pgfpathlineto{\pgfqpoint{2.047704in}{2.109329in}}%
\pgfpathlineto{\pgfqpoint{2.096939in}{2.109329in}}%
\pgfpathlineto{\pgfqpoint{2.072322in}{2.158564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864524in}{2.571457in}}%
\pgfpathlineto{\pgfqpoint{2.839907in}{2.522222in}}%
\pgfpathlineto{\pgfqpoint{2.889141in}{2.522222in}}%
\pgfpathlineto{\pgfqpoint{2.864524in}{2.571457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130106in}{1.512978in}}%
\pgfpathlineto{\pgfqpoint{2.105489in}{1.463743in}}%
\pgfpathlineto{\pgfqpoint{2.154724in}{1.463743in}}%
\pgfpathlineto{\pgfqpoint{2.130106in}{1.512978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093599in}{2.294011in}}%
\pgfpathlineto{\pgfqpoint{2.068981in}{2.244777in}}%
\pgfpathlineto{\pgfqpoint{2.118216in}{2.244777in}}%
\pgfpathlineto{\pgfqpoint{2.093599in}{2.294011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870358in}{2.679403in}}%
\pgfpathlineto{\pgfqpoint{2.845741in}{2.630168in}}%
\pgfpathlineto{\pgfqpoint{2.894976in}{2.630168in}}%
\pgfpathlineto{\pgfqpoint{2.870358in}{2.679403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536202in}{1.571803in}}%
\pgfpathlineto{\pgfqpoint{2.511585in}{1.522568in}}%
\pgfpathlineto{\pgfqpoint{2.560820in}{1.522568in}}%
\pgfpathlineto{\pgfqpoint{2.536202in}{1.571803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974823in}{0.926307in}}%
\pgfpathcurveto{\pgfqpoint{0.981352in}{0.926307in}}{\pgfqpoint{0.987614in}{0.928901in}}{\pgfqpoint{0.992230in}{0.933517in}}%
\pgfpathcurveto{\pgfqpoint{0.996847in}{0.938134in}}{\pgfqpoint{0.999440in}{0.944396in}}{\pgfqpoint{0.999440in}{0.950925in}}%
\pgfpathcurveto{\pgfqpoint{0.999440in}{0.957453in}}{\pgfqpoint{0.996847in}{0.963715in}}{\pgfqpoint{0.992230in}{0.968332in}}%
\pgfpathcurveto{\pgfqpoint{0.987614in}{0.972948in}}{\pgfqpoint{0.981352in}{0.975542in}}{\pgfqpoint{0.974823in}{0.975542in}}%
\pgfpathcurveto{\pgfqpoint{0.968294in}{0.975542in}}{\pgfqpoint{0.962032in}{0.972948in}}{\pgfqpoint{0.957416in}{0.968332in}}%
\pgfpathcurveto{\pgfqpoint{0.952799in}{0.963715in}}{\pgfqpoint{0.950206in}{0.957453in}}{\pgfqpoint{0.950206in}{0.950925in}}%
\pgfpathcurveto{\pgfqpoint{0.950206in}{0.944396in}}{\pgfqpoint{0.952799in}{0.938134in}}{\pgfqpoint{0.957416in}{0.933517in}}%
\pgfpathcurveto{\pgfqpoint{0.962032in}{0.928901in}}{\pgfqpoint{0.968294in}{0.926307in}}{\pgfqpoint{0.974823in}{0.926307in}}%
\pgfpathlineto{\pgfqpoint{0.974823in}{0.926307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961681in}{0.884338in}}%
\pgfpathcurveto{\pgfqpoint{0.968209in}{0.884338in}}{\pgfqpoint{0.974471in}{0.886932in}}{\pgfqpoint{0.979088in}{0.891548in}}%
\pgfpathcurveto{\pgfqpoint{0.983704in}{0.896165in}}{\pgfqpoint{0.986298in}{0.902427in}}{\pgfqpoint{0.986298in}{0.908955in}}%
\pgfpathcurveto{\pgfqpoint{0.986298in}{0.915484in}}{\pgfqpoint{0.983704in}{0.921746in}}{\pgfqpoint{0.979088in}{0.926362in}}%
\pgfpathcurveto{\pgfqpoint{0.974471in}{0.930979in}}{\pgfqpoint{0.968209in}{0.933573in}}{\pgfqpoint{0.961681in}{0.933573in}}%
\pgfpathcurveto{\pgfqpoint{0.955152in}{0.933573in}}{\pgfqpoint{0.948890in}{0.930979in}}{\pgfqpoint{0.944274in}{0.926362in}}%
\pgfpathcurveto{\pgfqpoint{0.939657in}{0.921746in}}{\pgfqpoint{0.937063in}{0.915484in}}{\pgfqpoint{0.937063in}{0.908955in}}%
\pgfpathcurveto{\pgfqpoint{0.937063in}{0.902427in}}{\pgfqpoint{0.939657in}{0.896165in}}{\pgfqpoint{0.944274in}{0.891548in}}%
\pgfpathcurveto{\pgfqpoint{0.948890in}{0.886932in}}{\pgfqpoint{0.955152in}{0.884338in}}{\pgfqpoint{0.961681in}{0.884338in}}%
\pgfpathlineto{\pgfqpoint{0.961681in}{0.884338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934848in}{0.858288in}}%
\pgfpathcurveto{\pgfqpoint{0.941377in}{0.858288in}}{\pgfqpoint{0.947639in}{0.860882in}}{\pgfqpoint{0.952256in}{0.865498in}}%
\pgfpathcurveto{\pgfqpoint{0.956872in}{0.870115in}}{\pgfqpoint{0.959466in}{0.876377in}}{\pgfqpoint{0.959466in}{0.882905in}}%
\pgfpathcurveto{\pgfqpoint{0.959466in}{0.889434in}}{\pgfqpoint{0.956872in}{0.895696in}}{\pgfqpoint{0.952256in}{0.900313in}}%
\pgfpathcurveto{\pgfqpoint{0.947639in}{0.904929in}}{\pgfqpoint{0.941377in}{0.907523in}}{\pgfqpoint{0.934848in}{0.907523in}}%
\pgfpathcurveto{\pgfqpoint{0.928320in}{0.907523in}}{\pgfqpoint{0.922058in}{0.904929in}}{\pgfqpoint{0.917441in}{0.900313in}}%
\pgfpathcurveto{\pgfqpoint{0.912825in}{0.895696in}}{\pgfqpoint{0.910231in}{0.889434in}}{\pgfqpoint{0.910231in}{0.882905in}}%
\pgfpathcurveto{\pgfqpoint{0.910231in}{0.876377in}}{\pgfqpoint{0.912825in}{0.870115in}}{\pgfqpoint{0.917441in}{0.865498in}}%
\pgfpathcurveto{\pgfqpoint{0.922058in}{0.860882in}}{\pgfqpoint{0.928320in}{0.858288in}}{\pgfqpoint{0.934848in}{0.858288in}}%
\pgfpathlineto{\pgfqpoint{0.934848in}{0.858288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842770in}{0.739616in}}%
\pgfpathcurveto{\pgfqpoint{1.849298in}{0.739616in}}{\pgfqpoint{1.855561in}{0.742210in}}{\pgfqpoint{1.860177in}{0.746827in}}%
\pgfpathcurveto{\pgfqpoint{1.864793in}{0.751443in}}{\pgfqpoint{1.867387in}{0.757705in}}{\pgfqpoint{1.867387in}{0.764234in}}%
\pgfpathcurveto{\pgfqpoint{1.867387in}{0.770762in}}{\pgfqpoint{1.864793in}{0.777024in}}{\pgfqpoint{1.860177in}{0.781641in}}%
\pgfpathcurveto{\pgfqpoint{1.855561in}{0.786257in}}{\pgfqpoint{1.849298in}{0.788851in}}{\pgfqpoint{1.842770in}{0.788851in}}%
\pgfpathcurveto{\pgfqpoint{1.836241in}{0.788851in}}{\pgfqpoint{1.829979in}{0.786257in}}{\pgfqpoint{1.825363in}{0.781641in}}%
\pgfpathcurveto{\pgfqpoint{1.820746in}{0.777024in}}{\pgfqpoint{1.818152in}{0.770762in}}{\pgfqpoint{1.818152in}{0.764234in}}%
\pgfpathcurveto{\pgfqpoint{1.818152in}{0.757705in}}{\pgfqpoint{1.820746in}{0.751443in}}{\pgfqpoint{1.825363in}{0.746827in}}%
\pgfpathcurveto{\pgfqpoint{1.829979in}{0.742210in}}{\pgfqpoint{1.836241in}{0.739616in}}{\pgfqpoint{1.842770in}{0.739616in}}%
\pgfpathlineto{\pgfqpoint{1.842770in}{0.739616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313788in}{0.796058in}}%
\pgfpathcurveto{\pgfqpoint{1.320316in}{0.796058in}}{\pgfqpoint{1.326578in}{0.798652in}}{\pgfqpoint{1.331195in}{0.803268in}}%
\pgfpathcurveto{\pgfqpoint{1.335811in}{0.807884in}}{\pgfqpoint{1.338405in}{0.814147in}}{\pgfqpoint{1.338405in}{0.820675in}}%
\pgfpathcurveto{\pgfqpoint{1.338405in}{0.827204in}}{\pgfqpoint{1.335811in}{0.833466in}}{\pgfqpoint{1.331195in}{0.838082in}}%
\pgfpathcurveto{\pgfqpoint{1.326578in}{0.842699in}}{\pgfqpoint{1.320316in}{0.845293in}}{\pgfqpoint{1.313788in}{0.845293in}}%
\pgfpathcurveto{\pgfqpoint{1.307259in}{0.845293in}}{\pgfqpoint{1.300997in}{0.842699in}}{\pgfqpoint{1.296381in}{0.838082in}}%
\pgfpathcurveto{\pgfqpoint{1.291764in}{0.833466in}}{\pgfqpoint{1.289170in}{0.827204in}}{\pgfqpoint{1.289170in}{0.820675in}}%
\pgfpathcurveto{\pgfqpoint{1.289170in}{0.814147in}}{\pgfqpoint{1.291764in}{0.807884in}}{\pgfqpoint{1.296381in}{0.803268in}}%
\pgfpathcurveto{\pgfqpoint{1.300997in}{0.798652in}}{\pgfqpoint{1.307259in}{0.796058in}}{\pgfqpoint{1.313788in}{0.796058in}}%
\pgfpathlineto{\pgfqpoint{1.313788in}{0.796058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845042in}{0.658572in}}%
\pgfpathcurveto{\pgfqpoint{0.851570in}{0.658572in}}{\pgfqpoint{0.857833in}{0.661166in}}{\pgfqpoint{0.862449in}{0.665783in}}%
\pgfpathcurveto{\pgfqpoint{0.867065in}{0.670399in}}{\pgfqpoint{0.869659in}{0.676661in}}{\pgfqpoint{0.869659in}{0.683190in}}%
\pgfpathcurveto{\pgfqpoint{0.869659in}{0.689718in}}{\pgfqpoint{0.867065in}{0.695980in}}{\pgfqpoint{0.862449in}{0.700597in}}%
\pgfpathcurveto{\pgfqpoint{0.857833in}{0.705213in}}{\pgfqpoint{0.851570in}{0.707807in}}{\pgfqpoint{0.845042in}{0.707807in}}%
\pgfpathcurveto{\pgfqpoint{0.838513in}{0.707807in}}{\pgfqpoint{0.832251in}{0.705213in}}{\pgfqpoint{0.827635in}{0.700597in}}%
\pgfpathcurveto{\pgfqpoint{0.823018in}{0.695980in}}{\pgfqpoint{0.820424in}{0.689718in}}{\pgfqpoint{0.820424in}{0.683190in}}%
\pgfpathcurveto{\pgfqpoint{0.820424in}{0.676661in}}{\pgfqpoint{0.823018in}{0.670399in}}{\pgfqpoint{0.827635in}{0.665783in}}%
\pgfpathcurveto{\pgfqpoint{0.832251in}{0.661166in}}{\pgfqpoint{0.838513in}{0.658572in}}{\pgfqpoint{0.845042in}{0.658572in}}%
\pgfpathlineto{\pgfqpoint{0.845042in}{0.658572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806080in}{0.703436in}}%
\pgfpathcurveto{\pgfqpoint{1.812609in}{0.703436in}}{\pgfqpoint{1.818871in}{0.706030in}}{\pgfqpoint{1.823488in}{0.710646in}}%
\pgfpathcurveto{\pgfqpoint{1.828104in}{0.715263in}}{\pgfqpoint{1.830698in}{0.721525in}}{\pgfqpoint{1.830698in}{0.728053in}}%
\pgfpathcurveto{\pgfqpoint{1.830698in}{0.734582in}}{\pgfqpoint{1.828104in}{0.740844in}}{\pgfqpoint{1.823488in}{0.745461in}}%
\pgfpathcurveto{\pgfqpoint{1.818871in}{0.750077in}}{\pgfqpoint{1.812609in}{0.752671in}}{\pgfqpoint{1.806080in}{0.752671in}}%
\pgfpathcurveto{\pgfqpoint{1.799552in}{0.752671in}}{\pgfqpoint{1.793290in}{0.750077in}}{\pgfqpoint{1.788673in}{0.745461in}}%
\pgfpathcurveto{\pgfqpoint{1.784057in}{0.740844in}}{\pgfqpoint{1.781463in}{0.734582in}}{\pgfqpoint{1.781463in}{0.728053in}}%
\pgfpathcurveto{\pgfqpoint{1.781463in}{0.721525in}}{\pgfqpoint{1.784057in}{0.715263in}}{\pgfqpoint{1.788673in}{0.710646in}}%
\pgfpathcurveto{\pgfqpoint{1.793290in}{0.706030in}}{\pgfqpoint{1.799552in}{0.703436in}}{\pgfqpoint{1.806080in}{0.703436in}}%
\pgfpathlineto{\pgfqpoint{1.806080in}{0.703436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989527in}{1.173781in}}%
\pgfpathcurveto{\pgfqpoint{1.996055in}{1.173781in}}{\pgfqpoint{2.002317in}{1.176375in}}{\pgfqpoint{2.006934in}{1.180991in}}%
\pgfpathcurveto{\pgfqpoint{2.011550in}{1.185608in}}{\pgfqpoint{2.014144in}{1.191870in}}{\pgfqpoint{2.014144in}{1.198398in}}%
\pgfpathcurveto{\pgfqpoint{2.014144in}{1.204927in}}{\pgfqpoint{2.011550in}{1.211189in}}{\pgfqpoint{2.006934in}{1.215806in}}%
\pgfpathcurveto{\pgfqpoint{2.002317in}{1.220422in}}{\pgfqpoint{1.996055in}{1.223016in}}{\pgfqpoint{1.989527in}{1.223016in}}%
\pgfpathcurveto{\pgfqpoint{1.982998in}{1.223016in}}{\pgfqpoint{1.976736in}{1.220422in}}{\pgfqpoint{1.972119in}{1.215806in}}%
\pgfpathcurveto{\pgfqpoint{1.967503in}{1.211189in}}{\pgfqpoint{1.964909in}{1.204927in}}{\pgfqpoint{1.964909in}{1.198398in}}%
\pgfpathcurveto{\pgfqpoint{1.964909in}{1.191870in}}{\pgfqpoint{1.967503in}{1.185608in}}{\pgfqpoint{1.972119in}{1.180991in}}%
\pgfpathcurveto{\pgfqpoint{1.976736in}{1.176375in}}{\pgfqpoint{1.982998in}{1.173781in}}{\pgfqpoint{1.989527in}{1.173781in}}%
\pgfpathlineto{\pgfqpoint{1.989527in}{1.173781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794115in}{0.642653in}}%
\pgfpathcurveto{\pgfqpoint{0.800644in}{0.642653in}}{\pgfqpoint{0.806906in}{0.645247in}}{\pgfqpoint{0.811522in}{0.649863in}}%
\pgfpathcurveto{\pgfqpoint{0.816139in}{0.654480in}}{\pgfqpoint{0.818732in}{0.660742in}}{\pgfqpoint{0.818732in}{0.667270in}}%
\pgfpathcurveto{\pgfqpoint{0.818732in}{0.673799in}}{\pgfqpoint{0.816139in}{0.680061in}}{\pgfqpoint{0.811522in}{0.684678in}}%
\pgfpathcurveto{\pgfqpoint{0.806906in}{0.689294in}}{\pgfqpoint{0.800644in}{0.691888in}}{\pgfqpoint{0.794115in}{0.691888in}}%
\pgfpathcurveto{\pgfqpoint{0.787586in}{0.691888in}}{\pgfqpoint{0.781324in}{0.689294in}}{\pgfqpoint{0.776708in}{0.684678in}}%
\pgfpathcurveto{\pgfqpoint{0.772091in}{0.680061in}}{\pgfqpoint{0.769498in}{0.673799in}}{\pgfqpoint{0.769498in}{0.667270in}}%
\pgfpathcurveto{\pgfqpoint{0.769498in}{0.660742in}}{\pgfqpoint{0.772091in}{0.654480in}}{\pgfqpoint{0.776708in}{0.649863in}}%
\pgfpathcurveto{\pgfqpoint{0.781324in}{0.645247in}}{\pgfqpoint{0.787586in}{0.642653in}}{\pgfqpoint{0.794115in}{0.642653in}}%
\pgfpathlineto{\pgfqpoint{0.794115in}{0.642653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768378in}{0.638311in}}%
\pgfpathcurveto{\pgfqpoint{0.774906in}{0.638311in}}{\pgfqpoint{0.781169in}{0.640905in}}{\pgfqpoint{0.785785in}{0.645522in}}%
\pgfpathcurveto{\pgfqpoint{0.790401in}{0.650138in}}{\pgfqpoint{0.792995in}{0.656400in}}{\pgfqpoint{0.792995in}{0.662929in}}%
\pgfpathcurveto{\pgfqpoint{0.792995in}{0.669457in}}{\pgfqpoint{0.790401in}{0.675719in}}{\pgfqpoint{0.785785in}{0.680336in}}%
\pgfpathcurveto{\pgfqpoint{0.781169in}{0.684952in}}{\pgfqpoint{0.774906in}{0.687546in}}{\pgfqpoint{0.768378in}{0.687546in}}%
\pgfpathcurveto{\pgfqpoint{0.761849in}{0.687546in}}{\pgfqpoint{0.755587in}{0.684952in}}{\pgfqpoint{0.750971in}{0.680336in}}%
\pgfpathcurveto{\pgfqpoint{0.746354in}{0.675719in}}{\pgfqpoint{0.743760in}{0.669457in}}{\pgfqpoint{0.743760in}{0.662929in}}%
\pgfpathcurveto{\pgfqpoint{0.743760in}{0.656400in}}{\pgfqpoint{0.746354in}{0.650138in}}{\pgfqpoint{0.750971in}{0.645522in}}%
\pgfpathcurveto{\pgfqpoint{0.755587in}{0.640905in}}{\pgfqpoint{0.761849in}{0.638311in}}{\pgfqpoint{0.768378in}{0.638311in}}%
\pgfpathlineto{\pgfqpoint{0.768378in}{0.638311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902540in}{0.649889in}}%
\pgfpathcurveto{\pgfqpoint{0.909068in}{0.649889in}}{\pgfqpoint{0.915331in}{0.652483in}}{\pgfqpoint{0.919947in}{0.657099in}}%
\pgfpathcurveto{\pgfqpoint{0.924563in}{0.661716in}}{\pgfqpoint{0.927157in}{0.667978in}}{\pgfqpoint{0.927157in}{0.674506in}}%
\pgfpathcurveto{\pgfqpoint{0.927157in}{0.681035in}}{\pgfqpoint{0.924563in}{0.687297in}}{\pgfqpoint{0.919947in}{0.691914in}}%
\pgfpathcurveto{\pgfqpoint{0.915331in}{0.696530in}}{\pgfqpoint{0.909068in}{0.699124in}}{\pgfqpoint{0.902540in}{0.699124in}}%
\pgfpathcurveto{\pgfqpoint{0.896011in}{0.699124in}}{\pgfqpoint{0.889749in}{0.696530in}}{\pgfqpoint{0.885133in}{0.691914in}}%
\pgfpathcurveto{\pgfqpoint{0.880516in}{0.687297in}}{\pgfqpoint{0.877922in}{0.681035in}}{\pgfqpoint{0.877922in}{0.674506in}}%
\pgfpathcurveto{\pgfqpoint{0.877922in}{0.667978in}}{\pgfqpoint{0.880516in}{0.661716in}}{\pgfqpoint{0.885133in}{0.657099in}}%
\pgfpathcurveto{\pgfqpoint{0.889749in}{0.652483in}}{\pgfqpoint{0.896011in}{0.649889in}}{\pgfqpoint{0.902540in}{0.649889in}}%
\pgfpathlineto{\pgfqpoint{0.902540in}{0.649889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735522in}{0.615156in}}%
\pgfpathcurveto{\pgfqpoint{0.742050in}{0.615156in}}{\pgfqpoint{0.748312in}{0.617750in}}{\pgfqpoint{0.752929in}{0.622366in}}%
\pgfpathcurveto{\pgfqpoint{0.757545in}{0.626983in}}{\pgfqpoint{0.760139in}{0.633245in}}{\pgfqpoint{0.760139in}{0.639773in}}%
\pgfpathcurveto{\pgfqpoint{0.760139in}{0.646302in}}{\pgfqpoint{0.757545in}{0.652564in}}{\pgfqpoint{0.752929in}{0.657180in}}%
\pgfpathcurveto{\pgfqpoint{0.748312in}{0.661797in}}{\pgfqpoint{0.742050in}{0.664391in}}{\pgfqpoint{0.735522in}{0.664391in}}%
\pgfpathcurveto{\pgfqpoint{0.728993in}{0.664391in}}{\pgfqpoint{0.722731in}{0.661797in}}{\pgfqpoint{0.718115in}{0.657180in}}%
\pgfpathcurveto{\pgfqpoint{0.713498in}{0.652564in}}{\pgfqpoint{0.710904in}{0.646302in}}{\pgfqpoint{0.710904in}{0.639773in}}%
\pgfpathcurveto{\pgfqpoint{0.710904in}{0.633245in}}{\pgfqpoint{0.713498in}{0.626983in}}{\pgfqpoint{0.718115in}{0.622366in}}%
\pgfpathcurveto{\pgfqpoint{0.722731in}{0.617750in}}{\pgfqpoint{0.728993in}{0.615156in}}{\pgfqpoint{0.735522in}{0.615156in}}%
\pgfpathlineto{\pgfqpoint{0.735522in}{0.615156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493398in}{2.150129in}}%
\pgfpathcurveto{\pgfqpoint{2.499926in}{2.150129in}}{\pgfqpoint{2.506189in}{2.152723in}}{\pgfqpoint{2.510805in}{2.157339in}}%
\pgfpathcurveto{\pgfqpoint{2.515421in}{2.161956in}}{\pgfqpoint{2.518015in}{2.168218in}}{\pgfqpoint{2.518015in}{2.174746in}}%
\pgfpathcurveto{\pgfqpoint{2.518015in}{2.181275in}}{\pgfqpoint{2.515421in}{2.187537in}}{\pgfqpoint{2.510805in}{2.192153in}}%
\pgfpathcurveto{\pgfqpoint{2.506189in}{2.196770in}}{\pgfqpoint{2.499926in}{2.199364in}}{\pgfqpoint{2.493398in}{2.199364in}}%
\pgfpathcurveto{\pgfqpoint{2.486869in}{2.199364in}}{\pgfqpoint{2.480607in}{2.196770in}}{\pgfqpoint{2.475991in}{2.192153in}}%
\pgfpathcurveto{\pgfqpoint{2.471374in}{2.187537in}}{\pgfqpoint{2.468780in}{2.181275in}}{\pgfqpoint{2.468780in}{2.174746in}}%
\pgfpathcurveto{\pgfqpoint{2.468780in}{2.168218in}}{\pgfqpoint{2.471374in}{2.161956in}}{\pgfqpoint{2.475991in}{2.157339in}}%
\pgfpathcurveto{\pgfqpoint{2.480607in}{2.152723in}}{\pgfqpoint{2.486869in}{2.150129in}}{\pgfqpoint{2.493398in}{2.150129in}}%
\pgfpathlineto{\pgfqpoint{2.493398in}{2.150129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461154in}{2.155094in}}%
\pgfpathcurveto{\pgfqpoint{2.467683in}{2.155094in}}{\pgfqpoint{2.473945in}{2.157688in}}{\pgfqpoint{2.478561in}{2.162304in}}%
\pgfpathcurveto{\pgfqpoint{2.483178in}{2.166921in}}{\pgfqpoint{2.485772in}{2.173183in}}{\pgfqpoint{2.485772in}{2.179711in}}%
\pgfpathcurveto{\pgfqpoint{2.485772in}{2.186240in}}{\pgfqpoint{2.483178in}{2.192502in}}{\pgfqpoint{2.478561in}{2.197119in}}%
\pgfpathcurveto{\pgfqpoint{2.473945in}{2.201735in}}{\pgfqpoint{2.467683in}{2.204329in}}{\pgfqpoint{2.461154in}{2.204329in}}%
\pgfpathcurveto{\pgfqpoint{2.454626in}{2.204329in}}{\pgfqpoint{2.448364in}{2.201735in}}{\pgfqpoint{2.443747in}{2.197119in}}%
\pgfpathcurveto{\pgfqpoint{2.439131in}{2.192502in}}{\pgfqpoint{2.436537in}{2.186240in}}{\pgfqpoint{2.436537in}{2.179711in}}%
\pgfpathcurveto{\pgfqpoint{2.436537in}{2.173183in}}{\pgfqpoint{2.439131in}{2.166921in}}{\pgfqpoint{2.443747in}{2.162304in}}%
\pgfpathcurveto{\pgfqpoint{2.448364in}{2.157688in}}{\pgfqpoint{2.454626in}{2.155094in}}{\pgfqpoint{2.461154in}{2.155094in}}%
\pgfpathlineto{\pgfqpoint{2.461154in}{2.155094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299782in}{1.719615in}}%
\pgfpathcurveto{\pgfqpoint{2.306310in}{1.719615in}}{\pgfqpoint{2.312572in}{1.722209in}}{\pgfqpoint{2.317189in}{1.726825in}}%
\pgfpathcurveto{\pgfqpoint{2.321805in}{1.731442in}}{\pgfqpoint{2.324399in}{1.737704in}}{\pgfqpoint{2.324399in}{1.744232in}}%
\pgfpathcurveto{\pgfqpoint{2.324399in}{1.750761in}}{\pgfqpoint{2.321805in}{1.757023in}}{\pgfqpoint{2.317189in}{1.761640in}}%
\pgfpathcurveto{\pgfqpoint{2.312572in}{1.766256in}}{\pgfqpoint{2.306310in}{1.768850in}}{\pgfqpoint{2.299782in}{1.768850in}}%
\pgfpathcurveto{\pgfqpoint{2.293253in}{1.768850in}}{\pgfqpoint{2.286991in}{1.766256in}}{\pgfqpoint{2.282375in}{1.761640in}}%
\pgfpathcurveto{\pgfqpoint{2.277758in}{1.757023in}}{\pgfqpoint{2.275164in}{1.750761in}}{\pgfqpoint{2.275164in}{1.744232in}}%
\pgfpathcurveto{\pgfqpoint{2.275164in}{1.737704in}}{\pgfqpoint{2.277758in}{1.731442in}}{\pgfqpoint{2.282375in}{1.726825in}}%
\pgfpathcurveto{\pgfqpoint{2.286991in}{1.722209in}}{\pgfqpoint{2.293253in}{1.719615in}}{\pgfqpoint{2.299782in}{1.719615in}}%
\pgfpathlineto{\pgfqpoint{2.299782in}{1.719615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872752in}{2.357892in}}%
\pgfpathcurveto{\pgfqpoint{2.879280in}{2.357892in}}{\pgfqpoint{2.885542in}{2.360486in}}{\pgfqpoint{2.890159in}{2.365102in}}%
\pgfpathcurveto{\pgfqpoint{2.894775in}{2.369719in}}{\pgfqpoint{2.897369in}{2.375981in}}{\pgfqpoint{2.897369in}{2.382509in}}%
\pgfpathcurveto{\pgfqpoint{2.897369in}{2.389038in}}{\pgfqpoint{2.894775in}{2.395300in}}{\pgfqpoint{2.890159in}{2.399917in}}%
\pgfpathcurveto{\pgfqpoint{2.885542in}{2.404533in}}{\pgfqpoint{2.879280in}{2.407127in}}{\pgfqpoint{2.872752in}{2.407127in}}%
\pgfpathcurveto{\pgfqpoint{2.866223in}{2.407127in}}{\pgfqpoint{2.859961in}{2.404533in}}{\pgfqpoint{2.855345in}{2.399917in}}%
\pgfpathcurveto{\pgfqpoint{2.850728in}{2.395300in}}{\pgfqpoint{2.848134in}{2.389038in}}{\pgfqpoint{2.848134in}{2.382509in}}%
\pgfpathcurveto{\pgfqpoint{2.848134in}{2.375981in}}{\pgfqpoint{2.850728in}{2.369719in}}{\pgfqpoint{2.855345in}{2.365102in}}%
\pgfpathcurveto{\pgfqpoint{2.859961in}{2.360486in}}{\pgfqpoint{2.866223in}{2.357892in}}{\pgfqpoint{2.872752in}{2.357892in}}%
\pgfpathlineto{\pgfqpoint{2.872752in}{2.357892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708210in}{2.388656in}}%
\pgfpathcurveto{\pgfqpoint{2.714739in}{2.388656in}}{\pgfqpoint{2.721001in}{2.391249in}}{\pgfqpoint{2.725617in}{2.395866in}}%
\pgfpathcurveto{\pgfqpoint{2.730234in}{2.400482in}}{\pgfqpoint{2.732827in}{2.406744in}}{\pgfqpoint{2.732827in}{2.413273in}}%
\pgfpathcurveto{\pgfqpoint{2.732827in}{2.419802in}}{\pgfqpoint{2.730234in}{2.426064in}}{\pgfqpoint{2.725617in}{2.430680in}}%
\pgfpathcurveto{\pgfqpoint{2.721001in}{2.435297in}}{\pgfqpoint{2.714739in}{2.437890in}}{\pgfqpoint{2.708210in}{2.437890in}}%
\pgfpathcurveto{\pgfqpoint{2.701681in}{2.437890in}}{\pgfqpoint{2.695419in}{2.435297in}}{\pgfqpoint{2.690803in}{2.430680in}}%
\pgfpathcurveto{\pgfqpoint{2.686186in}{2.426064in}}{\pgfqpoint{2.683593in}{2.419802in}}{\pgfqpoint{2.683593in}{2.413273in}}%
\pgfpathcurveto{\pgfqpoint{2.683593in}{2.406744in}}{\pgfqpoint{2.686186in}{2.400482in}}{\pgfqpoint{2.690803in}{2.395866in}}%
\pgfpathcurveto{\pgfqpoint{2.695419in}{2.391249in}}{\pgfqpoint{2.701681in}{2.388656in}}{\pgfqpoint{2.708210in}{2.388656in}}%
\pgfpathlineto{\pgfqpoint{2.708210in}{2.388656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553197in}{2.009509in}}%
\pgfpathcurveto{\pgfqpoint{2.559725in}{2.009509in}}{\pgfqpoint{2.565988in}{2.012103in}}{\pgfqpoint{2.570604in}{2.016719in}}%
\pgfpathcurveto{\pgfqpoint{2.575220in}{2.021336in}}{\pgfqpoint{2.577814in}{2.027598in}}{\pgfqpoint{2.577814in}{2.034126in}}%
\pgfpathcurveto{\pgfqpoint{2.577814in}{2.040655in}}{\pgfqpoint{2.575220in}{2.046917in}}{\pgfqpoint{2.570604in}{2.051534in}}%
\pgfpathcurveto{\pgfqpoint{2.565988in}{2.056150in}}{\pgfqpoint{2.559725in}{2.058744in}}{\pgfqpoint{2.553197in}{2.058744in}}%
\pgfpathcurveto{\pgfqpoint{2.546668in}{2.058744in}}{\pgfqpoint{2.540406in}{2.056150in}}{\pgfqpoint{2.535790in}{2.051534in}}%
\pgfpathcurveto{\pgfqpoint{2.531173in}{2.046917in}}{\pgfqpoint{2.528579in}{2.040655in}}{\pgfqpoint{2.528579in}{2.034126in}}%
\pgfpathcurveto{\pgfqpoint{2.528579in}{2.027598in}}{\pgfqpoint{2.531173in}{2.021336in}}{\pgfqpoint{2.535790in}{2.016719in}}%
\pgfpathcurveto{\pgfqpoint{2.540406in}{2.012103in}}{\pgfqpoint{2.546668in}{2.009509in}}{\pgfqpoint{2.553197in}{2.009509in}}%
\pgfpathlineto{\pgfqpoint{2.553197in}{2.009509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240518in}{2.078200in}}%
\pgfpathcurveto{\pgfqpoint{2.247047in}{2.078200in}}{\pgfqpoint{2.253309in}{2.080794in}}{\pgfqpoint{2.257925in}{2.085410in}}%
\pgfpathcurveto{\pgfqpoint{2.262542in}{2.090027in}}{\pgfqpoint{2.265136in}{2.096289in}}{\pgfqpoint{2.265136in}{2.102817in}}%
\pgfpathcurveto{\pgfqpoint{2.265136in}{2.109346in}}{\pgfqpoint{2.262542in}{2.115608in}}{\pgfqpoint{2.257925in}{2.120224in}}%
\pgfpathcurveto{\pgfqpoint{2.253309in}{2.124841in}}{\pgfqpoint{2.247047in}{2.127435in}}{\pgfqpoint{2.240518in}{2.127435in}}%
\pgfpathcurveto{\pgfqpoint{2.233990in}{2.127435in}}{\pgfqpoint{2.227728in}{2.124841in}}{\pgfqpoint{2.223111in}{2.120224in}}%
\pgfpathcurveto{\pgfqpoint{2.218495in}{2.115608in}}{\pgfqpoint{2.215901in}{2.109346in}}{\pgfqpoint{2.215901in}{2.102817in}}%
\pgfpathcurveto{\pgfqpoint{2.215901in}{2.096289in}}{\pgfqpoint{2.218495in}{2.090027in}}{\pgfqpoint{2.223111in}{2.085410in}}%
\pgfpathcurveto{\pgfqpoint{2.227728in}{2.080794in}}{\pgfqpoint{2.233990in}{2.078200in}}{\pgfqpoint{2.240518in}{2.078200in}}%
\pgfpathlineto{\pgfqpoint{2.240518in}{2.078200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296137in}{2.121347in}}%
\pgfpathcurveto{\pgfqpoint{2.302665in}{2.121347in}}{\pgfqpoint{2.308927in}{2.123941in}}{\pgfqpoint{2.313544in}{2.128557in}}%
\pgfpathcurveto{\pgfqpoint{2.318160in}{2.133173in}}{\pgfqpoint{2.320754in}{2.139436in}}{\pgfqpoint{2.320754in}{2.145964in}}%
\pgfpathcurveto{\pgfqpoint{2.320754in}{2.152493in}}{\pgfqpoint{2.318160in}{2.158755in}}{\pgfqpoint{2.313544in}{2.163371in}}%
\pgfpathcurveto{\pgfqpoint{2.308927in}{2.167988in}}{\pgfqpoint{2.302665in}{2.170582in}}{\pgfqpoint{2.296137in}{2.170582in}}%
\pgfpathcurveto{\pgfqpoint{2.289608in}{2.170582in}}{\pgfqpoint{2.283346in}{2.167988in}}{\pgfqpoint{2.278730in}{2.163371in}}%
\pgfpathcurveto{\pgfqpoint{2.274113in}{2.158755in}}{\pgfqpoint{2.271519in}{2.152493in}}{\pgfqpoint{2.271519in}{2.145964in}}%
\pgfpathcurveto{\pgfqpoint{2.271519in}{2.139436in}}{\pgfqpoint{2.274113in}{2.133173in}}{\pgfqpoint{2.278730in}{2.128557in}}%
\pgfpathcurveto{\pgfqpoint{2.283346in}{2.123941in}}{\pgfqpoint{2.289608in}{2.121347in}}{\pgfqpoint{2.296137in}{2.121347in}}%
\pgfpathlineto{\pgfqpoint{2.296137in}{2.121347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236918in}{1.853761in}}%
\pgfpathcurveto{\pgfqpoint{2.243446in}{1.853761in}}{\pgfqpoint{2.249708in}{1.856355in}}{\pgfqpoint{2.254325in}{1.860971in}}%
\pgfpathcurveto{\pgfqpoint{2.258941in}{1.865588in}}{\pgfqpoint{2.261535in}{1.871850in}}{\pgfqpoint{2.261535in}{1.878378in}}%
\pgfpathcurveto{\pgfqpoint{2.261535in}{1.884907in}}{\pgfqpoint{2.258941in}{1.891169in}}{\pgfqpoint{2.254325in}{1.895785in}}%
\pgfpathcurveto{\pgfqpoint{2.249708in}{1.900402in}}{\pgfqpoint{2.243446in}{1.902996in}}{\pgfqpoint{2.236918in}{1.902996in}}%
\pgfpathcurveto{\pgfqpoint{2.230389in}{1.902996in}}{\pgfqpoint{2.224127in}{1.900402in}}{\pgfqpoint{2.219511in}{1.895785in}}%
\pgfpathcurveto{\pgfqpoint{2.214894in}{1.891169in}}{\pgfqpoint{2.212300in}{1.884907in}}{\pgfqpoint{2.212300in}{1.878378in}}%
\pgfpathcurveto{\pgfqpoint{2.212300in}{1.871850in}}{\pgfqpoint{2.214894in}{1.865588in}}{\pgfqpoint{2.219511in}{1.860971in}}%
\pgfpathcurveto{\pgfqpoint{2.224127in}{1.856355in}}{\pgfqpoint{2.230389in}{1.853761in}}{\pgfqpoint{2.236918in}{1.853761in}}%
\pgfpathlineto{\pgfqpoint{2.236918in}{1.853761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235015in}{1.419777in}}%
\pgfpathcurveto{\pgfqpoint{1.241543in}{1.419777in}}{\pgfqpoint{1.247805in}{1.422371in}}{\pgfqpoint{1.252422in}{1.426988in}}%
\pgfpathcurveto{\pgfqpoint{1.257038in}{1.431604in}}{\pgfqpoint{1.259632in}{1.437866in}}{\pgfqpoint{1.259632in}{1.444395in}}%
\pgfpathcurveto{\pgfqpoint{1.259632in}{1.450923in}}{\pgfqpoint{1.257038in}{1.457185in}}{\pgfqpoint{1.252422in}{1.461802in}}%
\pgfpathcurveto{\pgfqpoint{1.247805in}{1.466418in}}{\pgfqpoint{1.241543in}{1.469012in}}{\pgfqpoint{1.235015in}{1.469012in}}%
\pgfpathcurveto{\pgfqpoint{1.228486in}{1.469012in}}{\pgfqpoint{1.222224in}{1.466418in}}{\pgfqpoint{1.217608in}{1.461802in}}%
\pgfpathcurveto{\pgfqpoint{1.212991in}{1.457185in}}{\pgfqpoint{1.210397in}{1.450923in}}{\pgfqpoint{1.210397in}{1.444395in}}%
\pgfpathcurveto{\pgfqpoint{1.210397in}{1.437866in}}{\pgfqpoint{1.212991in}{1.431604in}}{\pgfqpoint{1.217608in}{1.426988in}}%
\pgfpathcurveto{\pgfqpoint{1.222224in}{1.422371in}}{\pgfqpoint{1.228486in}{1.419777in}}{\pgfqpoint{1.235015in}{1.419777in}}%
\pgfpathlineto{\pgfqpoint{1.235015in}{1.419777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252758in}{1.402591in}}%
\pgfpathcurveto{\pgfqpoint{1.259286in}{1.402591in}}{\pgfqpoint{1.265548in}{1.405185in}}{\pgfqpoint{1.270165in}{1.409801in}}%
\pgfpathcurveto{\pgfqpoint{1.274781in}{1.414417in}}{\pgfqpoint{1.277375in}{1.420679in}}{\pgfqpoint{1.277375in}{1.427208in}}%
\pgfpathcurveto{\pgfqpoint{1.277375in}{1.433737in}}{\pgfqpoint{1.274781in}{1.439999in}}{\pgfqpoint{1.270165in}{1.444615in}}%
\pgfpathcurveto{\pgfqpoint{1.265548in}{1.449232in}}{\pgfqpoint{1.259286in}{1.451826in}}{\pgfqpoint{1.252758in}{1.451826in}}%
\pgfpathcurveto{\pgfqpoint{1.246229in}{1.451826in}}{\pgfqpoint{1.239967in}{1.449232in}}{\pgfqpoint{1.235350in}{1.444615in}}%
\pgfpathcurveto{\pgfqpoint{1.230734in}{1.439999in}}{\pgfqpoint{1.228140in}{1.433737in}}{\pgfqpoint{1.228140in}{1.427208in}}%
\pgfpathcurveto{\pgfqpoint{1.228140in}{1.420679in}}{\pgfqpoint{1.230734in}{1.414417in}}{\pgfqpoint{1.235350in}{1.409801in}}%
\pgfpathcurveto{\pgfqpoint{1.239967in}{1.405185in}}{\pgfqpoint{1.246229in}{1.402591in}}{\pgfqpoint{1.252758in}{1.402591in}}%
\pgfpathlineto{\pgfqpoint{1.252758in}{1.402591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114918in}{1.129185in}}%
\pgfpathcurveto{\pgfqpoint{1.121446in}{1.129185in}}{\pgfqpoint{1.127708in}{1.131779in}}{\pgfqpoint{1.132325in}{1.136396in}}%
\pgfpathcurveto{\pgfqpoint{1.136941in}{1.141012in}}{\pgfqpoint{1.139535in}{1.147274in}}{\pgfqpoint{1.139535in}{1.153803in}}%
\pgfpathcurveto{\pgfqpoint{1.139535in}{1.160331in}}{\pgfqpoint{1.136941in}{1.166594in}}{\pgfqpoint{1.132325in}{1.171210in}}%
\pgfpathcurveto{\pgfqpoint{1.127708in}{1.175826in}}{\pgfqpoint{1.121446in}{1.178420in}}{\pgfqpoint{1.114918in}{1.178420in}}%
\pgfpathcurveto{\pgfqpoint{1.108389in}{1.178420in}}{\pgfqpoint{1.102127in}{1.175826in}}{\pgfqpoint{1.097510in}{1.171210in}}%
\pgfpathcurveto{\pgfqpoint{1.092894in}{1.166594in}}{\pgfqpoint{1.090300in}{1.160331in}}{\pgfqpoint{1.090300in}{1.153803in}}%
\pgfpathcurveto{\pgfqpoint{1.090300in}{1.147274in}}{\pgfqpoint{1.092894in}{1.141012in}}{\pgfqpoint{1.097510in}{1.136396in}}%
\pgfpathcurveto{\pgfqpoint{1.102127in}{1.131779in}}{\pgfqpoint{1.108389in}{1.129185in}}{\pgfqpoint{1.114918in}{1.129185in}}%
\pgfpathlineto{\pgfqpoint{1.114918in}{1.129185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197504in}{0.926753in}}%
\pgfpathcurveto{\pgfqpoint{1.204032in}{0.926753in}}{\pgfqpoint{1.210294in}{0.929346in}}{\pgfqpoint{1.214911in}{0.933963in}}%
\pgfpathcurveto{\pgfqpoint{1.219527in}{0.938579in}}{\pgfqpoint{1.222121in}{0.944841in}}{\pgfqpoint{1.222121in}{0.951370in}}%
\pgfpathcurveto{\pgfqpoint{1.222121in}{0.957899in}}{\pgfqpoint{1.219527in}{0.964161in}}{\pgfqpoint{1.214911in}{0.968777in}}%
\pgfpathcurveto{\pgfqpoint{1.210294in}{0.973394in}}{\pgfqpoint{1.204032in}{0.975987in}}{\pgfqpoint{1.197504in}{0.975987in}}%
\pgfpathcurveto{\pgfqpoint{1.190975in}{0.975987in}}{\pgfqpoint{1.184713in}{0.973394in}}{\pgfqpoint{1.180096in}{0.968777in}}%
\pgfpathcurveto{\pgfqpoint{1.175480in}{0.964161in}}{\pgfqpoint{1.172886in}{0.957899in}}{\pgfqpoint{1.172886in}{0.951370in}}%
\pgfpathcurveto{\pgfqpoint{1.172886in}{0.944841in}}{\pgfqpoint{1.175480in}{0.938579in}}{\pgfqpoint{1.180096in}{0.933963in}}%
\pgfpathcurveto{\pgfqpoint{1.184713in}{0.929346in}}{\pgfqpoint{1.190975in}{0.926753in}}{\pgfqpoint{1.197504in}{0.926753in}}%
\pgfpathlineto{\pgfqpoint{1.197504in}{0.926753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240469in}{0.937885in}}%
\pgfpathcurveto{\pgfqpoint{1.246998in}{0.937885in}}{\pgfqpoint{1.253260in}{0.940479in}}{\pgfqpoint{1.257876in}{0.945095in}}%
\pgfpathcurveto{\pgfqpoint{1.262493in}{0.949712in}}{\pgfqpoint{1.265087in}{0.955974in}}{\pgfqpoint{1.265087in}{0.962502in}}%
\pgfpathcurveto{\pgfqpoint{1.265087in}{0.969031in}}{\pgfqpoint{1.262493in}{0.975293in}}{\pgfqpoint{1.257876in}{0.979910in}}%
\pgfpathcurveto{\pgfqpoint{1.253260in}{0.984526in}}{\pgfqpoint{1.246998in}{0.987120in}}{\pgfqpoint{1.240469in}{0.987120in}}%
\pgfpathcurveto{\pgfqpoint{1.233941in}{0.987120in}}{\pgfqpoint{1.227678in}{0.984526in}}{\pgfqpoint{1.223062in}{0.979910in}}%
\pgfpathcurveto{\pgfqpoint{1.218446in}{0.975293in}}{\pgfqpoint{1.215852in}{0.969031in}}{\pgfqpoint{1.215852in}{0.962502in}}%
\pgfpathcurveto{\pgfqpoint{1.215852in}{0.955974in}}{\pgfqpoint{1.218446in}{0.949712in}}{\pgfqpoint{1.223062in}{0.945095in}}%
\pgfpathcurveto{\pgfqpoint{1.227678in}{0.940479in}}{\pgfqpoint{1.233941in}{0.937885in}}{\pgfqpoint{1.240469in}{0.937885in}}%
\pgfpathlineto{\pgfqpoint{1.240469in}{0.937885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259846in}{0.937885in}}%
\pgfpathcurveto{\pgfqpoint{1.266374in}{0.937885in}}{\pgfqpoint{1.272636in}{0.940479in}}{\pgfqpoint{1.277253in}{0.945095in}}%
\pgfpathcurveto{\pgfqpoint{1.281869in}{0.949712in}}{\pgfqpoint{1.284463in}{0.955974in}}{\pgfqpoint{1.284463in}{0.962502in}}%
\pgfpathcurveto{\pgfqpoint{1.284463in}{0.969031in}}{\pgfqpoint{1.281869in}{0.975293in}}{\pgfqpoint{1.277253in}{0.979910in}}%
\pgfpathcurveto{\pgfqpoint{1.272636in}{0.984526in}}{\pgfqpoint{1.266374in}{0.987120in}}{\pgfqpoint{1.259846in}{0.987120in}}%
\pgfpathcurveto{\pgfqpoint{1.253317in}{0.987120in}}{\pgfqpoint{1.247055in}{0.984526in}}{\pgfqpoint{1.242439in}{0.979910in}}%
\pgfpathcurveto{\pgfqpoint{1.237822in}{0.975293in}}{\pgfqpoint{1.235228in}{0.969031in}}{\pgfqpoint{1.235228in}{0.962502in}}%
\pgfpathcurveto{\pgfqpoint{1.235228in}{0.955974in}}{\pgfqpoint{1.237822in}{0.949712in}}{\pgfqpoint{1.242439in}{0.945095in}}%
\pgfpathcurveto{\pgfqpoint{1.247055in}{0.940479in}}{\pgfqpoint{1.253317in}{0.937885in}}{\pgfqpoint{1.259846in}{0.937885in}}%
\pgfpathlineto{\pgfqpoint{1.259846in}{0.937885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546283in}{1.483374in}}%
\pgfpathcurveto{\pgfqpoint{1.552811in}{1.483374in}}{\pgfqpoint{1.559073in}{1.485968in}}{\pgfqpoint{1.563690in}{1.490584in}}%
\pgfpathcurveto{\pgfqpoint{1.568306in}{1.495201in}}{\pgfqpoint{1.570900in}{1.501463in}}{\pgfqpoint{1.570900in}{1.507991in}}%
\pgfpathcurveto{\pgfqpoint{1.570900in}{1.514520in}}{\pgfqpoint{1.568306in}{1.520782in}}{\pgfqpoint{1.563690in}{1.525398in}}%
\pgfpathcurveto{\pgfqpoint{1.559073in}{1.530015in}}{\pgfqpoint{1.552811in}{1.532609in}}{\pgfqpoint{1.546283in}{1.532609in}}%
\pgfpathcurveto{\pgfqpoint{1.539754in}{1.532609in}}{\pgfqpoint{1.533492in}{1.530015in}}{\pgfqpoint{1.528876in}{1.525398in}}%
\pgfpathcurveto{\pgfqpoint{1.524259in}{1.520782in}}{\pgfqpoint{1.521665in}{1.514520in}}{\pgfqpoint{1.521665in}{1.507991in}}%
\pgfpathcurveto{\pgfqpoint{1.521665in}{1.501463in}}{\pgfqpoint{1.524259in}{1.495201in}}{\pgfqpoint{1.528876in}{1.490584in}}%
\pgfpathcurveto{\pgfqpoint{1.533492in}{1.485968in}}{\pgfqpoint{1.539754in}{1.483374in}}{\pgfqpoint{1.546283in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.546283in}{1.483374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429181in}{1.516771in}}%
\pgfpathcurveto{\pgfqpoint{1.435709in}{1.516771in}}{\pgfqpoint{1.441971in}{1.519365in}}{\pgfqpoint{1.446588in}{1.523982in}}%
\pgfpathcurveto{\pgfqpoint{1.451204in}{1.528598in}}{\pgfqpoint{1.453798in}{1.534860in}}{\pgfqpoint{1.453798in}{1.541389in}}%
\pgfpathcurveto{\pgfqpoint{1.453798in}{1.547917in}}{\pgfqpoint{1.451204in}{1.554179in}}{\pgfqpoint{1.446588in}{1.558796in}}%
\pgfpathcurveto{\pgfqpoint{1.441971in}{1.563412in}}{\pgfqpoint{1.435709in}{1.566006in}}{\pgfqpoint{1.429181in}{1.566006in}}%
\pgfpathcurveto{\pgfqpoint{1.422652in}{1.566006in}}{\pgfqpoint{1.416390in}{1.563412in}}{\pgfqpoint{1.411773in}{1.558796in}}%
\pgfpathcurveto{\pgfqpoint{1.407157in}{1.554179in}}{\pgfqpoint{1.404563in}{1.547917in}}{\pgfqpoint{1.404563in}{1.541389in}}%
\pgfpathcurveto{\pgfqpoint{1.404563in}{1.534860in}}{\pgfqpoint{1.407157in}{1.528598in}}{\pgfqpoint{1.411773in}{1.523982in}}%
\pgfpathcurveto{\pgfqpoint{1.416390in}{1.519365in}}{\pgfqpoint{1.422652in}{1.516771in}}{\pgfqpoint{1.429181in}{1.516771in}}%
\pgfpathlineto{\pgfqpoint{1.429181in}{1.516771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404749in}{1.516771in}}%
\pgfpathcurveto{\pgfqpoint{1.411278in}{1.516771in}}{\pgfqpoint{1.417540in}{1.519365in}}{\pgfqpoint{1.422156in}{1.523982in}}%
\pgfpathcurveto{\pgfqpoint{1.426773in}{1.528598in}}{\pgfqpoint{1.429367in}{1.534860in}}{\pgfqpoint{1.429367in}{1.541389in}}%
\pgfpathcurveto{\pgfqpoint{1.429367in}{1.547917in}}{\pgfqpoint{1.426773in}{1.554179in}}{\pgfqpoint{1.422156in}{1.558796in}}%
\pgfpathcurveto{\pgfqpoint{1.417540in}{1.563412in}}{\pgfqpoint{1.411278in}{1.566006in}}{\pgfqpoint{1.404749in}{1.566006in}}%
\pgfpathcurveto{\pgfqpoint{1.398221in}{1.566006in}}{\pgfqpoint{1.391959in}{1.563412in}}{\pgfqpoint{1.387342in}{1.558796in}}%
\pgfpathcurveto{\pgfqpoint{1.382726in}{1.554179in}}{\pgfqpoint{1.380132in}{1.547917in}}{\pgfqpoint{1.380132in}{1.541389in}}%
\pgfpathcurveto{\pgfqpoint{1.380132in}{1.534860in}}{\pgfqpoint{1.382726in}{1.528598in}}{\pgfqpoint{1.387342in}{1.523982in}}%
\pgfpathcurveto{\pgfqpoint{1.391959in}{1.519365in}}{\pgfqpoint{1.398221in}{1.516771in}}{\pgfqpoint{1.404749in}{1.516771in}}%
\pgfpathlineto{\pgfqpoint{1.404749in}{1.516771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561026in}{1.793765in}}%
\pgfpathcurveto{\pgfqpoint{1.567555in}{1.793765in}}{\pgfqpoint{1.573817in}{1.796358in}}{\pgfqpoint{1.578434in}{1.800975in}}%
\pgfpathcurveto{\pgfqpoint{1.583050in}{1.805591in}}{\pgfqpoint{1.585644in}{1.811853in}}{\pgfqpoint{1.585644in}{1.818382in}}%
\pgfpathcurveto{\pgfqpoint{1.585644in}{1.824911in}}{\pgfqpoint{1.583050in}{1.831173in}}{\pgfqpoint{1.578434in}{1.835789in}}%
\pgfpathcurveto{\pgfqpoint{1.573817in}{1.840406in}}{\pgfqpoint{1.567555in}{1.842999in}}{\pgfqpoint{1.561026in}{1.842999in}}%
\pgfpathcurveto{\pgfqpoint{1.554498in}{1.842999in}}{\pgfqpoint{1.548236in}{1.840406in}}{\pgfqpoint{1.543619in}{1.835789in}}%
\pgfpathcurveto{\pgfqpoint{1.539003in}{1.831173in}}{\pgfqpoint{1.536409in}{1.824911in}}{\pgfqpoint{1.536409in}{1.818382in}}%
\pgfpathcurveto{\pgfqpoint{1.536409in}{1.811853in}}{\pgfqpoint{1.539003in}{1.805591in}}{\pgfqpoint{1.543619in}{1.800975in}}%
\pgfpathcurveto{\pgfqpoint{1.548236in}{1.796358in}}{\pgfqpoint{1.554498in}{1.793765in}}{\pgfqpoint{1.561026in}{1.793765in}}%
\pgfpathlineto{\pgfqpoint{1.561026in}{1.793765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533113in}{1.778930in}}%
\pgfpathcurveto{\pgfqpoint{1.539642in}{1.778930in}}{\pgfqpoint{1.545904in}{1.781524in}}{\pgfqpoint{1.550520in}{1.786140in}}%
\pgfpathcurveto{\pgfqpoint{1.555137in}{1.790757in}}{\pgfqpoint{1.557730in}{1.797019in}}{\pgfqpoint{1.557730in}{1.803547in}}%
\pgfpathcurveto{\pgfqpoint{1.557730in}{1.810076in}}{\pgfqpoint{1.555137in}{1.816338in}}{\pgfqpoint{1.550520in}{1.820955in}}%
\pgfpathcurveto{\pgfqpoint{1.545904in}{1.825571in}}{\pgfqpoint{1.539642in}{1.828165in}}{\pgfqpoint{1.533113in}{1.828165in}}%
\pgfpathcurveto{\pgfqpoint{1.526584in}{1.828165in}}{\pgfqpoint{1.520322in}{1.825571in}}{\pgfqpoint{1.515706in}{1.820955in}}%
\pgfpathcurveto{\pgfqpoint{1.511089in}{1.816338in}}{\pgfqpoint{1.508496in}{1.810076in}}{\pgfqpoint{1.508496in}{1.803547in}}%
\pgfpathcurveto{\pgfqpoint{1.508496in}{1.797019in}}{\pgfqpoint{1.511089in}{1.790757in}}{\pgfqpoint{1.515706in}{1.786140in}}%
\pgfpathcurveto{\pgfqpoint{1.520322in}{1.781524in}}{\pgfqpoint{1.526584in}{1.778930in}}{\pgfqpoint{1.533113in}{1.778930in}}%
\pgfpathlineto{\pgfqpoint{1.533113in}{1.778930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493596in}{1.464587in}}%
\pgfpathcurveto{\pgfqpoint{1.500125in}{1.464587in}}{\pgfqpoint{1.506387in}{1.467181in}}{\pgfqpoint{1.511004in}{1.471798in}}%
\pgfpathcurveto{\pgfqpoint{1.515620in}{1.476414in}}{\pgfqpoint{1.518214in}{1.482676in}}{\pgfqpoint{1.518214in}{1.489205in}}%
\pgfpathcurveto{\pgfqpoint{1.518214in}{1.495734in}}{\pgfqpoint{1.515620in}{1.501996in}}{\pgfqpoint{1.511004in}{1.506612in}}%
\pgfpathcurveto{\pgfqpoint{1.506387in}{1.511228in}}{\pgfqpoint{1.500125in}{1.513822in}}{\pgfqpoint{1.493596in}{1.513822in}}%
\pgfpathcurveto{\pgfqpoint{1.487068in}{1.513822in}}{\pgfqpoint{1.480806in}{1.511228in}}{\pgfqpoint{1.476189in}{1.506612in}}%
\pgfpathcurveto{\pgfqpoint{1.471573in}{1.501996in}}{\pgfqpoint{1.468979in}{1.495734in}}{\pgfqpoint{1.468979in}{1.489205in}}%
\pgfpathcurveto{\pgfqpoint{1.468979in}{1.482676in}}{\pgfqpoint{1.471573in}{1.476414in}}{\pgfqpoint{1.476189in}{1.471798in}}%
\pgfpathcurveto{\pgfqpoint{1.480806in}{1.467181in}}{\pgfqpoint{1.487068in}{1.464587in}}{\pgfqpoint{1.493596in}{1.464587in}}%
\pgfpathlineto{\pgfqpoint{1.493596in}{1.464587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345585in}{1.070546in}}%
\pgfpathcurveto{\pgfqpoint{1.352113in}{1.070546in}}{\pgfqpoint{1.358376in}{1.073140in}}{\pgfqpoint{1.362992in}{1.077757in}}%
\pgfpathcurveto{\pgfqpoint{1.367608in}{1.082373in}}{\pgfqpoint{1.370202in}{1.088635in}}{\pgfqpoint{1.370202in}{1.095164in}}%
\pgfpathcurveto{\pgfqpoint{1.370202in}{1.101692in}}{\pgfqpoint{1.367608in}{1.107954in}}{\pgfqpoint{1.362992in}{1.112571in}}%
\pgfpathcurveto{\pgfqpoint{1.358376in}{1.117187in}}{\pgfqpoint{1.352113in}{1.119781in}}{\pgfqpoint{1.345585in}{1.119781in}}%
\pgfpathcurveto{\pgfqpoint{1.339056in}{1.119781in}}{\pgfqpoint{1.332794in}{1.117187in}}{\pgfqpoint{1.328178in}{1.112571in}}%
\pgfpathcurveto{\pgfqpoint{1.323561in}{1.107954in}}{\pgfqpoint{1.320967in}{1.101692in}}{\pgfqpoint{1.320967in}{1.095164in}}%
\pgfpathcurveto{\pgfqpoint{1.320967in}{1.088635in}}{\pgfqpoint{1.323561in}{1.082373in}}{\pgfqpoint{1.328178in}{1.077757in}}%
\pgfpathcurveto{\pgfqpoint{1.332794in}{1.073140in}}{\pgfqpoint{1.339056in}{1.070546in}}{\pgfqpoint{1.345585in}{1.070546in}}%
\pgfpathlineto{\pgfqpoint{1.345585in}{1.070546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175612in}{1.036778in}}%
\pgfpathcurveto{\pgfqpoint{1.182140in}{1.036778in}}{\pgfqpoint{1.188402in}{1.039372in}}{\pgfqpoint{1.193019in}{1.043988in}}%
\pgfpathcurveto{\pgfqpoint{1.197635in}{1.048605in}}{\pgfqpoint{1.200229in}{1.054867in}}{\pgfqpoint{1.200229in}{1.061395in}}%
\pgfpathcurveto{\pgfqpoint{1.200229in}{1.067924in}}{\pgfqpoint{1.197635in}{1.074186in}}{\pgfqpoint{1.193019in}{1.078803in}}%
\pgfpathcurveto{\pgfqpoint{1.188402in}{1.083419in}}{\pgfqpoint{1.182140in}{1.086013in}}{\pgfqpoint{1.175612in}{1.086013in}}%
\pgfpathcurveto{\pgfqpoint{1.169083in}{1.086013in}}{\pgfqpoint{1.162821in}{1.083419in}}{\pgfqpoint{1.158205in}{1.078803in}}%
\pgfpathcurveto{\pgfqpoint{1.153588in}{1.074186in}}{\pgfqpoint{1.150994in}{1.067924in}}{\pgfqpoint{1.150994in}{1.061395in}}%
\pgfpathcurveto{\pgfqpoint{1.150994in}{1.054867in}}{\pgfqpoint{1.153588in}{1.048605in}}{\pgfqpoint{1.158205in}{1.043988in}}%
\pgfpathcurveto{\pgfqpoint{1.162821in}{1.039372in}}{\pgfqpoint{1.169083in}{1.036778in}}{\pgfqpoint{1.175612in}{1.036778in}}%
\pgfpathlineto{\pgfqpoint{1.175612in}{1.036778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458756in}{1.179087in}}%
\pgfpathcurveto{\pgfqpoint{1.465284in}{1.179087in}}{\pgfqpoint{1.471546in}{1.181681in}}{\pgfqpoint{1.476163in}{1.186298in}}%
\pgfpathcurveto{\pgfqpoint{1.480779in}{1.190914in}}{\pgfqpoint{1.483373in}{1.197176in}}{\pgfqpoint{1.483373in}{1.203705in}}%
\pgfpathcurveto{\pgfqpoint{1.483373in}{1.210234in}}{\pgfqpoint{1.480779in}{1.216496in}}{\pgfqpoint{1.476163in}{1.221112in}}%
\pgfpathcurveto{\pgfqpoint{1.471546in}{1.225728in}}{\pgfqpoint{1.465284in}{1.228322in}}{\pgfqpoint{1.458756in}{1.228322in}}%
\pgfpathcurveto{\pgfqpoint{1.452227in}{1.228322in}}{\pgfqpoint{1.445965in}{1.225728in}}{\pgfqpoint{1.441349in}{1.221112in}}%
\pgfpathcurveto{\pgfqpoint{1.436732in}{1.216496in}}{\pgfqpoint{1.434138in}{1.210234in}}{\pgfqpoint{1.434138in}{1.203705in}}%
\pgfpathcurveto{\pgfqpoint{1.434138in}{1.197176in}}{\pgfqpoint{1.436732in}{1.190914in}}{\pgfqpoint{1.441349in}{1.186298in}}%
\pgfpathcurveto{\pgfqpoint{1.445965in}{1.181681in}}{\pgfqpoint{1.452227in}{1.179087in}}{\pgfqpoint{1.458756in}{1.179087in}}%
\pgfpathlineto{\pgfqpoint{1.458756in}{1.179087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845727in}{1.733853in}}%
\pgfpathcurveto{\pgfqpoint{1.852255in}{1.733853in}}{\pgfqpoint{1.858517in}{1.736447in}}{\pgfqpoint{1.863134in}{1.741064in}}%
\pgfpathcurveto{\pgfqpoint{1.867750in}{1.745680in}}{\pgfqpoint{1.870344in}{1.751942in}}{\pgfqpoint{1.870344in}{1.758471in}}%
\pgfpathcurveto{\pgfqpoint{1.870344in}{1.764999in}}{\pgfqpoint{1.867750in}{1.771262in}}{\pgfqpoint{1.863134in}{1.775878in}}%
\pgfpathcurveto{\pgfqpoint{1.858517in}{1.780494in}}{\pgfqpoint{1.852255in}{1.783088in}}{\pgfqpoint{1.845727in}{1.783088in}}%
\pgfpathcurveto{\pgfqpoint{1.839198in}{1.783088in}}{\pgfqpoint{1.832936in}{1.780494in}}{\pgfqpoint{1.828319in}{1.775878in}}%
\pgfpathcurveto{\pgfqpoint{1.823703in}{1.771262in}}{\pgfqpoint{1.821109in}{1.764999in}}{\pgfqpoint{1.821109in}{1.758471in}}%
\pgfpathcurveto{\pgfqpoint{1.821109in}{1.751942in}}{\pgfqpoint{1.823703in}{1.745680in}}{\pgfqpoint{1.828319in}{1.741064in}}%
\pgfpathcurveto{\pgfqpoint{1.832936in}{1.736447in}}{\pgfqpoint{1.839198in}{1.733853in}}{\pgfqpoint{1.845727in}{1.733853in}}%
\pgfpathlineto{\pgfqpoint{1.845727in}{1.733853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340804in}{1.109139in}}%
\pgfpathcurveto{\pgfqpoint{1.347333in}{1.109139in}}{\pgfqpoint{1.353595in}{1.111733in}}{\pgfqpoint{1.358212in}{1.116349in}}%
\pgfpathcurveto{\pgfqpoint{1.362828in}{1.120965in}}{\pgfqpoint{1.365422in}{1.127228in}}{\pgfqpoint{1.365422in}{1.133756in}}%
\pgfpathcurveto{\pgfqpoint{1.365422in}{1.140285in}}{\pgfqpoint{1.362828in}{1.146547in}}{\pgfqpoint{1.358212in}{1.151163in}}%
\pgfpathcurveto{\pgfqpoint{1.353595in}{1.155780in}}{\pgfqpoint{1.347333in}{1.158374in}}{\pgfqpoint{1.340804in}{1.158374in}}%
\pgfpathcurveto{\pgfqpoint{1.334276in}{1.158374in}}{\pgfqpoint{1.328014in}{1.155780in}}{\pgfqpoint{1.323397in}{1.151163in}}%
\pgfpathcurveto{\pgfqpoint{1.318781in}{1.146547in}}{\pgfqpoint{1.316187in}{1.140285in}}{\pgfqpoint{1.316187in}{1.133756in}}%
\pgfpathcurveto{\pgfqpoint{1.316187in}{1.127228in}}{\pgfqpoint{1.318781in}{1.120965in}}{\pgfqpoint{1.323397in}{1.116349in}}%
\pgfpathcurveto{\pgfqpoint{1.328014in}{1.111733in}}{\pgfqpoint{1.334276in}{1.109139in}}{\pgfqpoint{1.340804in}{1.109139in}}%
\pgfpathlineto{\pgfqpoint{1.340804in}{1.109139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601132in}{1.782094in}}%
\pgfpathcurveto{\pgfqpoint{1.607660in}{1.782094in}}{\pgfqpoint{1.613922in}{1.784688in}}{\pgfqpoint{1.618539in}{1.789304in}}%
\pgfpathcurveto{\pgfqpoint{1.623155in}{1.793921in}}{\pgfqpoint{1.625749in}{1.800183in}}{\pgfqpoint{1.625749in}{1.806711in}}%
\pgfpathcurveto{\pgfqpoint{1.625749in}{1.813240in}}{\pgfqpoint{1.623155in}{1.819502in}}{\pgfqpoint{1.618539in}{1.824119in}}%
\pgfpathcurveto{\pgfqpoint{1.613922in}{1.828735in}}{\pgfqpoint{1.607660in}{1.831329in}}{\pgfqpoint{1.601132in}{1.831329in}}%
\pgfpathcurveto{\pgfqpoint{1.594603in}{1.831329in}}{\pgfqpoint{1.588341in}{1.828735in}}{\pgfqpoint{1.583725in}{1.824119in}}%
\pgfpathcurveto{\pgfqpoint{1.579108in}{1.819502in}}{\pgfqpoint{1.576514in}{1.813240in}}{\pgfqpoint{1.576514in}{1.806711in}}%
\pgfpathcurveto{\pgfqpoint{1.576514in}{1.800183in}}{\pgfqpoint{1.579108in}{1.793921in}}{\pgfqpoint{1.583725in}{1.789304in}}%
\pgfpathcurveto{\pgfqpoint{1.588341in}{1.784688in}}{\pgfqpoint{1.594603in}{1.782094in}}{\pgfqpoint{1.601132in}{1.782094in}}%
\pgfpathlineto{\pgfqpoint{1.601132in}{1.782094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382117in}{1.534309in}}%
\pgfpathcurveto{\pgfqpoint{1.388646in}{1.534309in}}{\pgfqpoint{1.394908in}{1.536903in}}{\pgfqpoint{1.399524in}{1.541520in}}%
\pgfpathcurveto{\pgfqpoint{1.404141in}{1.546136in}}{\pgfqpoint{1.406734in}{1.552398in}}{\pgfqpoint{1.406734in}{1.558927in}}%
\pgfpathcurveto{\pgfqpoint{1.406734in}{1.565456in}}{\pgfqpoint{1.404141in}{1.571718in}}{\pgfqpoint{1.399524in}{1.576334in}}%
\pgfpathcurveto{\pgfqpoint{1.394908in}{1.580950in}}{\pgfqpoint{1.388646in}{1.583544in}}{\pgfqpoint{1.382117in}{1.583544in}}%
\pgfpathcurveto{\pgfqpoint{1.375588in}{1.583544in}}{\pgfqpoint{1.369326in}{1.580950in}}{\pgfqpoint{1.364710in}{1.576334in}}%
\pgfpathcurveto{\pgfqpoint{1.360094in}{1.571718in}}{\pgfqpoint{1.357500in}{1.565456in}}{\pgfqpoint{1.357500in}{1.558927in}}%
\pgfpathcurveto{\pgfqpoint{1.357500in}{1.552398in}}{\pgfqpoint{1.360094in}{1.546136in}}{\pgfqpoint{1.364710in}{1.541520in}}%
\pgfpathcurveto{\pgfqpoint{1.369326in}{1.536903in}}{\pgfqpoint{1.375588in}{1.534309in}}{\pgfqpoint{1.382117in}{1.534309in}}%
\pgfpathlineto{\pgfqpoint{1.382117in}{1.534309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291268in}{1.441377in}}%
\pgfpathcurveto{\pgfqpoint{1.297796in}{1.441377in}}{\pgfqpoint{1.304058in}{1.443971in}}{\pgfqpoint{1.308675in}{1.448588in}}%
\pgfpathcurveto{\pgfqpoint{1.313291in}{1.453204in}}{\pgfqpoint{1.315885in}{1.459466in}}{\pgfqpoint{1.315885in}{1.465995in}}%
\pgfpathcurveto{\pgfqpoint{1.315885in}{1.472523in}}{\pgfqpoint{1.313291in}{1.478785in}}{\pgfqpoint{1.308675in}{1.483402in}}%
\pgfpathcurveto{\pgfqpoint{1.304058in}{1.488018in}}{\pgfqpoint{1.297796in}{1.490612in}}{\pgfqpoint{1.291268in}{1.490612in}}%
\pgfpathcurveto{\pgfqpoint{1.284739in}{1.490612in}}{\pgfqpoint{1.278477in}{1.488018in}}{\pgfqpoint{1.273861in}{1.483402in}}%
\pgfpathcurveto{\pgfqpoint{1.269244in}{1.478785in}}{\pgfqpoint{1.266650in}{1.472523in}}{\pgfqpoint{1.266650in}{1.465995in}}%
\pgfpathcurveto{\pgfqpoint{1.266650in}{1.459466in}}{\pgfqpoint{1.269244in}{1.453204in}}{\pgfqpoint{1.273861in}{1.448588in}}%
\pgfpathcurveto{\pgfqpoint{1.278477in}{1.443971in}}{\pgfqpoint{1.284739in}{1.441377in}}{\pgfqpoint{1.291268in}{1.441377in}}%
\pgfpathlineto{\pgfqpoint{1.291268in}{1.441377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297940in}{1.448723in}}%
\pgfpathcurveto{\pgfqpoint{1.304469in}{1.448723in}}{\pgfqpoint{1.310731in}{1.451317in}}{\pgfqpoint{1.315347in}{1.455933in}}%
\pgfpathcurveto{\pgfqpoint{1.319964in}{1.460549in}}{\pgfqpoint{1.322557in}{1.466812in}}{\pgfqpoint{1.322557in}{1.473340in}}%
\pgfpathcurveto{\pgfqpoint{1.322557in}{1.479869in}}{\pgfqpoint{1.319964in}{1.486131in}}{\pgfqpoint{1.315347in}{1.490747in}}%
\pgfpathcurveto{\pgfqpoint{1.310731in}{1.495364in}}{\pgfqpoint{1.304469in}{1.497958in}}{\pgfqpoint{1.297940in}{1.497958in}}%
\pgfpathcurveto{\pgfqpoint{1.291411in}{1.497958in}}{\pgfqpoint{1.285149in}{1.495364in}}{\pgfqpoint{1.280533in}{1.490747in}}%
\pgfpathcurveto{\pgfqpoint{1.275916in}{1.486131in}}{\pgfqpoint{1.273323in}{1.479869in}}{\pgfqpoint{1.273323in}{1.473340in}}%
\pgfpathcurveto{\pgfqpoint{1.273323in}{1.466812in}}{\pgfqpoint{1.275916in}{1.460549in}}{\pgfqpoint{1.280533in}{1.455933in}}%
\pgfpathcurveto{\pgfqpoint{1.285149in}{1.451317in}}{\pgfqpoint{1.291411in}{1.448723in}}{\pgfqpoint{1.297940in}{1.448723in}}%
\pgfpathlineto{\pgfqpoint{1.297940in}{1.448723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563176in}{1.759445in}}%
\pgfpathcurveto{\pgfqpoint{1.569705in}{1.759445in}}{\pgfqpoint{1.575967in}{1.762039in}}{\pgfqpoint{1.580583in}{1.766655in}}%
\pgfpathcurveto{\pgfqpoint{1.585199in}{1.771272in}}{\pgfqpoint{1.587793in}{1.777534in}}{\pgfqpoint{1.587793in}{1.784062in}}%
\pgfpathcurveto{\pgfqpoint{1.587793in}{1.790591in}}{\pgfqpoint{1.585199in}{1.796853in}}{\pgfqpoint{1.580583in}{1.801469in}}%
\pgfpathcurveto{\pgfqpoint{1.575967in}{1.806086in}}{\pgfqpoint{1.569705in}{1.808680in}}{\pgfqpoint{1.563176in}{1.808680in}}%
\pgfpathcurveto{\pgfqpoint{1.556647in}{1.808680in}}{\pgfqpoint{1.550385in}{1.806086in}}{\pgfqpoint{1.545769in}{1.801469in}}%
\pgfpathcurveto{\pgfqpoint{1.541152in}{1.796853in}}{\pgfqpoint{1.538558in}{1.790591in}}{\pgfqpoint{1.538558in}{1.784062in}}%
\pgfpathcurveto{\pgfqpoint{1.538558in}{1.777534in}}{\pgfqpoint{1.541152in}{1.771272in}}{\pgfqpoint{1.545769in}{1.766655in}}%
\pgfpathcurveto{\pgfqpoint{1.550385in}{1.762039in}}{\pgfqpoint{1.556647in}{1.759445in}}{\pgfqpoint{1.563176in}{1.759445in}}%
\pgfpathlineto{\pgfqpoint{1.563176in}{1.759445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436625in}{1.670956in}}%
\pgfpathcurveto{\pgfqpoint{1.443153in}{1.670956in}}{\pgfqpoint{1.449415in}{1.673550in}}{\pgfqpoint{1.454032in}{1.678167in}}%
\pgfpathcurveto{\pgfqpoint{1.458648in}{1.682783in}}{\pgfqpoint{1.461242in}{1.689045in}}{\pgfqpoint{1.461242in}{1.695574in}}%
\pgfpathcurveto{\pgfqpoint{1.461242in}{1.702102in}}{\pgfqpoint{1.458648in}{1.708364in}}{\pgfqpoint{1.454032in}{1.712981in}}%
\pgfpathcurveto{\pgfqpoint{1.449415in}{1.717597in}}{\pgfqpoint{1.443153in}{1.720191in}}{\pgfqpoint{1.436625in}{1.720191in}}%
\pgfpathcurveto{\pgfqpoint{1.430096in}{1.720191in}}{\pgfqpoint{1.423834in}{1.717597in}}{\pgfqpoint{1.419218in}{1.712981in}}%
\pgfpathcurveto{\pgfqpoint{1.414601in}{1.708364in}}{\pgfqpoint{1.412007in}{1.702102in}}{\pgfqpoint{1.412007in}{1.695574in}}%
\pgfpathcurveto{\pgfqpoint{1.412007in}{1.689045in}}{\pgfqpoint{1.414601in}{1.682783in}}{\pgfqpoint{1.419218in}{1.678167in}}%
\pgfpathcurveto{\pgfqpoint{1.423834in}{1.673550in}}{\pgfqpoint{1.430096in}{1.670956in}}{\pgfqpoint{1.436625in}{1.670956in}}%
\pgfpathlineto{\pgfqpoint{1.436625in}{1.670956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428278in}{1.645854in}}%
\pgfpathcurveto{\pgfqpoint{1.434807in}{1.645854in}}{\pgfqpoint{1.441069in}{1.648447in}}{\pgfqpoint{1.445685in}{1.653064in}}%
\pgfpathcurveto{\pgfqpoint{1.450302in}{1.657680in}}{\pgfqpoint{1.452896in}{1.663942in}}{\pgfqpoint{1.452896in}{1.670471in}}%
\pgfpathcurveto{\pgfqpoint{1.452896in}{1.677000in}}{\pgfqpoint{1.450302in}{1.683262in}}{\pgfqpoint{1.445685in}{1.687878in}}%
\pgfpathcurveto{\pgfqpoint{1.441069in}{1.692495in}}{\pgfqpoint{1.434807in}{1.695088in}}{\pgfqpoint{1.428278in}{1.695088in}}%
\pgfpathcurveto{\pgfqpoint{1.421750in}{1.695088in}}{\pgfqpoint{1.415488in}{1.692495in}}{\pgfqpoint{1.410871in}{1.687878in}}%
\pgfpathcurveto{\pgfqpoint{1.406255in}{1.683262in}}{\pgfqpoint{1.403661in}{1.677000in}}{\pgfqpoint{1.403661in}{1.670471in}}%
\pgfpathcurveto{\pgfqpoint{1.403661in}{1.663942in}}{\pgfqpoint{1.406255in}{1.657680in}}{\pgfqpoint{1.410871in}{1.653064in}}%
\pgfpathcurveto{\pgfqpoint{1.415488in}{1.648447in}}{\pgfqpoint{1.421750in}{1.645854in}}{\pgfqpoint{1.428278in}{1.645854in}}%
\pgfpathlineto{\pgfqpoint{1.428278in}{1.645854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617484in}{1.695487in}}%
\pgfpathcurveto{\pgfqpoint{1.624012in}{1.695487in}}{\pgfqpoint{1.630275in}{1.698081in}}{\pgfqpoint{1.634891in}{1.702697in}}%
\pgfpathcurveto{\pgfqpoint{1.639507in}{1.707314in}}{\pgfqpoint{1.642101in}{1.713576in}}{\pgfqpoint{1.642101in}{1.720104in}}%
\pgfpathcurveto{\pgfqpoint{1.642101in}{1.726633in}}{\pgfqpoint{1.639507in}{1.732895in}}{\pgfqpoint{1.634891in}{1.737511in}}%
\pgfpathcurveto{\pgfqpoint{1.630275in}{1.742128in}}{\pgfqpoint{1.624012in}{1.744722in}}{\pgfqpoint{1.617484in}{1.744722in}}%
\pgfpathcurveto{\pgfqpoint{1.610955in}{1.744722in}}{\pgfqpoint{1.604693in}{1.742128in}}{\pgfqpoint{1.600077in}{1.737511in}}%
\pgfpathcurveto{\pgfqpoint{1.595460in}{1.732895in}}{\pgfqpoint{1.592866in}{1.726633in}}{\pgfqpoint{1.592866in}{1.720104in}}%
\pgfpathcurveto{\pgfqpoint{1.592866in}{1.713576in}}{\pgfqpoint{1.595460in}{1.707314in}}{\pgfqpoint{1.600077in}{1.702697in}}%
\pgfpathcurveto{\pgfqpoint{1.604693in}{1.698081in}}{\pgfqpoint{1.610955in}{1.695487in}}{\pgfqpoint{1.617484in}{1.695487in}}%
\pgfpathlineto{\pgfqpoint{1.617484in}{1.695487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642293in}{1.694501in}}%
\pgfpathcurveto{\pgfqpoint{1.648822in}{1.694501in}}{\pgfqpoint{1.655084in}{1.697094in}}{\pgfqpoint{1.659700in}{1.701711in}}%
\pgfpathcurveto{\pgfqpoint{1.664317in}{1.706327in}}{\pgfqpoint{1.666911in}{1.712589in}}{\pgfqpoint{1.666911in}{1.719118in}}%
\pgfpathcurveto{\pgfqpoint{1.666911in}{1.725647in}}{\pgfqpoint{1.664317in}{1.731909in}}{\pgfqpoint{1.659700in}{1.736525in}}%
\pgfpathcurveto{\pgfqpoint{1.655084in}{1.741142in}}{\pgfqpoint{1.648822in}{1.743735in}}{\pgfqpoint{1.642293in}{1.743735in}}%
\pgfpathcurveto{\pgfqpoint{1.635765in}{1.743735in}}{\pgfqpoint{1.629502in}{1.741142in}}{\pgfqpoint{1.624886in}{1.736525in}}%
\pgfpathcurveto{\pgfqpoint{1.620270in}{1.731909in}}{\pgfqpoint{1.617676in}{1.725647in}}{\pgfqpoint{1.617676in}{1.719118in}}%
\pgfpathcurveto{\pgfqpoint{1.617676in}{1.712589in}}{\pgfqpoint{1.620270in}{1.706327in}}{\pgfqpoint{1.624886in}{1.701711in}}%
\pgfpathcurveto{\pgfqpoint{1.629502in}{1.697094in}}{\pgfqpoint{1.635765in}{1.694501in}}{\pgfqpoint{1.642293in}{1.694501in}}%
\pgfpathlineto{\pgfqpoint{1.642293in}{1.694501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466323in}{1.302615in}}%
\pgfpathcurveto{\pgfqpoint{1.472851in}{1.302615in}}{\pgfqpoint{1.479113in}{1.305209in}}{\pgfqpoint{1.483730in}{1.309825in}}%
\pgfpathcurveto{\pgfqpoint{1.488346in}{1.314442in}}{\pgfqpoint{1.490940in}{1.320704in}}{\pgfqpoint{1.490940in}{1.327232in}}%
\pgfpathcurveto{\pgfqpoint{1.490940in}{1.333761in}}{\pgfqpoint{1.488346in}{1.340023in}}{\pgfqpoint{1.483730in}{1.344640in}}%
\pgfpathcurveto{\pgfqpoint{1.479113in}{1.349256in}}{\pgfqpoint{1.472851in}{1.351850in}}{\pgfqpoint{1.466323in}{1.351850in}}%
\pgfpathcurveto{\pgfqpoint{1.459794in}{1.351850in}}{\pgfqpoint{1.453532in}{1.349256in}}{\pgfqpoint{1.448915in}{1.344640in}}%
\pgfpathcurveto{\pgfqpoint{1.444299in}{1.340023in}}{\pgfqpoint{1.441705in}{1.333761in}}{\pgfqpoint{1.441705in}{1.327232in}}%
\pgfpathcurveto{\pgfqpoint{1.441705in}{1.320704in}}{\pgfqpoint{1.444299in}{1.314442in}}{\pgfqpoint{1.448915in}{1.309825in}}%
\pgfpathcurveto{\pgfqpoint{1.453532in}{1.305209in}}{\pgfqpoint{1.459794in}{1.302615in}}{\pgfqpoint{1.466323in}{1.302615in}}%
\pgfpathlineto{\pgfqpoint{1.466323in}{1.302615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967522in}{0.929372in}}%
\pgfpathcurveto{\pgfqpoint{1.974051in}{0.929372in}}{\pgfqpoint{1.980313in}{0.931966in}}{\pgfqpoint{1.984929in}{0.936582in}}%
\pgfpathcurveto{\pgfqpoint{1.989546in}{0.941199in}}{\pgfqpoint{1.992139in}{0.947461in}}{\pgfqpoint{1.992139in}{0.953989in}}%
\pgfpathcurveto{\pgfqpoint{1.992139in}{0.960518in}}{\pgfqpoint{1.989546in}{0.966780in}}{\pgfqpoint{1.984929in}{0.971397in}}%
\pgfpathcurveto{\pgfqpoint{1.980313in}{0.976013in}}{\pgfqpoint{1.974051in}{0.978607in}}{\pgfqpoint{1.967522in}{0.978607in}}%
\pgfpathcurveto{\pgfqpoint{1.960993in}{0.978607in}}{\pgfqpoint{1.954731in}{0.976013in}}{\pgfqpoint{1.950115in}{0.971397in}}%
\pgfpathcurveto{\pgfqpoint{1.945498in}{0.966780in}}{\pgfqpoint{1.942905in}{0.960518in}}{\pgfqpoint{1.942905in}{0.953989in}}%
\pgfpathcurveto{\pgfqpoint{1.942905in}{0.947461in}}{\pgfqpoint{1.945498in}{0.941199in}}{\pgfqpoint{1.950115in}{0.936582in}}%
\pgfpathcurveto{\pgfqpoint{1.954731in}{0.931966in}}{\pgfqpoint{1.960993in}{0.929372in}}{\pgfqpoint{1.967522in}{0.929372in}}%
\pgfpathlineto{\pgfqpoint{1.967522in}{0.929372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083484in}{0.929372in}}%
\pgfpathcurveto{\pgfqpoint{2.090013in}{0.929372in}}{\pgfqpoint{2.096275in}{0.931966in}}{\pgfqpoint{2.100891in}{0.936582in}}%
\pgfpathcurveto{\pgfqpoint{2.105508in}{0.941199in}}{\pgfqpoint{2.108102in}{0.947461in}}{\pgfqpoint{2.108102in}{0.953989in}}%
\pgfpathcurveto{\pgfqpoint{2.108102in}{0.960518in}}{\pgfqpoint{2.105508in}{0.966780in}}{\pgfqpoint{2.100891in}{0.971397in}}%
\pgfpathcurveto{\pgfqpoint{2.096275in}{0.976013in}}{\pgfqpoint{2.090013in}{0.978607in}}{\pgfqpoint{2.083484in}{0.978607in}}%
\pgfpathcurveto{\pgfqpoint{2.076956in}{0.978607in}}{\pgfqpoint{2.070694in}{0.976013in}}{\pgfqpoint{2.066077in}{0.971397in}}%
\pgfpathcurveto{\pgfqpoint{2.061461in}{0.966780in}}{\pgfqpoint{2.058867in}{0.960518in}}{\pgfqpoint{2.058867in}{0.953989in}}%
\pgfpathcurveto{\pgfqpoint{2.058867in}{0.947461in}}{\pgfqpoint{2.061461in}{0.941199in}}{\pgfqpoint{2.066077in}{0.936582in}}%
\pgfpathcurveto{\pgfqpoint{2.070694in}{0.931966in}}{\pgfqpoint{2.076956in}{0.929372in}}{\pgfqpoint{2.083484in}{0.929372in}}%
\pgfpathlineto{\pgfqpoint{2.083484in}{0.929372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938531in}{0.801676in}}%
\pgfpathcurveto{\pgfqpoint{1.945060in}{0.801676in}}{\pgfqpoint{1.951322in}{0.804270in}}{\pgfqpoint{1.955939in}{0.808887in}}%
\pgfpathcurveto{\pgfqpoint{1.960555in}{0.813503in}}{\pgfqpoint{1.963149in}{0.819765in}}{\pgfqpoint{1.963149in}{0.826294in}}%
\pgfpathcurveto{\pgfqpoint{1.963149in}{0.832822in}}{\pgfqpoint{1.960555in}{0.839085in}}{\pgfqpoint{1.955939in}{0.843701in}}%
\pgfpathcurveto{\pgfqpoint{1.951322in}{0.848317in}}{\pgfqpoint{1.945060in}{0.850911in}}{\pgfqpoint{1.938531in}{0.850911in}}%
\pgfpathcurveto{\pgfqpoint{1.932003in}{0.850911in}}{\pgfqpoint{1.925741in}{0.848317in}}{\pgfqpoint{1.921124in}{0.843701in}}%
\pgfpathcurveto{\pgfqpoint{1.916508in}{0.839085in}}{\pgfqpoint{1.913914in}{0.832822in}}{\pgfqpoint{1.913914in}{0.826294in}}%
\pgfpathcurveto{\pgfqpoint{1.913914in}{0.819765in}}{\pgfqpoint{1.916508in}{0.813503in}}{\pgfqpoint{1.921124in}{0.808887in}}%
\pgfpathcurveto{\pgfqpoint{1.925741in}{0.804270in}}{\pgfqpoint{1.932003in}{0.801676in}}{\pgfqpoint{1.938531in}{0.801676in}}%
\pgfpathlineto{\pgfqpoint{1.938531in}{0.801676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135023in}{1.780675in}}%
\pgfpathcurveto{\pgfqpoint{2.141552in}{1.780675in}}{\pgfqpoint{2.147814in}{1.783269in}}{\pgfqpoint{2.152431in}{1.787886in}}%
\pgfpathcurveto{\pgfqpoint{2.157047in}{1.792502in}}{\pgfqpoint{2.159641in}{1.798764in}}{\pgfqpoint{2.159641in}{1.805293in}}%
\pgfpathcurveto{\pgfqpoint{2.159641in}{1.811821in}}{\pgfqpoint{2.157047in}{1.818083in}}{\pgfqpoint{2.152431in}{1.822700in}}%
\pgfpathcurveto{\pgfqpoint{2.147814in}{1.827316in}}{\pgfqpoint{2.141552in}{1.829910in}}{\pgfqpoint{2.135023in}{1.829910in}}%
\pgfpathcurveto{\pgfqpoint{2.128495in}{1.829910in}}{\pgfqpoint{2.122233in}{1.827316in}}{\pgfqpoint{2.117616in}{1.822700in}}%
\pgfpathcurveto{\pgfqpoint{2.113000in}{1.818083in}}{\pgfqpoint{2.110406in}{1.811821in}}{\pgfqpoint{2.110406in}{1.805293in}}%
\pgfpathcurveto{\pgfqpoint{2.110406in}{1.798764in}}{\pgfqpoint{2.113000in}{1.792502in}}{\pgfqpoint{2.117616in}{1.787886in}}%
\pgfpathcurveto{\pgfqpoint{2.122233in}{1.783269in}}{\pgfqpoint{2.128495in}{1.780675in}}{\pgfqpoint{2.135023in}{1.780675in}}%
\pgfpathlineto{\pgfqpoint{2.135023in}{1.780675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199447in}{1.738110in}}%
\pgfpathcurveto{\pgfqpoint{2.205976in}{1.738110in}}{\pgfqpoint{2.212238in}{1.740704in}}{\pgfqpoint{2.216854in}{1.745320in}}%
\pgfpathcurveto{\pgfqpoint{2.221470in}{1.749937in}}{\pgfqpoint{2.224064in}{1.756199in}}{\pgfqpoint{2.224064in}{1.762727in}}%
\pgfpathcurveto{\pgfqpoint{2.224064in}{1.769256in}}{\pgfqpoint{2.221470in}{1.775518in}}{\pgfqpoint{2.216854in}{1.780135in}}%
\pgfpathcurveto{\pgfqpoint{2.212238in}{1.784751in}}{\pgfqpoint{2.205976in}{1.787345in}}{\pgfqpoint{2.199447in}{1.787345in}}%
\pgfpathcurveto{\pgfqpoint{2.192918in}{1.787345in}}{\pgfqpoint{2.186656in}{1.784751in}}{\pgfqpoint{2.182040in}{1.780135in}}%
\pgfpathcurveto{\pgfqpoint{2.177423in}{1.775518in}}{\pgfqpoint{2.174829in}{1.769256in}}{\pgfqpoint{2.174829in}{1.762727in}}%
\pgfpathcurveto{\pgfqpoint{2.174829in}{1.756199in}}{\pgfqpoint{2.177423in}{1.749937in}}{\pgfqpoint{2.182040in}{1.745320in}}%
\pgfpathcurveto{\pgfqpoint{2.186656in}{1.740704in}}{\pgfqpoint{2.192918in}{1.738110in}}{\pgfqpoint{2.199447in}{1.738110in}}%
\pgfpathlineto{\pgfqpoint{2.199447in}{1.738110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064157in}{1.780675in}}%
\pgfpathcurveto{\pgfqpoint{2.070686in}{1.780675in}}{\pgfqpoint{2.076948in}{1.783269in}}{\pgfqpoint{2.081564in}{1.787886in}}%
\pgfpathcurveto{\pgfqpoint{2.086181in}{1.792502in}}{\pgfqpoint{2.088775in}{1.798764in}}{\pgfqpoint{2.088775in}{1.805293in}}%
\pgfpathcurveto{\pgfqpoint{2.088775in}{1.811821in}}{\pgfqpoint{2.086181in}{1.818083in}}{\pgfqpoint{2.081564in}{1.822700in}}%
\pgfpathcurveto{\pgfqpoint{2.076948in}{1.827316in}}{\pgfqpoint{2.070686in}{1.829910in}}{\pgfqpoint{2.064157in}{1.829910in}}%
\pgfpathcurveto{\pgfqpoint{2.057629in}{1.829910in}}{\pgfqpoint{2.051367in}{1.827316in}}{\pgfqpoint{2.046750in}{1.822700in}}%
\pgfpathcurveto{\pgfqpoint{2.042134in}{1.818083in}}{\pgfqpoint{2.039540in}{1.811821in}}{\pgfqpoint{2.039540in}{1.805293in}}%
\pgfpathcurveto{\pgfqpoint{2.039540in}{1.798764in}}{\pgfqpoint{2.042134in}{1.792502in}}{\pgfqpoint{2.046750in}{1.787886in}}%
\pgfpathcurveto{\pgfqpoint{2.051367in}{1.783269in}}{\pgfqpoint{2.057629in}{1.780675in}}{\pgfqpoint{2.064157in}{1.780675in}}%
\pgfpathlineto{\pgfqpoint{2.064157in}{1.780675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857091in}{2.127670in}}%
\pgfpathcurveto{\pgfqpoint{1.863619in}{2.127670in}}{\pgfqpoint{1.869882in}{2.130264in}}{\pgfqpoint{1.874498in}{2.134880in}}%
\pgfpathcurveto{\pgfqpoint{1.879114in}{2.139497in}}{\pgfqpoint{1.881708in}{2.145759in}}{\pgfqpoint{1.881708in}{2.152288in}}%
\pgfpathcurveto{\pgfqpoint{1.881708in}{2.158816in}}{\pgfqpoint{1.879114in}{2.165078in}}{\pgfqpoint{1.874498in}{2.169695in}}%
\pgfpathcurveto{\pgfqpoint{1.869882in}{2.174311in}}{\pgfqpoint{1.863619in}{2.176905in}}{\pgfqpoint{1.857091in}{2.176905in}}%
\pgfpathcurveto{\pgfqpoint{1.850562in}{2.176905in}}{\pgfqpoint{1.844300in}{2.174311in}}{\pgfqpoint{1.839684in}{2.169695in}}%
\pgfpathcurveto{\pgfqpoint{1.835067in}{2.165078in}}{\pgfqpoint{1.832473in}{2.158816in}}{\pgfqpoint{1.832473in}{2.152288in}}%
\pgfpathcurveto{\pgfqpoint{1.832473in}{2.145759in}}{\pgfqpoint{1.835067in}{2.139497in}}{\pgfqpoint{1.839684in}{2.134880in}}%
\pgfpathcurveto{\pgfqpoint{1.844300in}{2.130264in}}{\pgfqpoint{1.850562in}{2.127670in}}{\pgfqpoint{1.857091in}{2.127670in}}%
\pgfpathlineto{\pgfqpoint{1.857091in}{2.127670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835046in}{2.092585in}}%
\pgfpathcurveto{\pgfqpoint{1.841574in}{2.092585in}}{\pgfqpoint{1.847836in}{2.095179in}}{\pgfqpoint{1.852453in}{2.099795in}}%
\pgfpathcurveto{\pgfqpoint{1.857069in}{2.104411in}}{\pgfqpoint{1.859663in}{2.110674in}}{\pgfqpoint{1.859663in}{2.117202in}}%
\pgfpathcurveto{\pgfqpoint{1.859663in}{2.123731in}}{\pgfqpoint{1.857069in}{2.129993in}}{\pgfqpoint{1.852453in}{2.134609in}}%
\pgfpathcurveto{\pgfqpoint{1.847836in}{2.139226in}}{\pgfqpoint{1.841574in}{2.141820in}}{\pgfqpoint{1.835046in}{2.141820in}}%
\pgfpathcurveto{\pgfqpoint{1.828517in}{2.141820in}}{\pgfqpoint{1.822255in}{2.139226in}}{\pgfqpoint{1.817638in}{2.134609in}}%
\pgfpathcurveto{\pgfqpoint{1.813022in}{2.129993in}}{\pgfqpoint{1.810428in}{2.123731in}}{\pgfqpoint{1.810428in}{2.117202in}}%
\pgfpathcurveto{\pgfqpoint{1.810428in}{2.110674in}}{\pgfqpoint{1.813022in}{2.104411in}}{\pgfqpoint{1.817638in}{2.099795in}}%
\pgfpathcurveto{\pgfqpoint{1.822255in}{2.095179in}}{\pgfqpoint{1.828517in}{2.092585in}}{\pgfqpoint{1.835046in}{2.092585in}}%
\pgfpathlineto{\pgfqpoint{1.835046in}{2.092585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809856in}{1.770715in}}%
\pgfpathcurveto{\pgfqpoint{1.816384in}{1.770715in}}{\pgfqpoint{1.822646in}{1.773309in}}{\pgfqpoint{1.827263in}{1.777925in}}%
\pgfpathcurveto{\pgfqpoint{1.831879in}{1.782542in}}{\pgfqpoint{1.834473in}{1.788804in}}{\pgfqpoint{1.834473in}{1.795332in}}%
\pgfpathcurveto{\pgfqpoint{1.834473in}{1.801861in}}{\pgfqpoint{1.831879in}{1.808123in}}{\pgfqpoint{1.827263in}{1.812740in}}%
\pgfpathcurveto{\pgfqpoint{1.822646in}{1.817356in}}{\pgfqpoint{1.816384in}{1.819950in}}{\pgfqpoint{1.809856in}{1.819950in}}%
\pgfpathcurveto{\pgfqpoint{1.803327in}{1.819950in}}{\pgfqpoint{1.797065in}{1.817356in}}{\pgfqpoint{1.792448in}{1.812740in}}%
\pgfpathcurveto{\pgfqpoint{1.787832in}{1.808123in}}{\pgfqpoint{1.785238in}{1.801861in}}{\pgfqpoint{1.785238in}{1.795332in}}%
\pgfpathcurveto{\pgfqpoint{1.785238in}{1.788804in}}{\pgfqpoint{1.787832in}{1.782542in}}{\pgfqpoint{1.792448in}{1.777925in}}%
\pgfpathcurveto{\pgfqpoint{1.797065in}{1.773309in}}{\pgfqpoint{1.803327in}{1.770715in}}{\pgfqpoint{1.809856in}{1.770715in}}%
\pgfpathlineto{\pgfqpoint{1.809856in}{1.770715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805530in}{1.032511in}}%
\pgfpathcurveto{\pgfqpoint{1.812058in}{1.032511in}}{\pgfqpoint{1.818320in}{1.035104in}}{\pgfqpoint{1.822937in}{1.039721in}}%
\pgfpathcurveto{\pgfqpoint{1.827553in}{1.044337in}}{\pgfqpoint{1.830147in}{1.050599in}}{\pgfqpoint{1.830147in}{1.057128in}}%
\pgfpathcurveto{\pgfqpoint{1.830147in}{1.063657in}}{\pgfqpoint{1.827553in}{1.069919in}}{\pgfqpoint{1.822937in}{1.074535in}}%
\pgfpathcurveto{\pgfqpoint{1.818320in}{1.079152in}}{\pgfqpoint{1.812058in}{1.081745in}}{\pgfqpoint{1.805530in}{1.081745in}}%
\pgfpathcurveto{\pgfqpoint{1.799001in}{1.081745in}}{\pgfqpoint{1.792739in}{1.079152in}}{\pgfqpoint{1.788122in}{1.074535in}}%
\pgfpathcurveto{\pgfqpoint{1.783506in}{1.069919in}}{\pgfqpoint{1.780912in}{1.063657in}}{\pgfqpoint{1.780912in}{1.057128in}}%
\pgfpathcurveto{\pgfqpoint{1.780912in}{1.050599in}}{\pgfqpoint{1.783506in}{1.044337in}}{\pgfqpoint{1.788122in}{1.039721in}}%
\pgfpathcurveto{\pgfqpoint{1.792739in}{1.035104in}}{\pgfqpoint{1.799001in}{1.032511in}}{\pgfqpoint{1.805530in}{1.032511in}}%
\pgfpathlineto{\pgfqpoint{1.805530in}{1.032511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400103in}{1.193931in}}%
\pgfpathcurveto{\pgfqpoint{1.406631in}{1.193931in}}{\pgfqpoint{1.412893in}{1.196525in}}{\pgfqpoint{1.417510in}{1.201141in}}%
\pgfpathcurveto{\pgfqpoint{1.422126in}{1.205758in}}{\pgfqpoint{1.424720in}{1.212020in}}{\pgfqpoint{1.424720in}{1.218548in}}%
\pgfpathcurveto{\pgfqpoint{1.424720in}{1.225077in}}{\pgfqpoint{1.422126in}{1.231339in}}{\pgfqpoint{1.417510in}{1.235955in}}%
\pgfpathcurveto{\pgfqpoint{1.412893in}{1.240572in}}{\pgfqpoint{1.406631in}{1.243166in}}{\pgfqpoint{1.400103in}{1.243166in}}%
\pgfpathcurveto{\pgfqpoint{1.393574in}{1.243166in}}{\pgfqpoint{1.387312in}{1.240572in}}{\pgfqpoint{1.382696in}{1.235955in}}%
\pgfpathcurveto{\pgfqpoint{1.378079in}{1.231339in}}{\pgfqpoint{1.375485in}{1.225077in}}{\pgfqpoint{1.375485in}{1.218548in}}%
\pgfpathcurveto{\pgfqpoint{1.375485in}{1.212020in}}{\pgfqpoint{1.378079in}{1.205758in}}{\pgfqpoint{1.382696in}{1.201141in}}%
\pgfpathcurveto{\pgfqpoint{1.387312in}{1.196525in}}{\pgfqpoint{1.393574in}{1.193931in}}{\pgfqpoint{1.400103in}{1.193931in}}%
\pgfpathlineto{\pgfqpoint{1.400103in}{1.193931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936111in}{1.088173in}}%
\pgfpathcurveto{\pgfqpoint{1.942640in}{1.088173in}}{\pgfqpoint{1.948902in}{1.090767in}}{\pgfqpoint{1.953518in}{1.095383in}}%
\pgfpathcurveto{\pgfqpoint{1.958135in}{1.099999in}}{\pgfqpoint{1.960729in}{1.106262in}}{\pgfqpoint{1.960729in}{1.112790in}}%
\pgfpathcurveto{\pgfqpoint{1.960729in}{1.119319in}}{\pgfqpoint{1.958135in}{1.125581in}}{\pgfqpoint{1.953518in}{1.130197in}}%
\pgfpathcurveto{\pgfqpoint{1.948902in}{1.134814in}}{\pgfqpoint{1.942640in}{1.137408in}}{\pgfqpoint{1.936111in}{1.137408in}}%
\pgfpathcurveto{\pgfqpoint{1.929583in}{1.137408in}}{\pgfqpoint{1.923321in}{1.134814in}}{\pgfqpoint{1.918704in}{1.130197in}}%
\pgfpathcurveto{\pgfqpoint{1.914088in}{1.125581in}}{\pgfqpoint{1.911494in}{1.119319in}}{\pgfqpoint{1.911494in}{1.112790in}}%
\pgfpathcurveto{\pgfqpoint{1.911494in}{1.106262in}}{\pgfqpoint{1.914088in}{1.099999in}}{\pgfqpoint{1.918704in}{1.095383in}}%
\pgfpathcurveto{\pgfqpoint{1.923321in}{1.090767in}}{\pgfqpoint{1.929583in}{1.088173in}}{\pgfqpoint{1.936111in}{1.088173in}}%
\pgfpathlineto{\pgfqpoint{1.936111in}{1.088173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212017in}{2.090091in}}%
\pgfpathcurveto{\pgfqpoint{2.218546in}{2.090091in}}{\pgfqpoint{2.224808in}{2.092685in}}{\pgfqpoint{2.229425in}{2.097301in}}%
\pgfpathcurveto{\pgfqpoint{2.234041in}{2.101918in}}{\pgfqpoint{2.236635in}{2.108180in}}{\pgfqpoint{2.236635in}{2.114709in}}%
\pgfpathcurveto{\pgfqpoint{2.236635in}{2.121237in}}{\pgfqpoint{2.234041in}{2.127499in}}{\pgfqpoint{2.229425in}{2.132116in}}%
\pgfpathcurveto{\pgfqpoint{2.224808in}{2.136732in}}{\pgfqpoint{2.218546in}{2.139326in}}{\pgfqpoint{2.212017in}{2.139326in}}%
\pgfpathcurveto{\pgfqpoint{2.205489in}{2.139326in}}{\pgfqpoint{2.199227in}{2.136732in}}{\pgfqpoint{2.194610in}{2.132116in}}%
\pgfpathcurveto{\pgfqpoint{2.189994in}{2.127499in}}{\pgfqpoint{2.187400in}{2.121237in}}{\pgfqpoint{2.187400in}{2.114709in}}%
\pgfpathcurveto{\pgfqpoint{2.187400in}{2.108180in}}{\pgfqpoint{2.189994in}{2.101918in}}{\pgfqpoint{2.194610in}{2.097301in}}%
\pgfpathcurveto{\pgfqpoint{2.199227in}{2.092685in}}{\pgfqpoint{2.205489in}{2.090091in}}{\pgfqpoint{2.212017in}{2.090091in}}%
\pgfpathlineto{\pgfqpoint{2.212017in}{2.090091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617037in}{1.266292in}}%
\pgfpathcurveto{\pgfqpoint{1.623565in}{1.266292in}}{\pgfqpoint{1.629827in}{1.268885in}}{\pgfqpoint{1.634444in}{1.273502in}}%
\pgfpathcurveto{\pgfqpoint{1.639060in}{1.278118in}}{\pgfqpoint{1.641654in}{1.284380in}}{\pgfqpoint{1.641654in}{1.290909in}}%
\pgfpathcurveto{\pgfqpoint{1.641654in}{1.297438in}}{\pgfqpoint{1.639060in}{1.303700in}}{\pgfqpoint{1.634444in}{1.308316in}}%
\pgfpathcurveto{\pgfqpoint{1.629827in}{1.312933in}}{\pgfqpoint{1.623565in}{1.315526in}}{\pgfqpoint{1.617037in}{1.315526in}}%
\pgfpathcurveto{\pgfqpoint{1.610508in}{1.315526in}}{\pgfqpoint{1.604246in}{1.312933in}}{\pgfqpoint{1.599630in}{1.308316in}}%
\pgfpathcurveto{\pgfqpoint{1.595013in}{1.303700in}}{\pgfqpoint{1.592419in}{1.297438in}}{\pgfqpoint{1.592419in}{1.290909in}}%
\pgfpathcurveto{\pgfqpoint{1.592419in}{1.284380in}}{\pgfqpoint{1.595013in}{1.278118in}}{\pgfqpoint{1.599630in}{1.273502in}}%
\pgfpathcurveto{\pgfqpoint{1.604246in}{1.268885in}}{\pgfqpoint{1.610508in}{1.266292in}}{\pgfqpoint{1.617037in}{1.266292in}}%
\pgfpathlineto{\pgfqpoint{1.617037in}{1.266292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266778in}{2.257078in}}%
\pgfpathcurveto{\pgfqpoint{2.273306in}{2.257078in}}{\pgfqpoint{2.279568in}{2.259671in}}{\pgfqpoint{2.284185in}{2.264288in}}%
\pgfpathcurveto{\pgfqpoint{2.288801in}{2.268904in}}{\pgfqpoint{2.291395in}{2.275166in}}{\pgfqpoint{2.291395in}{2.281695in}}%
\pgfpathcurveto{\pgfqpoint{2.291395in}{2.288224in}}{\pgfqpoint{2.288801in}{2.294486in}}{\pgfqpoint{2.284185in}{2.299102in}}%
\pgfpathcurveto{\pgfqpoint{2.279568in}{2.303719in}}{\pgfqpoint{2.273306in}{2.306312in}}{\pgfqpoint{2.266778in}{2.306312in}}%
\pgfpathcurveto{\pgfqpoint{2.260249in}{2.306312in}}{\pgfqpoint{2.253987in}{2.303719in}}{\pgfqpoint{2.249370in}{2.299102in}}%
\pgfpathcurveto{\pgfqpoint{2.244754in}{2.294486in}}{\pgfqpoint{2.242160in}{2.288224in}}{\pgfqpoint{2.242160in}{2.281695in}}%
\pgfpathcurveto{\pgfqpoint{2.242160in}{2.275166in}}{\pgfqpoint{2.244754in}{2.268904in}}{\pgfqpoint{2.249370in}{2.264288in}}%
\pgfpathcurveto{\pgfqpoint{2.253987in}{2.259671in}}{\pgfqpoint{2.260249in}{2.257078in}}{\pgfqpoint{2.266778in}{2.257078in}}%
\pgfpathlineto{\pgfqpoint{2.266778in}{2.257078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789965in}{1.509358in}}%
\pgfpathcurveto{\pgfqpoint{1.796494in}{1.509358in}}{\pgfqpoint{1.802756in}{1.511952in}}{\pgfqpoint{1.807372in}{1.516568in}}%
\pgfpathcurveto{\pgfqpoint{1.811989in}{1.521185in}}{\pgfqpoint{1.814583in}{1.527447in}}{\pgfqpoint{1.814583in}{1.533975in}}%
\pgfpathcurveto{\pgfqpoint{1.814583in}{1.540504in}}{\pgfqpoint{1.811989in}{1.546766in}}{\pgfqpoint{1.807372in}{1.551382in}}%
\pgfpathcurveto{\pgfqpoint{1.802756in}{1.555999in}}{\pgfqpoint{1.796494in}{1.558593in}}{\pgfqpoint{1.789965in}{1.558593in}}%
\pgfpathcurveto{\pgfqpoint{1.783437in}{1.558593in}}{\pgfqpoint{1.777175in}{1.555999in}}{\pgfqpoint{1.772558in}{1.551382in}}%
\pgfpathcurveto{\pgfqpoint{1.767942in}{1.546766in}}{\pgfqpoint{1.765348in}{1.540504in}}{\pgfqpoint{1.765348in}{1.533975in}}%
\pgfpathcurveto{\pgfqpoint{1.765348in}{1.527447in}}{\pgfqpoint{1.767942in}{1.521185in}}{\pgfqpoint{1.772558in}{1.516568in}}%
\pgfpathcurveto{\pgfqpoint{1.777175in}{1.511952in}}{\pgfqpoint{1.783437in}{1.509358in}}{\pgfqpoint{1.789965in}{1.509358in}}%
\pgfpathlineto{\pgfqpoint{1.789965in}{1.509358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979922in}{1.502911in}}%
\pgfpathcurveto{\pgfqpoint{1.986451in}{1.502911in}}{\pgfqpoint{1.992713in}{1.505505in}}{\pgfqpoint{1.997329in}{1.510122in}}%
\pgfpathcurveto{\pgfqpoint{2.001946in}{1.514738in}}{\pgfqpoint{2.004539in}{1.521000in}}{\pgfqpoint{2.004539in}{1.527529in}}%
\pgfpathcurveto{\pgfqpoint{2.004539in}{1.534057in}}{\pgfqpoint{2.001946in}{1.540320in}}{\pgfqpoint{1.997329in}{1.544936in}}%
\pgfpathcurveto{\pgfqpoint{1.992713in}{1.549552in}}{\pgfqpoint{1.986451in}{1.552146in}}{\pgfqpoint{1.979922in}{1.552146in}}%
\pgfpathcurveto{\pgfqpoint{1.973393in}{1.552146in}}{\pgfqpoint{1.967131in}{1.549552in}}{\pgfqpoint{1.962515in}{1.544936in}}%
\pgfpathcurveto{\pgfqpoint{1.957898in}{1.540320in}}{\pgfqpoint{1.955305in}{1.534057in}}{\pgfqpoint{1.955305in}{1.527529in}}%
\pgfpathcurveto{\pgfqpoint{1.955305in}{1.521000in}}{\pgfqpoint{1.957898in}{1.514738in}}{\pgfqpoint{1.962515in}{1.510122in}}%
\pgfpathcurveto{\pgfqpoint{1.967131in}{1.505505in}}{\pgfqpoint{1.973393in}{1.502911in}}{\pgfqpoint{1.979922in}{1.502911in}}%
\pgfpathlineto{\pgfqpoint{1.979922in}{1.502911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050776in}{1.322412in}}%
\pgfpathcurveto{\pgfqpoint{2.057305in}{1.322412in}}{\pgfqpoint{2.063567in}{1.325006in}}{\pgfqpoint{2.068183in}{1.329623in}}%
\pgfpathcurveto{\pgfqpoint{2.072799in}{1.334239in}}{\pgfqpoint{2.075393in}{1.340501in}}{\pgfqpoint{2.075393in}{1.347030in}}%
\pgfpathcurveto{\pgfqpoint{2.075393in}{1.353558in}}{\pgfqpoint{2.072799in}{1.359820in}}{\pgfqpoint{2.068183in}{1.364437in}}%
\pgfpathcurveto{\pgfqpoint{2.063567in}{1.369053in}}{\pgfqpoint{2.057305in}{1.371647in}}{\pgfqpoint{2.050776in}{1.371647in}}%
\pgfpathcurveto{\pgfqpoint{2.044247in}{1.371647in}}{\pgfqpoint{2.037985in}{1.369053in}}{\pgfqpoint{2.033369in}{1.364437in}}%
\pgfpathcurveto{\pgfqpoint{2.028752in}{1.359820in}}{\pgfqpoint{2.026158in}{1.353558in}}{\pgfqpoint{2.026158in}{1.347030in}}%
\pgfpathcurveto{\pgfqpoint{2.026158in}{1.340501in}}{\pgfqpoint{2.028752in}{1.334239in}}{\pgfqpoint{2.033369in}{1.329623in}}%
\pgfpathcurveto{\pgfqpoint{2.037985in}{1.325006in}}{\pgfqpoint{2.044247in}{1.322412in}}{\pgfqpoint{2.050776in}{1.322412in}}%
\pgfpathlineto{\pgfqpoint{2.050776in}{1.322412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381587in}{2.325300in}}%
\pgfpathcurveto{\pgfqpoint{2.388116in}{2.325300in}}{\pgfqpoint{2.394378in}{2.327893in}}{\pgfqpoint{2.398994in}{2.332510in}}%
\pgfpathcurveto{\pgfqpoint{2.403611in}{2.337126in}}{\pgfqpoint{2.406205in}{2.343388in}}{\pgfqpoint{2.406205in}{2.349917in}}%
\pgfpathcurveto{\pgfqpoint{2.406205in}{2.356446in}}{\pgfqpoint{2.403611in}{2.362708in}}{\pgfqpoint{2.398994in}{2.367324in}}%
\pgfpathcurveto{\pgfqpoint{2.394378in}{2.371941in}}{\pgfqpoint{2.388116in}{2.374534in}}{\pgfqpoint{2.381587in}{2.374534in}}%
\pgfpathcurveto{\pgfqpoint{2.375059in}{2.374534in}}{\pgfqpoint{2.368797in}{2.371941in}}{\pgfqpoint{2.364180in}{2.367324in}}%
\pgfpathcurveto{\pgfqpoint{2.359564in}{2.362708in}}{\pgfqpoint{2.356970in}{2.356446in}}{\pgfqpoint{2.356970in}{2.349917in}}%
\pgfpathcurveto{\pgfqpoint{2.356970in}{2.343388in}}{\pgfqpoint{2.359564in}{2.337126in}}{\pgfqpoint{2.364180in}{2.332510in}}%
\pgfpathcurveto{\pgfqpoint{2.368797in}{2.327893in}}{\pgfqpoint{2.375059in}{2.325300in}}{\pgfqpoint{2.381587in}{2.325300in}}%
\pgfpathlineto{\pgfqpoint{2.381587in}{2.325300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519370in}{2.454949in}}%
\pgfpathcurveto{\pgfqpoint{2.525899in}{2.454949in}}{\pgfqpoint{2.532161in}{2.457543in}}{\pgfqpoint{2.536777in}{2.462160in}}%
\pgfpathcurveto{\pgfqpoint{2.541394in}{2.466776in}}{\pgfqpoint{2.543988in}{2.473038in}}{\pgfqpoint{2.543988in}{2.479567in}}%
\pgfpathcurveto{\pgfqpoint{2.543988in}{2.486095in}}{\pgfqpoint{2.541394in}{2.492357in}}{\pgfqpoint{2.536777in}{2.496974in}}%
\pgfpathcurveto{\pgfqpoint{2.532161in}{2.501590in}}{\pgfqpoint{2.525899in}{2.504184in}}{\pgfqpoint{2.519370in}{2.504184in}}%
\pgfpathcurveto{\pgfqpoint{2.512842in}{2.504184in}}{\pgfqpoint{2.506580in}{2.501590in}}{\pgfqpoint{2.501963in}{2.496974in}}%
\pgfpathcurveto{\pgfqpoint{2.497347in}{2.492357in}}{\pgfqpoint{2.494753in}{2.486095in}}{\pgfqpoint{2.494753in}{2.479567in}}%
\pgfpathcurveto{\pgfqpoint{2.494753in}{2.473038in}}{\pgfqpoint{2.497347in}{2.466776in}}{\pgfqpoint{2.501963in}{2.462160in}}%
\pgfpathcurveto{\pgfqpoint{2.506580in}{2.457543in}}{\pgfqpoint{2.512842in}{2.454949in}}{\pgfqpoint{2.519370in}{2.454949in}}%
\pgfpathlineto{\pgfqpoint{2.519370in}{2.454949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174273in}{2.036829in}}%
\pgfpathcurveto{\pgfqpoint{2.180802in}{2.036829in}}{\pgfqpoint{2.187064in}{2.039423in}}{\pgfqpoint{2.191681in}{2.044039in}}%
\pgfpathcurveto{\pgfqpoint{2.196297in}{2.048656in}}{\pgfqpoint{2.198891in}{2.054918in}}{\pgfqpoint{2.198891in}{2.061446in}}%
\pgfpathcurveto{\pgfqpoint{2.198891in}{2.067975in}}{\pgfqpoint{2.196297in}{2.074237in}}{\pgfqpoint{2.191681in}{2.078853in}}%
\pgfpathcurveto{\pgfqpoint{2.187064in}{2.083470in}}{\pgfqpoint{2.180802in}{2.086064in}}{\pgfqpoint{2.174273in}{2.086064in}}%
\pgfpathcurveto{\pgfqpoint{2.167745in}{2.086064in}}{\pgfqpoint{2.161483in}{2.083470in}}{\pgfqpoint{2.156866in}{2.078853in}}%
\pgfpathcurveto{\pgfqpoint{2.152250in}{2.074237in}}{\pgfqpoint{2.149656in}{2.067975in}}{\pgfqpoint{2.149656in}{2.061446in}}%
\pgfpathcurveto{\pgfqpoint{2.149656in}{2.054918in}}{\pgfqpoint{2.152250in}{2.048656in}}{\pgfqpoint{2.156866in}{2.044039in}}%
\pgfpathcurveto{\pgfqpoint{2.161483in}{2.039423in}}{\pgfqpoint{2.167745in}{2.036829in}}{\pgfqpoint{2.174273in}{2.036829in}}%
\pgfpathlineto{\pgfqpoint{2.174273in}{2.036829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326824in}{2.062260in}}%
\pgfpathcurveto{\pgfqpoint{2.333352in}{2.062260in}}{\pgfqpoint{2.339615in}{2.064854in}}{\pgfqpoint{2.344231in}{2.069470in}}%
\pgfpathcurveto{\pgfqpoint{2.348847in}{2.074087in}}{\pgfqpoint{2.351441in}{2.080349in}}{\pgfqpoint{2.351441in}{2.086878in}}%
\pgfpathcurveto{\pgfqpoint{2.351441in}{2.093406in}}{\pgfqpoint{2.348847in}{2.099668in}}{\pgfqpoint{2.344231in}{2.104285in}}%
\pgfpathcurveto{\pgfqpoint{2.339615in}{2.108901in}}{\pgfqpoint{2.333352in}{2.111495in}}{\pgfqpoint{2.326824in}{2.111495in}}%
\pgfpathcurveto{\pgfqpoint{2.320295in}{2.111495in}}{\pgfqpoint{2.314033in}{2.108901in}}{\pgfqpoint{2.309417in}{2.104285in}}%
\pgfpathcurveto{\pgfqpoint{2.304800in}{2.099668in}}{\pgfqpoint{2.302206in}{2.093406in}}{\pgfqpoint{2.302206in}{2.086878in}}%
\pgfpathcurveto{\pgfqpoint{2.302206in}{2.080349in}}{\pgfqpoint{2.304800in}{2.074087in}}{\pgfqpoint{2.309417in}{2.069470in}}%
\pgfpathcurveto{\pgfqpoint{2.314033in}{2.064854in}}{\pgfqpoint{2.320295in}{2.062260in}}{\pgfqpoint{2.326824in}{2.062260in}}%
\pgfpathlineto{\pgfqpoint{2.326824in}{2.062260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303460in}{2.142185in}}%
\pgfpathcurveto{\pgfqpoint{2.309989in}{2.142185in}}{\pgfqpoint{2.316251in}{2.144779in}}{\pgfqpoint{2.320867in}{2.149395in}}%
\pgfpathcurveto{\pgfqpoint{2.325483in}{2.154012in}}{\pgfqpoint{2.328077in}{2.160274in}}{\pgfqpoint{2.328077in}{2.166803in}}%
\pgfpathcurveto{\pgfqpoint{2.328077in}{2.173331in}}{\pgfqpoint{2.325483in}{2.179593in}}{\pgfqpoint{2.320867in}{2.184210in}}%
\pgfpathcurveto{\pgfqpoint{2.316251in}{2.188826in}}{\pgfqpoint{2.309989in}{2.191420in}}{\pgfqpoint{2.303460in}{2.191420in}}%
\pgfpathcurveto{\pgfqpoint{2.296931in}{2.191420in}}{\pgfqpoint{2.290669in}{2.188826in}}{\pgfqpoint{2.286053in}{2.184210in}}%
\pgfpathcurveto{\pgfqpoint{2.281436in}{2.179593in}}{\pgfqpoint{2.278842in}{2.173331in}}{\pgfqpoint{2.278842in}{2.166803in}}%
\pgfpathcurveto{\pgfqpoint{2.278842in}{2.160274in}}{\pgfqpoint{2.281436in}{2.154012in}}{\pgfqpoint{2.286053in}{2.149395in}}%
\pgfpathcurveto{\pgfqpoint{2.290669in}{2.144779in}}{\pgfqpoint{2.296931in}{2.142185in}}{\pgfqpoint{2.303460in}{2.142185in}}%
\pgfpathlineto{\pgfqpoint{2.303460in}{2.142185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291037in}{1.805358in}}%
\pgfpathcurveto{\pgfqpoint{2.297565in}{1.805358in}}{\pgfqpoint{2.303827in}{1.807952in}}{\pgfqpoint{2.308444in}{1.812568in}}%
\pgfpathcurveto{\pgfqpoint{2.313060in}{1.817185in}}{\pgfqpoint{2.315654in}{1.823447in}}{\pgfqpoint{2.315654in}{1.829975in}}%
\pgfpathcurveto{\pgfqpoint{2.315654in}{1.836504in}}{\pgfqpoint{2.313060in}{1.842766in}}{\pgfqpoint{2.308444in}{1.847382in}}%
\pgfpathcurveto{\pgfqpoint{2.303827in}{1.851999in}}{\pgfqpoint{2.297565in}{1.854593in}}{\pgfqpoint{2.291037in}{1.854593in}}%
\pgfpathcurveto{\pgfqpoint{2.284508in}{1.854593in}}{\pgfqpoint{2.278246in}{1.851999in}}{\pgfqpoint{2.273629in}{1.847382in}}%
\pgfpathcurveto{\pgfqpoint{2.269013in}{1.842766in}}{\pgfqpoint{2.266419in}{1.836504in}}{\pgfqpoint{2.266419in}{1.829975in}}%
\pgfpathcurveto{\pgfqpoint{2.266419in}{1.823447in}}{\pgfqpoint{2.269013in}{1.817185in}}{\pgfqpoint{2.273629in}{1.812568in}}%
\pgfpathcurveto{\pgfqpoint{2.278246in}{1.807952in}}{\pgfqpoint{2.284508in}{1.805358in}}{\pgfqpoint{2.291037in}{1.805358in}}%
\pgfpathlineto{\pgfqpoint{2.291037in}{1.805358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504738in}{2.109329in}}%
\pgfpathcurveto{\pgfqpoint{2.511266in}{2.109329in}}{\pgfqpoint{2.517528in}{2.111923in}}{\pgfqpoint{2.522145in}{2.116539in}}%
\pgfpathcurveto{\pgfqpoint{2.526761in}{2.121156in}}{\pgfqpoint{2.529355in}{2.127418in}}{\pgfqpoint{2.529355in}{2.133947in}}%
\pgfpathcurveto{\pgfqpoint{2.529355in}{2.140475in}}{\pgfqpoint{2.526761in}{2.146737in}}{\pgfqpoint{2.522145in}{2.151354in}}%
\pgfpathcurveto{\pgfqpoint{2.517528in}{2.155970in}}{\pgfqpoint{2.511266in}{2.158564in}}{\pgfqpoint{2.504738in}{2.158564in}}%
\pgfpathcurveto{\pgfqpoint{2.498209in}{2.158564in}}{\pgfqpoint{2.491947in}{2.155970in}}{\pgfqpoint{2.487331in}{2.151354in}}%
\pgfpathcurveto{\pgfqpoint{2.482714in}{2.146737in}}{\pgfqpoint{2.480120in}{2.140475in}}{\pgfqpoint{2.480120in}{2.133947in}}%
\pgfpathcurveto{\pgfqpoint{2.480120in}{2.127418in}}{\pgfqpoint{2.482714in}{2.121156in}}{\pgfqpoint{2.487331in}{2.116539in}}%
\pgfpathcurveto{\pgfqpoint{2.491947in}{2.111923in}}{\pgfqpoint{2.498209in}{2.109329in}}{\pgfqpoint{2.504738in}{2.109329in}}%
\pgfpathlineto{\pgfqpoint{2.504738in}{2.109329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006589in}{2.522222in}}%
\pgfpathcurveto{\pgfqpoint{3.013118in}{2.522222in}}{\pgfqpoint{3.019380in}{2.524816in}}{\pgfqpoint{3.023996in}{2.529433in}}%
\pgfpathcurveto{\pgfqpoint{3.028613in}{2.534049in}}{\pgfqpoint{3.031207in}{2.540311in}}{\pgfqpoint{3.031207in}{2.546840in}}%
\pgfpathcurveto{\pgfqpoint{3.031207in}{2.553368in}}{\pgfqpoint{3.028613in}{2.559630in}}{\pgfqpoint{3.023996in}{2.564247in}}%
\pgfpathcurveto{\pgfqpoint{3.019380in}{2.568863in}}{\pgfqpoint{3.013118in}{2.571457in}}{\pgfqpoint{3.006589in}{2.571457in}}%
\pgfpathcurveto{\pgfqpoint{3.000060in}{2.571457in}}{\pgfqpoint{2.993798in}{2.568863in}}{\pgfqpoint{2.989182in}{2.564247in}}%
\pgfpathcurveto{\pgfqpoint{2.984566in}{2.559630in}}{\pgfqpoint{2.981972in}{2.553368in}}{\pgfqpoint{2.981972in}{2.546840in}}%
\pgfpathcurveto{\pgfqpoint{2.981972in}{2.540311in}}{\pgfqpoint{2.984566in}{2.534049in}}{\pgfqpoint{2.989182in}{2.529433in}}%
\pgfpathcurveto{\pgfqpoint{2.993798in}{2.524816in}}{\pgfqpoint{3.000060in}{2.522222in}}{\pgfqpoint{3.006589in}{2.522222in}}%
\pgfpathlineto{\pgfqpoint{3.006589in}{2.522222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645079in}{1.463743in}}%
\pgfpathcurveto{\pgfqpoint{2.651608in}{1.463743in}}{\pgfqpoint{2.657870in}{1.466337in}}{\pgfqpoint{2.662487in}{1.470953in}}%
\pgfpathcurveto{\pgfqpoint{2.667103in}{1.475570in}}{\pgfqpoint{2.669697in}{1.481832in}}{\pgfqpoint{2.669697in}{1.488360in}}%
\pgfpathcurveto{\pgfqpoint{2.669697in}{1.494889in}}{\pgfqpoint{2.667103in}{1.501151in}}{\pgfqpoint{2.662487in}{1.505767in}}%
\pgfpathcurveto{\pgfqpoint{2.657870in}{1.510384in}}{\pgfqpoint{2.651608in}{1.512978in}}{\pgfqpoint{2.645079in}{1.512978in}}%
\pgfpathcurveto{\pgfqpoint{2.638551in}{1.512978in}}{\pgfqpoint{2.632289in}{1.510384in}}{\pgfqpoint{2.627672in}{1.505767in}}%
\pgfpathcurveto{\pgfqpoint{2.623056in}{1.501151in}}{\pgfqpoint{2.620462in}{1.494889in}}{\pgfqpoint{2.620462in}{1.488360in}}%
\pgfpathcurveto{\pgfqpoint{2.620462in}{1.481832in}}{\pgfqpoint{2.623056in}{1.475570in}}{\pgfqpoint{2.627672in}{1.470953in}}%
\pgfpathcurveto{\pgfqpoint{2.632289in}{1.466337in}}{\pgfqpoint{2.638551in}{1.463743in}}{\pgfqpoint{2.645079in}{1.463743in}}%
\pgfpathlineto{\pgfqpoint{2.645079in}{1.463743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603618in}{2.244777in}}%
\pgfpathcurveto{\pgfqpoint{2.610146in}{2.244777in}}{\pgfqpoint{2.616408in}{2.247370in}}{\pgfqpoint{2.621025in}{2.251987in}}%
\pgfpathcurveto{\pgfqpoint{2.625641in}{2.256603in}}{\pgfqpoint{2.628235in}{2.262865in}}{\pgfqpoint{2.628235in}{2.269394in}}%
\pgfpathcurveto{\pgfqpoint{2.628235in}{2.275923in}}{\pgfqpoint{2.625641in}{2.282185in}}{\pgfqpoint{2.621025in}{2.286801in}}%
\pgfpathcurveto{\pgfqpoint{2.616408in}{2.291418in}}{\pgfqpoint{2.610146in}{2.294011in}}{\pgfqpoint{2.603618in}{2.294011in}}%
\pgfpathcurveto{\pgfqpoint{2.597089in}{2.294011in}}{\pgfqpoint{2.590827in}{2.291418in}}{\pgfqpoint{2.586210in}{2.286801in}}%
\pgfpathcurveto{\pgfqpoint{2.581594in}{2.282185in}}{\pgfqpoint{2.579000in}{2.275923in}}{\pgfqpoint{2.579000in}{2.269394in}}%
\pgfpathcurveto{\pgfqpoint{2.579000in}{2.262865in}}{\pgfqpoint{2.581594in}{2.256603in}}{\pgfqpoint{2.586210in}{2.251987in}}%
\pgfpathcurveto{\pgfqpoint{2.590827in}{2.247370in}}{\pgfqpoint{2.597089in}{2.244777in}}{\pgfqpoint{2.603618in}{2.244777in}}%
\pgfpathlineto{\pgfqpoint{2.603618in}{2.244777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990376in}{2.630168in}}%
\pgfpathcurveto{\pgfqpoint{2.996905in}{2.630168in}}{\pgfqpoint{3.003167in}{2.632762in}}{\pgfqpoint{3.007783in}{2.637378in}}%
\pgfpathcurveto{\pgfqpoint{3.012400in}{2.641994in}}{\pgfqpoint{3.014994in}{2.648257in}}{\pgfqpoint{3.014994in}{2.654785in}}%
\pgfpathcurveto{\pgfqpoint{3.014994in}{2.661314in}}{\pgfqpoint{3.012400in}{2.667576in}}{\pgfqpoint{3.007783in}{2.672192in}}%
\pgfpathcurveto{\pgfqpoint{3.003167in}{2.676809in}}{\pgfqpoint{2.996905in}{2.679403in}}{\pgfqpoint{2.990376in}{2.679403in}}%
\pgfpathcurveto{\pgfqpoint{2.983848in}{2.679403in}}{\pgfqpoint{2.977586in}{2.676809in}}{\pgfqpoint{2.972969in}{2.672192in}}%
\pgfpathcurveto{\pgfqpoint{2.968353in}{2.667576in}}{\pgfqpoint{2.965759in}{2.661314in}}{\pgfqpoint{2.965759in}{2.654785in}}%
\pgfpathcurveto{\pgfqpoint{2.965759in}{2.648257in}}{\pgfqpoint{2.968353in}{2.641994in}}{\pgfqpoint{2.972969in}{2.637378in}}%
\pgfpathcurveto{\pgfqpoint{2.977586in}{2.632762in}}{\pgfqpoint{2.983848in}{2.630168in}}{\pgfqpoint{2.990376in}{2.630168in}}%
\pgfpathlineto{\pgfqpoint{2.990376in}{2.630168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816211in}{1.522568in}}%
\pgfpathcurveto{\pgfqpoint{2.822740in}{1.522568in}}{\pgfqpoint{2.829002in}{1.525162in}}{\pgfqpoint{2.833618in}{1.529778in}}%
\pgfpathcurveto{\pgfqpoint{2.838235in}{1.534395in}}{\pgfqpoint{2.840829in}{1.540657in}}{\pgfqpoint{2.840829in}{1.547186in}}%
\pgfpathcurveto{\pgfqpoint{2.840829in}{1.553714in}}{\pgfqpoint{2.838235in}{1.559976in}}{\pgfqpoint{2.833618in}{1.564593in}}%
\pgfpathcurveto{\pgfqpoint{2.829002in}{1.569209in}}{\pgfqpoint{2.822740in}{1.571803in}}{\pgfqpoint{2.816211in}{1.571803in}}%
\pgfpathcurveto{\pgfqpoint{2.809683in}{1.571803in}}{\pgfqpoint{2.803421in}{1.569209in}}{\pgfqpoint{2.798804in}{1.564593in}}%
\pgfpathcurveto{\pgfqpoint{2.794188in}{1.559976in}}{\pgfqpoint{2.791594in}{1.553714in}}{\pgfqpoint{2.791594in}{1.547186in}}%
\pgfpathcurveto{\pgfqpoint{2.791594in}{1.540657in}}{\pgfqpoint{2.794188in}{1.534395in}}{\pgfqpoint{2.798804in}{1.529778in}}%
\pgfpathcurveto{\pgfqpoint{2.803421in}{1.525162in}}{\pgfqpoint{2.809683in}{1.522568in}}{\pgfqpoint{2.816211in}{1.522568in}}%
\pgfpathlineto{\pgfqpoint{2.816211in}{1.522568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592069in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.279040pt}{1.417963pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592069in}{0.832212in}}%
\pgfpathlineto{\pgfqpoint{2.420907in}{2.765536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592069in}{0.539023in}}%
\pgfpathlineto{\pgfqpoint{0.592069in}{2.755536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121566in}{0.539023in}}%
\pgfpathlineto{\pgfqpoint{3.121566in}{2.755536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592069in}{0.539023in}}%
\pgfpathlineto{\pgfqpoint{3.121566in}{0.539023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592069in}{2.755536in}}%
\pgfpathlineto{\pgfqpoint{3.121566in}{2.755536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187814in}{0.539023in}}%
\pgfpathlineto{\pgfqpoint{5.717311in}{0.539023in}}%
\pgfpathlineto{\pgfqpoint{5.717311in}{2.755536in}}%
\pgfpathlineto{\pgfqpoint{3.187814in}{2.755536in}}%
\pgfpathlineto{\pgfqpoint{3.187814in}{0.539023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584863in}{0.539023in}}%
\pgfpathlineto{\pgfqpoint{3.584863in}{2.755536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584863in}{0.539023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.584863in,y=0.314578in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269363in}{0.539023in}}%
\pgfpathlineto{\pgfqpoint{4.269363in}{2.755536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269363in}{0.539023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.269363in,y=0.314578in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953864in}{0.539023in}}%
\pgfpathlineto{\pgfqpoint{4.953864in}{2.755536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953864in}{0.539023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.953864in,y=0.314578in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.638364in}{0.539023in}}%
\pgfpathlineto{\pgfqpoint{5.638364in}{2.755536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.638364in}{0.539023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.638364in,y=0.314578in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242612in}{0.539023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927113in}{0.539023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611613in}{0.539023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296114in}{0.539023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187814in}{1.107224in}}%
\pgfpathlineto{\pgfqpoint{5.717311in}{1.107224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187814in}{1.686110in}}%
\pgfpathlineto{\pgfqpoint{5.717311in}{1.686110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187814in}{2.264996in}}%
\pgfpathlineto{\pgfqpoint{5.717311in}{2.264996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444072in}{0.997250in}}%
\pgfpathlineto{\pgfqpoint{3.419454in}{0.948015in}}%
\pgfpathlineto{\pgfqpoint{3.468689in}{0.948015in}}%
\pgfpathlineto{\pgfqpoint{3.444072in}{0.997250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520188in}{1.004486in}}%
\pgfpathlineto{\pgfqpoint{3.495571in}{0.955251in}}%
\pgfpathlineto{\pgfqpoint{3.544806in}{0.955251in}}%
\pgfpathlineto{\pgfqpoint{3.520188in}{1.004486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377265in}{0.796087in}}%
\pgfpathlineto{\pgfqpoint{3.352647in}{0.746852in}}%
\pgfpathlineto{\pgfqpoint{3.401882in}{0.746852in}}%
\pgfpathlineto{\pgfqpoint{3.377265in}{0.796087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377264in}{0.771485in}}%
\pgfpathlineto{\pgfqpoint{3.352647in}{0.722250in}}%
\pgfpathlineto{\pgfqpoint{3.401882in}{0.722250in}}%
\pgfpathlineto{\pgfqpoint{3.377264in}{0.771485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363574in}{0.761354in}}%
\pgfpathlineto{\pgfqpoint{3.338957in}{0.712119in}}%
\pgfpathlineto{\pgfqpoint{3.388192in}{0.712119in}}%
\pgfpathlineto{\pgfqpoint{3.363574in}{0.761354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344408in}{0.754118in}}%
\pgfpathlineto{\pgfqpoint{3.319791in}{0.704883in}}%
\pgfpathlineto{\pgfqpoint{3.369026in}{0.704883in}}%
\pgfpathlineto{\pgfqpoint{3.344408in}{0.754118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331266in}{0.739646in}}%
\pgfpathlineto{\pgfqpoint{3.306649in}{0.690411in}}%
\pgfpathlineto{\pgfqpoint{3.355884in}{0.690411in}}%
\pgfpathlineto{\pgfqpoint{3.331266in}{0.739646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349884in}{0.729515in}}%
\pgfpathlineto{\pgfqpoint{3.325267in}{0.680280in}}%
\pgfpathlineto{\pgfqpoint{3.374502in}{0.680280in}}%
\pgfpathlineto{\pgfqpoint{3.349884in}{0.729515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369967in}{1.965122in}}%
\pgfpathlineto{\pgfqpoint{4.345350in}{1.915887in}}%
\pgfpathlineto{\pgfqpoint{4.394585in}{1.915887in}}%
\pgfpathlineto{\pgfqpoint{4.369967in}{1.965122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444946in}{2.098891in}}%
\pgfpathlineto{\pgfqpoint{4.420329in}{2.049656in}}%
\pgfpathlineto{\pgfqpoint{4.469564in}{2.049656in}}%
\pgfpathlineto{\pgfqpoint{4.444946in}{2.098891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381815in}{2.229879in}}%
\pgfpathlineto{\pgfqpoint{4.357197in}{2.180644in}}%
\pgfpathlineto{\pgfqpoint{4.406432in}{2.180644in}}%
\pgfpathlineto{\pgfqpoint{4.381815in}{2.229879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515403in}{2.330931in}}%
\pgfpathlineto{\pgfqpoint{4.490786in}{2.281696in}}%
\pgfpathlineto{\pgfqpoint{4.540020in}{2.281696in}}%
\pgfpathlineto{\pgfqpoint{4.515403in}{2.330931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373866in}{2.018432in}}%
\pgfpathlineto{\pgfqpoint{4.349249in}{1.969198in}}%
\pgfpathlineto{\pgfqpoint{4.398484in}{1.969198in}}%
\pgfpathlineto{\pgfqpoint{4.373866in}{2.018432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414463in}{2.081449in}}%
\pgfpathlineto{\pgfqpoint{4.389846in}{2.032215in}}%
\pgfpathlineto{\pgfqpoint{4.439080in}{2.032215in}}%
\pgfpathlineto{\pgfqpoint{4.414463in}{2.081449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526879in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{3.502262in}{1.269483in}}%
\pgfpathlineto{\pgfqpoint{3.551496in}{1.269483in}}%
\pgfpathlineto{\pgfqpoint{3.526879in}{1.318718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538482in}{1.329153in}}%
\pgfpathlineto{\pgfqpoint{3.513864in}{1.279918in}}%
\pgfpathlineto{\pgfqpoint{3.563099in}{1.279918in}}%
\pgfpathlineto{\pgfqpoint{3.538482in}{1.329153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733433in}{1.009385in}}%
\pgfpathlineto{\pgfqpoint{3.708816in}{0.960150in}}%
\pgfpathlineto{\pgfqpoint{3.758050in}{0.960150in}}%
\pgfpathlineto{\pgfqpoint{3.733433in}{1.009385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767974in}{0.953723in}}%
\pgfpathlineto{\pgfqpoint{3.743357in}{0.904488in}}%
\pgfpathlineto{\pgfqpoint{3.792591in}{0.904488in}}%
\pgfpathlineto{\pgfqpoint{3.767974in}{0.953723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869069in}{1.521476in}}%
\pgfpathlineto{\pgfqpoint{3.844452in}{1.472242in}}%
\pgfpathlineto{\pgfqpoint{3.893687in}{1.472242in}}%
\pgfpathlineto{\pgfqpoint{3.869069in}{1.521476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029980in}{1.521476in}}%
\pgfpathlineto{\pgfqpoint{4.005362in}{1.472242in}}%
\pgfpathlineto{\pgfqpoint{4.054597in}{1.472242in}}%
\pgfpathlineto{\pgfqpoint{4.029980in}{1.521476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854923in}{1.629964in}}%
\pgfpathlineto{\pgfqpoint{3.830306in}{1.580729in}}%
\pgfpathlineto{\pgfqpoint{3.879541in}{1.580729in}}%
\pgfpathlineto{\pgfqpoint{3.854923in}{1.629964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840689in}{1.655502in}}%
\pgfpathlineto{\pgfqpoint{3.816072in}{1.606267in}}%
\pgfpathlineto{\pgfqpoint{3.865306in}{1.606267in}}%
\pgfpathlineto{\pgfqpoint{3.840689in}{1.655502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904823in}{1.095661in}}%
\pgfpathlineto{\pgfqpoint{3.880205in}{1.046426in}}%
\pgfpathlineto{\pgfqpoint{3.929440in}{1.046426in}}%
\pgfpathlineto{\pgfqpoint{3.904823in}{1.095661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871966in}{1.168022in}}%
\pgfpathlineto{\pgfqpoint{3.847349in}{1.118787in}}%
\pgfpathlineto{\pgfqpoint{3.896584in}{1.118787in}}%
\pgfpathlineto{\pgfqpoint{3.871966in}{1.168022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279016in}{1.819269in}}%
\pgfpathlineto{\pgfqpoint{4.254399in}{1.770034in}}%
\pgfpathlineto{\pgfqpoint{4.303634in}{1.770034in}}%
\pgfpathlineto{\pgfqpoint{4.279016in}{1.819269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155806in}{1.795148in}}%
\pgfpathlineto{\pgfqpoint{4.131189in}{1.745914in}}%
\pgfpathlineto{\pgfqpoint{4.180423in}{1.745914in}}%
\pgfpathlineto{\pgfqpoint{4.155806in}{1.795148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207713in}{1.694469in}}%
\pgfpathlineto{\pgfqpoint{4.183096in}{1.645234in}}%
\pgfpathlineto{\pgfqpoint{4.232331in}{1.645234in}}%
\pgfpathlineto{\pgfqpoint{4.207713in}{1.694469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203908in}{1.680851in}}%
\pgfpathlineto{\pgfqpoint{4.179290in}{1.631616in}}%
\pgfpathlineto{\pgfqpoint{4.228525in}{1.631616in}}%
\pgfpathlineto{\pgfqpoint{4.203908in}{1.680851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224540in}{1.878360in}}%
\pgfpathlineto{\pgfqpoint{4.199922in}{1.829125in}}%
\pgfpathlineto{\pgfqpoint{4.249157in}{1.829125in}}%
\pgfpathlineto{\pgfqpoint{4.224540in}{1.878360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286496in}{1.860440in}}%
\pgfpathlineto{\pgfqpoint{4.261879in}{1.811205in}}%
\pgfpathlineto{\pgfqpoint{4.311114in}{1.811205in}}%
\pgfpathlineto{\pgfqpoint{4.286496in}{1.860440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851269in}{1.460670in}}%
\pgfpathlineto{\pgfqpoint{3.826652in}{1.411436in}}%
\pgfpathlineto{\pgfqpoint{3.875887in}{1.411436in}}%
\pgfpathlineto{\pgfqpoint{3.851269in}{1.460670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874432in}{1.491245in}}%
\pgfpathlineto{\pgfqpoint{3.849815in}{1.442010in}}%
\pgfpathlineto{\pgfqpoint{3.899050in}{1.442010in}}%
\pgfpathlineto{\pgfqpoint{3.874432in}{1.491245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225043in}{0.936042in}}%
\pgfpathlineto{\pgfqpoint{4.200425in}{0.886807in}}%
\pgfpathlineto{\pgfqpoint{4.249660in}{0.886807in}}%
\pgfpathlineto{\pgfqpoint{4.225043in}{0.936042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328120in}{0.850911in}}%
\pgfpathlineto{\pgfqpoint{4.303503in}{0.801676in}}%
\pgfpathlineto{\pgfqpoint{4.352738in}{0.801676in}}%
\pgfpathlineto{\pgfqpoint{4.328120in}{0.850911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647017in}{1.829910in}}%
\pgfpathlineto{\pgfqpoint{4.622400in}{1.780675in}}%
\pgfpathlineto{\pgfqpoint{4.671634in}{1.780675in}}%
\pgfpathlineto{\pgfqpoint{4.647017in}{1.829910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485958in}{1.744780in}}%
\pgfpathlineto{\pgfqpoint{4.461341in}{1.695545in}}%
\pgfpathlineto{\pgfqpoint{4.510575in}{1.695545in}}%
\pgfpathlineto{\pgfqpoint{4.485958in}{1.744780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101956in}{1.904067in}}%
\pgfpathlineto{\pgfqpoint{4.077339in}{1.854833in}}%
\pgfpathlineto{\pgfqpoint{4.126573in}{1.854833in}}%
\pgfpathlineto{\pgfqpoint{4.101956in}{1.904067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131348in}{1.964650in}}%
\pgfpathlineto{\pgfqpoint{4.106731in}{1.915415in}}%
\pgfpathlineto{\pgfqpoint{4.155966in}{1.915415in}}%
\pgfpathlineto{\pgfqpoint{4.131348in}{1.964650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304391in}{1.220901in}}%
\pgfpathlineto{\pgfqpoint{4.279773in}{1.171666in}}%
\pgfpathlineto{\pgfqpoint{4.329008in}{1.171666in}}%
\pgfpathlineto{\pgfqpoint{4.304391in}{1.220901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399168in}{1.276563in}}%
\pgfpathlineto{\pgfqpoint{4.374550in}{1.227328in}}%
\pgfpathlineto{\pgfqpoint{4.423785in}{1.227328in}}%
\pgfpathlineto{\pgfqpoint{4.399168in}{1.276563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616102in}{2.278481in}}%
\pgfpathlineto{\pgfqpoint{4.591484in}{2.229246in}}%
\pgfpathlineto{\pgfqpoint{4.640719in}{2.229246in}}%
\pgfpathlineto{\pgfqpoint{4.616102in}{2.278481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584509in}{2.278481in}}%
\pgfpathlineto{\pgfqpoint{4.559892in}{2.229246in}}%
\pgfpathlineto{\pgfqpoint{4.609127in}{2.229246in}}%
\pgfpathlineto{\pgfqpoint{4.584509in}{2.278481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210288in}{1.332969in}}%
\pgfpathlineto{\pgfqpoint{4.185670in}{1.283734in}}%
\pgfpathlineto{\pgfqpoint{4.234905in}{1.283734in}}%
\pgfpathlineto{\pgfqpoint{4.210288in}{1.332969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256649in}{1.365201in}}%
\pgfpathlineto{\pgfqpoint{4.232032in}{1.315966in}}%
\pgfpathlineto{\pgfqpoint{4.281267in}{1.315966in}}%
\pgfpathlineto{\pgfqpoint{4.256649in}{1.365201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386893in}{2.144406in}}%
\pgfpathlineto{\pgfqpoint{4.362275in}{2.095171in}}%
\pgfpathlineto{\pgfqpoint{4.411510in}{2.095171in}}%
\pgfpathlineto{\pgfqpoint{4.386893in}{2.144406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457130in}{2.147647in}}%
\pgfpathlineto{\pgfqpoint{4.432512in}{2.098412in}}%
\pgfpathlineto{\pgfqpoint{4.481747in}{2.098412in}}%
\pgfpathlineto{\pgfqpoint{4.457130in}{2.147647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437588in}{1.894555in}}%
\pgfpathlineto{\pgfqpoint{4.412970in}{1.845321in}}%
\pgfpathlineto{\pgfqpoint{4.462205in}{1.845321in}}%
\pgfpathlineto{\pgfqpoint{4.437588in}{1.894555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391838in}{1.894555in}}%
\pgfpathlineto{\pgfqpoint{4.367221in}{1.845321in}}%
\pgfpathlineto{\pgfqpoint{4.416456in}{1.845321in}}%
\pgfpathlineto{\pgfqpoint{4.391838in}{1.894555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563619in}{1.483728in}}%
\pgfpathlineto{\pgfqpoint{3.539001in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.588236in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.563619in}{1.483728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583723in}{1.576701in}}%
\pgfpathlineto{\pgfqpoint{3.559105in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{3.608340in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{3.583723in}{1.576701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381249in}{1.390101in}}%
\pgfpathlineto{\pgfqpoint{3.356631in}{1.340867in}}%
\pgfpathlineto{\pgfqpoint{3.405866in}{1.340867in}}%
\pgfpathlineto{\pgfqpoint{3.381249in}{1.390101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622135in}{1.552413in}}%
\pgfpathlineto{\pgfqpoint{3.597517in}{1.503179in}}%
\pgfpathlineto{\pgfqpoint{3.646752in}{1.503179in}}%
\pgfpathlineto{\pgfqpoint{3.622135in}{1.552413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470357in}{0.948015in}}%
\pgfpathcurveto{\pgfqpoint{3.476885in}{0.948015in}}{\pgfqpoint{3.483147in}{0.950609in}}{\pgfqpoint{3.487764in}{0.955226in}}%
\pgfpathcurveto{\pgfqpoint{3.492380in}{0.959842in}}{\pgfqpoint{3.494974in}{0.966104in}}{\pgfqpoint{3.494974in}{0.972633in}}%
\pgfpathcurveto{\pgfqpoint{3.494974in}{0.979161in}}{\pgfqpoint{3.492380in}{0.985424in}}{\pgfqpoint{3.487764in}{0.990040in}}%
\pgfpathcurveto{\pgfqpoint{3.483147in}{0.994656in}}{\pgfqpoint{3.476885in}{0.997250in}}{\pgfqpoint{3.470357in}{0.997250in}}%
\pgfpathcurveto{\pgfqpoint{3.463828in}{0.997250in}}{\pgfqpoint{3.457566in}{0.994656in}}{\pgfqpoint{3.452949in}{0.990040in}}%
\pgfpathcurveto{\pgfqpoint{3.448333in}{0.985424in}}{\pgfqpoint{3.445739in}{0.979161in}}{\pgfqpoint{3.445739in}{0.972633in}}%
\pgfpathcurveto{\pgfqpoint{3.445739in}{0.966104in}}{\pgfqpoint{3.448333in}{0.959842in}}{\pgfqpoint{3.452949in}{0.955226in}}%
\pgfpathcurveto{\pgfqpoint{3.457566in}{0.950609in}}{\pgfqpoint{3.463828in}{0.948015in}}{\pgfqpoint{3.470357in}{0.948015in}}%
\pgfpathlineto{\pgfqpoint{3.470357in}{0.948015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541545in}{0.955251in}}%
\pgfpathcurveto{\pgfqpoint{3.548073in}{0.955251in}}{\pgfqpoint{3.554335in}{0.957845in}}{\pgfqpoint{3.558952in}{0.962462in}}%
\pgfpathcurveto{\pgfqpoint{3.563568in}{0.967078in}}{\pgfqpoint{3.566162in}{0.973340in}}{\pgfqpoint{3.566162in}{0.979869in}}%
\pgfpathcurveto{\pgfqpoint{3.566162in}{0.986398in}}{\pgfqpoint{3.563568in}{0.992660in}}{\pgfqpoint{3.558952in}{0.997276in}}%
\pgfpathcurveto{\pgfqpoint{3.554335in}{1.001892in}}{\pgfqpoint{3.548073in}{1.004486in}}{\pgfqpoint{3.541545in}{1.004486in}}%
\pgfpathcurveto{\pgfqpoint{3.535016in}{1.004486in}}{\pgfqpoint{3.528754in}{1.001892in}}{\pgfqpoint{3.524137in}{0.997276in}}%
\pgfpathcurveto{\pgfqpoint{3.519521in}{0.992660in}}{\pgfqpoint{3.516927in}{0.986398in}}{\pgfqpoint{3.516927in}{0.979869in}}%
\pgfpathcurveto{\pgfqpoint{3.516927in}{0.973340in}}{\pgfqpoint{3.519521in}{0.967078in}}{\pgfqpoint{3.524137in}{0.962462in}}%
\pgfpathcurveto{\pgfqpoint{3.528754in}{0.957845in}}{\pgfqpoint{3.535016in}{0.955251in}}{\pgfqpoint{3.541545in}{0.955251in}}%
\pgfpathlineto{\pgfqpoint{3.541545in}{0.955251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381098in}{0.746852in}}%
\pgfpathcurveto{\pgfqpoint{3.387626in}{0.746852in}}{\pgfqpoint{3.393888in}{0.749446in}}{\pgfqpoint{3.398505in}{0.754063in}}%
\pgfpathcurveto{\pgfqpoint{3.403121in}{0.758679in}}{\pgfqpoint{3.405715in}{0.764941in}}{\pgfqpoint{3.405715in}{0.771470in}}%
\pgfpathcurveto{\pgfqpoint{3.405715in}{0.777998in}}{\pgfqpoint{3.403121in}{0.784260in}}{\pgfqpoint{3.398505in}{0.788877in}}%
\pgfpathcurveto{\pgfqpoint{3.393888in}{0.793493in}}{\pgfqpoint{3.387626in}{0.796087in}}{\pgfqpoint{3.381098in}{0.796087in}}%
\pgfpathcurveto{\pgfqpoint{3.374569in}{0.796087in}}{\pgfqpoint{3.368307in}{0.793493in}}{\pgfqpoint{3.363691in}{0.788877in}}%
\pgfpathcurveto{\pgfqpoint{3.359074in}{0.784260in}}{\pgfqpoint{3.356480in}{0.777998in}}{\pgfqpoint{3.356480in}{0.771470in}}%
\pgfpathcurveto{\pgfqpoint{3.356480in}{0.764941in}}{\pgfqpoint{3.359074in}{0.758679in}}{\pgfqpoint{3.363691in}{0.754063in}}%
\pgfpathcurveto{\pgfqpoint{3.368307in}{0.749446in}}{\pgfqpoint{3.374569in}{0.746852in}}{\pgfqpoint{3.381098in}{0.746852in}}%
\pgfpathlineto{\pgfqpoint{3.381098in}{0.746852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423811in}{0.722250in}}%
\pgfpathcurveto{\pgfqpoint{3.430339in}{0.722250in}}{\pgfqpoint{3.436601in}{0.724844in}}{\pgfqpoint{3.441218in}{0.729460in}}%
\pgfpathcurveto{\pgfqpoint{3.445834in}{0.734076in}}{\pgfqpoint{3.448428in}{0.740339in}}{\pgfqpoint{3.448428in}{0.746867in}}%
\pgfpathcurveto{\pgfqpoint{3.448428in}{0.753396in}}{\pgfqpoint{3.445834in}{0.759658in}}{\pgfqpoint{3.441218in}{0.764274in}}%
\pgfpathcurveto{\pgfqpoint{3.436601in}{0.768891in}}{\pgfqpoint{3.430339in}{0.771485in}}{\pgfqpoint{3.423811in}{0.771485in}}%
\pgfpathcurveto{\pgfqpoint{3.417282in}{0.771485in}}{\pgfqpoint{3.411020in}{0.768891in}}{\pgfqpoint{3.406403in}{0.764274in}}%
\pgfpathcurveto{\pgfqpoint{3.401787in}{0.759658in}}{\pgfqpoint{3.399193in}{0.753396in}}{\pgfqpoint{3.399193in}{0.746867in}}%
\pgfpathcurveto{\pgfqpoint{3.399193in}{0.740339in}}{\pgfqpoint{3.401787in}{0.734076in}}{\pgfqpoint{3.406403in}{0.729460in}}%
\pgfpathcurveto{\pgfqpoint{3.411020in}{0.724844in}}{\pgfqpoint{3.417282in}{0.722250in}}{\pgfqpoint{3.423811in}{0.722250in}}%
\pgfpathlineto{\pgfqpoint{3.423811in}{0.722250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380002in}{0.712119in}}%
\pgfpathcurveto{\pgfqpoint{3.386531in}{0.712119in}}{\pgfqpoint{3.392793in}{0.714713in}}{\pgfqpoint{3.397410in}{0.719330in}}%
\pgfpathcurveto{\pgfqpoint{3.402026in}{0.723946in}}{\pgfqpoint{3.404620in}{0.730208in}}{\pgfqpoint{3.404620in}{0.736737in}}%
\pgfpathcurveto{\pgfqpoint{3.404620in}{0.743265in}}{\pgfqpoint{3.402026in}{0.749527in}}{\pgfqpoint{3.397410in}{0.754144in}}%
\pgfpathcurveto{\pgfqpoint{3.392793in}{0.758760in}}{\pgfqpoint{3.386531in}{0.761354in}}{\pgfqpoint{3.380002in}{0.761354in}}%
\pgfpathcurveto{\pgfqpoint{3.373474in}{0.761354in}}{\pgfqpoint{3.367212in}{0.758760in}}{\pgfqpoint{3.362595in}{0.754144in}}%
\pgfpathcurveto{\pgfqpoint{3.357979in}{0.749527in}}{\pgfqpoint{3.355385in}{0.743265in}}{\pgfqpoint{3.355385in}{0.736737in}}%
\pgfpathcurveto{\pgfqpoint{3.355385in}{0.730208in}}{\pgfqpoint{3.357979in}{0.723946in}}{\pgfqpoint{3.362595in}{0.719330in}}%
\pgfpathcurveto{\pgfqpoint{3.367212in}{0.714713in}}{\pgfqpoint{3.373474in}{0.712119in}}{\pgfqpoint{3.380002in}{0.712119in}}%
\pgfpathlineto{\pgfqpoint{3.380002in}{0.712119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361932in}{0.704883in}}%
\pgfpathcurveto{\pgfqpoint{3.368460in}{0.704883in}}{\pgfqpoint{3.374722in}{0.707477in}}{\pgfqpoint{3.379339in}{0.712094in}}%
\pgfpathcurveto{\pgfqpoint{3.383955in}{0.716710in}}{\pgfqpoint{3.386549in}{0.722972in}}{\pgfqpoint{3.386549in}{0.729501in}}%
\pgfpathcurveto{\pgfqpoint{3.386549in}{0.736029in}}{\pgfqpoint{3.383955in}{0.742291in}}{\pgfqpoint{3.379339in}{0.746908in}}%
\pgfpathcurveto{\pgfqpoint{3.374722in}{0.751524in}}{\pgfqpoint{3.368460in}{0.754118in}}{\pgfqpoint{3.361932in}{0.754118in}}%
\pgfpathcurveto{\pgfqpoint{3.355403in}{0.754118in}}{\pgfqpoint{3.349141in}{0.751524in}}{\pgfqpoint{3.344524in}{0.746908in}}%
\pgfpathcurveto{\pgfqpoint{3.339908in}{0.742291in}}{\pgfqpoint{3.337314in}{0.736029in}}{\pgfqpoint{3.337314in}{0.729501in}}%
\pgfpathcurveto{\pgfqpoint{3.337314in}{0.722972in}}{\pgfqpoint{3.339908in}{0.716710in}}{\pgfqpoint{3.344524in}{0.712094in}}%
\pgfpathcurveto{\pgfqpoint{3.349141in}{0.707477in}}{\pgfqpoint{3.355403in}{0.704883in}}{\pgfqpoint{3.361932in}{0.704883in}}%
\pgfpathlineto{\pgfqpoint{3.361932in}{0.704883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381645in}{0.690411in}}%
\pgfpathcurveto{\pgfqpoint{3.388174in}{0.690411in}}{\pgfqpoint{3.394436in}{0.693005in}}{\pgfqpoint{3.399052in}{0.697621in}}%
\pgfpathcurveto{\pgfqpoint{3.403669in}{0.702238in}}{\pgfqpoint{3.406263in}{0.708500in}}{\pgfqpoint{3.406263in}{0.715029in}}%
\pgfpathcurveto{\pgfqpoint{3.406263in}{0.721557in}}{\pgfqpoint{3.403669in}{0.727819in}}{\pgfqpoint{3.399052in}{0.732436in}}%
\pgfpathcurveto{\pgfqpoint{3.394436in}{0.737052in}}{\pgfqpoint{3.388174in}{0.739646in}}{\pgfqpoint{3.381645in}{0.739646in}}%
\pgfpathcurveto{\pgfqpoint{3.375117in}{0.739646in}}{\pgfqpoint{3.368855in}{0.737052in}}{\pgfqpoint{3.364238in}{0.732436in}}%
\pgfpathcurveto{\pgfqpoint{3.359622in}{0.727819in}}{\pgfqpoint{3.357028in}{0.721557in}}{\pgfqpoint{3.357028in}{0.715029in}}%
\pgfpathcurveto{\pgfqpoint{3.357028in}{0.708500in}}{\pgfqpoint{3.359622in}{0.702238in}}{\pgfqpoint{3.364238in}{0.697621in}}%
\pgfpathcurveto{\pgfqpoint{3.368855in}{0.693005in}}{\pgfqpoint{3.375117in}{0.690411in}}{\pgfqpoint{3.381645in}{0.690411in}}%
\pgfpathlineto{\pgfqpoint{3.381645in}{0.690411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342766in}{0.680280in}}%
\pgfpathcurveto{\pgfqpoint{3.349294in}{0.680280in}}{\pgfqpoint{3.355556in}{0.682874in}}{\pgfqpoint{3.360173in}{0.687491in}}%
\pgfpathcurveto{\pgfqpoint{3.364789in}{0.692107in}}{\pgfqpoint{3.367383in}{0.698369in}}{\pgfqpoint{3.367383in}{0.704898in}}%
\pgfpathcurveto{\pgfqpoint{3.367383in}{0.711426in}}{\pgfqpoint{3.364789in}{0.717689in}}{\pgfqpoint{3.360173in}{0.722305in}}%
\pgfpathcurveto{\pgfqpoint{3.355556in}{0.726921in}}{\pgfqpoint{3.349294in}{0.729515in}}{\pgfqpoint{3.342766in}{0.729515in}}%
\pgfpathcurveto{\pgfqpoint{3.336237in}{0.729515in}}{\pgfqpoint{3.329975in}{0.726921in}}{\pgfqpoint{3.325359in}{0.722305in}}%
\pgfpathcurveto{\pgfqpoint{3.320742in}{0.717689in}}{\pgfqpoint{3.318148in}{0.711426in}}{\pgfqpoint{3.318148in}{0.704898in}}%
\pgfpathcurveto{\pgfqpoint{3.318148in}{0.698369in}}{\pgfqpoint{3.320742in}{0.692107in}}{\pgfqpoint{3.325359in}{0.687491in}}%
\pgfpathcurveto{\pgfqpoint{3.329975in}{0.682874in}}{\pgfqpoint{3.336237in}{0.680280in}}{\pgfqpoint{3.342766in}{0.680280in}}%
\pgfpathlineto{\pgfqpoint{3.342766in}{0.680280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439130in}{1.915887in}}%
\pgfpathcurveto{\pgfqpoint{4.445659in}{1.915887in}}{\pgfqpoint{4.451921in}{1.918481in}}{\pgfqpoint{4.456537in}{1.923098in}}%
\pgfpathcurveto{\pgfqpoint{4.461154in}{1.927714in}}{\pgfqpoint{4.463748in}{1.933976in}}{\pgfqpoint{4.463748in}{1.940505in}}%
\pgfpathcurveto{\pgfqpoint{4.463748in}{1.947033in}}{\pgfqpoint{4.461154in}{1.953295in}}{\pgfqpoint{4.456537in}{1.957912in}}%
\pgfpathcurveto{\pgfqpoint{4.451921in}{1.962528in}}{\pgfqpoint{4.445659in}{1.965122in}}{\pgfqpoint{4.439130in}{1.965122in}}%
\pgfpathcurveto{\pgfqpoint{4.432602in}{1.965122in}}{\pgfqpoint{4.426340in}{1.962528in}}{\pgfqpoint{4.421723in}{1.957912in}}%
\pgfpathcurveto{\pgfqpoint{4.417107in}{1.953295in}}{\pgfqpoint{4.414513in}{1.947033in}}{\pgfqpoint{4.414513in}{1.940505in}}%
\pgfpathcurveto{\pgfqpoint{4.414513in}{1.933976in}}{\pgfqpoint{4.417107in}{1.927714in}}{\pgfqpoint{4.421723in}{1.923098in}}%
\pgfpathcurveto{\pgfqpoint{4.426340in}{1.918481in}}{\pgfqpoint{4.432602in}{1.915887in}}{\pgfqpoint{4.439130in}{1.915887in}}%
\pgfpathlineto{\pgfqpoint{4.439130in}{1.915887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418165in}{2.049656in}}%
\pgfpathcurveto{\pgfqpoint{4.424693in}{2.049656in}}{\pgfqpoint{4.430955in}{2.052250in}}{\pgfqpoint{4.435572in}{2.056866in}}%
\pgfpathcurveto{\pgfqpoint{4.440188in}{2.061483in}}{\pgfqpoint{4.442782in}{2.067745in}}{\pgfqpoint{4.442782in}{2.074274in}}%
\pgfpathcurveto{\pgfqpoint{4.442782in}{2.080802in}}{\pgfqpoint{4.440188in}{2.087064in}}{\pgfqpoint{4.435572in}{2.091681in}}%
\pgfpathcurveto{\pgfqpoint{4.430955in}{2.096297in}}{\pgfqpoint{4.424693in}{2.098891in}}{\pgfqpoint{4.418165in}{2.098891in}}%
\pgfpathcurveto{\pgfqpoint{4.411636in}{2.098891in}}{\pgfqpoint{4.405374in}{2.096297in}}{\pgfqpoint{4.400757in}{2.091681in}}%
\pgfpathcurveto{\pgfqpoint{4.396141in}{2.087064in}}{\pgfqpoint{4.393547in}{2.080802in}}{\pgfqpoint{4.393547in}{2.074274in}}%
\pgfpathcurveto{\pgfqpoint{4.393547in}{2.067745in}}{\pgfqpoint{4.396141in}{2.061483in}}{\pgfqpoint{4.400757in}{2.056866in}}%
\pgfpathcurveto{\pgfqpoint{4.405374in}{2.052250in}}{\pgfqpoint{4.411636in}{2.049656in}}{\pgfqpoint{4.418165in}{2.049656in}}%
\pgfpathlineto{\pgfqpoint{4.418165in}{2.049656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565895in}{2.180644in}}%
\pgfpathcurveto{\pgfqpoint{4.572423in}{2.180644in}}{\pgfqpoint{4.578685in}{2.183238in}}{\pgfqpoint{4.583302in}{2.187855in}}%
\pgfpathcurveto{\pgfqpoint{4.587918in}{2.192471in}}{\pgfqpoint{4.590512in}{2.198733in}}{\pgfqpoint{4.590512in}{2.205262in}}%
\pgfpathcurveto{\pgfqpoint{4.590512in}{2.211791in}}{\pgfqpoint{4.587918in}{2.218053in}}{\pgfqpoint{4.583302in}{2.222669in}}%
\pgfpathcurveto{\pgfqpoint{4.578685in}{2.227285in}}{\pgfqpoint{4.572423in}{2.229879in}}{\pgfqpoint{4.565895in}{2.229879in}}%
\pgfpathcurveto{\pgfqpoint{4.559366in}{2.229879in}}{\pgfqpoint{4.553104in}{2.227285in}}{\pgfqpoint{4.548487in}{2.222669in}}%
\pgfpathcurveto{\pgfqpoint{4.543871in}{2.218053in}}{\pgfqpoint{4.541277in}{2.211791in}}{\pgfqpoint{4.541277in}{2.205262in}}%
\pgfpathcurveto{\pgfqpoint{4.541277in}{2.198733in}}{\pgfqpoint{4.543871in}{2.192471in}}{\pgfqpoint{4.548487in}{2.187855in}}%
\pgfpathcurveto{\pgfqpoint{4.553104in}{2.183238in}}{\pgfqpoint{4.559366in}{2.180644in}}{\pgfqpoint{4.565895in}{2.180644in}}%
\pgfpathlineto{\pgfqpoint{4.565895in}{2.180644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600978in}{2.281696in}}%
\pgfpathcurveto{\pgfqpoint{4.607507in}{2.281696in}}{\pgfqpoint{4.613769in}{2.284290in}}{\pgfqpoint{4.618386in}{2.288906in}}%
\pgfpathcurveto{\pgfqpoint{4.623002in}{2.293523in}}{\pgfqpoint{4.625596in}{2.299785in}}{\pgfqpoint{4.625596in}{2.306313in}}%
\pgfpathcurveto{\pgfqpoint{4.625596in}{2.312842in}}{\pgfqpoint{4.623002in}{2.319104in}}{\pgfqpoint{4.618386in}{2.323721in}}%
\pgfpathcurveto{\pgfqpoint{4.613769in}{2.328337in}}{\pgfqpoint{4.607507in}{2.330931in}}{\pgfqpoint{4.600978in}{2.330931in}}%
\pgfpathcurveto{\pgfqpoint{4.594450in}{2.330931in}}{\pgfqpoint{4.588188in}{2.328337in}}{\pgfqpoint{4.583571in}{2.323721in}}%
\pgfpathcurveto{\pgfqpoint{4.578955in}{2.319104in}}{\pgfqpoint{4.576361in}{2.312842in}}{\pgfqpoint{4.576361in}{2.306313in}}%
\pgfpathcurveto{\pgfqpoint{4.576361in}{2.299785in}}{\pgfqpoint{4.578955in}{2.293523in}}{\pgfqpoint{4.583571in}{2.288906in}}%
\pgfpathcurveto{\pgfqpoint{4.588188in}{2.284290in}}{\pgfqpoint{4.594450in}{2.281696in}}{\pgfqpoint{4.600978in}{2.281696in}}%
\pgfpathlineto{\pgfqpoint{4.600978in}{2.281696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506272in}{1.969198in}}%
\pgfpathcurveto{\pgfqpoint{4.512800in}{1.969198in}}{\pgfqpoint{4.519063in}{1.971791in}}{\pgfqpoint{4.523679in}{1.976408in}}%
\pgfpathcurveto{\pgfqpoint{4.528295in}{1.981024in}}{\pgfqpoint{4.530889in}{1.987286in}}{\pgfqpoint{4.530889in}{1.993815in}}%
\pgfpathcurveto{\pgfqpoint{4.530889in}{2.000344in}}{\pgfqpoint{4.528295in}{2.006606in}}{\pgfqpoint{4.523679in}{2.011222in}}%
\pgfpathcurveto{\pgfqpoint{4.519063in}{2.015839in}}{\pgfqpoint{4.512800in}{2.018432in}}{\pgfqpoint{4.506272in}{2.018432in}}%
\pgfpathcurveto{\pgfqpoint{4.499743in}{2.018432in}}{\pgfqpoint{4.493481in}{2.015839in}}{\pgfqpoint{4.488865in}{2.011222in}}%
\pgfpathcurveto{\pgfqpoint{4.484248in}{2.006606in}}{\pgfqpoint{4.481654in}{2.000344in}}{\pgfqpoint{4.481654in}{1.993815in}}%
\pgfpathcurveto{\pgfqpoint{4.481654in}{1.987286in}}{\pgfqpoint{4.484248in}{1.981024in}}{\pgfqpoint{4.488865in}{1.976408in}}%
\pgfpathcurveto{\pgfqpoint{4.493481in}{1.971791in}}{\pgfqpoint{4.499743in}{1.969198in}}{\pgfqpoint{4.506272in}{1.969198in}}%
\pgfpathlineto{\pgfqpoint{4.506272in}{1.969198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475326in}{2.032215in}}%
\pgfpathcurveto{\pgfqpoint{4.481855in}{2.032215in}}{\pgfqpoint{4.488117in}{2.034808in}}{\pgfqpoint{4.492733in}{2.039425in}}%
\pgfpathcurveto{\pgfqpoint{4.497350in}{2.044041in}}{\pgfqpoint{4.499944in}{2.050303in}}{\pgfqpoint{4.499944in}{2.056832in}}%
\pgfpathcurveto{\pgfqpoint{4.499944in}{2.063361in}}{\pgfqpoint{4.497350in}{2.069623in}}{\pgfqpoint{4.492733in}{2.074239in}}%
\pgfpathcurveto{\pgfqpoint{4.488117in}{2.078856in}}{\pgfqpoint{4.481855in}{2.081449in}}{\pgfqpoint{4.475326in}{2.081449in}}%
\pgfpathcurveto{\pgfqpoint{4.468798in}{2.081449in}}{\pgfqpoint{4.462535in}{2.078856in}}{\pgfqpoint{4.457919in}{2.074239in}}%
\pgfpathcurveto{\pgfqpoint{4.453303in}{2.069623in}}{\pgfqpoint{4.450709in}{2.063361in}}{\pgfqpoint{4.450709in}{2.056832in}}%
\pgfpathcurveto{\pgfqpoint{4.450709in}{2.050303in}}{\pgfqpoint{4.453303in}{2.044041in}}{\pgfqpoint{4.457919in}{2.039425in}}%
\pgfpathcurveto{\pgfqpoint{4.462535in}{2.034808in}}{\pgfqpoint{4.468798in}{2.032215in}}{\pgfqpoint{4.475326in}{2.032215in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{2.032215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540152in}{1.269483in}}%
\pgfpathcurveto{\pgfqpoint{3.546680in}{1.269483in}}{\pgfqpoint{3.552942in}{1.272077in}}{\pgfqpoint{3.557559in}{1.276694in}}%
\pgfpathcurveto{\pgfqpoint{3.562175in}{1.281310in}}{\pgfqpoint{3.564769in}{1.287572in}}{\pgfqpoint{3.564769in}{1.294101in}}%
\pgfpathcurveto{\pgfqpoint{3.564769in}{1.300629in}}{\pgfqpoint{3.562175in}{1.306891in}}{\pgfqpoint{3.557559in}{1.311508in}}%
\pgfpathcurveto{\pgfqpoint{3.552942in}{1.316124in}}{\pgfqpoint{3.546680in}{1.318718in}}{\pgfqpoint{3.540152in}{1.318718in}}%
\pgfpathcurveto{\pgfqpoint{3.533623in}{1.318718in}}{\pgfqpoint{3.527361in}{1.316124in}}{\pgfqpoint{3.522745in}{1.311508in}}%
\pgfpathcurveto{\pgfqpoint{3.518128in}{1.306891in}}{\pgfqpoint{3.515534in}{1.300629in}}{\pgfqpoint{3.515534in}{1.294101in}}%
\pgfpathcurveto{\pgfqpoint{3.515534in}{1.287572in}}{\pgfqpoint{3.518128in}{1.281310in}}{\pgfqpoint{3.522745in}{1.276694in}}%
\pgfpathcurveto{\pgfqpoint{3.527361in}{1.272077in}}{\pgfqpoint{3.533623in}{1.269483in}}{\pgfqpoint{3.540152in}{1.269483in}}%
\pgfpathlineto{\pgfqpoint{3.540152in}{1.269483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569168in}{1.279918in}}%
\pgfpathcurveto{\pgfqpoint{3.575697in}{1.279918in}}{\pgfqpoint{3.581959in}{1.282512in}}{\pgfqpoint{3.586575in}{1.287128in}}%
\pgfpathcurveto{\pgfqpoint{3.591192in}{1.291745in}}{\pgfqpoint{3.593786in}{1.298007in}}{\pgfqpoint{3.593786in}{1.304535in}}%
\pgfpathcurveto{\pgfqpoint{3.593786in}{1.311064in}}{\pgfqpoint{3.591192in}{1.317326in}}{\pgfqpoint{3.586575in}{1.321942in}}%
\pgfpathcurveto{\pgfqpoint{3.581959in}{1.326559in}}{\pgfqpoint{3.575697in}{1.329153in}}{\pgfqpoint{3.569168in}{1.329153in}}%
\pgfpathcurveto{\pgfqpoint{3.562639in}{1.329153in}}{\pgfqpoint{3.556377in}{1.326559in}}{\pgfqpoint{3.551761in}{1.321942in}}%
\pgfpathcurveto{\pgfqpoint{3.547145in}{1.317326in}}{\pgfqpoint{3.544551in}{1.311064in}}{\pgfqpoint{3.544551in}{1.304535in}}%
\pgfpathcurveto{\pgfqpoint{3.544551in}{1.298007in}}{\pgfqpoint{3.547145in}{1.291745in}}{\pgfqpoint{3.551761in}{1.287128in}}%
\pgfpathcurveto{\pgfqpoint{3.556377in}{1.282512in}}{\pgfqpoint{3.562639in}{1.279918in}}{\pgfqpoint{3.569168in}{1.279918in}}%
\pgfpathlineto{\pgfqpoint{3.569168in}{1.279918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821049in}{0.960150in}}%
\pgfpathcurveto{\pgfqpoint{3.827578in}{0.960150in}}{\pgfqpoint{3.833840in}{0.962744in}}{\pgfqpoint{3.838456in}{0.967360in}}%
\pgfpathcurveto{\pgfqpoint{3.843073in}{0.971977in}}{\pgfqpoint{3.845666in}{0.978239in}}{\pgfqpoint{3.845666in}{0.984767in}}%
\pgfpathcurveto{\pgfqpoint{3.845666in}{0.991296in}}{\pgfqpoint{3.843073in}{0.997558in}}{\pgfqpoint{3.838456in}{1.002174in}}%
\pgfpathcurveto{\pgfqpoint{3.833840in}{1.006791in}}{\pgfqpoint{3.827578in}{1.009385in}}{\pgfqpoint{3.821049in}{1.009385in}}%
\pgfpathcurveto{\pgfqpoint{3.814520in}{1.009385in}}{\pgfqpoint{3.808258in}{1.006791in}}{\pgfqpoint{3.803642in}{1.002174in}}%
\pgfpathcurveto{\pgfqpoint{3.799025in}{0.997558in}}{\pgfqpoint{3.796432in}{0.991296in}}{\pgfqpoint{3.796432in}{0.984767in}}%
\pgfpathcurveto{\pgfqpoint{3.796432in}{0.978239in}}{\pgfqpoint{3.799025in}{0.971977in}}{\pgfqpoint{3.803642in}{0.967360in}}%
\pgfpathcurveto{\pgfqpoint{3.808258in}{0.962744in}}{\pgfqpoint{3.814520in}{0.960150in}}{\pgfqpoint{3.821049in}{0.960150in}}%
\pgfpathlineto{\pgfqpoint{3.821049in}{0.960150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948261in}{0.904488in}}%
\pgfpathcurveto{\pgfqpoint{3.954790in}{0.904488in}}{\pgfqpoint{3.961052in}{0.907082in}}{\pgfqpoint{3.965668in}{0.911698in}}%
\pgfpathcurveto{\pgfqpoint{3.970284in}{0.916314in}}{\pgfqpoint{3.972878in}{0.922577in}}{\pgfqpoint{3.972878in}{0.929105in}}%
\pgfpathcurveto{\pgfqpoint{3.972878in}{0.935634in}}{\pgfqpoint{3.970284in}{0.941896in}}{\pgfqpoint{3.965668in}{0.946512in}}%
\pgfpathcurveto{\pgfqpoint{3.961052in}{0.951129in}}{\pgfqpoint{3.954790in}{0.953723in}}{\pgfqpoint{3.948261in}{0.953723in}}%
\pgfpathcurveto{\pgfqpoint{3.941732in}{0.953723in}}{\pgfqpoint{3.935470in}{0.951129in}}{\pgfqpoint{3.930854in}{0.946512in}}%
\pgfpathcurveto{\pgfqpoint{3.926237in}{0.941896in}}{\pgfqpoint{3.923643in}{0.935634in}}{\pgfqpoint{3.923643in}{0.929105in}}%
\pgfpathcurveto{\pgfqpoint{3.923643in}{0.922577in}}{\pgfqpoint{3.926237in}{0.916314in}}{\pgfqpoint{3.930854in}{0.911698in}}%
\pgfpathcurveto{\pgfqpoint{3.935470in}{0.907082in}}{\pgfqpoint{3.941732in}{0.904488in}}{\pgfqpoint{3.948261in}{0.904488in}}%
\pgfpathlineto{\pgfqpoint{3.948261in}{0.904488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950788in}{1.472242in}}%
\pgfpathcurveto{\pgfqpoint{3.957317in}{1.472242in}}{\pgfqpoint{3.963579in}{1.474835in}}{\pgfqpoint{3.968195in}{1.479452in}}%
\pgfpathcurveto{\pgfqpoint{3.972812in}{1.484068in}}{\pgfqpoint{3.975406in}{1.490330in}}{\pgfqpoint{3.975406in}{1.496859in}}%
\pgfpathcurveto{\pgfqpoint{3.975406in}{1.503388in}}{\pgfqpoint{3.972812in}{1.509650in}}{\pgfqpoint{3.968195in}{1.514266in}}%
\pgfpathcurveto{\pgfqpoint{3.963579in}{1.518883in}}{\pgfqpoint{3.957317in}{1.521476in}}{\pgfqpoint{3.950788in}{1.521476in}}%
\pgfpathcurveto{\pgfqpoint{3.944260in}{1.521476in}}{\pgfqpoint{3.937998in}{1.518883in}}{\pgfqpoint{3.933381in}{1.514266in}}%
\pgfpathcurveto{\pgfqpoint{3.928765in}{1.509650in}}{\pgfqpoint{3.926171in}{1.503388in}}{\pgfqpoint{3.926171in}{1.496859in}}%
\pgfpathcurveto{\pgfqpoint{3.926171in}{1.490330in}}{\pgfqpoint{3.928765in}{1.484068in}}{\pgfqpoint{3.933381in}{1.479452in}}%
\pgfpathcurveto{\pgfqpoint{3.937998in}{1.474835in}}{\pgfqpoint{3.944260in}{1.472242in}}{\pgfqpoint{3.950788in}{1.472242in}}%
\pgfpathlineto{\pgfqpoint{3.950788in}{1.472242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072945in}{1.472242in}}%
\pgfpathcurveto{\pgfqpoint{4.079474in}{1.472242in}}{\pgfqpoint{4.085736in}{1.474835in}}{\pgfqpoint{4.090352in}{1.479452in}}%
\pgfpathcurveto{\pgfqpoint{4.094969in}{1.484068in}}{\pgfqpoint{4.097563in}{1.490330in}}{\pgfqpoint{4.097563in}{1.496859in}}%
\pgfpathcurveto{\pgfqpoint{4.097563in}{1.503388in}}{\pgfqpoint{4.094969in}{1.509650in}}{\pgfqpoint{4.090352in}{1.514266in}}%
\pgfpathcurveto{\pgfqpoint{4.085736in}{1.518883in}}{\pgfqpoint{4.079474in}{1.521476in}}{\pgfqpoint{4.072945in}{1.521476in}}%
\pgfpathcurveto{\pgfqpoint{4.066417in}{1.521476in}}{\pgfqpoint{4.060155in}{1.518883in}}{\pgfqpoint{4.055538in}{1.514266in}}%
\pgfpathcurveto{\pgfqpoint{4.050922in}{1.509650in}}{\pgfqpoint{4.048328in}{1.503388in}}{\pgfqpoint{4.048328in}{1.496859in}}%
\pgfpathcurveto{\pgfqpoint{4.048328in}{1.490330in}}{\pgfqpoint{4.050922in}{1.484068in}}{\pgfqpoint{4.055538in}{1.479452in}}%
\pgfpathcurveto{\pgfqpoint{4.060155in}{1.474835in}}{\pgfqpoint{4.066417in}{1.472242in}}{\pgfqpoint{4.072945in}{1.472242in}}%
\pgfpathlineto{\pgfqpoint{4.072945in}{1.472242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830521in}{1.580729in}}%
\pgfpathcurveto{\pgfqpoint{3.837049in}{1.580729in}}{\pgfqpoint{3.843312in}{1.583323in}}{\pgfqpoint{3.847928in}{1.587939in}}%
\pgfpathcurveto{\pgfqpoint{3.852544in}{1.592556in}}{\pgfqpoint{3.855138in}{1.598818in}}{\pgfqpoint{3.855138in}{1.605346in}}%
\pgfpathcurveto{\pgfqpoint{3.855138in}{1.611875in}}{\pgfqpoint{3.852544in}{1.618137in}}{\pgfqpoint{3.847928in}{1.622754in}}%
\pgfpathcurveto{\pgfqpoint{3.843312in}{1.627370in}}{\pgfqpoint{3.837049in}{1.629964in}}{\pgfqpoint{3.830521in}{1.629964in}}%
\pgfpathcurveto{\pgfqpoint{3.823992in}{1.629964in}}{\pgfqpoint{3.817730in}{1.627370in}}{\pgfqpoint{3.813114in}{1.622754in}}%
\pgfpathcurveto{\pgfqpoint{3.808497in}{1.618137in}}{\pgfqpoint{3.805903in}{1.611875in}}{\pgfqpoint{3.805903in}{1.605346in}}%
\pgfpathcurveto{\pgfqpoint{3.805903in}{1.598818in}}{\pgfqpoint{3.808497in}{1.592556in}}{\pgfqpoint{3.813114in}{1.587939in}}%
\pgfpathcurveto{\pgfqpoint{3.817730in}{1.583323in}}{\pgfqpoint{3.823992in}{1.580729in}}{\pgfqpoint{3.830521in}{1.580729in}}%
\pgfpathlineto{\pgfqpoint{3.830521in}{1.580729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822920in}{1.606267in}}%
\pgfpathcurveto{\pgfqpoint{3.829448in}{1.606267in}}{\pgfqpoint{3.835710in}{1.608861in}}{\pgfqpoint{3.840327in}{1.613477in}}%
\pgfpathcurveto{\pgfqpoint{3.844943in}{1.618094in}}{\pgfqpoint{3.847537in}{1.624356in}}{\pgfqpoint{3.847537in}{1.630884in}}%
\pgfpathcurveto{\pgfqpoint{3.847537in}{1.637413in}}{\pgfqpoint{3.844943in}{1.643675in}}{\pgfqpoint{3.840327in}{1.648292in}}%
\pgfpathcurveto{\pgfqpoint{3.835710in}{1.652908in}}{\pgfqpoint{3.829448in}{1.655502in}}{\pgfqpoint{3.822920in}{1.655502in}}%
\pgfpathcurveto{\pgfqpoint{3.816391in}{1.655502in}}{\pgfqpoint{3.810129in}{1.652908in}}{\pgfqpoint{3.805513in}{1.648292in}}%
\pgfpathcurveto{\pgfqpoint{3.800896in}{1.643675in}}{\pgfqpoint{3.798302in}{1.637413in}}{\pgfqpoint{3.798302in}{1.630884in}}%
\pgfpathcurveto{\pgfqpoint{3.798302in}{1.624356in}}{\pgfqpoint{3.800896in}{1.618094in}}{\pgfqpoint{3.805513in}{1.613477in}}%
\pgfpathcurveto{\pgfqpoint{3.810129in}{1.608861in}}{\pgfqpoint{3.816391in}{1.606267in}}{\pgfqpoint{3.822920in}{1.606267in}}%
\pgfpathlineto{\pgfqpoint{3.822920in}{1.606267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048111in}{1.046426in}}%
\pgfpathcurveto{\pgfqpoint{4.054640in}{1.046426in}}{\pgfqpoint{4.060902in}{1.049020in}}{\pgfqpoint{4.065518in}{1.053636in}}%
\pgfpathcurveto{\pgfqpoint{4.070135in}{1.058253in}}{\pgfqpoint{4.072729in}{1.064515in}}{\pgfqpoint{4.072729in}{1.071043in}}%
\pgfpathcurveto{\pgfqpoint{4.072729in}{1.077572in}}{\pgfqpoint{4.070135in}{1.083834in}}{\pgfqpoint{4.065518in}{1.088451in}}%
\pgfpathcurveto{\pgfqpoint{4.060902in}{1.093067in}}{\pgfqpoint{4.054640in}{1.095661in}}{\pgfqpoint{4.048111in}{1.095661in}}%
\pgfpathcurveto{\pgfqpoint{4.041583in}{1.095661in}}{\pgfqpoint{4.035321in}{1.093067in}}{\pgfqpoint{4.030704in}{1.088451in}}%
\pgfpathcurveto{\pgfqpoint{4.026088in}{1.083834in}}{\pgfqpoint{4.023494in}{1.077572in}}{\pgfqpoint{4.023494in}{1.071043in}}%
\pgfpathcurveto{\pgfqpoint{4.023494in}{1.064515in}}{\pgfqpoint{4.026088in}{1.058253in}}{\pgfqpoint{4.030704in}{1.053636in}}%
\pgfpathcurveto{\pgfqpoint{4.035321in}{1.049020in}}{\pgfqpoint{4.041583in}{1.046426in}}{\pgfqpoint{4.048111in}{1.046426in}}%
\pgfpathlineto{\pgfqpoint{4.048111in}{1.046426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946805in}{1.118787in}}%
\pgfpathcurveto{\pgfqpoint{3.953334in}{1.118787in}}{\pgfqpoint{3.959596in}{1.121381in}}{\pgfqpoint{3.964212in}{1.125997in}}%
\pgfpathcurveto{\pgfqpoint{3.968829in}{1.130614in}}{\pgfqpoint{3.971423in}{1.136876in}}{\pgfqpoint{3.971423in}{1.143404in}}%
\pgfpathcurveto{\pgfqpoint{3.971423in}{1.149933in}}{\pgfqpoint{3.968829in}{1.156195in}}{\pgfqpoint{3.964212in}{1.160811in}}%
\pgfpathcurveto{\pgfqpoint{3.959596in}{1.165428in}}{\pgfqpoint{3.953334in}{1.168022in}}{\pgfqpoint{3.946805in}{1.168022in}}%
\pgfpathcurveto{\pgfqpoint{3.940277in}{1.168022in}}{\pgfqpoint{3.934014in}{1.165428in}}{\pgfqpoint{3.929398in}{1.160811in}}%
\pgfpathcurveto{\pgfqpoint{3.924782in}{1.156195in}}{\pgfqpoint{3.922188in}{1.149933in}}{\pgfqpoint{3.922188in}{1.143404in}}%
\pgfpathcurveto{\pgfqpoint{3.922188in}{1.136876in}}{\pgfqpoint{3.924782in}{1.130614in}}{\pgfqpoint{3.929398in}{1.125997in}}%
\pgfpathcurveto{\pgfqpoint{3.934014in}{1.121381in}}{\pgfqpoint{3.940277in}{1.118787in}}{\pgfqpoint{3.946805in}{1.118787in}}%
\pgfpathlineto{\pgfqpoint{3.946805in}{1.118787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392187in}{1.770034in}}%
\pgfpathcurveto{\pgfqpoint{4.398715in}{1.770034in}}{\pgfqpoint{4.404978in}{1.772628in}}{\pgfqpoint{4.409594in}{1.777244in}}%
\pgfpathcurveto{\pgfqpoint{4.414210in}{1.781861in}}{\pgfqpoint{4.416804in}{1.788123in}}{\pgfqpoint{4.416804in}{1.794651in}}%
\pgfpathcurveto{\pgfqpoint{4.416804in}{1.801180in}}{\pgfqpoint{4.414210in}{1.807442in}}{\pgfqpoint{4.409594in}{1.812058in}}%
\pgfpathcurveto{\pgfqpoint{4.404978in}{1.816675in}}{\pgfqpoint{4.398715in}{1.819269in}}{\pgfqpoint{4.392187in}{1.819269in}}%
\pgfpathcurveto{\pgfqpoint{4.385658in}{1.819269in}}{\pgfqpoint{4.379396in}{1.816675in}}{\pgfqpoint{4.374780in}{1.812058in}}%
\pgfpathcurveto{\pgfqpoint{4.370163in}{1.807442in}}{\pgfqpoint{4.367569in}{1.801180in}}{\pgfqpoint{4.367569in}{1.794651in}}%
\pgfpathcurveto{\pgfqpoint{4.367569in}{1.788123in}}{\pgfqpoint{4.370163in}{1.781861in}}{\pgfqpoint{4.374780in}{1.777244in}}%
\pgfpathcurveto{\pgfqpoint{4.379396in}{1.772628in}}{\pgfqpoint{4.385658in}{1.770034in}}{\pgfqpoint{4.392187in}{1.770034in}}%
\pgfpathlineto{\pgfqpoint{4.392187in}{1.770034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227907in}{1.745914in}}%
\pgfpathcurveto{\pgfqpoint{4.234435in}{1.745914in}}{\pgfqpoint{4.240697in}{1.748507in}}{\pgfqpoint{4.245314in}{1.753124in}}%
\pgfpathcurveto{\pgfqpoint{4.249930in}{1.757740in}}{\pgfqpoint{4.252524in}{1.764002in}}{\pgfqpoint{4.252524in}{1.770531in}}%
\pgfpathcurveto{\pgfqpoint{4.252524in}{1.777060in}}{\pgfqpoint{4.249930in}{1.783322in}}{\pgfqpoint{4.245314in}{1.787938in}}%
\pgfpathcurveto{\pgfqpoint{4.240697in}{1.792555in}}{\pgfqpoint{4.234435in}{1.795148in}}{\pgfqpoint{4.227907in}{1.795148in}}%
\pgfpathcurveto{\pgfqpoint{4.221378in}{1.795148in}}{\pgfqpoint{4.215116in}{1.792555in}}{\pgfqpoint{4.210500in}{1.787938in}}%
\pgfpathcurveto{\pgfqpoint{4.205883in}{1.783322in}}{\pgfqpoint{4.203289in}{1.777060in}}{\pgfqpoint{4.203289in}{1.770531in}}%
\pgfpathcurveto{\pgfqpoint{4.203289in}{1.764002in}}{\pgfqpoint{4.205883in}{1.757740in}}{\pgfqpoint{4.210500in}{1.753124in}}%
\pgfpathcurveto{\pgfqpoint{4.215116in}{1.748507in}}{\pgfqpoint{4.221378in}{1.745914in}}{\pgfqpoint{4.227907in}{1.745914in}}%
\pgfpathlineto{\pgfqpoint{4.227907in}{1.745914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098104in}{1.645234in}}%
\pgfpathcurveto{\pgfqpoint{4.104632in}{1.645234in}}{\pgfqpoint{4.110895in}{1.647828in}}{\pgfqpoint{4.115511in}{1.652444in}}%
\pgfpathcurveto{\pgfqpoint{4.120127in}{1.657060in}}{\pgfqpoint{4.122721in}{1.663323in}}{\pgfqpoint{4.122721in}{1.669851in}}%
\pgfpathcurveto{\pgfqpoint{4.122721in}{1.676380in}}{\pgfqpoint{4.120127in}{1.682642in}}{\pgfqpoint{4.115511in}{1.687258in}}%
\pgfpathcurveto{\pgfqpoint{4.110895in}{1.691875in}}{\pgfqpoint{4.104632in}{1.694469in}}{\pgfqpoint{4.098104in}{1.694469in}}%
\pgfpathcurveto{\pgfqpoint{4.091575in}{1.694469in}}{\pgfqpoint{4.085313in}{1.691875in}}{\pgfqpoint{4.080697in}{1.687258in}}%
\pgfpathcurveto{\pgfqpoint{4.076080in}{1.682642in}}{\pgfqpoint{4.073486in}{1.676380in}}{\pgfqpoint{4.073486in}{1.669851in}}%
\pgfpathcurveto{\pgfqpoint{4.073486in}{1.663323in}}{\pgfqpoint{4.076080in}{1.657060in}}{\pgfqpoint{4.080697in}{1.652444in}}%
\pgfpathcurveto{\pgfqpoint{4.085313in}{1.647828in}}{\pgfqpoint{4.091575in}{1.645234in}}{\pgfqpoint{4.098104in}{1.645234in}}%
\pgfpathlineto{\pgfqpoint{4.098104in}{1.645234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121521in}{1.631616in}}%
\pgfpathcurveto{\pgfqpoint{4.128050in}{1.631616in}}{\pgfqpoint{4.134312in}{1.634210in}}{\pgfqpoint{4.138928in}{1.638826in}}%
\pgfpathcurveto{\pgfqpoint{4.143545in}{1.643442in}}{\pgfqpoint{4.146139in}{1.649705in}}{\pgfqpoint{4.146139in}{1.656233in}}%
\pgfpathcurveto{\pgfqpoint{4.146139in}{1.662762in}}{\pgfqpoint{4.143545in}{1.669024in}}{\pgfqpoint{4.138928in}{1.673640in}}%
\pgfpathcurveto{\pgfqpoint{4.134312in}{1.678257in}}{\pgfqpoint{4.128050in}{1.680851in}}{\pgfqpoint{4.121521in}{1.680851in}}%
\pgfpathcurveto{\pgfqpoint{4.114993in}{1.680851in}}{\pgfqpoint{4.108730in}{1.678257in}}{\pgfqpoint{4.104114in}{1.673640in}}%
\pgfpathcurveto{\pgfqpoint{4.099498in}{1.669024in}}{\pgfqpoint{4.096904in}{1.662762in}}{\pgfqpoint{4.096904in}{1.656233in}}%
\pgfpathcurveto{\pgfqpoint{4.096904in}{1.649705in}}{\pgfqpoint{4.099498in}{1.643442in}}{\pgfqpoint{4.104114in}{1.638826in}}%
\pgfpathcurveto{\pgfqpoint{4.108730in}{1.634210in}}{\pgfqpoint{4.114993in}{1.631616in}}{\pgfqpoint{4.121521in}{1.631616in}}%
\pgfpathlineto{\pgfqpoint{4.121521in}{1.631616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180728in}{1.829125in}}%
\pgfpathcurveto{\pgfqpoint{4.187257in}{1.829125in}}{\pgfqpoint{4.193519in}{1.831719in}}{\pgfqpoint{4.198136in}{1.836335in}}%
\pgfpathcurveto{\pgfqpoint{4.202752in}{1.840952in}}{\pgfqpoint{4.205346in}{1.847214in}}{\pgfqpoint{4.205346in}{1.853743in}}%
\pgfpathcurveto{\pgfqpoint{4.205346in}{1.860271in}}{\pgfqpoint{4.202752in}{1.866533in}}{\pgfqpoint{4.198136in}{1.871150in}}%
\pgfpathcurveto{\pgfqpoint{4.193519in}{1.875766in}}{\pgfqpoint{4.187257in}{1.878360in}}{\pgfqpoint{4.180728in}{1.878360in}}%
\pgfpathcurveto{\pgfqpoint{4.174200in}{1.878360in}}{\pgfqpoint{4.167938in}{1.875766in}}{\pgfqpoint{4.163321in}{1.871150in}}%
\pgfpathcurveto{\pgfqpoint{4.158705in}{1.866533in}}{\pgfqpoint{4.156111in}{1.860271in}}{\pgfqpoint{4.156111in}{1.853743in}}%
\pgfpathcurveto{\pgfqpoint{4.156111in}{1.847214in}}{\pgfqpoint{4.158705in}{1.840952in}}{\pgfqpoint{4.163321in}{1.836335in}}%
\pgfpathcurveto{\pgfqpoint{4.167938in}{1.831719in}}{\pgfqpoint{4.174200in}{1.829125in}}{\pgfqpoint{4.180728in}{1.829125in}}%
\pgfpathlineto{\pgfqpoint{4.180728in}{1.829125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176831in}{1.811205in}}%
\pgfpathcurveto{\pgfqpoint{4.183359in}{1.811205in}}{\pgfqpoint{4.189621in}{1.813799in}}{\pgfqpoint{4.194238in}{1.818416in}}%
\pgfpathcurveto{\pgfqpoint{4.198854in}{1.823032in}}{\pgfqpoint{4.201448in}{1.829294in}}{\pgfqpoint{4.201448in}{1.835823in}}%
\pgfpathcurveto{\pgfqpoint{4.201448in}{1.842351in}}{\pgfqpoint{4.198854in}{1.848613in}}{\pgfqpoint{4.194238in}{1.853230in}}%
\pgfpathcurveto{\pgfqpoint{4.189621in}{1.857846in}}{\pgfqpoint{4.183359in}{1.860440in}}{\pgfqpoint{4.176831in}{1.860440in}}%
\pgfpathcurveto{\pgfqpoint{4.170302in}{1.860440in}}{\pgfqpoint{4.164040in}{1.857846in}}{\pgfqpoint{4.159423in}{1.853230in}}%
\pgfpathcurveto{\pgfqpoint{4.154807in}{1.848613in}}{\pgfqpoint{4.152213in}{1.842351in}}{\pgfqpoint{4.152213in}{1.835823in}}%
\pgfpathcurveto{\pgfqpoint{4.152213in}{1.829294in}}{\pgfqpoint{4.154807in}{1.823032in}}{\pgfqpoint{4.159423in}{1.818416in}}%
\pgfpathcurveto{\pgfqpoint{4.164040in}{1.813799in}}{\pgfqpoint{4.170302in}{1.811205in}}{\pgfqpoint{4.176831in}{1.811205in}}%
\pgfpathlineto{\pgfqpoint{4.176831in}{1.811205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842883in}{1.411436in}}%
\pgfpathcurveto{\pgfqpoint{3.849412in}{1.411436in}}{\pgfqpoint{3.855674in}{1.414029in}}{\pgfqpoint{3.860291in}{1.418646in}}%
\pgfpathcurveto{\pgfqpoint{3.864907in}{1.423262in}}{\pgfqpoint{3.867501in}{1.429524in}}{\pgfqpoint{3.867501in}{1.436053in}}%
\pgfpathcurveto{\pgfqpoint{3.867501in}{1.442582in}}{\pgfqpoint{3.864907in}{1.448844in}}{\pgfqpoint{3.860291in}{1.453460in}}%
\pgfpathcurveto{\pgfqpoint{3.855674in}{1.458076in}}{\pgfqpoint{3.849412in}{1.460670in}}{\pgfqpoint{3.842883in}{1.460670in}}%
\pgfpathcurveto{\pgfqpoint{3.836355in}{1.460670in}}{\pgfqpoint{3.830093in}{1.458076in}}{\pgfqpoint{3.825476in}{1.453460in}}%
\pgfpathcurveto{\pgfqpoint{3.820860in}{1.448844in}}{\pgfqpoint{3.818266in}{1.442582in}}{\pgfqpoint{3.818266in}{1.436053in}}%
\pgfpathcurveto{\pgfqpoint{3.818266in}{1.429524in}}{\pgfqpoint{3.820860in}{1.423262in}}{\pgfqpoint{3.825476in}{1.418646in}}%
\pgfpathcurveto{\pgfqpoint{3.830093in}{1.414029in}}{\pgfqpoint{3.836355in}{1.411436in}}{\pgfqpoint{3.842883in}{1.411436in}}%
\pgfpathlineto{\pgfqpoint{3.842883in}{1.411436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889891in}{1.442010in}}%
\pgfpathcurveto{\pgfqpoint{3.896420in}{1.442010in}}{\pgfqpoint{3.902682in}{1.444604in}}{\pgfqpoint{3.907298in}{1.449221in}}%
\pgfpathcurveto{\pgfqpoint{3.911915in}{1.453837in}}{\pgfqpoint{3.914509in}{1.460099in}}{\pgfqpoint{3.914509in}{1.466628in}}%
\pgfpathcurveto{\pgfqpoint{3.914509in}{1.473156in}}{\pgfqpoint{3.911915in}{1.479419in}}{\pgfqpoint{3.907298in}{1.484035in}}%
\pgfpathcurveto{\pgfqpoint{3.902682in}{1.488651in}}{\pgfqpoint{3.896420in}{1.491245in}}{\pgfqpoint{3.889891in}{1.491245in}}%
\pgfpathcurveto{\pgfqpoint{3.883363in}{1.491245in}}{\pgfqpoint{3.877101in}{1.488651in}}{\pgfqpoint{3.872484in}{1.484035in}}%
\pgfpathcurveto{\pgfqpoint{3.867868in}{1.479419in}}{\pgfqpoint{3.865274in}{1.473156in}}{\pgfqpoint{3.865274in}{1.466628in}}%
\pgfpathcurveto{\pgfqpoint{3.865274in}{1.460099in}}{\pgfqpoint{3.867868in}{1.453837in}}{\pgfqpoint{3.872484in}{1.449221in}}%
\pgfpathcurveto{\pgfqpoint{3.877101in}{1.444604in}}{\pgfqpoint{3.883363in}{1.442010in}}{\pgfqpoint{3.889891in}{1.442010in}}%
\pgfpathlineto{\pgfqpoint{3.889891in}{1.442010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563266in}{0.886807in}}%
\pgfpathcurveto{\pgfqpoint{4.569795in}{0.886807in}}{\pgfqpoint{4.576057in}{0.889401in}}{\pgfqpoint{4.580673in}{0.894017in}}%
\pgfpathcurveto{\pgfqpoint{4.585290in}{0.898634in}}{\pgfqpoint{4.587884in}{0.904896in}}{\pgfqpoint{4.587884in}{0.911424in}}%
\pgfpathcurveto{\pgfqpoint{4.587884in}{0.917953in}}{\pgfqpoint{4.585290in}{0.924215in}}{\pgfqpoint{4.580673in}{0.928831in}}%
\pgfpathcurveto{\pgfqpoint{4.576057in}{0.933448in}}{\pgfqpoint{4.569795in}{0.936042in}}{\pgfqpoint{4.563266in}{0.936042in}}%
\pgfpathcurveto{\pgfqpoint{4.556738in}{0.936042in}}{\pgfqpoint{4.550476in}{0.933448in}}{\pgfqpoint{4.545859in}{0.928831in}}%
\pgfpathcurveto{\pgfqpoint{4.541243in}{0.924215in}}{\pgfqpoint{4.538649in}{0.917953in}}{\pgfqpoint{4.538649in}{0.911424in}}%
\pgfpathcurveto{\pgfqpoint{4.538649in}{0.904896in}}{\pgfqpoint{4.541243in}{0.898634in}}{\pgfqpoint{4.545859in}{0.894017in}}%
\pgfpathcurveto{\pgfqpoint{4.550476in}{0.889401in}}{\pgfqpoint{4.556738in}{0.886807in}}{\pgfqpoint{4.563266in}{0.886807in}}%
\pgfpathlineto{\pgfqpoint{4.563266in}{0.886807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411871in}{0.801676in}}%
\pgfpathcurveto{\pgfqpoint{4.418400in}{0.801676in}}{\pgfqpoint{4.424662in}{0.804270in}}{\pgfqpoint{4.429278in}{0.808887in}}%
\pgfpathcurveto{\pgfqpoint{4.433894in}{0.813503in}}{\pgfqpoint{4.436488in}{0.819765in}}{\pgfqpoint{4.436488in}{0.826294in}}%
\pgfpathcurveto{\pgfqpoint{4.436488in}{0.832822in}}{\pgfqpoint{4.433894in}{0.839085in}}{\pgfqpoint{4.429278in}{0.843701in}}%
\pgfpathcurveto{\pgfqpoint{4.424662in}{0.848317in}}{\pgfqpoint{4.418400in}{0.850911in}}{\pgfqpoint{4.411871in}{0.850911in}}%
\pgfpathcurveto{\pgfqpoint{4.405342in}{0.850911in}}{\pgfqpoint{4.399080in}{0.848317in}}{\pgfqpoint{4.394464in}{0.843701in}}%
\pgfpathcurveto{\pgfqpoint{4.389847in}{0.839085in}}{\pgfqpoint{4.387254in}{0.832822in}}{\pgfqpoint{4.387254in}{0.826294in}}%
\pgfpathcurveto{\pgfqpoint{4.387254in}{0.819765in}}{\pgfqpoint{4.389847in}{0.813503in}}{\pgfqpoint{4.394464in}{0.808887in}}%
\pgfpathcurveto{\pgfqpoint{4.399080in}{0.804270in}}{\pgfqpoint{4.405342in}{0.801676in}}{\pgfqpoint{4.411871in}{0.801676in}}%
\pgfpathlineto{\pgfqpoint{4.411871in}{0.801676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859615in}{1.780675in}}%
\pgfpathcurveto{\pgfqpoint{4.866143in}{1.780675in}}{\pgfqpoint{4.872405in}{1.783269in}}{\pgfqpoint{4.877022in}{1.787886in}}%
\pgfpathcurveto{\pgfqpoint{4.881638in}{1.792502in}}{\pgfqpoint{4.884232in}{1.798764in}}{\pgfqpoint{4.884232in}{1.805293in}}%
\pgfpathcurveto{\pgfqpoint{4.884232in}{1.811821in}}{\pgfqpoint{4.881638in}{1.818083in}}{\pgfqpoint{4.877022in}{1.822700in}}%
\pgfpathcurveto{\pgfqpoint{4.872405in}{1.827316in}}{\pgfqpoint{4.866143in}{1.829910in}}{\pgfqpoint{4.859615in}{1.829910in}}%
\pgfpathcurveto{\pgfqpoint{4.853086in}{1.829910in}}{\pgfqpoint{4.846824in}{1.827316in}}{\pgfqpoint{4.842208in}{1.822700in}}%
\pgfpathcurveto{\pgfqpoint{4.837591in}{1.818083in}}{\pgfqpoint{4.834997in}{1.811821in}}{\pgfqpoint{4.834997in}{1.805293in}}%
\pgfpathcurveto{\pgfqpoint{4.834997in}{1.798764in}}{\pgfqpoint{4.837591in}{1.792502in}}{\pgfqpoint{4.842208in}{1.787886in}}%
\pgfpathcurveto{\pgfqpoint{4.846824in}{1.783269in}}{\pgfqpoint{4.853086in}{1.780675in}}{\pgfqpoint{4.859615in}{1.780675in}}%
\pgfpathlineto{\pgfqpoint{4.859615in}{1.780675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859615in}{1.695545in}}%
\pgfpathcurveto{\pgfqpoint{4.866143in}{1.695545in}}{\pgfqpoint{4.872406in}{1.698139in}}{\pgfqpoint{4.877022in}{1.702755in}}%
\pgfpathcurveto{\pgfqpoint{4.881638in}{1.707372in}}{\pgfqpoint{4.884232in}{1.713634in}}{\pgfqpoint{4.884232in}{1.720162in}}%
\pgfpathcurveto{\pgfqpoint{4.884232in}{1.726691in}}{\pgfqpoint{4.881638in}{1.732953in}}{\pgfqpoint{4.877022in}{1.737569in}}%
\pgfpathcurveto{\pgfqpoint{4.872406in}{1.742186in}}{\pgfqpoint{4.866143in}{1.744780in}}{\pgfqpoint{4.859615in}{1.744780in}}%
\pgfpathcurveto{\pgfqpoint{4.853086in}{1.744780in}}{\pgfqpoint{4.846824in}{1.742186in}}{\pgfqpoint{4.842208in}{1.737569in}}%
\pgfpathcurveto{\pgfqpoint{4.837591in}{1.732953in}}{\pgfqpoint{4.834997in}{1.726691in}}{\pgfqpoint{4.834997in}{1.720162in}}%
\pgfpathcurveto{\pgfqpoint{4.834997in}{1.713634in}}{\pgfqpoint{4.837591in}{1.707372in}}{\pgfqpoint{4.842208in}{1.702755in}}%
\pgfpathcurveto{\pgfqpoint{4.846824in}{1.698139in}}{\pgfqpoint{4.853086in}{1.695545in}}{\pgfqpoint{4.859615in}{1.695545in}}%
\pgfpathlineto{\pgfqpoint{4.859615in}{1.695545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067593in}{1.854833in}}%
\pgfpathcurveto{\pgfqpoint{4.074122in}{1.854833in}}{\pgfqpoint{4.080384in}{1.857426in}}{\pgfqpoint{4.085000in}{1.862043in}}%
\pgfpathcurveto{\pgfqpoint{4.089617in}{1.866659in}}{\pgfqpoint{4.092210in}{1.872921in}}{\pgfqpoint{4.092210in}{1.879450in}}%
\pgfpathcurveto{\pgfqpoint{4.092210in}{1.885979in}}{\pgfqpoint{4.089617in}{1.892241in}}{\pgfqpoint{4.085000in}{1.896857in}}%
\pgfpathcurveto{\pgfqpoint{4.080384in}{1.901474in}}{\pgfqpoint{4.074122in}{1.904067in}}{\pgfqpoint{4.067593in}{1.904067in}}%
\pgfpathcurveto{\pgfqpoint{4.061064in}{1.904067in}}{\pgfqpoint{4.054802in}{1.901474in}}{\pgfqpoint{4.050186in}{1.896857in}}%
\pgfpathcurveto{\pgfqpoint{4.045569in}{1.892241in}}{\pgfqpoint{4.042976in}{1.885979in}}{\pgfqpoint{4.042976in}{1.879450in}}%
\pgfpathcurveto{\pgfqpoint{4.042976in}{1.872921in}}{\pgfqpoint{4.045569in}{1.866659in}}{\pgfqpoint{4.050186in}{1.862043in}}%
\pgfpathcurveto{\pgfqpoint{4.054802in}{1.857426in}}{\pgfqpoint{4.061064in}{1.854833in}}{\pgfqpoint{4.067593in}{1.854833in}}%
\pgfpathlineto{\pgfqpoint{4.067593in}{1.854833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100224in}{1.915415in}}%
\pgfpathcurveto{\pgfqpoint{4.106752in}{1.915415in}}{\pgfqpoint{4.113014in}{1.918009in}}{\pgfqpoint{4.117631in}{1.922625in}}%
\pgfpathcurveto{\pgfqpoint{4.122247in}{1.927241in}}{\pgfqpoint{4.124841in}{1.933504in}}{\pgfqpoint{4.124841in}{1.940032in}}%
\pgfpathcurveto{\pgfqpoint{4.124841in}{1.946561in}}{\pgfqpoint{4.122247in}{1.952823in}}{\pgfqpoint{4.117631in}{1.957439in}}%
\pgfpathcurveto{\pgfqpoint{4.113014in}{1.962056in}}{\pgfqpoint{4.106752in}{1.964650in}}{\pgfqpoint{4.100224in}{1.964650in}}%
\pgfpathcurveto{\pgfqpoint{4.093695in}{1.964650in}}{\pgfqpoint{4.087433in}{1.962056in}}{\pgfqpoint{4.082817in}{1.957439in}}%
\pgfpathcurveto{\pgfqpoint{4.078200in}{1.952823in}}{\pgfqpoint{4.075606in}{1.946561in}}{\pgfqpoint{4.075606in}{1.940032in}}%
\pgfpathcurveto{\pgfqpoint{4.075606in}{1.933504in}}{\pgfqpoint{4.078200in}{1.927241in}}{\pgfqpoint{4.082817in}{1.922625in}}%
\pgfpathcurveto{\pgfqpoint{4.087433in}{1.918009in}}{\pgfqpoint{4.093695in}{1.915415in}}{\pgfqpoint{4.100224in}{1.915415in}}%
\pgfpathlineto{\pgfqpoint{4.100224in}{1.915415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609783in}{1.171666in}}%
\pgfpathcurveto{\pgfqpoint{4.616312in}{1.171666in}}{\pgfqpoint{4.622574in}{1.174260in}}{\pgfqpoint{4.627190in}{1.178876in}}%
\pgfpathcurveto{\pgfqpoint{4.631807in}{1.183493in}}{\pgfqpoint{4.634401in}{1.189755in}}{\pgfqpoint{4.634401in}{1.196283in}}%
\pgfpathcurveto{\pgfqpoint{4.634401in}{1.202812in}}{\pgfqpoint{4.631807in}{1.209074in}}{\pgfqpoint{4.627190in}{1.213690in}}%
\pgfpathcurveto{\pgfqpoint{4.622574in}{1.218307in}}{\pgfqpoint{4.616312in}{1.220901in}}{\pgfqpoint{4.609783in}{1.220901in}}%
\pgfpathcurveto{\pgfqpoint{4.603255in}{1.220901in}}{\pgfqpoint{4.596993in}{1.218307in}}{\pgfqpoint{4.592376in}{1.213690in}}%
\pgfpathcurveto{\pgfqpoint{4.587760in}{1.209074in}}{\pgfqpoint{4.585166in}{1.202812in}}{\pgfqpoint{4.585166in}{1.196283in}}%
\pgfpathcurveto{\pgfqpoint{4.585166in}{1.189755in}}{\pgfqpoint{4.587760in}{1.183493in}}{\pgfqpoint{4.592376in}{1.178876in}}%
\pgfpathcurveto{\pgfqpoint{4.596993in}{1.174260in}}{\pgfqpoint{4.603255in}{1.171666in}}{\pgfqpoint{4.609783in}{1.171666in}}%
\pgfpathlineto{\pgfqpoint{4.609783in}{1.171666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643482in}{1.227328in}}%
\pgfpathcurveto{\pgfqpoint{4.650010in}{1.227328in}}{\pgfqpoint{4.656272in}{1.229922in}}{\pgfqpoint{4.660889in}{1.234538in}}%
\pgfpathcurveto{\pgfqpoint{4.665505in}{1.239155in}}{\pgfqpoint{4.668099in}{1.245417in}}{\pgfqpoint{4.668099in}{1.251946in}}%
\pgfpathcurveto{\pgfqpoint{4.668099in}{1.258474in}}{\pgfqpoint{4.665505in}{1.264736in}}{\pgfqpoint{4.660889in}{1.269353in}}%
\pgfpathcurveto{\pgfqpoint{4.656272in}{1.273969in}}{\pgfqpoint{4.650010in}{1.276563in}}{\pgfqpoint{4.643482in}{1.276563in}}%
\pgfpathcurveto{\pgfqpoint{4.636953in}{1.276563in}}{\pgfqpoint{4.630691in}{1.273969in}}{\pgfqpoint{4.626075in}{1.269353in}}%
\pgfpathcurveto{\pgfqpoint{4.621458in}{1.264736in}}{\pgfqpoint{4.618864in}{1.258474in}}{\pgfqpoint{4.618864in}{1.251946in}}%
\pgfpathcurveto{\pgfqpoint{4.618864in}{1.245417in}}{\pgfqpoint{4.621458in}{1.239155in}}{\pgfqpoint{4.626075in}{1.234538in}}%
\pgfpathcurveto{\pgfqpoint{4.630691in}{1.229922in}}{\pgfqpoint{4.636953in}{1.227328in}}{\pgfqpoint{4.643482in}{1.227328in}}%
\pgfpathlineto{\pgfqpoint{4.643482in}{1.227328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024696in}{2.229246in}}%
\pgfpathcurveto{\pgfqpoint{5.031225in}{2.229246in}}{\pgfqpoint{5.037487in}{2.231840in}}{\pgfqpoint{5.042103in}{2.236457in}}%
\pgfpathcurveto{\pgfqpoint{5.046720in}{2.241073in}}{\pgfqpoint{5.049313in}{2.247335in}}{\pgfqpoint{5.049313in}{2.253864in}}%
\pgfpathcurveto{\pgfqpoint{5.049313in}{2.260393in}}{\pgfqpoint{5.046720in}{2.266655in}}{\pgfqpoint{5.042103in}{2.271271in}}%
\pgfpathcurveto{\pgfqpoint{5.037487in}{2.275887in}}{\pgfqpoint{5.031225in}{2.278481in}}{\pgfqpoint{5.024696in}{2.278481in}}%
\pgfpathcurveto{\pgfqpoint{5.018167in}{2.278481in}}{\pgfqpoint{5.011905in}{2.275887in}}{\pgfqpoint{5.007289in}{2.271271in}}%
\pgfpathcurveto{\pgfqpoint{5.002672in}{2.266655in}}{\pgfqpoint{5.000079in}{2.260393in}}{\pgfqpoint{5.000079in}{2.253864in}}%
\pgfpathcurveto{\pgfqpoint{5.000079in}{2.247335in}}{\pgfqpoint{5.002672in}{2.241073in}}{\pgfqpoint{5.007289in}{2.236457in}}%
\pgfpathcurveto{\pgfqpoint{5.011905in}{2.231840in}}{\pgfqpoint{5.018167in}{2.229246in}}{\pgfqpoint{5.024696in}{2.229246in}}%
\pgfpathlineto{\pgfqpoint{5.024696in}{2.229246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744577in}{2.229246in}}%
\pgfpathcurveto{\pgfqpoint{4.751106in}{2.229246in}}{\pgfqpoint{4.757368in}{2.231840in}}{\pgfqpoint{4.761984in}{2.236457in}}%
\pgfpathcurveto{\pgfqpoint{4.766601in}{2.241073in}}{\pgfqpoint{4.769195in}{2.247335in}}{\pgfqpoint{4.769195in}{2.253864in}}%
\pgfpathcurveto{\pgfqpoint{4.769195in}{2.260393in}}{\pgfqpoint{4.766601in}{2.266655in}}{\pgfqpoint{4.761984in}{2.271271in}}%
\pgfpathcurveto{\pgfqpoint{4.757368in}{2.275887in}}{\pgfqpoint{4.751106in}{2.278481in}}{\pgfqpoint{4.744577in}{2.278481in}}%
\pgfpathcurveto{\pgfqpoint{4.738049in}{2.278481in}}{\pgfqpoint{4.731787in}{2.275887in}}{\pgfqpoint{4.727170in}{2.271271in}}%
\pgfpathcurveto{\pgfqpoint{4.722554in}{2.266655in}}{\pgfqpoint{4.719960in}{2.260393in}}{\pgfqpoint{4.719960in}{2.253864in}}%
\pgfpathcurveto{\pgfqpoint{4.719960in}{2.247335in}}{\pgfqpoint{4.722554in}{2.241073in}}{\pgfqpoint{4.727170in}{2.236457in}}%
\pgfpathcurveto{\pgfqpoint{4.731787in}{2.231840in}}{\pgfqpoint{4.738049in}{2.229246in}}{\pgfqpoint{4.744577in}{2.229246in}}%
\pgfpathlineto{\pgfqpoint{4.744577in}{2.229246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306101in}{1.283734in}}%
\pgfpathcurveto{\pgfqpoint{4.312630in}{1.283734in}}{\pgfqpoint{4.318892in}{1.286328in}}{\pgfqpoint{4.323508in}{1.290944in}}%
\pgfpathcurveto{\pgfqpoint{4.328125in}{1.295561in}}{\pgfqpoint{4.330719in}{1.301823in}}{\pgfqpoint{4.330719in}{1.308351in}}%
\pgfpathcurveto{\pgfqpoint{4.330719in}{1.314880in}}{\pgfqpoint{4.328125in}{1.321142in}}{\pgfqpoint{4.323508in}{1.325759in}}%
\pgfpathcurveto{\pgfqpoint{4.318892in}{1.330375in}}{\pgfqpoint{4.312630in}{1.332969in}}{\pgfqpoint{4.306101in}{1.332969in}}%
\pgfpathcurveto{\pgfqpoint{4.299573in}{1.332969in}}{\pgfqpoint{4.293311in}{1.330375in}}{\pgfqpoint{4.288694in}{1.325759in}}%
\pgfpathcurveto{\pgfqpoint{4.284078in}{1.321142in}}{\pgfqpoint{4.281484in}{1.314880in}}{\pgfqpoint{4.281484in}{1.308351in}}%
\pgfpathcurveto{\pgfqpoint{4.281484in}{1.301823in}}{\pgfqpoint{4.284078in}{1.295561in}}{\pgfqpoint{4.288694in}{1.290944in}}%
\pgfpathcurveto{\pgfqpoint{4.293311in}{1.286328in}}{\pgfqpoint{4.299573in}{1.283734in}}{\pgfqpoint{4.306101in}{1.283734in}}%
\pgfpathlineto{\pgfqpoint{4.306101in}{1.283734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323861in}{1.315966in}}%
\pgfpathcurveto{\pgfqpoint{4.330389in}{1.315966in}}{\pgfqpoint{4.336652in}{1.318560in}}{\pgfqpoint{4.341268in}{1.323176in}}%
\pgfpathcurveto{\pgfqpoint{4.345884in}{1.327793in}}{\pgfqpoint{4.348478in}{1.334055in}}{\pgfqpoint{4.348478in}{1.340583in}}%
\pgfpathcurveto{\pgfqpoint{4.348478in}{1.347112in}}{\pgfqpoint{4.345884in}{1.353374in}}{\pgfqpoint{4.341268in}{1.357991in}}%
\pgfpathcurveto{\pgfqpoint{4.336652in}{1.362607in}}{\pgfqpoint{4.330389in}{1.365201in}}{\pgfqpoint{4.323861in}{1.365201in}}%
\pgfpathcurveto{\pgfqpoint{4.317332in}{1.365201in}}{\pgfqpoint{4.311070in}{1.362607in}}{\pgfqpoint{4.306454in}{1.357991in}}%
\pgfpathcurveto{\pgfqpoint{4.301837in}{1.353374in}}{\pgfqpoint{4.299243in}{1.347112in}}{\pgfqpoint{4.299243in}{1.340583in}}%
\pgfpathcurveto{\pgfqpoint{4.299243in}{1.334055in}}{\pgfqpoint{4.301837in}{1.327793in}}{\pgfqpoint{4.306454in}{1.323176in}}%
\pgfpathcurveto{\pgfqpoint{4.311070in}{1.318560in}}{\pgfqpoint{4.317332in}{1.315966in}}{\pgfqpoint{4.323861in}{1.315966in}}%
\pgfpathlineto{\pgfqpoint{4.323861in}{1.315966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772759in}{2.095171in}}%
\pgfpathcurveto{\pgfqpoint{4.779288in}{2.095171in}}{\pgfqpoint{4.785550in}{2.097765in}}{\pgfqpoint{4.790166in}{2.102381in}}%
\pgfpathcurveto{\pgfqpoint{4.794783in}{2.106998in}}{\pgfqpoint{4.797377in}{2.113260in}}{\pgfqpoint{4.797377in}{2.119789in}}%
\pgfpathcurveto{\pgfqpoint{4.797377in}{2.126317in}}{\pgfqpoint{4.794783in}{2.132579in}}{\pgfqpoint{4.790166in}{2.137196in}}%
\pgfpathcurveto{\pgfqpoint{4.785550in}{2.141812in}}{\pgfqpoint{4.779288in}{2.144406in}}{\pgfqpoint{4.772759in}{2.144406in}}%
\pgfpathcurveto{\pgfqpoint{4.766231in}{2.144406in}}{\pgfqpoint{4.759969in}{2.141812in}}{\pgfqpoint{4.755352in}{2.137196in}}%
\pgfpathcurveto{\pgfqpoint{4.750736in}{2.132579in}}{\pgfqpoint{4.748142in}{2.126317in}}{\pgfqpoint{4.748142in}{2.119789in}}%
\pgfpathcurveto{\pgfqpoint{4.748142in}{2.113260in}}{\pgfqpoint{4.750736in}{2.106998in}}{\pgfqpoint{4.755352in}{2.102381in}}%
\pgfpathcurveto{\pgfqpoint{4.759969in}{2.097765in}}{\pgfqpoint{4.766231in}{2.095171in}}{\pgfqpoint{4.772759in}{2.095171in}}%
\pgfpathlineto{\pgfqpoint{4.772759in}{2.095171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534734in}{2.098412in}}%
\pgfpathcurveto{\pgfqpoint{4.541262in}{2.098412in}}{\pgfqpoint{4.547524in}{2.101006in}}{\pgfqpoint{4.552141in}{2.105623in}}%
\pgfpathcurveto{\pgfqpoint{4.556757in}{2.110239in}}{\pgfqpoint{4.559351in}{2.116501in}}{\pgfqpoint{4.559351in}{2.123030in}}%
\pgfpathcurveto{\pgfqpoint{4.559351in}{2.129558in}}{\pgfqpoint{4.556757in}{2.135821in}}{\pgfqpoint{4.552141in}{2.140437in}}%
\pgfpathcurveto{\pgfqpoint{4.547524in}{2.145053in}}{\pgfqpoint{4.541262in}{2.147647in}}{\pgfqpoint{4.534734in}{2.147647in}}%
\pgfpathcurveto{\pgfqpoint{4.528205in}{2.147647in}}{\pgfqpoint{4.521943in}{2.145053in}}{\pgfqpoint{4.517326in}{2.140437in}}%
\pgfpathcurveto{\pgfqpoint{4.512710in}{2.135821in}}{\pgfqpoint{4.510116in}{2.129558in}}{\pgfqpoint{4.510116in}{2.123030in}}%
\pgfpathcurveto{\pgfqpoint{4.510116in}{2.116501in}}{\pgfqpoint{4.512710in}{2.110239in}}{\pgfqpoint{4.517326in}{2.105623in}}%
\pgfpathcurveto{\pgfqpoint{4.521943in}{2.101006in}}{\pgfqpoint{4.528205in}{2.098412in}}{\pgfqpoint{4.534734in}{2.098412in}}%
\pgfpathlineto{\pgfqpoint{4.534734in}{2.098412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724093in}{1.845321in}}%
\pgfpathcurveto{\pgfqpoint{4.730622in}{1.845321in}}{\pgfqpoint{4.736884in}{1.847914in}}{\pgfqpoint{4.741500in}{1.852531in}}%
\pgfpathcurveto{\pgfqpoint{4.746117in}{1.857147in}}{\pgfqpoint{4.748710in}{1.863409in}}{\pgfqpoint{4.748710in}{1.869938in}}%
\pgfpathcurveto{\pgfqpoint{4.748710in}{1.876467in}}{\pgfqpoint{4.746117in}{1.882729in}}{\pgfqpoint{4.741500in}{1.887345in}}%
\pgfpathcurveto{\pgfqpoint{4.736884in}{1.891962in}}{\pgfqpoint{4.730622in}{1.894555in}}{\pgfqpoint{4.724093in}{1.894555in}}%
\pgfpathcurveto{\pgfqpoint{4.717564in}{1.894555in}}{\pgfqpoint{4.711302in}{1.891962in}}{\pgfqpoint{4.706686in}{1.887345in}}%
\pgfpathcurveto{\pgfqpoint{4.702069in}{1.882729in}}{\pgfqpoint{4.699476in}{1.876467in}}{\pgfqpoint{4.699476in}{1.869938in}}%
\pgfpathcurveto{\pgfqpoint{4.699476in}{1.863409in}}{\pgfqpoint{4.702069in}{1.857147in}}{\pgfqpoint{4.706686in}{1.852531in}}%
\pgfpathcurveto{\pgfqpoint{4.711302in}{1.847914in}}{\pgfqpoint{4.717564in}{1.845321in}}{\pgfqpoint{4.724093in}{1.845321in}}%
\pgfpathlineto{\pgfqpoint{4.724093in}{1.845321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563362in}{1.845321in}}%
\pgfpathcurveto{\pgfqpoint{4.569891in}{1.845321in}}{\pgfqpoint{4.576153in}{1.847914in}}{\pgfqpoint{4.580769in}{1.852531in}}%
\pgfpathcurveto{\pgfqpoint{4.585386in}{1.857147in}}{\pgfqpoint{4.587979in}{1.863409in}}{\pgfqpoint{4.587979in}{1.869938in}}%
\pgfpathcurveto{\pgfqpoint{4.587979in}{1.876467in}}{\pgfqpoint{4.585386in}{1.882729in}}{\pgfqpoint{4.580769in}{1.887345in}}%
\pgfpathcurveto{\pgfqpoint{4.576153in}{1.891962in}}{\pgfqpoint{4.569891in}{1.894555in}}{\pgfqpoint{4.563362in}{1.894555in}}%
\pgfpathcurveto{\pgfqpoint{4.556833in}{1.894555in}}{\pgfqpoint{4.550571in}{1.891962in}}{\pgfqpoint{4.545955in}{1.887345in}}%
\pgfpathcurveto{\pgfqpoint{4.541338in}{1.882729in}}{\pgfqpoint{4.538745in}{1.876467in}}{\pgfqpoint{4.538745in}{1.869938in}}%
\pgfpathcurveto{\pgfqpoint{4.538745in}{1.863409in}}{\pgfqpoint{4.541338in}{1.857147in}}{\pgfqpoint{4.545955in}{1.852531in}}%
\pgfpathcurveto{\pgfqpoint{4.550571in}{1.847914in}}{\pgfqpoint{4.556833in}{1.845321in}}{\pgfqpoint{4.563362in}{1.845321in}}%
\pgfpathlineto{\pgfqpoint{4.563362in}{1.845321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122223in}{1.434493in}}%
\pgfpathcurveto{\pgfqpoint{4.128751in}{1.434493in}}{\pgfqpoint{4.135013in}{1.437087in}}{\pgfqpoint{4.139630in}{1.441703in}}%
\pgfpathcurveto{\pgfqpoint{4.144246in}{1.446320in}}{\pgfqpoint{4.146840in}{1.452582in}}{\pgfqpoint{4.146840in}{1.459110in}}%
\pgfpathcurveto{\pgfqpoint{4.146840in}{1.465639in}}{\pgfqpoint{4.144246in}{1.471901in}}{\pgfqpoint{4.139630in}{1.476517in}}%
\pgfpathcurveto{\pgfqpoint{4.135013in}{1.481134in}}{\pgfqpoint{4.128751in}{1.483728in}}{\pgfqpoint{4.122223in}{1.483728in}}%
\pgfpathcurveto{\pgfqpoint{4.115694in}{1.483728in}}{\pgfqpoint{4.109432in}{1.481134in}}{\pgfqpoint{4.104816in}{1.476517in}}%
\pgfpathcurveto{\pgfqpoint{4.100199in}{1.471901in}}{\pgfqpoint{4.097605in}{1.465639in}}{\pgfqpoint{4.097605in}{1.459110in}}%
\pgfpathcurveto{\pgfqpoint{4.097605in}{1.452582in}}{\pgfqpoint{4.100199in}{1.446320in}}{\pgfqpoint{4.104816in}{1.441703in}}%
\pgfpathcurveto{\pgfqpoint{4.109432in}{1.437087in}}{\pgfqpoint{4.115694in}{1.434493in}}{\pgfqpoint{4.122223in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.122223in}{1.434493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031566in}{1.527466in}}%
\pgfpathcurveto{\pgfqpoint{4.038095in}{1.527466in}}{\pgfqpoint{4.044357in}{1.530060in}}{\pgfqpoint{4.048973in}{1.534676in}}%
\pgfpathcurveto{\pgfqpoint{4.053590in}{1.539292in}}{\pgfqpoint{4.056184in}{1.545555in}}{\pgfqpoint{4.056184in}{1.552083in}}%
\pgfpathcurveto{\pgfqpoint{4.056184in}{1.558612in}}{\pgfqpoint{4.053590in}{1.564874in}}{\pgfqpoint{4.048973in}{1.569490in}}%
\pgfpathcurveto{\pgfqpoint{4.044357in}{1.574107in}}{\pgfqpoint{4.038095in}{1.576701in}}{\pgfqpoint{4.031566in}{1.576701in}}%
\pgfpathcurveto{\pgfqpoint{4.025038in}{1.576701in}}{\pgfqpoint{4.018776in}{1.574107in}}{\pgfqpoint{4.014159in}{1.569490in}}%
\pgfpathcurveto{\pgfqpoint{4.009543in}{1.564874in}}{\pgfqpoint{4.006949in}{1.558612in}}{\pgfqpoint{4.006949in}{1.552083in}}%
\pgfpathcurveto{\pgfqpoint{4.006949in}{1.545555in}}{\pgfqpoint{4.009543in}{1.539292in}}{\pgfqpoint{4.014159in}{1.534676in}}%
\pgfpathcurveto{\pgfqpoint{4.018776in}{1.530060in}}{\pgfqpoint{4.025038in}{1.527466in}}{\pgfqpoint{4.031566in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{4.031566in}{1.527466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987211in}{1.340867in}}%
\pgfpathcurveto{\pgfqpoint{3.993740in}{1.340867in}}{\pgfqpoint{4.000002in}{1.343460in}}{\pgfqpoint{4.004618in}{1.348077in}}%
\pgfpathcurveto{\pgfqpoint{4.009235in}{1.352693in}}{\pgfqpoint{4.011829in}{1.358955in}}{\pgfqpoint{4.011829in}{1.365484in}}%
\pgfpathcurveto{\pgfqpoint{4.011829in}{1.372013in}}{\pgfqpoint{4.009235in}{1.378275in}}{\pgfqpoint{4.004618in}{1.382891in}}%
\pgfpathcurveto{\pgfqpoint{4.000002in}{1.387508in}}{\pgfqpoint{3.993740in}{1.390101in}}{\pgfqpoint{3.987211in}{1.390101in}}%
\pgfpathcurveto{\pgfqpoint{3.980683in}{1.390101in}}{\pgfqpoint{3.974421in}{1.387508in}}{\pgfqpoint{3.969804in}{1.382891in}}%
\pgfpathcurveto{\pgfqpoint{3.965188in}{1.378275in}}{\pgfqpoint{3.962594in}{1.372013in}}{\pgfqpoint{3.962594in}{1.365484in}}%
\pgfpathcurveto{\pgfqpoint{3.962594in}{1.358955in}}{\pgfqpoint{3.965188in}{1.352693in}}{\pgfqpoint{3.969804in}{1.348077in}}%
\pgfpathcurveto{\pgfqpoint{3.974421in}{1.343460in}}{\pgfqpoint{3.980683in}{1.340867in}}{\pgfqpoint{3.987211in}{1.340867in}}%
\pgfpathlineto{\pgfqpoint{3.987211in}{1.340867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972228in}{1.503179in}}%
\pgfpathcurveto{\pgfqpoint{3.978756in}{1.503179in}}{\pgfqpoint{3.985018in}{1.505773in}}{\pgfqpoint{3.989635in}{1.510389in}}%
\pgfpathcurveto{\pgfqpoint{3.994251in}{1.515005in}}{\pgfqpoint{3.996845in}{1.521267in}}{\pgfqpoint{3.996845in}{1.527796in}}%
\pgfpathcurveto{\pgfqpoint{3.996845in}{1.534325in}}{\pgfqpoint{3.994251in}{1.540587in}}{\pgfqpoint{3.989635in}{1.545203in}}%
\pgfpathcurveto{\pgfqpoint{3.985018in}{1.549820in}}{\pgfqpoint{3.978756in}{1.552413in}}{\pgfqpoint{3.972228in}{1.552413in}}%
\pgfpathcurveto{\pgfqpoint{3.965699in}{1.552413in}}{\pgfqpoint{3.959437in}{1.549820in}}{\pgfqpoint{3.954821in}{1.545203in}}%
\pgfpathcurveto{\pgfqpoint{3.950204in}{1.540587in}}{\pgfqpoint{3.947610in}{1.534325in}}{\pgfqpoint{3.947610in}{1.527796in}}%
\pgfpathcurveto{\pgfqpoint{3.947610in}{1.521267in}}{\pgfqpoint{3.950204in}{1.515005in}}{\pgfqpoint{3.954821in}{1.510389in}}%
\pgfpathcurveto{\pgfqpoint{3.959437in}{1.505773in}}{\pgfqpoint{3.965699in}{1.503179in}}{\pgfqpoint{3.972228in}{1.503179in}}%
\pgfpathlineto{\pgfqpoint{3.972228in}{1.503179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.187814in}{0.539023in}}{\pgfqpoint{2.529497in}{2.216513in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.279040pt}{1.417963pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.187814in}{0.832212in}}%
\pgfpathlineto{\pgfqpoint{5.016651in}{2.765536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187814in}{0.539023in}}%
\pgfpathlineto{\pgfqpoint{3.187814in}{2.755536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717311in}{0.539023in}}%
\pgfpathlineto{\pgfqpoint{5.717311in}{2.755536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187814in}{0.539023in}}%
\pgfpathlineto{\pgfqpoint{5.717311in}{0.539023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187814in}{2.755536in}}%
\pgfpathlineto{\pgfqpoint{5.717311in}{2.755536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592069in}{0.539023in}}%
\pgfpathlineto{\pgfqpoint{3.121566in}{0.539023in}}%
\pgfpathlineto{\pgfqpoint{3.121566in}{2.755536in}}%
\pgfpathlineto{\pgfqpoint{0.592069in}{2.755536in}}%
\pgfpathlineto{\pgfqpoint{0.592069in}{0.539023in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187814in}{0.539023in}}%
\pgfpathlineto{\pgfqpoint{5.717311in}{0.539023in}}%
\pgfpathlineto{\pgfqpoint{5.717311in}{2.755536in}}%
\pgfpathlineto{\pgfqpoint{3.187814in}{2.755536in}}%
\pgfpathlineto{\pgfqpoint{3.187814in}{0.539023in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.704353in,y=0.066247in,left,bottom]{\color{textcolor}{\sffamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Error (Bound)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180310in, y=1.197576in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Error (Actual)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.819608,0.803922,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592069in}{2.755536in}}%
\pgfpathlineto{\pgfqpoint{3.121566in}{2.755536in}}%
\pgfpathlineto{\pgfqpoint{3.121566in}{2.977758in}}%
\pgfpathlineto{\pgfqpoint{0.592069in}{2.977758in}}%
\pgfpathlineto{\pgfqpoint{0.592069in}{2.755536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.127319in, y=2.823244in, left, base]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ERM, FixMatch, BN-adapt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.819608,0.803922,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187814in}{2.755536in}}%
\pgfpathlineto{\pgfqpoint{5.717311in}{2.755536in}}%
\pgfpathlineto{\pgfqpoint{5.717311in}{2.977758in}}%
\pgfpathlineto{\pgfqpoint{3.187814in}{2.977758in}}%
\pgfpathlineto{\pgfqpoint{3.187814in}{2.755536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.015403in, y=2.823244in, left, base]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DANN, CDAN}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.929942in,y=1.846757in,left,base]{\color{textcolor}{\sffamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Surrogate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.929942in}{1.585965in}}%
\pgfpathlineto{\pgfqpoint{5.929942in}{1.801965in}}%
\pgfpathlineto{\pgfqpoint{6.145942in}{1.801965in}}%
\pgfpathlineto{\pgfqpoint{6.145942in}{1.585965in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929942in}{1.585965in}}%
\pgfpathlineto{\pgfqpoint{6.145942in}{1.585965in}}%
\pgfpathlineto{\pgfqpoint{6.145942in}{1.801965in}}%
\pgfpathlineto{\pgfqpoint{5.929942in}{1.801965in}}%
\pgfpathlineto{\pgfqpoint{5.929942in}{1.585965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.929942in}{1.585965in}}%
\pgfpathlineto{\pgfqpoint{5.929942in}{1.801965in}}%
\pgfpathlineto{\pgfqpoint{6.145942in}{1.801965in}}%
\pgfpathlineto{\pgfqpoint{6.145942in}{1.585965in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.037942in}{1.693965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.929942in}{1.585965in}}%
\pgfpathlineto{\pgfqpoint{5.929942in}{1.801965in}}%
\pgfpathlineto{\pgfqpoint{6.145942in}{1.801965in}}%
\pgfpathlineto{\pgfqpoint{6.145942in}{1.585965in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024617in}{-0.024617in}}{\pgfqpoint{0.024617in}{0.024617in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathcurveto{\pgfqpoint{0.006529in}{-0.024617in}}{\pgfqpoint{0.012791in}{-0.022024in}}{\pgfqpoint{0.017407in}{-0.017407in}}%
\pgfpathcurveto{\pgfqpoint{0.022024in}{-0.012791in}}{\pgfqpoint{0.024617in}{-0.006529in}}{\pgfqpoint{0.024617in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024617in}{0.006529in}}{\pgfqpoint{0.022024in}{0.012791in}}{\pgfqpoint{0.017407in}{0.017407in}}%
\pgfpathcurveto{\pgfqpoint{0.012791in}{0.022024in}}{\pgfqpoint{0.006529in}{0.024617in}}{\pgfqpoint{0.000000in}{0.024617in}}%
\pgfpathcurveto{\pgfqpoint{-0.006529in}{0.024617in}}{\pgfqpoint{-0.012791in}{0.022024in}}{\pgfqpoint{-0.017407in}{0.017407in}}%
\pgfpathcurveto{\pgfqpoint{-0.022024in}{0.012791in}}{\pgfqpoint{-0.024617in}{0.006529in}}{\pgfqpoint{-0.024617in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024617in}{-0.006529in}}{\pgfqpoint{-0.022024in}{-0.012791in}}{\pgfqpoint{-0.017407in}{-0.017407in}}%
\pgfpathcurveto{\pgfqpoint{-0.012791in}{-0.022024in}}{\pgfqpoint{-0.006529in}{-0.024617in}}{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.037942in}{1.693965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.317305in,y=1.662715in,,base]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.929942in}{1.342188in}}%
\pgfpathlineto{\pgfqpoint{5.929942in}{1.558188in}}%
\pgfpathlineto{\pgfqpoint{6.145942in}{1.558188in}}%
\pgfpathlineto{\pgfqpoint{6.145942in}{1.342188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929942in}{1.342188in}}%
\pgfpathlineto{\pgfqpoint{6.145942in}{1.342188in}}%
\pgfpathlineto{\pgfqpoint{6.145942in}{1.558188in}}%
\pgfpathlineto{\pgfqpoint{5.929942in}{1.558188in}}%
\pgfpathlineto{\pgfqpoint{5.929942in}{1.342188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.929942in}{1.342188in}}%
\pgfpathlineto{\pgfqpoint{5.929942in}{1.558188in}}%
\pgfpathlineto{\pgfqpoint{6.145942in}{1.558188in}}%
\pgfpathlineto{\pgfqpoint{6.145942in}{1.342188in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.037942in}{1.450188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.929942in}{1.342188in}}%
\pgfpathlineto{\pgfqpoint{5.929942in}{1.558188in}}%
\pgfpathlineto{\pgfqpoint{6.145942in}{1.558188in}}%
\pgfpathlineto{\pgfqpoint{6.145942in}{1.342188in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024617in}{-0.024617in}}{\pgfqpoint{0.024617in}{0.024617in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024617in}}%
\pgfpathlineto{\pgfqpoint{-0.024617in}{-0.024617in}}%
\pgfpathlineto{\pgfqpoint{0.024617in}{-0.024617in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.037942in}{1.450188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338784in,y=1.418938in,,base]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RG23}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/replication_error_scatter_variants.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.800000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.800000}{12.960000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.280937in}{3.044005in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.280937in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.280937in}{3.044005in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.044005in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.280937in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.280937in}{3.044005in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.044005in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689429in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{2.840163in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{2.840163in}{2.711196in}}%
\pgfpathlineto{\pgfqpoint{0.689429in}{2.711196in}}%
\pgfpathlineto{\pgfqpoint{0.689429in}{0.572146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787190in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{0.787190in}{2.711196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787190in}{0.572146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787190in,y=0.347702in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275993in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{1.275993in}{2.711196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275993in}{0.572146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.275993in,y=0.347702in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764796in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{1.764796in}{2.711196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764796in}{0.572146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764796in,y=0.347702in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253599in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{2.253599in}{2.711196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253599in}{0.572146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253599in,y=0.347702in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742403in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{2.742403in}{2.711196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742403in}{0.572146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742403in,y=0.347702in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031591in}{0.572146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520394in}{0.572146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009198in}{0.572146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498001in}{0.572146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689429in}{0.669376in}}%
\pgfpathlineto{\pgfqpoint{2.840163in}{0.669376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689429in}{0.669376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347702in, y=0.625973in, left, base]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689429in}{1.155524in}}%
\pgfpathlineto{\pgfqpoint{2.840163in}{1.155524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689429in}{1.155524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347702in, y=1.112121in, left, base]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689429in}{1.641671in}}%
\pgfpathlineto{\pgfqpoint{2.840163in}{1.641671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689429in}{1.641671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347702in, y=1.598268in, left, base]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689429in}{2.127819in}}%
\pgfpathlineto{\pgfqpoint{2.840163in}{2.127819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689429in}{2.127819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347702in, y=2.084416in, left, base]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689429in}{2.613967in}}%
\pgfpathlineto{\pgfqpoint{2.840163in}{2.613967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689429in}{2.613967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347702in, y=2.570564in, left, base]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689429in}{0.912450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689429in}{1.398597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689429in}{1.884745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689429in}{2.370893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505103in}{0.977904in}}%
\pgfpathlineto{\pgfqpoint{1.480485in}{0.928669in}}%
\pgfpathlineto{\pgfqpoint{1.529720in}{0.928669in}}%
\pgfpathlineto{\pgfqpoint{1.505103in}{0.977904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474601in}{0.949707in}}%
\pgfpathlineto{\pgfqpoint{1.449984in}{0.900472in}}%
\pgfpathlineto{\pgfqpoint{1.499219in}{0.900472in}}%
\pgfpathlineto{\pgfqpoint{1.474601in}{0.949707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506667in}{0.932206in}}%
\pgfpathlineto{\pgfqpoint{1.482049in}{0.882971in}}%
\pgfpathlineto{\pgfqpoint{1.531284in}{0.882971in}}%
\pgfpathlineto{\pgfqpoint{1.506667in}{0.932206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742403in}{0.852477in}}%
\pgfpathlineto{\pgfqpoint{2.717785in}{0.803243in}}%
\pgfpathlineto{\pgfqpoint{2.767020in}{0.803243in}}%
\pgfpathlineto{\pgfqpoint{2.742403in}{0.852477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288752in}{0.890397in}}%
\pgfpathlineto{\pgfqpoint{2.264135in}{0.841162in}}%
\pgfpathlineto{\pgfqpoint{2.313369in}{0.841162in}}%
\pgfpathlineto{\pgfqpoint{2.288752in}{0.890397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005246in}{0.798029in}}%
\pgfpathlineto{\pgfqpoint{1.980629in}{0.748794in}}%
\pgfpathlineto{\pgfqpoint{2.029864in}{0.748794in}}%
\pgfpathlineto{\pgfqpoint{2.005246in}{0.798029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742403in}{0.828170in}}%
\pgfpathlineto{\pgfqpoint{2.717785in}{0.778935in}}%
\pgfpathlineto{\pgfqpoint{2.767020in}{0.778935in}}%
\pgfpathlineto{\pgfqpoint{2.742403in}{0.828170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655550in}{1.144166in}}%
\pgfpathlineto{\pgfqpoint{2.630933in}{1.094931in}}%
\pgfpathlineto{\pgfqpoint{2.680167in}{1.094931in}}%
\pgfpathlineto{\pgfqpoint{2.655550in}{1.144166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719394in}{0.787334in}}%
\pgfpathlineto{\pgfqpoint{1.694776in}{0.738099in}}%
\pgfpathlineto{\pgfqpoint{1.744011in}{0.738099in}}%
\pgfpathlineto{\pgfqpoint{1.719394in}{0.787334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647442in}{0.784417in}}%
\pgfpathlineto{\pgfqpoint{1.622825in}{0.735182in}}%
\pgfpathlineto{\pgfqpoint{1.672059in}{0.735182in}}%
\pgfpathlineto{\pgfqpoint{1.647442in}{0.784417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014631in}{0.792195in}}%
\pgfpathlineto{\pgfqpoint{1.990014in}{0.742960in}}%
\pgfpathlineto{\pgfqpoint{2.039248in}{0.742960in}}%
\pgfpathlineto{\pgfqpoint{2.014631in}{0.792195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575099in}{0.768860in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{0.719625in}}%
\pgfpathlineto{\pgfqpoint{1.599717in}{0.719625in}}%
\pgfpathlineto{\pgfqpoint{1.575099in}{0.768860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465888in}{1.800114in}}%
\pgfpathlineto{\pgfqpoint{2.441271in}{1.750879in}}%
\pgfpathlineto{\pgfqpoint{2.490505in}{1.750879in}}%
\pgfpathlineto{\pgfqpoint{2.465888in}{1.800114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424057in}{1.803450in}}%
\pgfpathlineto{\pgfqpoint{2.399439in}{1.754215in}}%
\pgfpathlineto{\pgfqpoint{2.448674in}{1.754215in}}%
\pgfpathlineto{\pgfqpoint{2.424057in}{1.803450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331826in}{1.510878in}}%
\pgfpathlineto{\pgfqpoint{2.307209in}{1.461644in}}%
\pgfpathlineto{\pgfqpoint{2.356443in}{1.461644in}}%
\pgfpathlineto{\pgfqpoint{2.331826in}{1.510878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674263in}{1.939698in}}%
\pgfpathlineto{\pgfqpoint{2.649646in}{1.890463in}}%
\pgfpathlineto{\pgfqpoint{2.698881in}{1.890463in}}%
\pgfpathlineto{\pgfqpoint{2.674263in}{1.939698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561481in}{1.960366in}}%
\pgfpathlineto{\pgfqpoint{2.536864in}{1.911131in}}%
\pgfpathlineto{\pgfqpoint{2.586098in}{1.911131in}}%
\pgfpathlineto{\pgfqpoint{2.561481in}{1.960366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479130in}{1.705640in}}%
\pgfpathlineto{\pgfqpoint{2.454513in}{1.656406in}}%
\pgfpathlineto{\pgfqpoint{2.503748in}{1.656406in}}%
\pgfpathlineto{\pgfqpoint{2.479130in}{1.705640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263629in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{2.239011in}{1.702555in}}%
\pgfpathlineto{\pgfqpoint{2.288246in}{1.702555in}}%
\pgfpathlineto{\pgfqpoint{2.263629in}{1.751790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289297in}{1.780777in}}%
\pgfpathlineto{\pgfqpoint{2.264679in}{1.731542in}}%
\pgfpathlineto{\pgfqpoint{2.313914in}{1.731542in}}%
\pgfpathlineto{\pgfqpoint{2.289297in}{1.780777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266321in}{1.601003in}}%
\pgfpathlineto{\pgfqpoint{2.241704in}{1.551768in}}%
\pgfpathlineto{\pgfqpoint{2.290939in}{1.551768in}}%
\pgfpathlineto{\pgfqpoint{2.266321in}{1.601003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876669in}{1.309436in}}%
\pgfpathlineto{\pgfqpoint{1.852052in}{1.260201in}}%
\pgfpathlineto{\pgfqpoint{1.901287in}{1.260201in}}%
\pgfpathlineto{\pgfqpoint{1.876669in}{1.309436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883814in}{1.297889in}}%
\pgfpathlineto{\pgfqpoint{1.859197in}{1.248654in}}%
\pgfpathlineto{\pgfqpoint{1.908432in}{1.248654in}}%
\pgfpathlineto{\pgfqpoint{1.883814in}{1.297889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805336in}{1.114205in}}%
\pgfpathlineto{\pgfqpoint{1.780718in}{1.064970in}}%
\pgfpathlineto{\pgfqpoint{1.829953in}{1.064970in}}%
\pgfpathlineto{\pgfqpoint{1.805336in}{1.114205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506018in}{0.978203in}}%
\pgfpathlineto{\pgfqpoint{1.481400in}{0.928968in}}%
\pgfpathlineto{\pgfqpoint{1.530635in}{0.928968in}}%
\pgfpathlineto{\pgfqpoint{1.506018in}{0.978203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466913in}{0.985682in}}%
\pgfpathlineto{\pgfqpoint{1.442296in}{0.936447in}}%
\pgfpathlineto{\pgfqpoint{1.491531in}{0.936447in}}%
\pgfpathlineto{\pgfqpoint{1.466913in}{0.985682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386900in}{0.985682in}}%
\pgfpathlineto{\pgfqpoint{1.362283in}{0.936447in}}%
\pgfpathlineto{\pgfqpoint{1.411517in}{0.936447in}}%
\pgfpathlineto{\pgfqpoint{1.386900in}{0.985682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914507in}{1.352162in}}%
\pgfpathlineto{\pgfqpoint{1.889889in}{1.302928in}}%
\pgfpathlineto{\pgfqpoint{1.939124in}{1.302928in}}%
\pgfpathlineto{\pgfqpoint{1.914507in}{1.352162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838103in}{1.374600in}}%
\pgfpathlineto{\pgfqpoint{1.813486in}{1.325365in}}%
\pgfpathlineto{\pgfqpoint{1.862720in}{1.325365in}}%
\pgfpathlineto{\pgfqpoint{1.838103in}{1.374600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685296in}{1.374600in}}%
\pgfpathlineto{\pgfqpoint{1.660678in}{1.325365in}}%
\pgfpathlineto{\pgfqpoint{1.709913in}{1.325365in}}%
\pgfpathlineto{\pgfqpoint{1.685296in}{1.374600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980387in}{1.560695in}}%
\pgfpathlineto{\pgfqpoint{1.955770in}{1.511460in}}%
\pgfpathlineto{\pgfqpoint{2.005005in}{1.511460in}}%
\pgfpathlineto{\pgfqpoint{1.980387in}{1.560695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972606in}{1.550728in}}%
\pgfpathlineto{\pgfqpoint{1.947989in}{1.501494in}}%
\pgfpathlineto{\pgfqpoint{1.997224in}{1.501494in}}%
\pgfpathlineto{\pgfqpoint{1.972606in}{1.550728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912933in}{1.339541in}}%
\pgfpathlineto{\pgfqpoint{1.888316in}{1.290306in}}%
\pgfpathlineto{\pgfqpoint{1.937551in}{1.290306in}}%
\pgfpathlineto{\pgfqpoint{1.912933in}{1.339541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604844in}{1.074809in}}%
\pgfpathlineto{\pgfqpoint{1.580227in}{1.025574in}}%
\pgfpathlineto{\pgfqpoint{1.629462in}{1.025574in}}%
\pgfpathlineto{\pgfqpoint{1.604844in}{1.074809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466521in}{1.052122in}}%
\pgfpathlineto{\pgfqpoint{1.441903in}{1.002887in}}%
\pgfpathlineto{\pgfqpoint{1.491138in}{1.002887in}}%
\pgfpathlineto{\pgfqpoint{1.466521in}{1.052122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626352in}{1.147731in}}%
\pgfpathlineto{\pgfqpoint{1.601734in}{1.098496in}}%
\pgfpathlineto{\pgfqpoint{1.650969in}{1.098496in}}%
\pgfpathlineto{\pgfqpoint{1.626352in}{1.147731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043464in}{1.520444in}}%
\pgfpathlineto{\pgfqpoint{2.018846in}{1.471209in}}%
\pgfpathlineto{\pgfqpoint{2.068081in}{1.471209in}}%
\pgfpathlineto{\pgfqpoint{2.043464in}{1.520444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674425in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{1.649808in}{1.051502in}}%
\pgfpathlineto{\pgfqpoint{1.699043in}{1.051502in}}%
\pgfpathlineto{\pgfqpoint{1.674425in}{1.100737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984807in}{1.552854in}}%
\pgfpathlineto{\pgfqpoint{1.960190in}{1.503619in}}%
\pgfpathlineto{\pgfqpoint{2.009425in}{1.503619in}}%
\pgfpathlineto{\pgfqpoint{1.984807in}{1.552854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650641in}{1.386383in}}%
\pgfpathlineto{\pgfqpoint{1.626023in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{1.675258in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{1.650641in}{1.386383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612550in}{1.323948in}}%
\pgfpathlineto{\pgfqpoint{1.587933in}{1.274713in}}%
\pgfpathlineto{\pgfqpoint{1.637168in}{1.274713in}}%
\pgfpathlineto{\pgfqpoint{1.612550in}{1.323948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605923in}{1.328882in}}%
\pgfpathlineto{\pgfqpoint{1.581306in}{1.279648in}}%
\pgfpathlineto{\pgfqpoint{1.630541in}{1.279648in}}%
\pgfpathlineto{\pgfqpoint{1.605923in}{1.328882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781165in}{1.537638in}}%
\pgfpathlineto{\pgfqpoint{1.756548in}{1.488403in}}%
\pgfpathlineto{\pgfqpoint{1.805783in}{1.488403in}}%
\pgfpathlineto{\pgfqpoint{1.781165in}{1.537638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739101in}{1.478188in}}%
\pgfpathlineto{\pgfqpoint{1.714484in}{1.428953in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{1.428953in}}%
\pgfpathlineto{\pgfqpoint{1.739101in}{1.478188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723589in}{1.461323in}}%
\pgfpathlineto{\pgfqpoint{1.698971in}{1.412088in}}%
\pgfpathlineto{\pgfqpoint{1.748206in}{1.412088in}}%
\pgfpathlineto{\pgfqpoint{1.723589in}{1.461323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057233in}{1.494668in}}%
\pgfpathlineto{\pgfqpoint{2.032615in}{1.445433in}}%
\pgfpathlineto{\pgfqpoint{2.081850in}{1.445433in}}%
\pgfpathlineto{\pgfqpoint{2.057233in}{1.494668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032371in}{1.494005in}}%
\pgfpathlineto{\pgfqpoint{2.007753in}{1.444771in}}%
\pgfpathlineto{\pgfqpoint{2.056988in}{1.444771in}}%
\pgfpathlineto{\pgfqpoint{2.032371in}{1.494005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982892in}{1.230722in}}%
\pgfpathlineto{\pgfqpoint{1.958274in}{1.181487in}}%
\pgfpathlineto{\pgfqpoint{2.007509in}{1.181487in}}%
\pgfpathlineto{\pgfqpoint{1.982892in}{1.230722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753849in}{0.979963in}}%
\pgfpathlineto{\pgfqpoint{1.729231in}{0.930728in}}%
\pgfpathlineto{\pgfqpoint{1.778466in}{0.930728in}}%
\pgfpathlineto{\pgfqpoint{1.753849in}{0.979963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705544in}{0.979963in}}%
\pgfpathlineto{\pgfqpoint{1.680926in}{0.930728in}}%
\pgfpathlineto{\pgfqpoint{1.730161in}{0.930728in}}%
\pgfpathlineto{\pgfqpoint{1.705544in}{0.979963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972373in}{0.894172in}}%
\pgfpathlineto{\pgfqpoint{1.947755in}{0.844937in}}%
\pgfpathlineto{\pgfqpoint{1.996990in}{0.844937in}}%
\pgfpathlineto{\pgfqpoint{1.972373in}{0.894172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232301in}{1.551901in}}%
\pgfpathlineto{\pgfqpoint{2.207683in}{1.502666in}}%
\pgfpathlineto{\pgfqpoint{2.256918in}{1.502666in}}%
\pgfpathlineto{\pgfqpoint{2.232301in}{1.551901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439324in}{1.523304in}}%
\pgfpathlineto{\pgfqpoint{2.414706in}{1.474069in}}%
\pgfpathlineto{\pgfqpoint{2.463941in}{1.474069in}}%
\pgfpathlineto{\pgfqpoint{2.439324in}{1.523304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128790in}{1.551901in}}%
\pgfpathlineto{\pgfqpoint{2.104172in}{1.502666in}}%
\pgfpathlineto{\pgfqpoint{2.153407in}{1.502666in}}%
\pgfpathlineto{\pgfqpoint{2.128790in}{1.551901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191679in}{1.785026in}}%
\pgfpathlineto{\pgfqpoint{2.167061in}{1.735791in}}%
\pgfpathlineto{\pgfqpoint{2.216296in}{1.735791in}}%
\pgfpathlineto{\pgfqpoint{2.191679in}{1.785026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141497in}{1.761454in}}%
\pgfpathlineto{\pgfqpoint{2.116879in}{1.712219in}}%
\pgfpathlineto{\pgfqpoint{2.166114in}{1.712219in}}%
\pgfpathlineto{\pgfqpoint{2.141497in}{1.761454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166936in}{1.545209in}}%
\pgfpathlineto{\pgfqpoint{2.142319in}{1.495975in}}%
\pgfpathlineto{\pgfqpoint{2.191554in}{1.495975in}}%
\pgfpathlineto{\pgfqpoint{2.166936in}{1.545209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737169in}{1.049255in}}%
\pgfpathlineto{\pgfqpoint{1.712552in}{1.000020in}}%
\pgfpathlineto{\pgfqpoint{1.761786in}{1.000020in}}%
\pgfpathlineto{\pgfqpoint{1.737169in}{1.049255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548421in}{1.157703in}}%
\pgfpathlineto{\pgfqpoint{1.523804in}{1.108469in}}%
\pgfpathlineto{\pgfqpoint{1.573039in}{1.108469in}}%
\pgfpathlineto{\pgfqpoint{1.548421in}{1.157703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941714in}{1.086651in}}%
\pgfpathlineto{\pgfqpoint{1.917097in}{1.037416in}}%
\pgfpathlineto{\pgfqpoint{1.966332in}{1.037416in}}%
\pgfpathlineto{\pgfqpoint{1.941714in}{1.086651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227476in}{1.759779in}}%
\pgfpathlineto{\pgfqpoint{2.202859in}{1.710544in}}%
\pgfpathlineto{\pgfqpoint{2.252094in}{1.710544in}}%
\pgfpathlineto{\pgfqpoint{2.227476in}{1.759779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900360in}{1.206318in}}%
\pgfpathlineto{\pgfqpoint{1.875742in}{1.157083in}}%
\pgfpathlineto{\pgfqpoint{1.924977in}{1.157083in}}%
\pgfpathlineto{\pgfqpoint{1.900360in}{1.206318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296661in}{1.871966in}}%
\pgfpathlineto{\pgfqpoint{2.272043in}{1.822732in}}%
\pgfpathlineto{\pgfqpoint{2.321278in}{1.822732in}}%
\pgfpathlineto{\pgfqpoint{2.296661in}{1.871966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090532in}{1.369619in}}%
\pgfpathlineto{\pgfqpoint{2.065914in}{1.320385in}}%
\pgfpathlineto{\pgfqpoint{2.115149in}{1.320385in}}%
\pgfpathlineto{\pgfqpoint{2.090532in}{1.369619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168532in}{1.365289in}}%
\pgfpathlineto{\pgfqpoint{2.143915in}{1.316054in}}%
\pgfpathlineto{\pgfqpoint{2.193150in}{1.316054in}}%
\pgfpathlineto{\pgfqpoint{2.168532in}{1.365289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118353in}{1.244022in}}%
\pgfpathlineto{\pgfqpoint{2.093736in}{1.194787in}}%
\pgfpathlineto{\pgfqpoint{2.142971in}{1.194787in}}%
\pgfpathlineto{\pgfqpoint{2.118353in}{1.244022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527085in}{1.917801in}}%
\pgfpathlineto{\pgfqpoint{2.502468in}{1.868566in}}%
\pgfpathlineto{\pgfqpoint{2.551703in}{1.868566in}}%
\pgfpathlineto{\pgfqpoint{2.527085in}{1.917801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601119in}{2.004904in}}%
\pgfpathlineto{\pgfqpoint{2.576502in}{1.955670in}}%
\pgfpathlineto{\pgfqpoint{2.625736in}{1.955670in}}%
\pgfpathlineto{\pgfqpoint{2.601119in}{2.004904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400985in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{2.376368in}{1.674760in}}%
\pgfpathlineto{\pgfqpoint{2.425603in}{1.674760in}}%
\pgfpathlineto{\pgfqpoint{2.400985in}{1.723995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485580in}{1.741081in}}%
\pgfpathlineto{\pgfqpoint{2.460963in}{1.691846in}}%
\pgfpathlineto{\pgfqpoint{2.510198in}{1.691846in}}%
\pgfpathlineto{\pgfqpoint{2.485580in}{1.741081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553905in}{1.794777in}}%
\pgfpathlineto{\pgfqpoint{2.529288in}{1.745543in}}%
\pgfpathlineto{\pgfqpoint{2.578523in}{1.745543in}}%
\pgfpathlineto{\pgfqpoint{2.553905in}{1.794777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481367in}{1.568484in}}%
\pgfpathlineto{\pgfqpoint{2.456749in}{1.519249in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.519249in}}%
\pgfpathlineto{\pgfqpoint{2.481367in}{1.568484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742403in}{1.772703in}}%
\pgfpathlineto{\pgfqpoint{2.717785in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.767020in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.742403in}{1.772703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742403in}{2.050101in}}%
\pgfpathlineto{\pgfqpoint{2.717785in}{2.000866in}}%
\pgfpathlineto{\pgfqpoint{2.767020in}{2.000866in}}%
\pgfpathlineto{\pgfqpoint{2.742403in}{2.050101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742403in}{1.338974in}}%
\pgfpathlineto{\pgfqpoint{2.717785in}{1.289739in}}%
\pgfpathlineto{\pgfqpoint{2.767020in}{1.289739in}}%
\pgfpathlineto{\pgfqpoint{2.742403in}{1.338974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742403in}{1.863702in}}%
\pgfpathlineto{\pgfqpoint{2.717785in}{1.814467in}}%
\pgfpathlineto{\pgfqpoint{2.767020in}{1.814467in}}%
\pgfpathlineto{\pgfqpoint{2.742403in}{1.863702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742403in}{2.122623in}}%
\pgfpathlineto{\pgfqpoint{2.717785in}{2.073388in}}%
\pgfpathlineto{\pgfqpoint{2.767020in}{2.073388in}}%
\pgfpathlineto{\pgfqpoint{2.742403in}{2.122623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742403in}{1.378495in}}%
\pgfpathlineto{\pgfqpoint{2.717785in}{1.329260in}}%
\pgfpathlineto{\pgfqpoint{2.767020in}{1.329260in}}%
\pgfpathlineto{\pgfqpoint{2.742403in}{1.378495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380360in}{0.928669in}}%
\pgfpathcurveto{\pgfqpoint{1.386888in}{0.928669in}}{\pgfqpoint{1.393151in}{0.931263in}}{\pgfqpoint{1.397767in}{0.935879in}}%
\pgfpathcurveto{\pgfqpoint{1.402383in}{0.940495in}}{\pgfqpoint{1.404977in}{0.946757in}}{\pgfqpoint{1.404977in}{0.953286in}}%
\pgfpathcurveto{\pgfqpoint{1.404977in}{0.959815in}}{\pgfqpoint{1.402383in}{0.966077in}}{\pgfqpoint{1.397767in}{0.970693in}}%
\pgfpathcurveto{\pgfqpoint{1.393151in}{0.975310in}}{\pgfqpoint{1.386888in}{0.977904in}}{\pgfqpoint{1.380360in}{0.977904in}}%
\pgfpathcurveto{\pgfqpoint{1.373831in}{0.977904in}}{\pgfqpoint{1.367569in}{0.975310in}}{\pgfqpoint{1.362953in}{0.970693in}}%
\pgfpathcurveto{\pgfqpoint{1.358336in}{0.966077in}}{\pgfqpoint{1.355742in}{0.959815in}}{\pgfqpoint{1.355742in}{0.953286in}}%
\pgfpathcurveto{\pgfqpoint{1.355742in}{0.946757in}}{\pgfqpoint{1.358336in}{0.940495in}}{\pgfqpoint{1.362953in}{0.935879in}}%
\pgfpathcurveto{\pgfqpoint{1.367569in}{0.931263in}}{\pgfqpoint{1.373831in}{0.928669in}}{\pgfqpoint{1.380360in}{0.928669in}}%
\pgfpathlineto{\pgfqpoint{1.380360in}{0.928669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329524in}{0.900472in}}%
\pgfpathcurveto{\pgfqpoint{1.336053in}{0.900472in}}{\pgfqpoint{1.342315in}{0.903066in}}{\pgfqpoint{1.346932in}{0.907682in}}%
\pgfpathcurveto{\pgfqpoint{1.351548in}{0.912299in}}{\pgfqpoint{1.354142in}{0.918561in}}{\pgfqpoint{1.354142in}{0.925089in}}%
\pgfpathcurveto{\pgfqpoint{1.354142in}{0.931618in}}{\pgfqpoint{1.351548in}{0.937880in}}{\pgfqpoint{1.346932in}{0.942497in}}%
\pgfpathcurveto{\pgfqpoint{1.342315in}{0.947113in}}{\pgfqpoint{1.336053in}{0.949707in}}{\pgfqpoint{1.329524in}{0.949707in}}%
\pgfpathcurveto{\pgfqpoint{1.322996in}{0.949707in}}{\pgfqpoint{1.316734in}{0.947113in}}{\pgfqpoint{1.312117in}{0.942497in}}%
\pgfpathcurveto{\pgfqpoint{1.307501in}{0.937880in}}{\pgfqpoint{1.304907in}{0.931618in}}{\pgfqpoint{1.304907in}{0.925089in}}%
\pgfpathcurveto{\pgfqpoint{1.304907in}{0.918561in}}{\pgfqpoint{1.307501in}{0.912299in}}{\pgfqpoint{1.312117in}{0.907682in}}%
\pgfpathcurveto{\pgfqpoint{1.316734in}{0.903066in}}{\pgfqpoint{1.322996in}{0.900472in}}{\pgfqpoint{1.329524in}{0.900472in}}%
\pgfpathlineto{\pgfqpoint{1.329524in}{0.900472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405778in}{0.882971in}}%
\pgfpathcurveto{\pgfqpoint{1.412306in}{0.882971in}}{\pgfqpoint{1.418568in}{0.885565in}}{\pgfqpoint{1.423185in}{0.890181in}}%
\pgfpathcurveto{\pgfqpoint{1.427801in}{0.894797in}}{\pgfqpoint{1.430395in}{0.901060in}}{\pgfqpoint{1.430395in}{0.907588in}}%
\pgfpathcurveto{\pgfqpoint{1.430395in}{0.914117in}}{\pgfqpoint{1.427801in}{0.920379in}}{\pgfqpoint{1.423185in}{0.924995in}}%
\pgfpathcurveto{\pgfqpoint{1.418568in}{0.929612in}}{\pgfqpoint{1.412306in}{0.932206in}}{\pgfqpoint{1.405778in}{0.932206in}}%
\pgfpathcurveto{\pgfqpoint{1.399249in}{0.932206in}}{\pgfqpoint{1.392987in}{0.929612in}}{\pgfqpoint{1.388371in}{0.924995in}}%
\pgfpathcurveto{\pgfqpoint{1.383754in}{0.920379in}}{\pgfqpoint{1.381160in}{0.914117in}}{\pgfqpoint{1.381160in}{0.907588in}}%
\pgfpathcurveto{\pgfqpoint{1.381160in}{0.901060in}}{\pgfqpoint{1.383754in}{0.894797in}}{\pgfqpoint{1.388371in}{0.890181in}}%
\pgfpathcurveto{\pgfqpoint{1.392987in}{0.885565in}}{\pgfqpoint{1.399249in}{0.882971in}}{\pgfqpoint{1.405778in}{0.882971in}}%
\pgfpathlineto{\pgfqpoint{1.405778in}{0.882971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729848in}{0.803243in}}%
\pgfpathcurveto{\pgfqpoint{2.736377in}{0.803243in}}{\pgfqpoint{2.742639in}{0.805836in}}{\pgfqpoint{2.747255in}{0.810453in}}%
\pgfpathcurveto{\pgfqpoint{2.751872in}{0.815069in}}{\pgfqpoint{2.754465in}{0.821331in}}{\pgfqpoint{2.754465in}{0.827860in}}%
\pgfpathcurveto{\pgfqpoint{2.754465in}{0.834389in}}{\pgfqpoint{2.751872in}{0.840651in}}{\pgfqpoint{2.747255in}{0.845267in}}%
\pgfpathcurveto{\pgfqpoint{2.742639in}{0.849883in}}{\pgfqpoint{2.736377in}{0.852477in}}{\pgfqpoint{2.729848in}{0.852477in}}%
\pgfpathcurveto{\pgfqpoint{2.723319in}{0.852477in}}{\pgfqpoint{2.717057in}{0.849883in}}{\pgfqpoint{2.712441in}{0.845267in}}%
\pgfpathcurveto{\pgfqpoint{2.707824in}{0.840651in}}{\pgfqpoint{2.705231in}{0.834389in}}{\pgfqpoint{2.705231in}{0.827860in}}%
\pgfpathcurveto{\pgfqpoint{2.705231in}{0.821331in}}{\pgfqpoint{2.707824in}{0.815069in}}{\pgfqpoint{2.712441in}{0.810453in}}%
\pgfpathcurveto{\pgfqpoint{2.717057in}{0.805836in}}{\pgfqpoint{2.723319in}{0.803243in}}{\pgfqpoint{2.729848in}{0.803243in}}%
\pgfpathlineto{\pgfqpoint{2.729848in}{0.803243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411148in}{0.841162in}}%
\pgfpathcurveto{\pgfqpoint{2.417677in}{0.841162in}}{\pgfqpoint{2.423939in}{0.843756in}}{\pgfqpoint{2.428555in}{0.848372in}}%
\pgfpathcurveto{\pgfqpoint{2.433172in}{0.852989in}}{\pgfqpoint{2.435766in}{0.859251in}}{\pgfqpoint{2.435766in}{0.865779in}}%
\pgfpathcurveto{\pgfqpoint{2.435766in}{0.872308in}}{\pgfqpoint{2.433172in}{0.878570in}}{\pgfqpoint{2.428555in}{0.883187in}}%
\pgfpathcurveto{\pgfqpoint{2.423939in}{0.887803in}}{\pgfqpoint{2.417677in}{0.890397in}}{\pgfqpoint{2.411148in}{0.890397in}}%
\pgfpathcurveto{\pgfqpoint{2.404620in}{0.890397in}}{\pgfqpoint{2.398358in}{0.887803in}}{\pgfqpoint{2.393741in}{0.883187in}}%
\pgfpathcurveto{\pgfqpoint{2.389125in}{0.878570in}}{\pgfqpoint{2.386531in}{0.872308in}}{\pgfqpoint{2.386531in}{0.865779in}}%
\pgfpathcurveto{\pgfqpoint{2.386531in}{0.859251in}}{\pgfqpoint{2.389125in}{0.852989in}}{\pgfqpoint{2.393741in}{0.848372in}}%
\pgfpathcurveto{\pgfqpoint{2.398358in}{0.843756in}}{\pgfqpoint{2.404620in}{0.841162in}}{\pgfqpoint{2.411148in}{0.841162in}}%
\pgfpathlineto{\pgfqpoint{2.411148in}{0.841162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116302in}{0.748794in}}%
\pgfpathcurveto{\pgfqpoint{2.122831in}{0.748794in}}{\pgfqpoint{2.129093in}{0.751388in}}{\pgfqpoint{2.133709in}{0.756004in}}%
\pgfpathcurveto{\pgfqpoint{2.138326in}{0.760621in}}{\pgfqpoint{2.140920in}{0.766883in}}{\pgfqpoint{2.140920in}{0.773411in}}%
\pgfpathcurveto{\pgfqpoint{2.140920in}{0.779940in}}{\pgfqpoint{2.138326in}{0.786202in}}{\pgfqpoint{2.133709in}{0.790819in}}%
\pgfpathcurveto{\pgfqpoint{2.129093in}{0.795435in}}{\pgfqpoint{2.122831in}{0.798029in}}{\pgfqpoint{2.116302in}{0.798029in}}%
\pgfpathcurveto{\pgfqpoint{2.109774in}{0.798029in}}{\pgfqpoint{2.103511in}{0.795435in}}{\pgfqpoint{2.098895in}{0.790819in}}%
\pgfpathcurveto{\pgfqpoint{2.094279in}{0.786202in}}{\pgfqpoint{2.091685in}{0.779940in}}{\pgfqpoint{2.091685in}{0.773411in}}%
\pgfpathcurveto{\pgfqpoint{2.091685in}{0.766883in}}{\pgfqpoint{2.094279in}{0.760621in}}{\pgfqpoint{2.098895in}{0.756004in}}%
\pgfpathcurveto{\pgfqpoint{2.103511in}{0.751388in}}{\pgfqpoint{2.109774in}{0.748794in}}{\pgfqpoint{2.116302in}{0.748794in}}%
\pgfpathlineto{\pgfqpoint{2.116302in}{0.748794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742403in}{0.778935in}}%
\pgfpathcurveto{\pgfqpoint{2.748931in}{0.778935in}}{\pgfqpoint{2.755193in}{0.781529in}}{\pgfqpoint{2.759810in}{0.786145in}}%
\pgfpathcurveto{\pgfqpoint{2.764426in}{0.790762in}}{\pgfqpoint{2.767020in}{0.797024in}}{\pgfqpoint{2.767020in}{0.803553in}}%
\pgfpathcurveto{\pgfqpoint{2.767020in}{0.810081in}}{\pgfqpoint{2.764426in}{0.816343in}}{\pgfqpoint{2.759810in}{0.820960in}}%
\pgfpathcurveto{\pgfqpoint{2.755193in}{0.825576in}}{\pgfqpoint{2.748931in}{0.828170in}}{\pgfqpoint{2.742403in}{0.828170in}}%
\pgfpathcurveto{\pgfqpoint{2.735874in}{0.828170in}}{\pgfqpoint{2.729612in}{0.825576in}}{\pgfqpoint{2.724995in}{0.820960in}}%
\pgfpathcurveto{\pgfqpoint{2.720379in}{0.816343in}}{\pgfqpoint{2.717785in}{0.810081in}}{\pgfqpoint{2.717785in}{0.803553in}}%
\pgfpathcurveto{\pgfqpoint{2.717785in}{0.797024in}}{\pgfqpoint{2.720379in}{0.790762in}}{\pgfqpoint{2.724995in}{0.786145in}}%
\pgfpathcurveto{\pgfqpoint{2.729612in}{0.781529in}}{\pgfqpoint{2.735874in}{0.778935in}}{\pgfqpoint{2.742403in}{0.778935in}}%
\pgfpathlineto{\pgfqpoint{2.742403in}{0.778935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669627in}{1.094931in}}%
\pgfpathcurveto{\pgfqpoint{2.676156in}{1.094931in}}{\pgfqpoint{2.682418in}{1.097525in}}{\pgfqpoint{2.687035in}{1.102141in}}%
\pgfpathcurveto{\pgfqpoint{2.691651in}{1.106758in}}{\pgfqpoint{2.694245in}{1.113020in}}{\pgfqpoint{2.694245in}{1.119549in}}%
\pgfpathcurveto{\pgfqpoint{2.694245in}{1.126077in}}{\pgfqpoint{2.691651in}{1.132339in}}{\pgfqpoint{2.687035in}{1.136956in}}%
\pgfpathcurveto{\pgfqpoint{2.682418in}{1.141572in}}{\pgfqpoint{2.676156in}{1.144166in}}{\pgfqpoint{2.669627in}{1.144166in}}%
\pgfpathcurveto{\pgfqpoint{2.663099in}{1.144166in}}{\pgfqpoint{2.656837in}{1.141572in}}{\pgfqpoint{2.652220in}{1.136956in}}%
\pgfpathcurveto{\pgfqpoint{2.647604in}{1.132339in}}{\pgfqpoint{2.645010in}{1.126077in}}{\pgfqpoint{2.645010in}{1.119549in}}%
\pgfpathcurveto{\pgfqpoint{2.645010in}{1.113020in}}{\pgfqpoint{2.647604in}{1.106758in}}{\pgfqpoint{2.652220in}{1.102141in}}%
\pgfpathcurveto{\pgfqpoint{2.656837in}{1.097525in}}{\pgfqpoint{2.663099in}{1.094931in}}{\pgfqpoint{2.669627in}{1.094931in}}%
\pgfpathlineto{\pgfqpoint{2.669627in}{1.094931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660738in}{0.738099in}}%
\pgfpathcurveto{\pgfqpoint{1.667266in}{0.738099in}}{\pgfqpoint{1.673528in}{0.740693in}}{\pgfqpoint{1.678145in}{0.745309in}}%
\pgfpathcurveto{\pgfqpoint{1.682761in}{0.749926in}}{\pgfqpoint{1.685355in}{0.756188in}}{\pgfqpoint{1.685355in}{0.762716in}}%
\pgfpathcurveto{\pgfqpoint{1.685355in}{0.769245in}}{\pgfqpoint{1.682761in}{0.775507in}}{\pgfqpoint{1.678145in}{0.780123in}}%
\pgfpathcurveto{\pgfqpoint{1.673528in}{0.784740in}}{\pgfqpoint{1.667266in}{0.787334in}}{\pgfqpoint{1.660738in}{0.787334in}}%
\pgfpathcurveto{\pgfqpoint{1.654209in}{0.787334in}}{\pgfqpoint{1.647947in}{0.784740in}}{\pgfqpoint{1.643330in}{0.780123in}}%
\pgfpathcurveto{\pgfqpoint{1.638714in}{0.775507in}}{\pgfqpoint{1.636120in}{0.769245in}}{\pgfqpoint{1.636120in}{0.762716in}}%
\pgfpathcurveto{\pgfqpoint{1.636120in}{0.756188in}}{\pgfqpoint{1.638714in}{0.749926in}}{\pgfqpoint{1.643330in}{0.745309in}}%
\pgfpathcurveto{\pgfqpoint{1.647947in}{0.740693in}}{\pgfqpoint{1.654209in}{0.738099in}}{\pgfqpoint{1.660738in}{0.738099in}}%
\pgfpathlineto{\pgfqpoint{1.660738in}{0.738099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565714in}{0.735182in}}%
\pgfpathcurveto{\pgfqpoint{1.572243in}{0.735182in}}{\pgfqpoint{1.578505in}{0.737776in}}{\pgfqpoint{1.583121in}{0.742392in}}%
\pgfpathcurveto{\pgfqpoint{1.587738in}{0.747009in}}{\pgfqpoint{1.590332in}{0.753271in}}{\pgfqpoint{1.590332in}{0.759799in}}%
\pgfpathcurveto{\pgfqpoint{1.590332in}{0.766328in}}{\pgfqpoint{1.587738in}{0.772590in}}{\pgfqpoint{1.583121in}{0.777206in}}%
\pgfpathcurveto{\pgfqpoint{1.578505in}{0.781823in}}{\pgfqpoint{1.572243in}{0.784417in}}{\pgfqpoint{1.565714in}{0.784417in}}%
\pgfpathcurveto{\pgfqpoint{1.559186in}{0.784417in}}{\pgfqpoint{1.552924in}{0.781823in}}{\pgfqpoint{1.548307in}{0.777206in}}%
\pgfpathcurveto{\pgfqpoint{1.543691in}{0.772590in}}{\pgfqpoint{1.541097in}{0.766328in}}{\pgfqpoint{1.541097in}{0.759799in}}%
\pgfpathcurveto{\pgfqpoint{1.541097in}{0.753271in}}{\pgfqpoint{1.543691in}{0.747009in}}{\pgfqpoint{1.548307in}{0.742392in}}%
\pgfpathcurveto{\pgfqpoint{1.552924in}{0.737776in}}{\pgfqpoint{1.559186in}{0.735182in}}{\pgfqpoint{1.565714in}{0.735182in}}%
\pgfpathlineto{\pgfqpoint{1.565714in}{0.735182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051389in}{0.742960in}}%
\pgfpathcurveto{\pgfqpoint{2.057918in}{0.742960in}}{\pgfqpoint{2.064180in}{0.745554in}}{\pgfqpoint{2.068796in}{0.750171in}}%
\pgfpathcurveto{\pgfqpoint{2.073413in}{0.754787in}}{\pgfqpoint{2.076007in}{0.761049in}}{\pgfqpoint{2.076007in}{0.767578in}}%
\pgfpathcurveto{\pgfqpoint{2.076007in}{0.774106in}}{\pgfqpoint{2.073413in}{0.780368in}}{\pgfqpoint{2.068796in}{0.784985in}}%
\pgfpathcurveto{\pgfqpoint{2.064180in}{0.789601in}}{\pgfqpoint{2.057918in}{0.792195in}}{\pgfqpoint{2.051389in}{0.792195in}}%
\pgfpathcurveto{\pgfqpoint{2.044861in}{0.792195in}}{\pgfqpoint{2.038598in}{0.789601in}}{\pgfqpoint{2.033982in}{0.784985in}}%
\pgfpathcurveto{\pgfqpoint{2.029366in}{0.780368in}}{\pgfqpoint{2.026772in}{0.774106in}}{\pgfqpoint{2.026772in}{0.767578in}}%
\pgfpathcurveto{\pgfqpoint{2.026772in}{0.761049in}}{\pgfqpoint{2.029366in}{0.754787in}}{\pgfqpoint{2.033982in}{0.750171in}}%
\pgfpathcurveto{\pgfqpoint{2.038598in}{0.745554in}}{\pgfqpoint{2.044861in}{0.742960in}}{\pgfqpoint{2.051389in}{0.742960in}}%
\pgfpathlineto{\pgfqpoint{2.051389in}{0.742960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557111in}{0.719625in}}%
\pgfpathcurveto{\pgfqpoint{1.563640in}{0.719625in}}{\pgfqpoint{1.569902in}{0.722219in}}{\pgfqpoint{1.574518in}{0.726835in}}%
\pgfpathcurveto{\pgfqpoint{1.579135in}{0.731452in}}{\pgfqpoint{1.581729in}{0.737714in}}{\pgfqpoint{1.581729in}{0.744243in}}%
\pgfpathcurveto{\pgfqpoint{1.581729in}{0.750771in}}{\pgfqpoint{1.579135in}{0.757033in}}{\pgfqpoint{1.574518in}{0.761650in}}%
\pgfpathcurveto{\pgfqpoint{1.569902in}{0.766266in}}{\pgfqpoint{1.563640in}{0.768860in}}{\pgfqpoint{1.557111in}{0.768860in}}%
\pgfpathcurveto{\pgfqpoint{1.550583in}{0.768860in}}{\pgfqpoint{1.544320in}{0.766266in}}{\pgfqpoint{1.539704in}{0.761650in}}%
\pgfpathcurveto{\pgfqpoint{1.535088in}{0.757033in}}{\pgfqpoint{1.532494in}{0.750771in}}{\pgfqpoint{1.532494in}{0.744243in}}%
\pgfpathcurveto{\pgfqpoint{1.532494in}{0.737714in}}{\pgfqpoint{1.535088in}{0.731452in}}{\pgfqpoint{1.539704in}{0.726835in}}%
\pgfpathcurveto{\pgfqpoint{1.544320in}{0.722219in}}{\pgfqpoint{1.550583in}{0.719625in}}{\pgfqpoint{1.557111in}{0.719625in}}%
\pgfpathlineto{\pgfqpoint{1.557111in}{0.719625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516972in}{1.750879in}}%
\pgfpathcurveto{\pgfqpoint{2.523500in}{1.750879in}}{\pgfqpoint{2.529763in}{1.753473in}}{\pgfqpoint{2.534379in}{1.758090in}}%
\pgfpathcurveto{\pgfqpoint{2.538995in}{1.762706in}}{\pgfqpoint{2.541589in}{1.768968in}}{\pgfqpoint{2.541589in}{1.775497in}}%
\pgfpathcurveto{\pgfqpoint{2.541589in}{1.782025in}}{\pgfqpoint{2.538995in}{1.788287in}}{\pgfqpoint{2.534379in}{1.792904in}}%
\pgfpathcurveto{\pgfqpoint{2.529763in}{1.797520in}}{\pgfqpoint{2.523500in}{1.800114in}}{\pgfqpoint{2.516972in}{1.800114in}}%
\pgfpathcurveto{\pgfqpoint{2.510443in}{1.800114in}}{\pgfqpoint{2.504181in}{1.797520in}}{\pgfqpoint{2.499565in}{1.792904in}}%
\pgfpathcurveto{\pgfqpoint{2.494948in}{1.788287in}}{\pgfqpoint{2.492354in}{1.782025in}}{\pgfqpoint{2.492354in}{1.775497in}}%
\pgfpathcurveto{\pgfqpoint{2.492354in}{1.768968in}}{\pgfqpoint{2.494948in}{1.762706in}}{\pgfqpoint{2.499565in}{1.758090in}}%
\pgfpathcurveto{\pgfqpoint{2.504181in}{1.753473in}}{\pgfqpoint{2.510443in}{1.750879in}}{\pgfqpoint{2.516972in}{1.750879in}}%
\pgfpathlineto{\pgfqpoint{2.516972in}{1.750879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457140in}{1.754215in}}%
\pgfpathcurveto{\pgfqpoint{2.463668in}{1.754215in}}{\pgfqpoint{2.469930in}{1.756809in}}{\pgfqpoint{2.474547in}{1.761425in}}%
\pgfpathcurveto{\pgfqpoint{2.479163in}{1.766042in}}{\pgfqpoint{2.481757in}{1.772304in}}{\pgfqpoint{2.481757in}{1.778833in}}%
\pgfpathcurveto{\pgfqpoint{2.481757in}{1.785361in}}{\pgfqpoint{2.479163in}{1.791623in}}{\pgfqpoint{2.474547in}{1.796240in}}%
\pgfpathcurveto{\pgfqpoint{2.469930in}{1.800856in}}{\pgfqpoint{2.463668in}{1.803450in}}{\pgfqpoint{2.457140in}{1.803450in}}%
\pgfpathcurveto{\pgfqpoint{2.450611in}{1.803450in}}{\pgfqpoint{2.444349in}{1.800856in}}{\pgfqpoint{2.439733in}{1.796240in}}%
\pgfpathcurveto{\pgfqpoint{2.435116in}{1.791623in}}{\pgfqpoint{2.432522in}{1.785361in}}{\pgfqpoint{2.432522in}{1.778833in}}%
\pgfpathcurveto{\pgfqpoint{2.432522in}{1.772304in}}{\pgfqpoint{2.435116in}{1.766042in}}{\pgfqpoint{2.439733in}{1.761425in}}%
\pgfpathcurveto{\pgfqpoint{2.444349in}{1.756809in}}{\pgfqpoint{2.450611in}{1.754215in}}{\pgfqpoint{2.457140in}{1.754215in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{1.754215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421378in}{1.461644in}}%
\pgfpathcurveto{\pgfqpoint{2.427907in}{1.461644in}}{\pgfqpoint{2.434169in}{1.464237in}}{\pgfqpoint{2.438786in}{1.468854in}}%
\pgfpathcurveto{\pgfqpoint{2.443402in}{1.473470in}}{\pgfqpoint{2.445996in}{1.479732in}}{\pgfqpoint{2.445996in}{1.486261in}}%
\pgfpathcurveto{\pgfqpoint{2.445996in}{1.492790in}}{\pgfqpoint{2.443402in}{1.499052in}}{\pgfqpoint{2.438786in}{1.503668in}}%
\pgfpathcurveto{\pgfqpoint{2.434169in}{1.508285in}}{\pgfqpoint{2.427907in}{1.510878in}}{\pgfqpoint{2.421378in}{1.510878in}}%
\pgfpathcurveto{\pgfqpoint{2.414850in}{1.510878in}}{\pgfqpoint{2.408588in}{1.508285in}}{\pgfqpoint{2.403971in}{1.503668in}}%
\pgfpathcurveto{\pgfqpoint{2.399355in}{1.499052in}}{\pgfqpoint{2.396761in}{1.492790in}}{\pgfqpoint{2.396761in}{1.486261in}}%
\pgfpathcurveto{\pgfqpoint{2.396761in}{1.479732in}}{\pgfqpoint{2.399355in}{1.473470in}}{\pgfqpoint{2.403971in}{1.468854in}}%
\pgfpathcurveto{\pgfqpoint{2.408588in}{1.464237in}}{\pgfqpoint{2.414850in}{1.461644in}}{\pgfqpoint{2.421378in}{1.461644in}}%
\pgfpathlineto{\pgfqpoint{2.421378in}{1.461644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742403in}{1.890463in}}%
\pgfpathcurveto{\pgfqpoint{2.748931in}{1.890463in}}{\pgfqpoint{2.755193in}{1.893057in}}{\pgfqpoint{2.759810in}{1.897673in}}%
\pgfpathcurveto{\pgfqpoint{2.764426in}{1.902289in}}{\pgfqpoint{2.767020in}{1.908551in}}{\pgfqpoint{2.767020in}{1.915080in}}%
\pgfpathcurveto{\pgfqpoint{2.767020in}{1.921609in}}{\pgfqpoint{2.764426in}{1.927871in}}{\pgfqpoint{2.759810in}{1.932487in}}%
\pgfpathcurveto{\pgfqpoint{2.755193in}{1.937104in}}{\pgfqpoint{2.748931in}{1.939698in}}{\pgfqpoint{2.742403in}{1.939698in}}%
\pgfpathcurveto{\pgfqpoint{2.735874in}{1.939698in}}{\pgfqpoint{2.729612in}{1.937104in}}{\pgfqpoint{2.724995in}{1.932487in}}%
\pgfpathcurveto{\pgfqpoint{2.720379in}{1.927871in}}{\pgfqpoint{2.717785in}{1.921609in}}{\pgfqpoint{2.717785in}{1.915080in}}%
\pgfpathcurveto{\pgfqpoint{2.717785in}{1.908551in}}{\pgfqpoint{2.720379in}{1.902289in}}{\pgfqpoint{2.724995in}{1.897673in}}%
\pgfpathcurveto{\pgfqpoint{2.729612in}{1.893057in}}{\pgfqpoint{2.735874in}{1.890463in}}{\pgfqpoint{2.742403in}{1.890463in}}%
\pgfpathlineto{\pgfqpoint{2.742403in}{1.890463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673499in}{1.911131in}}%
\pgfpathcurveto{\pgfqpoint{2.680027in}{1.911131in}}{\pgfqpoint{2.686289in}{1.913725in}}{\pgfqpoint{2.690906in}{1.918341in}}%
\pgfpathcurveto{\pgfqpoint{2.695522in}{1.922958in}}{\pgfqpoint{2.698116in}{1.929220in}}{\pgfqpoint{2.698116in}{1.935748in}}%
\pgfpathcurveto{\pgfqpoint{2.698116in}{1.942277in}}{\pgfqpoint{2.695522in}{1.948539in}}{\pgfqpoint{2.690906in}{1.953155in}}%
\pgfpathcurveto{\pgfqpoint{2.686289in}{1.957772in}}{\pgfqpoint{2.680027in}{1.960366in}}{\pgfqpoint{2.673499in}{1.960366in}}%
\pgfpathcurveto{\pgfqpoint{2.666970in}{1.960366in}}{\pgfqpoint{2.660708in}{1.957772in}}{\pgfqpoint{2.656091in}{1.953155in}}%
\pgfpathcurveto{\pgfqpoint{2.651475in}{1.948539in}}{\pgfqpoint{2.648881in}{1.942277in}}{\pgfqpoint{2.648881in}{1.935748in}}%
\pgfpathcurveto{\pgfqpoint{2.648881in}{1.929220in}}{\pgfqpoint{2.651475in}{1.922958in}}{\pgfqpoint{2.656091in}{1.918341in}}%
\pgfpathcurveto{\pgfqpoint{2.660708in}{1.913725in}}{\pgfqpoint{2.666970in}{1.911131in}}{\pgfqpoint{2.673499in}{1.911131in}}%
\pgfpathlineto{\pgfqpoint{2.673499in}{1.911131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653671in}{1.656406in}}%
\pgfpathcurveto{\pgfqpoint{2.660200in}{1.656406in}}{\pgfqpoint{2.666462in}{1.658999in}}{\pgfqpoint{2.671078in}{1.663616in}}%
\pgfpathcurveto{\pgfqpoint{2.675695in}{1.668232in}}{\pgfqpoint{2.678288in}{1.674494in}}{\pgfqpoint{2.678288in}{1.681023in}}%
\pgfpathcurveto{\pgfqpoint{2.678288in}{1.687552in}}{\pgfqpoint{2.675695in}{1.693814in}}{\pgfqpoint{2.671078in}{1.698430in}}%
\pgfpathcurveto{\pgfqpoint{2.666462in}{1.703046in}}{\pgfqpoint{2.660200in}{1.705640in}}{\pgfqpoint{2.653671in}{1.705640in}}%
\pgfpathcurveto{\pgfqpoint{2.647142in}{1.705640in}}{\pgfqpoint{2.640880in}{1.703046in}}{\pgfqpoint{2.636264in}{1.698430in}}%
\pgfpathcurveto{\pgfqpoint{2.631647in}{1.693814in}}{\pgfqpoint{2.629054in}{1.687552in}}{\pgfqpoint{2.629054in}{1.681023in}}%
\pgfpathcurveto{\pgfqpoint{2.629054in}{1.674494in}}{\pgfqpoint{2.631647in}{1.668232in}}{\pgfqpoint{2.636264in}{1.663616in}}%
\pgfpathcurveto{\pgfqpoint{2.640880in}{1.658999in}}{\pgfqpoint{2.647142in}{1.656406in}}{\pgfqpoint{2.653671in}{1.656406in}}%
\pgfpathlineto{\pgfqpoint{2.653671in}{1.656406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342186in}{1.702555in}}%
\pgfpathcurveto{\pgfqpoint{2.348715in}{1.702555in}}{\pgfqpoint{2.354977in}{1.705149in}}{\pgfqpoint{2.359593in}{1.709765in}}%
\pgfpathcurveto{\pgfqpoint{2.364210in}{1.714381in}}{\pgfqpoint{2.366804in}{1.720644in}}{\pgfqpoint{2.366804in}{1.727172in}}%
\pgfpathcurveto{\pgfqpoint{2.366804in}{1.733701in}}{\pgfqpoint{2.364210in}{1.739963in}}{\pgfqpoint{2.359593in}{1.744579in}}%
\pgfpathcurveto{\pgfqpoint{2.354977in}{1.749196in}}{\pgfqpoint{2.348715in}{1.751790in}}{\pgfqpoint{2.342186in}{1.751790in}}%
\pgfpathcurveto{\pgfqpoint{2.335658in}{1.751790in}}{\pgfqpoint{2.329395in}{1.749196in}}{\pgfqpoint{2.324779in}{1.744579in}}%
\pgfpathcurveto{\pgfqpoint{2.320163in}{1.739963in}}{\pgfqpoint{2.317569in}{1.733701in}}{\pgfqpoint{2.317569in}{1.727172in}}%
\pgfpathcurveto{\pgfqpoint{2.317569in}{1.720644in}}{\pgfqpoint{2.320163in}{1.714381in}}{\pgfqpoint{2.324779in}{1.709765in}}%
\pgfpathcurveto{\pgfqpoint{2.329395in}{1.705149in}}{\pgfqpoint{2.335658in}{1.702555in}}{\pgfqpoint{2.342186in}{1.702555in}}%
\pgfpathlineto{\pgfqpoint{2.342186in}{1.702555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382452in}{1.731542in}}%
\pgfpathcurveto{\pgfqpoint{2.388980in}{1.731542in}}{\pgfqpoint{2.395242in}{1.734136in}}{\pgfqpoint{2.399859in}{1.738753in}}%
\pgfpathcurveto{\pgfqpoint{2.404475in}{1.743369in}}{\pgfqpoint{2.407069in}{1.749631in}}{\pgfqpoint{2.407069in}{1.756160in}}%
\pgfpathcurveto{\pgfqpoint{2.407069in}{1.762688in}}{\pgfqpoint{2.404475in}{1.768951in}}{\pgfqpoint{2.399859in}{1.773567in}}%
\pgfpathcurveto{\pgfqpoint{2.395242in}{1.778183in}}{\pgfqpoint{2.388980in}{1.780777in}}{\pgfqpoint{2.382452in}{1.780777in}}%
\pgfpathcurveto{\pgfqpoint{2.375923in}{1.780777in}}{\pgfqpoint{2.369661in}{1.778183in}}{\pgfqpoint{2.365044in}{1.773567in}}%
\pgfpathcurveto{\pgfqpoint{2.360428in}{1.768951in}}{\pgfqpoint{2.357834in}{1.762688in}}{\pgfqpoint{2.357834in}{1.756160in}}%
\pgfpathcurveto{\pgfqpoint{2.357834in}{1.749631in}}{\pgfqpoint{2.360428in}{1.743369in}}{\pgfqpoint{2.365044in}{1.738753in}}%
\pgfpathcurveto{\pgfqpoint{2.369661in}{1.734136in}}{\pgfqpoint{2.375923in}{1.731542in}}{\pgfqpoint{2.382452in}{1.731542in}}%
\pgfpathlineto{\pgfqpoint{2.382452in}{1.731542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380782in}{1.551768in}}%
\pgfpathcurveto{\pgfqpoint{2.387311in}{1.551768in}}{\pgfqpoint{2.393573in}{1.554362in}}{\pgfqpoint{2.398189in}{1.558978in}}%
\pgfpathcurveto{\pgfqpoint{2.402806in}{1.563595in}}{\pgfqpoint{2.405400in}{1.569857in}}{\pgfqpoint{2.405400in}{1.576385in}}%
\pgfpathcurveto{\pgfqpoint{2.405400in}{1.582914in}}{\pgfqpoint{2.402806in}{1.589176in}}{\pgfqpoint{2.398189in}{1.593792in}}%
\pgfpathcurveto{\pgfqpoint{2.393573in}{1.598409in}}{\pgfqpoint{2.387311in}{1.601003in}}{\pgfqpoint{2.380782in}{1.601003in}}%
\pgfpathcurveto{\pgfqpoint{2.374254in}{1.601003in}}{\pgfqpoint{2.367992in}{1.598409in}}{\pgfqpoint{2.363375in}{1.593792in}}%
\pgfpathcurveto{\pgfqpoint{2.358759in}{1.589176in}}{\pgfqpoint{2.356165in}{1.582914in}}{\pgfqpoint{2.356165in}{1.576385in}}%
\pgfpathcurveto{\pgfqpoint{2.356165in}{1.569857in}}{\pgfqpoint{2.358759in}{1.563595in}}{\pgfqpoint{2.363375in}{1.558978in}}%
\pgfpathcurveto{\pgfqpoint{2.367992in}{1.554362in}}{\pgfqpoint{2.374254in}{1.551768in}}{\pgfqpoint{2.380782in}{1.551768in}}%
\pgfpathlineto{\pgfqpoint{2.380782in}{1.551768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666797in}{1.260201in}}%
\pgfpathcurveto{\pgfqpoint{1.673326in}{1.260201in}}{\pgfqpoint{1.679588in}{1.262795in}}{\pgfqpoint{1.684205in}{1.267411in}}%
\pgfpathcurveto{\pgfqpoint{1.688821in}{1.272028in}}{\pgfqpoint{1.691415in}{1.278290in}}{\pgfqpoint{1.691415in}{1.284818in}}%
\pgfpathcurveto{\pgfqpoint{1.691415in}{1.291347in}}{\pgfqpoint{1.688821in}{1.297609in}}{\pgfqpoint{1.684205in}{1.302225in}}%
\pgfpathcurveto{\pgfqpoint{1.679588in}{1.306842in}}{\pgfqpoint{1.673326in}{1.309436in}}{\pgfqpoint{1.666797in}{1.309436in}}%
\pgfpathcurveto{\pgfqpoint{1.660269in}{1.309436in}}{\pgfqpoint{1.654007in}{1.306842in}}{\pgfqpoint{1.649390in}{1.302225in}}%
\pgfpathcurveto{\pgfqpoint{1.644774in}{1.297609in}}{\pgfqpoint{1.642180in}{1.291347in}}{\pgfqpoint{1.642180in}{1.284818in}}%
\pgfpathcurveto{\pgfqpoint{1.642180in}{1.278290in}}{\pgfqpoint{1.644774in}{1.272028in}}{\pgfqpoint{1.649390in}{1.267411in}}%
\pgfpathcurveto{\pgfqpoint{1.654007in}{1.262795in}}{\pgfqpoint{1.660269in}{1.260201in}}{\pgfqpoint{1.666797in}{1.260201in}}%
\pgfpathlineto{\pgfqpoint{1.666797in}{1.260201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694808in}{1.248654in}}%
\pgfpathcurveto{\pgfqpoint{1.701336in}{1.248654in}}{\pgfqpoint{1.707599in}{1.251248in}}{\pgfqpoint{1.712215in}{1.255865in}}%
\pgfpathcurveto{\pgfqpoint{1.716831in}{1.260481in}}{\pgfqpoint{1.719425in}{1.266743in}}{\pgfqpoint{1.719425in}{1.273272in}}%
\pgfpathcurveto{\pgfqpoint{1.719425in}{1.279800in}}{\pgfqpoint{1.716831in}{1.286062in}}{\pgfqpoint{1.712215in}{1.290679in}}%
\pgfpathcurveto{\pgfqpoint{1.707599in}{1.295295in}}{\pgfqpoint{1.701336in}{1.297889in}}{\pgfqpoint{1.694808in}{1.297889in}}%
\pgfpathcurveto{\pgfqpoint{1.688279in}{1.297889in}}{\pgfqpoint{1.682017in}{1.295295in}}{\pgfqpoint{1.677401in}{1.290679in}}%
\pgfpathcurveto{\pgfqpoint{1.672784in}{1.286062in}}{\pgfqpoint{1.670190in}{1.279800in}}{\pgfqpoint{1.670190in}{1.273272in}}%
\pgfpathcurveto{\pgfqpoint{1.670190in}{1.266743in}}{\pgfqpoint{1.672784in}{1.260481in}}{\pgfqpoint{1.677401in}{1.255865in}}%
\pgfpathcurveto{\pgfqpoint{1.682017in}{1.251248in}}{\pgfqpoint{1.688279in}{1.248654in}}{\pgfqpoint{1.694808in}{1.248654in}}%
\pgfpathlineto{\pgfqpoint{1.694808in}{1.248654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649480in}{1.064970in}}%
\pgfpathcurveto{\pgfqpoint{1.656009in}{1.064970in}}{\pgfqpoint{1.662271in}{1.067564in}}{\pgfqpoint{1.666887in}{1.072180in}}%
\pgfpathcurveto{\pgfqpoint{1.671504in}{1.076797in}}{\pgfqpoint{1.674098in}{1.083059in}}{\pgfqpoint{1.674098in}{1.089588in}}%
\pgfpathcurveto{\pgfqpoint{1.674098in}{1.096116in}}{\pgfqpoint{1.671504in}{1.102378in}}{\pgfqpoint{1.666887in}{1.106995in}}%
\pgfpathcurveto{\pgfqpoint{1.662271in}{1.111611in}}{\pgfqpoint{1.656009in}{1.114205in}}{\pgfqpoint{1.649480in}{1.114205in}}%
\pgfpathcurveto{\pgfqpoint{1.642952in}{1.114205in}}{\pgfqpoint{1.636690in}{1.111611in}}{\pgfqpoint{1.632073in}{1.106995in}}%
\pgfpathcurveto{\pgfqpoint{1.627457in}{1.102378in}}{\pgfqpoint{1.624863in}{1.096116in}}{\pgfqpoint{1.624863in}{1.089588in}}%
\pgfpathcurveto{\pgfqpoint{1.624863in}{1.083059in}}{\pgfqpoint{1.627457in}{1.076797in}}{\pgfqpoint{1.632073in}{1.072180in}}%
\pgfpathcurveto{\pgfqpoint{1.636690in}{1.067564in}}{\pgfqpoint{1.642952in}{1.064970in}}{\pgfqpoint{1.649480in}{1.064970in}}%
\pgfpathlineto{\pgfqpoint{1.649480in}{1.064970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524667in}{0.928968in}}%
\pgfpathcurveto{\pgfqpoint{1.531196in}{0.928968in}}{\pgfqpoint{1.537458in}{0.931562in}}{\pgfqpoint{1.542074in}{0.936178in}}%
\pgfpathcurveto{\pgfqpoint{1.546691in}{0.940795in}}{\pgfqpoint{1.549285in}{0.947057in}}{\pgfqpoint{1.549285in}{0.953585in}}%
\pgfpathcurveto{\pgfqpoint{1.549285in}{0.960114in}}{\pgfqpoint{1.546691in}{0.966376in}}{\pgfqpoint{1.542074in}{0.970992in}}%
\pgfpathcurveto{\pgfqpoint{1.537458in}{0.975609in}}{\pgfqpoint{1.531196in}{0.978203in}}{\pgfqpoint{1.524667in}{0.978203in}}%
\pgfpathcurveto{\pgfqpoint{1.518139in}{0.978203in}}{\pgfqpoint{1.511877in}{0.975609in}}{\pgfqpoint{1.507260in}{0.970992in}}%
\pgfpathcurveto{\pgfqpoint{1.502644in}{0.966376in}}{\pgfqpoint{1.500050in}{0.960114in}}{\pgfqpoint{1.500050in}{0.953585in}}%
\pgfpathcurveto{\pgfqpoint{1.500050in}{0.947057in}}{\pgfqpoint{1.502644in}{0.940795in}}{\pgfqpoint{1.507260in}{0.936178in}}%
\pgfpathcurveto{\pgfqpoint{1.511877in}{0.931562in}}{\pgfqpoint{1.518139in}{0.928968in}}{\pgfqpoint{1.524667in}{0.928968in}}%
\pgfpathlineto{\pgfqpoint{1.524667in}{0.928968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440443in}{0.936447in}}%
\pgfpathcurveto{\pgfqpoint{1.446971in}{0.936447in}}{\pgfqpoint{1.453234in}{0.939041in}}{\pgfqpoint{1.457850in}{0.943657in}}%
\pgfpathcurveto{\pgfqpoint{1.462466in}{0.948274in}}{\pgfqpoint{1.465060in}{0.954536in}}{\pgfqpoint{1.465060in}{0.961064in}}%
\pgfpathcurveto{\pgfqpoint{1.465060in}{0.967593in}}{\pgfqpoint{1.462466in}{0.973855in}}{\pgfqpoint{1.457850in}{0.978472in}}%
\pgfpathcurveto{\pgfqpoint{1.453234in}{0.983088in}}{\pgfqpoint{1.446971in}{0.985682in}}{\pgfqpoint{1.440443in}{0.985682in}}%
\pgfpathcurveto{\pgfqpoint{1.433914in}{0.985682in}}{\pgfqpoint{1.427652in}{0.983088in}}{\pgfqpoint{1.423036in}{0.978472in}}%
\pgfpathcurveto{\pgfqpoint{1.418419in}{0.973855in}}{\pgfqpoint{1.415825in}{0.967593in}}{\pgfqpoint{1.415825in}{0.961064in}}%
\pgfpathcurveto{\pgfqpoint{1.415825in}{0.954536in}}{\pgfqpoint{1.418419in}{0.948274in}}{\pgfqpoint{1.423036in}{0.943657in}}%
\pgfpathcurveto{\pgfqpoint{1.427652in}{0.939041in}}{\pgfqpoint{1.433914in}{0.936447in}}{\pgfqpoint{1.440443in}{0.936447in}}%
\pgfpathlineto{\pgfqpoint{1.440443in}{0.936447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476539in}{0.936447in}}%
\pgfpathcurveto{\pgfqpoint{1.483068in}{0.936447in}}{\pgfqpoint{1.489330in}{0.939041in}}{\pgfqpoint{1.493946in}{0.943657in}}%
\pgfpathcurveto{\pgfqpoint{1.498562in}{0.948274in}}{\pgfqpoint{1.501156in}{0.954536in}}{\pgfqpoint{1.501156in}{0.961064in}}%
\pgfpathcurveto{\pgfqpoint{1.501156in}{0.967593in}}{\pgfqpoint{1.498562in}{0.973855in}}{\pgfqpoint{1.493946in}{0.978472in}}%
\pgfpathcurveto{\pgfqpoint{1.489330in}{0.983088in}}{\pgfqpoint{1.483068in}{0.985682in}}{\pgfqpoint{1.476539in}{0.985682in}}%
\pgfpathcurveto{\pgfqpoint{1.470010in}{0.985682in}}{\pgfqpoint{1.463748in}{0.983088in}}{\pgfqpoint{1.459132in}{0.978472in}}%
\pgfpathcurveto{\pgfqpoint{1.454515in}{0.973855in}}{\pgfqpoint{1.451922in}{0.967593in}}{\pgfqpoint{1.451922in}{0.961064in}}%
\pgfpathcurveto{\pgfqpoint{1.451922in}{0.954536in}}{\pgfqpoint{1.454515in}{0.948274in}}{\pgfqpoint{1.459132in}{0.943657in}}%
\pgfpathcurveto{\pgfqpoint{1.463748in}{0.939041in}}{\pgfqpoint{1.470010in}{0.936447in}}{\pgfqpoint{1.476539in}{0.936447in}}%
\pgfpathlineto{\pgfqpoint{1.476539in}{0.936447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797194in}{1.302928in}}%
\pgfpathcurveto{\pgfqpoint{1.803723in}{1.302928in}}{\pgfqpoint{1.809985in}{1.305521in}}{\pgfqpoint{1.814601in}{1.310138in}}%
\pgfpathcurveto{\pgfqpoint{1.819217in}{1.314754in}}{\pgfqpoint{1.821811in}{1.321016in}}{\pgfqpoint{1.821811in}{1.327545in}}%
\pgfpathcurveto{\pgfqpoint{1.821811in}{1.334074in}}{\pgfqpoint{1.819217in}{1.340336in}}{\pgfqpoint{1.814601in}{1.344952in}}%
\pgfpathcurveto{\pgfqpoint{1.809985in}{1.349569in}}{\pgfqpoint{1.803723in}{1.352162in}}{\pgfqpoint{1.797194in}{1.352162in}}%
\pgfpathcurveto{\pgfqpoint{1.790665in}{1.352162in}}{\pgfqpoint{1.784403in}{1.349569in}}{\pgfqpoint{1.779787in}{1.344952in}}%
\pgfpathcurveto{\pgfqpoint{1.775170in}{1.340336in}}{\pgfqpoint{1.772577in}{1.334074in}}{\pgfqpoint{1.772577in}{1.327545in}}%
\pgfpathcurveto{\pgfqpoint{1.772577in}{1.321016in}}{\pgfqpoint{1.775170in}{1.314754in}}{\pgfqpoint{1.779787in}{1.310138in}}%
\pgfpathcurveto{\pgfqpoint{1.784403in}{1.305521in}}{\pgfqpoint{1.790665in}{1.302928in}}{\pgfqpoint{1.797194in}{1.302928in}}%
\pgfpathlineto{\pgfqpoint{1.797194in}{1.302928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715977in}{1.325365in}}%
\pgfpathcurveto{\pgfqpoint{1.722506in}{1.325365in}}{\pgfqpoint{1.728768in}{1.327959in}}{\pgfqpoint{1.733385in}{1.332576in}}%
\pgfpathcurveto{\pgfqpoint{1.738001in}{1.337192in}}{\pgfqpoint{1.740595in}{1.343454in}}{\pgfqpoint{1.740595in}{1.349983in}}%
\pgfpathcurveto{\pgfqpoint{1.740595in}{1.356511in}}{\pgfqpoint{1.738001in}{1.362773in}}{\pgfqpoint{1.733385in}{1.367390in}}%
\pgfpathcurveto{\pgfqpoint{1.728768in}{1.372006in}}{\pgfqpoint{1.722506in}{1.374600in}}{\pgfqpoint{1.715977in}{1.374600in}}%
\pgfpathcurveto{\pgfqpoint{1.709449in}{1.374600in}}{\pgfqpoint{1.703187in}{1.372006in}}{\pgfqpoint{1.698570in}{1.367390in}}%
\pgfpathcurveto{\pgfqpoint{1.693954in}{1.362773in}}{\pgfqpoint{1.691360in}{1.356511in}}{\pgfqpoint{1.691360in}{1.349983in}}%
\pgfpathcurveto{\pgfqpoint{1.691360in}{1.343454in}}{\pgfqpoint{1.693954in}{1.337192in}}{\pgfqpoint{1.698570in}{1.332576in}}%
\pgfpathcurveto{\pgfqpoint{1.703187in}{1.327959in}}{\pgfqpoint{1.709449in}{1.325365in}}{\pgfqpoint{1.715977in}{1.325365in}}%
\pgfpathlineto{\pgfqpoint{1.715977in}{1.325365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630550in}{1.325365in}}%
\pgfpathcurveto{\pgfqpoint{1.637078in}{1.325365in}}{\pgfqpoint{1.643340in}{1.327959in}}{\pgfqpoint{1.647957in}{1.332576in}}%
\pgfpathcurveto{\pgfqpoint{1.652573in}{1.337192in}}{\pgfqpoint{1.655167in}{1.343454in}}{\pgfqpoint{1.655167in}{1.349983in}}%
\pgfpathcurveto{\pgfqpoint{1.655167in}{1.356511in}}{\pgfqpoint{1.652573in}{1.362773in}}{\pgfqpoint{1.647957in}{1.367390in}}%
\pgfpathcurveto{\pgfqpoint{1.643340in}{1.372006in}}{\pgfqpoint{1.637078in}{1.374600in}}{\pgfqpoint{1.630550in}{1.374600in}}%
\pgfpathcurveto{\pgfqpoint{1.624021in}{1.374600in}}{\pgfqpoint{1.617759in}{1.372006in}}{\pgfqpoint{1.613142in}{1.367390in}}%
\pgfpathcurveto{\pgfqpoint{1.608526in}{1.362773in}}{\pgfqpoint{1.605932in}{1.356511in}}{\pgfqpoint{1.605932in}{1.349983in}}%
\pgfpathcurveto{\pgfqpoint{1.605932in}{1.343454in}}{\pgfqpoint{1.608526in}{1.337192in}}{\pgfqpoint{1.613142in}{1.332576in}}%
\pgfpathcurveto{\pgfqpoint{1.617759in}{1.327959in}}{\pgfqpoint{1.624021in}{1.325365in}}{\pgfqpoint{1.630550in}{1.325365in}}%
\pgfpathlineto{\pgfqpoint{1.630550in}{1.325365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838331in}{1.511460in}}%
\pgfpathcurveto{\pgfqpoint{1.844860in}{1.511460in}}{\pgfqpoint{1.851122in}{1.514054in}}{\pgfqpoint{1.855738in}{1.518670in}}%
\pgfpathcurveto{\pgfqpoint{1.860355in}{1.523287in}}{\pgfqpoint{1.862949in}{1.529549in}}{\pgfqpoint{1.862949in}{1.536078in}}%
\pgfpathcurveto{\pgfqpoint{1.862949in}{1.542606in}}{\pgfqpoint{1.860355in}{1.548868in}}{\pgfqpoint{1.855738in}{1.553485in}}%
\pgfpathcurveto{\pgfqpoint{1.851122in}{1.558101in}}{\pgfqpoint{1.844860in}{1.560695in}}{\pgfqpoint{1.838331in}{1.560695in}}%
\pgfpathcurveto{\pgfqpoint{1.831803in}{1.560695in}}{\pgfqpoint{1.825540in}{1.558101in}}{\pgfqpoint{1.820924in}{1.553485in}}%
\pgfpathcurveto{\pgfqpoint{1.816308in}{1.548868in}}{\pgfqpoint{1.813714in}{1.542606in}}{\pgfqpoint{1.813714in}{1.536078in}}%
\pgfpathcurveto{\pgfqpoint{1.813714in}{1.529549in}}{\pgfqpoint{1.816308in}{1.523287in}}{\pgfqpoint{1.820924in}{1.518670in}}%
\pgfpathcurveto{\pgfqpoint{1.825540in}{1.514054in}}{\pgfqpoint{1.831803in}{1.511460in}}{\pgfqpoint{1.838331in}{1.511460in}}%
\pgfpathlineto{\pgfqpoint{1.838331in}{1.511460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818127in}{1.501494in}}%
\pgfpathcurveto{\pgfqpoint{1.824656in}{1.501494in}}{\pgfqpoint{1.830918in}{1.504087in}}{\pgfqpoint{1.835534in}{1.508704in}}%
\pgfpathcurveto{\pgfqpoint{1.840150in}{1.513320in}}{\pgfqpoint{1.842744in}{1.519582in}}{\pgfqpoint{1.842744in}{1.526111in}}%
\pgfpathcurveto{\pgfqpoint{1.842744in}{1.532640in}}{\pgfqpoint{1.840150in}{1.538902in}}{\pgfqpoint{1.835534in}{1.543518in}}%
\pgfpathcurveto{\pgfqpoint{1.830918in}{1.548135in}}{\pgfqpoint{1.824656in}{1.550728in}}{\pgfqpoint{1.818127in}{1.550728in}}%
\pgfpathcurveto{\pgfqpoint{1.811598in}{1.550728in}}{\pgfqpoint{1.805336in}{1.548135in}}{\pgfqpoint{1.800720in}{1.543518in}}%
\pgfpathcurveto{\pgfqpoint{1.796103in}{1.538902in}}{\pgfqpoint{1.793509in}{1.532640in}}{\pgfqpoint{1.793509in}{1.526111in}}%
\pgfpathcurveto{\pgfqpoint{1.793509in}{1.519582in}}{\pgfqpoint{1.796103in}{1.513320in}}{\pgfqpoint{1.800720in}{1.508704in}}%
\pgfpathcurveto{\pgfqpoint{1.805336in}{1.504087in}}{\pgfqpoint{1.811598in}{1.501494in}}{\pgfqpoint{1.818127in}{1.501494in}}%
\pgfpathlineto{\pgfqpoint{1.818127in}{1.501494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834030in}{1.290306in}}%
\pgfpathcurveto{\pgfqpoint{1.840559in}{1.290306in}}{\pgfqpoint{1.846821in}{1.292900in}}{\pgfqpoint{1.851437in}{1.297516in}}%
\pgfpathcurveto{\pgfqpoint{1.856054in}{1.302133in}}{\pgfqpoint{1.858648in}{1.308395in}}{\pgfqpoint{1.858648in}{1.314924in}}%
\pgfpathcurveto{\pgfqpoint{1.858648in}{1.321452in}}{\pgfqpoint{1.856054in}{1.327714in}}{\pgfqpoint{1.851437in}{1.332331in}}%
\pgfpathcurveto{\pgfqpoint{1.846821in}{1.336947in}}{\pgfqpoint{1.840559in}{1.339541in}}{\pgfqpoint{1.834030in}{1.339541in}}%
\pgfpathcurveto{\pgfqpoint{1.827502in}{1.339541in}}{\pgfqpoint{1.821239in}{1.336947in}}{\pgfqpoint{1.816623in}{1.332331in}}%
\pgfpathcurveto{\pgfqpoint{1.812007in}{1.327714in}}{\pgfqpoint{1.809413in}{1.321452in}}{\pgfqpoint{1.809413in}{1.314924in}}%
\pgfpathcurveto{\pgfqpoint{1.809413in}{1.308395in}}{\pgfqpoint{1.812007in}{1.302133in}}{\pgfqpoint{1.816623in}{1.297516in}}%
\pgfpathcurveto{\pgfqpoint{1.821239in}{1.292900in}}{\pgfqpoint{1.827502in}{1.290306in}}{\pgfqpoint{1.834030in}{1.290306in}}%
\pgfpathlineto{\pgfqpoint{1.834030in}{1.290306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632869in}{1.025574in}}%
\pgfpathcurveto{\pgfqpoint{1.639398in}{1.025574in}}{\pgfqpoint{1.645660in}{1.028168in}}{\pgfqpoint{1.650276in}{1.032784in}}%
\pgfpathcurveto{\pgfqpoint{1.654893in}{1.037401in}}{\pgfqpoint{1.657487in}{1.043663in}}{\pgfqpoint{1.657487in}{1.050191in}}%
\pgfpathcurveto{\pgfqpoint{1.657487in}{1.056720in}}{\pgfqpoint{1.654893in}{1.062982in}}{\pgfqpoint{1.650276in}{1.067599in}}%
\pgfpathcurveto{\pgfqpoint{1.645660in}{1.072215in}}{\pgfqpoint{1.639398in}{1.074809in}}{\pgfqpoint{1.632869in}{1.074809in}}%
\pgfpathcurveto{\pgfqpoint{1.626341in}{1.074809in}}{\pgfqpoint{1.620078in}{1.072215in}}{\pgfqpoint{1.615462in}{1.067599in}}%
\pgfpathcurveto{\pgfqpoint{1.610846in}{1.062982in}}{\pgfqpoint{1.608252in}{1.056720in}}{\pgfqpoint{1.608252in}{1.050191in}}%
\pgfpathcurveto{\pgfqpoint{1.608252in}{1.043663in}}{\pgfqpoint{1.610846in}{1.037401in}}{\pgfqpoint{1.615462in}{1.032784in}}%
\pgfpathcurveto{\pgfqpoint{1.620078in}{1.028168in}}{\pgfqpoint{1.626341in}{1.025574in}}{\pgfqpoint{1.632869in}{1.025574in}}%
\pgfpathlineto{\pgfqpoint{1.632869in}{1.025574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400695in}{1.002887in}}%
\pgfpathcurveto{\pgfqpoint{1.407224in}{1.002887in}}{\pgfqpoint{1.413486in}{1.005481in}}{\pgfqpoint{1.418103in}{1.010098in}}%
\pgfpathcurveto{\pgfqpoint{1.422719in}{1.014714in}}{\pgfqpoint{1.425313in}{1.020976in}}{\pgfqpoint{1.425313in}{1.027505in}}%
\pgfpathcurveto{\pgfqpoint{1.425313in}{1.034033in}}{\pgfqpoint{1.422719in}{1.040295in}}{\pgfqpoint{1.418103in}{1.044912in}}%
\pgfpathcurveto{\pgfqpoint{1.413486in}{1.049528in}}{\pgfqpoint{1.407224in}{1.052122in}}{\pgfqpoint{1.400695in}{1.052122in}}%
\pgfpathcurveto{\pgfqpoint{1.394167in}{1.052122in}}{\pgfqpoint{1.387905in}{1.049528in}}{\pgfqpoint{1.383288in}{1.044912in}}%
\pgfpathcurveto{\pgfqpoint{1.378672in}{1.040295in}}{\pgfqpoint{1.376078in}{1.034033in}}{\pgfqpoint{1.376078in}{1.027505in}}%
\pgfpathcurveto{\pgfqpoint{1.376078in}{1.020976in}}{\pgfqpoint{1.378672in}{1.014714in}}{\pgfqpoint{1.383288in}{1.010098in}}%
\pgfpathcurveto{\pgfqpoint{1.387905in}{1.005481in}}{\pgfqpoint{1.394167in}{1.002887in}}{\pgfqpoint{1.400695in}{1.002887in}}%
\pgfpathlineto{\pgfqpoint{1.400695in}{1.002887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612014in}{1.098496in}}%
\pgfpathcurveto{\pgfqpoint{1.618542in}{1.098496in}}{\pgfqpoint{1.624804in}{1.101090in}}{\pgfqpoint{1.629421in}{1.105707in}}%
\pgfpathcurveto{\pgfqpoint{1.634037in}{1.110323in}}{\pgfqpoint{1.636631in}{1.116585in}}{\pgfqpoint{1.636631in}{1.123114in}}%
\pgfpathcurveto{\pgfqpoint{1.636631in}{1.129642in}}{\pgfqpoint{1.634037in}{1.135904in}}{\pgfqpoint{1.629421in}{1.140521in}}%
\pgfpathcurveto{\pgfqpoint{1.624804in}{1.145137in}}{\pgfqpoint{1.618542in}{1.147731in}}{\pgfqpoint{1.612014in}{1.147731in}}%
\pgfpathcurveto{\pgfqpoint{1.605485in}{1.147731in}}{\pgfqpoint{1.599223in}{1.145137in}}{\pgfqpoint{1.594606in}{1.140521in}}%
\pgfpathcurveto{\pgfqpoint{1.589990in}{1.135904in}}{\pgfqpoint{1.587396in}{1.129642in}}{\pgfqpoint{1.587396in}{1.123114in}}%
\pgfpathcurveto{\pgfqpoint{1.587396in}{1.116585in}}{\pgfqpoint{1.589990in}{1.110323in}}{\pgfqpoint{1.594606in}{1.105707in}}%
\pgfpathcurveto{\pgfqpoint{1.599223in}{1.101090in}}{\pgfqpoint{1.605485in}{1.098496in}}{\pgfqpoint{1.612014in}{1.098496in}}%
\pgfpathlineto{\pgfqpoint{1.612014in}{1.098496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929410in}{1.471209in}}%
\pgfpathcurveto{\pgfqpoint{1.935938in}{1.471209in}}{\pgfqpoint{1.942200in}{1.473803in}}{\pgfqpoint{1.946817in}{1.478420in}}%
\pgfpathcurveto{\pgfqpoint{1.951433in}{1.483036in}}{\pgfqpoint{1.954027in}{1.489298in}}{\pgfqpoint{1.954027in}{1.495827in}}%
\pgfpathcurveto{\pgfqpoint{1.954027in}{1.502355in}}{\pgfqpoint{1.951433in}{1.508618in}}{\pgfqpoint{1.946817in}{1.513234in}}%
\pgfpathcurveto{\pgfqpoint{1.942200in}{1.517850in}}{\pgfqpoint{1.935938in}{1.520444in}}{\pgfqpoint{1.929410in}{1.520444in}}%
\pgfpathcurveto{\pgfqpoint{1.922881in}{1.520444in}}{\pgfqpoint{1.916619in}{1.517850in}}{\pgfqpoint{1.912003in}{1.513234in}}%
\pgfpathcurveto{\pgfqpoint{1.907386in}{1.508618in}}{\pgfqpoint{1.904792in}{1.502355in}}{\pgfqpoint{1.904792in}{1.495827in}}%
\pgfpathcurveto{\pgfqpoint{1.904792in}{1.489298in}}{\pgfqpoint{1.907386in}{1.483036in}}{\pgfqpoint{1.912003in}{1.478420in}}%
\pgfpathcurveto{\pgfqpoint{1.916619in}{1.473803in}}{\pgfqpoint{1.922881in}{1.471209in}}{\pgfqpoint{1.929410in}{1.471209in}}%
\pgfpathlineto{\pgfqpoint{1.929410in}{1.471209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454790in}{1.051502in}}%
\pgfpathcurveto{\pgfqpoint{1.461318in}{1.051502in}}{\pgfqpoint{1.467580in}{1.054096in}}{\pgfqpoint{1.472197in}{1.058712in}}%
\pgfpathcurveto{\pgfqpoint{1.476813in}{1.063329in}}{\pgfqpoint{1.479407in}{1.069591in}}{\pgfqpoint{1.479407in}{1.076119in}}%
\pgfpathcurveto{\pgfqpoint{1.479407in}{1.082648in}}{\pgfqpoint{1.476813in}{1.088910in}}{\pgfqpoint{1.472197in}{1.093527in}}%
\pgfpathcurveto{\pgfqpoint{1.467580in}{1.098143in}}{\pgfqpoint{1.461318in}{1.100737in}}{\pgfqpoint{1.454790in}{1.100737in}}%
\pgfpathcurveto{\pgfqpoint{1.448261in}{1.100737in}}{\pgfqpoint{1.441999in}{1.098143in}}{\pgfqpoint{1.437383in}{1.093527in}}%
\pgfpathcurveto{\pgfqpoint{1.432766in}{1.088910in}}{\pgfqpoint{1.430172in}{1.082648in}}{\pgfqpoint{1.430172in}{1.076119in}}%
\pgfpathcurveto{\pgfqpoint{1.430172in}{1.069591in}}{\pgfqpoint{1.432766in}{1.063329in}}{\pgfqpoint{1.437383in}{1.058712in}}%
\pgfpathcurveto{\pgfqpoint{1.441999in}{1.054096in}}{\pgfqpoint{1.448261in}{1.051502in}}{\pgfqpoint{1.454790in}{1.051502in}}%
\pgfpathlineto{\pgfqpoint{1.454790in}{1.051502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900082in}{1.503619in}}%
\pgfpathcurveto{\pgfqpoint{1.906610in}{1.503619in}}{\pgfqpoint{1.912872in}{1.506213in}}{\pgfqpoint{1.917489in}{1.510830in}}%
\pgfpathcurveto{\pgfqpoint{1.922105in}{1.515446in}}{\pgfqpoint{1.924699in}{1.521708in}}{\pgfqpoint{1.924699in}{1.528237in}}%
\pgfpathcurveto{\pgfqpoint{1.924699in}{1.534765in}}{\pgfqpoint{1.922105in}{1.541027in}}{\pgfqpoint{1.917489in}{1.545644in}}%
\pgfpathcurveto{\pgfqpoint{1.912872in}{1.550260in}}{\pgfqpoint{1.906610in}{1.552854in}}{\pgfqpoint{1.900082in}{1.552854in}}%
\pgfpathcurveto{\pgfqpoint{1.893553in}{1.552854in}}{\pgfqpoint{1.887291in}{1.550260in}}{\pgfqpoint{1.882674in}{1.545644in}}%
\pgfpathcurveto{\pgfqpoint{1.878058in}{1.541027in}}{\pgfqpoint{1.875464in}{1.534765in}}{\pgfqpoint{1.875464in}{1.528237in}}%
\pgfpathcurveto{\pgfqpoint{1.875464in}{1.521708in}}{\pgfqpoint{1.878058in}{1.515446in}}{\pgfqpoint{1.882674in}{1.510830in}}%
\pgfpathcurveto{\pgfqpoint{1.887291in}{1.506213in}}{\pgfqpoint{1.893553in}{1.503619in}}{\pgfqpoint{1.900082in}{1.503619in}}%
\pgfpathlineto{\pgfqpoint{1.900082in}{1.503619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616465in}{1.337148in}}%
\pgfpathcurveto{\pgfqpoint{1.622994in}{1.337148in}}{\pgfqpoint{1.629256in}{1.339742in}}{\pgfqpoint{1.633873in}{1.344358in}}%
\pgfpathcurveto{\pgfqpoint{1.638489in}{1.348975in}}{\pgfqpoint{1.641083in}{1.355237in}}{\pgfqpoint{1.641083in}{1.361766in}}%
\pgfpathcurveto{\pgfqpoint{1.641083in}{1.368294in}}{\pgfqpoint{1.638489in}{1.374556in}}{\pgfqpoint{1.633873in}{1.379173in}}%
\pgfpathcurveto{\pgfqpoint{1.629256in}{1.383789in}}{\pgfqpoint{1.622994in}{1.386383in}}{\pgfqpoint{1.616465in}{1.386383in}}%
\pgfpathcurveto{\pgfqpoint{1.609937in}{1.386383in}}{\pgfqpoint{1.603675in}{1.383789in}}{\pgfqpoint{1.599058in}{1.379173in}}%
\pgfpathcurveto{\pgfqpoint{1.594442in}{1.374556in}}{\pgfqpoint{1.591848in}{1.368294in}}{\pgfqpoint{1.591848in}{1.361766in}}%
\pgfpathcurveto{\pgfqpoint{1.591848in}{1.355237in}}{\pgfqpoint{1.594442in}{1.348975in}}{\pgfqpoint{1.599058in}{1.344358in}}%
\pgfpathcurveto{\pgfqpoint{1.603675in}{1.339742in}}{\pgfqpoint{1.609937in}{1.337148in}}{\pgfqpoint{1.616465in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{1.616465in}{1.337148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568353in}{1.274713in}}%
\pgfpathcurveto{\pgfqpoint{1.574881in}{1.274713in}}{\pgfqpoint{1.581144in}{1.277307in}}{\pgfqpoint{1.585760in}{1.281923in}}%
\pgfpathcurveto{\pgfqpoint{1.590376in}{1.286539in}}{\pgfqpoint{1.592970in}{1.292801in}}{\pgfqpoint{1.592970in}{1.299330in}}%
\pgfpathcurveto{\pgfqpoint{1.592970in}{1.305859in}}{\pgfqpoint{1.590376in}{1.312121in}}{\pgfqpoint{1.585760in}{1.316737in}}%
\pgfpathcurveto{\pgfqpoint{1.581144in}{1.321354in}}{\pgfqpoint{1.574881in}{1.323948in}}{\pgfqpoint{1.568353in}{1.323948in}}%
\pgfpathcurveto{\pgfqpoint{1.561824in}{1.323948in}}{\pgfqpoint{1.555562in}{1.321354in}}{\pgfqpoint{1.550946in}{1.316737in}}%
\pgfpathcurveto{\pgfqpoint{1.546329in}{1.312121in}}{\pgfqpoint{1.543735in}{1.305859in}}{\pgfqpoint{1.543735in}{1.299330in}}%
\pgfpathcurveto{\pgfqpoint{1.543735in}{1.292801in}}{\pgfqpoint{1.546329in}{1.286539in}}{\pgfqpoint{1.550946in}{1.281923in}}%
\pgfpathcurveto{\pgfqpoint{1.555562in}{1.277307in}}{\pgfqpoint{1.561824in}{1.274713in}}{\pgfqpoint{1.568353in}{1.274713in}}%
\pgfpathlineto{\pgfqpoint{1.568353in}{1.274713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581305in}{1.279648in}}%
\pgfpathcurveto{\pgfqpoint{1.587834in}{1.279648in}}{\pgfqpoint{1.594096in}{1.282241in}}{\pgfqpoint{1.598712in}{1.286858in}}%
\pgfpathcurveto{\pgfqpoint{1.603329in}{1.291474in}}{\pgfqpoint{1.605922in}{1.297736in}}{\pgfqpoint{1.605922in}{1.304265in}}%
\pgfpathcurveto{\pgfqpoint{1.605922in}{1.310794in}}{\pgfqpoint{1.603329in}{1.317056in}}{\pgfqpoint{1.598712in}{1.321672in}}%
\pgfpathcurveto{\pgfqpoint{1.594096in}{1.326289in}}{\pgfqpoint{1.587834in}{1.328882in}}{\pgfqpoint{1.581305in}{1.328882in}}%
\pgfpathcurveto{\pgfqpoint{1.574776in}{1.328882in}}{\pgfqpoint{1.568514in}{1.326289in}}{\pgfqpoint{1.563898in}{1.321672in}}%
\pgfpathcurveto{\pgfqpoint{1.559281in}{1.317056in}}{\pgfqpoint{1.556688in}{1.310794in}}{\pgfqpoint{1.556688in}{1.304265in}}%
\pgfpathcurveto{\pgfqpoint{1.556688in}{1.297736in}}{\pgfqpoint{1.559281in}{1.291474in}}{\pgfqpoint{1.563898in}{1.286858in}}%
\pgfpathcurveto{\pgfqpoint{1.568514in}{1.282241in}}{\pgfqpoint{1.574776in}{1.279648in}}{\pgfqpoint{1.581305in}{1.279648in}}%
\pgfpathlineto{\pgfqpoint{1.581305in}{1.279648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756978in}{1.488403in}}%
\pgfpathcurveto{\pgfqpoint{1.763507in}{1.488403in}}{\pgfqpoint{1.769769in}{1.490997in}}{\pgfqpoint{1.774385in}{1.495613in}}%
\pgfpathcurveto{\pgfqpoint{1.779002in}{1.500229in}}{\pgfqpoint{1.781595in}{1.506492in}}{\pgfqpoint{1.781595in}{1.513020in}}%
\pgfpathcurveto{\pgfqpoint{1.781595in}{1.519549in}}{\pgfqpoint{1.779002in}{1.525811in}}{\pgfqpoint{1.774385in}{1.530427in}}%
\pgfpathcurveto{\pgfqpoint{1.769769in}{1.535044in}}{\pgfqpoint{1.763507in}{1.537638in}}{\pgfqpoint{1.756978in}{1.537638in}}%
\pgfpathcurveto{\pgfqpoint{1.750449in}{1.537638in}}{\pgfqpoint{1.744187in}{1.535044in}}{\pgfqpoint{1.739571in}{1.530427in}}%
\pgfpathcurveto{\pgfqpoint{1.734954in}{1.525811in}}{\pgfqpoint{1.732361in}{1.519549in}}{\pgfqpoint{1.732361in}{1.513020in}}%
\pgfpathcurveto{\pgfqpoint{1.732361in}{1.506492in}}{\pgfqpoint{1.734954in}{1.500229in}}{\pgfqpoint{1.739571in}{1.495613in}}%
\pgfpathcurveto{\pgfqpoint{1.744187in}{1.490997in}}{\pgfqpoint{1.750449in}{1.488403in}}{\pgfqpoint{1.756978in}{1.488403in}}%
\pgfpathlineto{\pgfqpoint{1.756978in}{1.488403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707275in}{1.428953in}}%
\pgfpathcurveto{\pgfqpoint{1.713803in}{1.428953in}}{\pgfqpoint{1.720065in}{1.431547in}}{\pgfqpoint{1.724682in}{1.436163in}}%
\pgfpathcurveto{\pgfqpoint{1.729298in}{1.440779in}}{\pgfqpoint{1.731892in}{1.447042in}}{\pgfqpoint{1.731892in}{1.453570in}}%
\pgfpathcurveto{\pgfqpoint{1.731892in}{1.460099in}}{\pgfqpoint{1.729298in}{1.466361in}}{\pgfqpoint{1.724682in}{1.470977in}}%
\pgfpathcurveto{\pgfqpoint{1.720065in}{1.475594in}}{\pgfqpoint{1.713803in}{1.478188in}}{\pgfqpoint{1.707275in}{1.478188in}}%
\pgfpathcurveto{\pgfqpoint{1.700746in}{1.478188in}}{\pgfqpoint{1.694484in}{1.475594in}}{\pgfqpoint{1.689868in}{1.470977in}}%
\pgfpathcurveto{\pgfqpoint{1.685251in}{1.466361in}}{\pgfqpoint{1.682657in}{1.460099in}}{\pgfqpoint{1.682657in}{1.453570in}}%
\pgfpathcurveto{\pgfqpoint{1.682657in}{1.447042in}}{\pgfqpoint{1.685251in}{1.440779in}}{\pgfqpoint{1.689868in}{1.436163in}}%
\pgfpathcurveto{\pgfqpoint{1.694484in}{1.431547in}}{\pgfqpoint{1.700746in}{1.428953in}}{\pgfqpoint{1.707275in}{1.428953in}}%
\pgfpathlineto{\pgfqpoint{1.707275in}{1.428953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711253in}{1.412088in}}%
\pgfpathcurveto{\pgfqpoint{1.717781in}{1.412088in}}{\pgfqpoint{1.724043in}{1.414682in}}{\pgfqpoint{1.728660in}{1.419298in}}%
\pgfpathcurveto{\pgfqpoint{1.733276in}{1.423914in}}{\pgfqpoint{1.735870in}{1.430177in}}{\pgfqpoint{1.735870in}{1.436705in}}%
\pgfpathcurveto{\pgfqpoint{1.735870in}{1.443234in}}{\pgfqpoint{1.733276in}{1.449496in}}{\pgfqpoint{1.728660in}{1.454112in}}%
\pgfpathcurveto{\pgfqpoint{1.724043in}{1.458729in}}{\pgfqpoint{1.717781in}{1.461323in}}{\pgfqpoint{1.711253in}{1.461323in}}%
\pgfpathcurveto{\pgfqpoint{1.704724in}{1.461323in}}{\pgfqpoint{1.698462in}{1.458729in}}{\pgfqpoint{1.693845in}{1.454112in}}%
\pgfpathcurveto{\pgfqpoint{1.689229in}{1.449496in}}{\pgfqpoint{1.686635in}{1.443234in}}{\pgfqpoint{1.686635in}{1.436705in}}%
\pgfpathcurveto{\pgfqpoint{1.686635in}{1.430177in}}{\pgfqpoint{1.689229in}{1.423914in}}{\pgfqpoint{1.693845in}{1.419298in}}%
\pgfpathcurveto{\pgfqpoint{1.698462in}{1.414682in}}{\pgfqpoint{1.704724in}{1.412088in}}{\pgfqpoint{1.711253in}{1.412088in}}%
\pgfpathlineto{\pgfqpoint{1.711253in}{1.412088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812290in}{1.445433in}}%
\pgfpathcurveto{\pgfqpoint{1.818818in}{1.445433in}}{\pgfqpoint{1.825080in}{1.448027in}}{\pgfqpoint{1.829697in}{1.452644in}}%
\pgfpathcurveto{\pgfqpoint{1.834313in}{1.457260in}}{\pgfqpoint{1.836907in}{1.463522in}}{\pgfqpoint{1.836907in}{1.470051in}}%
\pgfpathcurveto{\pgfqpoint{1.836907in}{1.476579in}}{\pgfqpoint{1.834313in}{1.482841in}}{\pgfqpoint{1.829697in}{1.487458in}}%
\pgfpathcurveto{\pgfqpoint{1.825080in}{1.492074in}}{\pgfqpoint{1.818818in}{1.494668in}}{\pgfqpoint{1.812290in}{1.494668in}}%
\pgfpathcurveto{\pgfqpoint{1.805761in}{1.494668in}}{\pgfqpoint{1.799499in}{1.492074in}}{\pgfqpoint{1.794883in}{1.487458in}}%
\pgfpathcurveto{\pgfqpoint{1.790266in}{1.482841in}}{\pgfqpoint{1.787672in}{1.476579in}}{\pgfqpoint{1.787672in}{1.470051in}}%
\pgfpathcurveto{\pgfqpoint{1.787672in}{1.463522in}}{\pgfqpoint{1.790266in}{1.457260in}}{\pgfqpoint{1.794883in}{1.452644in}}%
\pgfpathcurveto{\pgfqpoint{1.799499in}{1.448027in}}{\pgfqpoint{1.805761in}{1.445433in}}{\pgfqpoint{1.812290in}{1.445433in}}%
\pgfpathlineto{\pgfqpoint{1.812290in}{1.445433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840446in}{1.444771in}}%
\pgfpathcurveto{\pgfqpoint{1.846974in}{1.444771in}}{\pgfqpoint{1.853236in}{1.447365in}}{\pgfqpoint{1.857853in}{1.451981in}}%
\pgfpathcurveto{\pgfqpoint{1.862469in}{1.456597in}}{\pgfqpoint{1.865063in}{1.462859in}}{\pgfqpoint{1.865063in}{1.469388in}}%
\pgfpathcurveto{\pgfqpoint{1.865063in}{1.475917in}}{\pgfqpoint{1.862469in}{1.482179in}}{\pgfqpoint{1.857853in}{1.486795in}}%
\pgfpathcurveto{\pgfqpoint{1.853236in}{1.491412in}}{\pgfqpoint{1.846974in}{1.494005in}}{\pgfqpoint{1.840446in}{1.494005in}}%
\pgfpathcurveto{\pgfqpoint{1.833917in}{1.494005in}}{\pgfqpoint{1.827655in}{1.491412in}}{\pgfqpoint{1.823039in}{1.486795in}}%
\pgfpathcurveto{\pgfqpoint{1.818422in}{1.482179in}}{\pgfqpoint{1.815828in}{1.475917in}}{\pgfqpoint{1.815828in}{1.469388in}}%
\pgfpathcurveto{\pgfqpoint{1.815828in}{1.462859in}}{\pgfqpoint{1.818422in}{1.456597in}}{\pgfqpoint{1.823039in}{1.451981in}}%
\pgfpathcurveto{\pgfqpoint{1.827655in}{1.447365in}}{\pgfqpoint{1.833917in}{1.444771in}}{\pgfqpoint{1.840446in}{1.444771in}}%
\pgfpathlineto{\pgfqpoint{1.840446in}{1.444771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843678in}{1.181487in}}%
\pgfpathcurveto{\pgfqpoint{1.850207in}{1.181487in}}{\pgfqpoint{1.856469in}{1.184081in}}{\pgfqpoint{1.861085in}{1.188697in}}%
\pgfpathcurveto{\pgfqpoint{1.865702in}{1.193313in}}{\pgfqpoint{1.868296in}{1.199576in}}{\pgfqpoint{1.868296in}{1.206104in}}%
\pgfpathcurveto{\pgfqpoint{1.868296in}{1.212633in}}{\pgfqpoint{1.865702in}{1.218895in}}{\pgfqpoint{1.861085in}{1.223511in}}%
\pgfpathcurveto{\pgfqpoint{1.856469in}{1.228128in}}{\pgfqpoint{1.850207in}{1.230722in}}{\pgfqpoint{1.843678in}{1.230722in}}%
\pgfpathcurveto{\pgfqpoint{1.837150in}{1.230722in}}{\pgfqpoint{1.830887in}{1.228128in}}{\pgfqpoint{1.826271in}{1.223511in}}%
\pgfpathcurveto{\pgfqpoint{1.821655in}{1.218895in}}{\pgfqpoint{1.819061in}{1.212633in}}{\pgfqpoint{1.819061in}{1.206104in}}%
\pgfpathcurveto{\pgfqpoint{1.819061in}{1.199576in}}{\pgfqpoint{1.821655in}{1.193313in}}{\pgfqpoint{1.826271in}{1.188697in}}%
\pgfpathcurveto{\pgfqpoint{1.830887in}{1.184081in}}{\pgfqpoint{1.837150in}{1.181487in}}{\pgfqpoint{1.843678in}{1.181487in}}%
\pgfpathlineto{\pgfqpoint{1.843678in}{1.181487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882663in}{0.930728in}}%
\pgfpathcurveto{\pgfqpoint{1.889191in}{0.930728in}}{\pgfqpoint{1.895454in}{0.933322in}}{\pgfqpoint{1.900070in}{0.937938in}}%
\pgfpathcurveto{\pgfqpoint{1.904686in}{0.942554in}}{\pgfqpoint{1.907280in}{0.948817in}}{\pgfqpoint{1.907280in}{0.955345in}}%
\pgfpathcurveto{\pgfqpoint{1.907280in}{0.961874in}}{\pgfqpoint{1.904686in}{0.968136in}}{\pgfqpoint{1.900070in}{0.972752in}}%
\pgfpathcurveto{\pgfqpoint{1.895454in}{0.977369in}}{\pgfqpoint{1.889191in}{0.979963in}}{\pgfqpoint{1.882663in}{0.979963in}}%
\pgfpathcurveto{\pgfqpoint{1.876134in}{0.979963in}}{\pgfqpoint{1.869872in}{0.977369in}}{\pgfqpoint{1.865256in}{0.972752in}}%
\pgfpathcurveto{\pgfqpoint{1.860639in}{0.968136in}}{\pgfqpoint{1.858045in}{0.961874in}}{\pgfqpoint{1.858045in}{0.955345in}}%
\pgfpathcurveto{\pgfqpoint{1.858045in}{0.948817in}}{\pgfqpoint{1.860639in}{0.942554in}}{\pgfqpoint{1.865256in}{0.937938in}}%
\pgfpathcurveto{\pgfqpoint{1.869872in}{0.933322in}}{\pgfqpoint{1.876134in}{0.930728in}}{\pgfqpoint{1.882663in}{0.930728in}}%
\pgfpathlineto{\pgfqpoint{1.882663in}{0.930728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855060in}{0.930728in}}%
\pgfpathcurveto{\pgfqpoint{1.861588in}{0.930728in}}{\pgfqpoint{1.867851in}{0.933322in}}{\pgfqpoint{1.872467in}{0.937938in}}%
\pgfpathcurveto{\pgfqpoint{1.877083in}{0.942554in}}{\pgfqpoint{1.879677in}{0.948817in}}{\pgfqpoint{1.879677in}{0.955345in}}%
\pgfpathcurveto{\pgfqpoint{1.879677in}{0.961874in}}{\pgfqpoint{1.877083in}{0.968136in}}{\pgfqpoint{1.872467in}{0.972752in}}%
\pgfpathcurveto{\pgfqpoint{1.867851in}{0.977369in}}{\pgfqpoint{1.861588in}{0.979963in}}{\pgfqpoint{1.855060in}{0.979963in}}%
\pgfpathcurveto{\pgfqpoint{1.848531in}{0.979963in}}{\pgfqpoint{1.842269in}{0.977369in}}{\pgfqpoint{1.837653in}{0.972752in}}%
\pgfpathcurveto{\pgfqpoint{1.833036in}{0.968136in}}{\pgfqpoint{1.830442in}{0.961874in}}{\pgfqpoint{1.830442in}{0.955345in}}%
\pgfpathcurveto{\pgfqpoint{1.830442in}{0.948817in}}{\pgfqpoint{1.833036in}{0.942554in}}{\pgfqpoint{1.837653in}{0.937938in}}%
\pgfpathcurveto{\pgfqpoint{1.842269in}{0.933322in}}{\pgfqpoint{1.848531in}{0.930728in}}{\pgfqpoint{1.855060in}{0.930728in}}%
\pgfpathlineto{\pgfqpoint{1.855060in}{0.930728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018378in}{0.844937in}}%
\pgfpathcurveto{\pgfqpoint{2.024906in}{0.844937in}}{\pgfqpoint{2.031168in}{0.847531in}}{\pgfqpoint{2.035785in}{0.852147in}}%
\pgfpathcurveto{\pgfqpoint{2.040401in}{0.856764in}}{\pgfqpoint{2.042995in}{0.863026in}}{\pgfqpoint{2.042995in}{0.869554in}}%
\pgfpathcurveto{\pgfqpoint{2.042995in}{0.876083in}}{\pgfqpoint{2.040401in}{0.882345in}}{\pgfqpoint{2.035785in}{0.886961in}}%
\pgfpathcurveto{\pgfqpoint{2.031168in}{0.891578in}}{\pgfqpoint{2.024906in}{0.894172in}}{\pgfqpoint{2.018378in}{0.894172in}}%
\pgfpathcurveto{\pgfqpoint{2.011849in}{0.894172in}}{\pgfqpoint{2.005587in}{0.891578in}}{\pgfqpoint{2.000970in}{0.886961in}}%
\pgfpathcurveto{\pgfqpoint{1.996354in}{0.882345in}}{\pgfqpoint{1.993760in}{0.876083in}}{\pgfqpoint{1.993760in}{0.869554in}}%
\pgfpathcurveto{\pgfqpoint{1.993760in}{0.863026in}}{\pgfqpoint{1.996354in}{0.856764in}}{\pgfqpoint{2.000970in}{0.852147in}}%
\pgfpathcurveto{\pgfqpoint{2.005587in}{0.847531in}}{\pgfqpoint{2.011849in}{0.844937in}}{\pgfqpoint{2.018378in}{0.844937in}}%
\pgfpathlineto{\pgfqpoint{2.018378in}{0.844937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121889in}{1.502666in}}%
\pgfpathcurveto{\pgfqpoint{2.128418in}{1.502666in}}{\pgfqpoint{2.134680in}{1.505260in}}{\pgfqpoint{2.139296in}{1.509876in}}%
\pgfpathcurveto{\pgfqpoint{2.143912in}{1.514493in}}{\pgfqpoint{2.146506in}{1.520755in}}{\pgfqpoint{2.146506in}{1.527284in}}%
\pgfpathcurveto{\pgfqpoint{2.146506in}{1.533812in}}{\pgfqpoint{2.143912in}{1.540074in}}{\pgfqpoint{2.139296in}{1.544691in}}%
\pgfpathcurveto{\pgfqpoint{2.134680in}{1.549307in}}{\pgfqpoint{2.128418in}{1.551901in}}{\pgfqpoint{2.121889in}{1.551901in}}%
\pgfpathcurveto{\pgfqpoint{2.115360in}{1.551901in}}{\pgfqpoint{2.109098in}{1.549307in}}{\pgfqpoint{2.104482in}{1.544691in}}%
\pgfpathcurveto{\pgfqpoint{2.099865in}{1.540074in}}{\pgfqpoint{2.097271in}{1.533812in}}{\pgfqpoint{2.097271in}{1.527284in}}%
\pgfpathcurveto{\pgfqpoint{2.097271in}{1.520755in}}{\pgfqpoint{2.099865in}{1.514493in}}{\pgfqpoint{2.104482in}{1.509876in}}%
\pgfpathcurveto{\pgfqpoint{2.109098in}{1.505260in}}{\pgfqpoint{2.115360in}{1.502666in}}{\pgfqpoint{2.121889in}{1.502666in}}%
\pgfpathlineto{\pgfqpoint{2.121889in}{1.502666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404820in}{1.474069in}}%
\pgfpathcurveto{\pgfqpoint{2.411348in}{1.474069in}}{\pgfqpoint{2.417610in}{1.476663in}}{\pgfqpoint{2.422227in}{1.481279in}}%
\pgfpathcurveto{\pgfqpoint{2.426843in}{1.485896in}}{\pgfqpoint{2.429437in}{1.492158in}}{\pgfqpoint{2.429437in}{1.498687in}}%
\pgfpathcurveto{\pgfqpoint{2.429437in}{1.505215in}}{\pgfqpoint{2.426843in}{1.511477in}}{\pgfqpoint{2.422227in}{1.516094in}}%
\pgfpathcurveto{\pgfqpoint{2.417610in}{1.520710in}}{\pgfqpoint{2.411348in}{1.523304in}}{\pgfqpoint{2.404820in}{1.523304in}}%
\pgfpathcurveto{\pgfqpoint{2.398291in}{1.523304in}}{\pgfqpoint{2.392029in}{1.520710in}}{\pgfqpoint{2.387413in}{1.516094in}}%
\pgfpathcurveto{\pgfqpoint{2.382796in}{1.511477in}}{\pgfqpoint{2.380202in}{1.505215in}}{\pgfqpoint{2.380202in}{1.498687in}}%
\pgfpathcurveto{\pgfqpoint{2.380202in}{1.492158in}}{\pgfqpoint{2.382796in}{1.485896in}}{\pgfqpoint{2.387413in}{1.481279in}}%
\pgfpathcurveto{\pgfqpoint{2.392029in}{1.476663in}}{\pgfqpoint{2.398291in}{1.474069in}}{\pgfqpoint{2.404820in}{1.474069in}}%
\pgfpathlineto{\pgfqpoint{2.404820in}{1.474069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289807in}{1.502666in}}%
\pgfpathcurveto{\pgfqpoint{2.296336in}{1.502666in}}{\pgfqpoint{2.302598in}{1.505260in}}{\pgfqpoint{2.307214in}{1.509876in}}%
\pgfpathcurveto{\pgfqpoint{2.311831in}{1.514493in}}{\pgfqpoint{2.314425in}{1.520755in}}{\pgfqpoint{2.314425in}{1.527284in}}%
\pgfpathcurveto{\pgfqpoint{2.314425in}{1.533812in}}{\pgfqpoint{2.311831in}{1.540074in}}{\pgfqpoint{2.307214in}{1.544691in}}%
\pgfpathcurveto{\pgfqpoint{2.302598in}{1.549307in}}{\pgfqpoint{2.296336in}{1.551901in}}{\pgfqpoint{2.289807in}{1.551901in}}%
\pgfpathcurveto{\pgfqpoint{2.283279in}{1.551901in}}{\pgfqpoint{2.277016in}{1.549307in}}{\pgfqpoint{2.272400in}{1.544691in}}%
\pgfpathcurveto{\pgfqpoint{2.267784in}{1.540074in}}{\pgfqpoint{2.265190in}{1.533812in}}{\pgfqpoint{2.265190in}{1.527284in}}%
\pgfpathcurveto{\pgfqpoint{2.265190in}{1.520755in}}{\pgfqpoint{2.267784in}{1.514493in}}{\pgfqpoint{2.272400in}{1.509876in}}%
\pgfpathcurveto{\pgfqpoint{2.277016in}{1.505260in}}{\pgfqpoint{2.283279in}{1.502666in}}{\pgfqpoint{2.289807in}{1.502666in}}%
\pgfpathlineto{\pgfqpoint{2.289807in}{1.502666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988693in}{1.735791in}}%
\pgfpathcurveto{\pgfqpoint{1.995222in}{1.735791in}}{\pgfqpoint{2.001484in}{1.738385in}}{\pgfqpoint{2.006100in}{1.743001in}}%
\pgfpathcurveto{\pgfqpoint{2.010717in}{1.747617in}}{\pgfqpoint{2.013311in}{1.753880in}}{\pgfqpoint{2.013311in}{1.760408in}}%
\pgfpathcurveto{\pgfqpoint{2.013311in}{1.766937in}}{\pgfqpoint{2.010717in}{1.773199in}}{\pgfqpoint{2.006100in}{1.777815in}}%
\pgfpathcurveto{\pgfqpoint{2.001484in}{1.782432in}}{\pgfqpoint{1.995222in}{1.785026in}}{\pgfqpoint{1.988693in}{1.785026in}}%
\pgfpathcurveto{\pgfqpoint{1.982165in}{1.785026in}}{\pgfqpoint{1.975903in}{1.782432in}}{\pgfqpoint{1.971286in}{1.777815in}}%
\pgfpathcurveto{\pgfqpoint{1.966670in}{1.773199in}}{\pgfqpoint{1.964076in}{1.766937in}}{\pgfqpoint{1.964076in}{1.760408in}}%
\pgfpathcurveto{\pgfqpoint{1.964076in}{1.753880in}}{\pgfqpoint{1.966670in}{1.747617in}}{\pgfqpoint{1.971286in}{1.743001in}}%
\pgfpathcurveto{\pgfqpoint{1.975903in}{1.738385in}}{\pgfqpoint{1.982165in}{1.735791in}}{\pgfqpoint{1.988693in}{1.735791in}}%
\pgfpathlineto{\pgfqpoint{1.988693in}{1.735791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946159in}{1.712219in}}%
\pgfpathcurveto{\pgfqpoint{1.952687in}{1.712219in}}{\pgfqpoint{1.958950in}{1.714813in}}{\pgfqpoint{1.963566in}{1.719429in}}%
\pgfpathcurveto{\pgfqpoint{1.968182in}{1.724046in}}{\pgfqpoint{1.970776in}{1.730308in}}{\pgfqpoint{1.970776in}{1.736836in}}%
\pgfpathcurveto{\pgfqpoint{1.970776in}{1.743365in}}{\pgfqpoint{1.968182in}{1.749627in}}{\pgfqpoint{1.963566in}{1.754244in}}%
\pgfpathcurveto{\pgfqpoint{1.958950in}{1.758860in}}{\pgfqpoint{1.952687in}{1.761454in}}{\pgfqpoint{1.946159in}{1.761454in}}%
\pgfpathcurveto{\pgfqpoint{1.939630in}{1.761454in}}{\pgfqpoint{1.933368in}{1.758860in}}{\pgfqpoint{1.928752in}{1.754244in}}%
\pgfpathcurveto{\pgfqpoint{1.924135in}{1.749627in}}{\pgfqpoint{1.921541in}{1.743365in}}{\pgfqpoint{1.921541in}{1.736836in}}%
\pgfpathcurveto{\pgfqpoint{1.921541in}{1.730308in}}{\pgfqpoint{1.924135in}{1.724046in}}{\pgfqpoint{1.928752in}{1.719429in}}%
\pgfpathcurveto{\pgfqpoint{1.933368in}{1.714813in}}{\pgfqpoint{1.939630in}{1.712219in}}{\pgfqpoint{1.946159in}{1.712219in}}%
\pgfpathlineto{\pgfqpoint{1.946159in}{1.712219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008341in}{1.495975in}}%
\pgfpathcurveto{\pgfqpoint{2.014869in}{1.495975in}}{\pgfqpoint{2.021131in}{1.498568in}}{\pgfqpoint{2.025748in}{1.503185in}}%
\pgfpathcurveto{\pgfqpoint{2.030364in}{1.507801in}}{\pgfqpoint{2.032958in}{1.514063in}}{\pgfqpoint{2.032958in}{1.520592in}}%
\pgfpathcurveto{\pgfqpoint{2.032958in}{1.527121in}}{\pgfqpoint{2.030364in}{1.533383in}}{\pgfqpoint{2.025748in}{1.537999in}}%
\pgfpathcurveto{\pgfqpoint{2.021131in}{1.542615in}}{\pgfqpoint{2.014869in}{1.545209in}}{\pgfqpoint{2.008341in}{1.545209in}}%
\pgfpathcurveto{\pgfqpoint{2.001812in}{1.545209in}}{\pgfqpoint{1.995550in}{1.542615in}}{\pgfqpoint{1.990933in}{1.537999in}}%
\pgfpathcurveto{\pgfqpoint{1.986317in}{1.533383in}}{\pgfqpoint{1.983723in}{1.527121in}}{\pgfqpoint{1.983723in}{1.520592in}}%
\pgfpathcurveto{\pgfqpoint{1.983723in}{1.514063in}}{\pgfqpoint{1.986317in}{1.507801in}}{\pgfqpoint{1.990933in}{1.503185in}}%
\pgfpathcurveto{\pgfqpoint{1.995550in}{1.498568in}}{\pgfqpoint{2.001812in}{1.495975in}}{\pgfqpoint{2.008341in}{1.495975in}}%
\pgfpathlineto{\pgfqpoint{2.008341in}{1.495975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958258in}{1.000020in}}%
\pgfpathcurveto{\pgfqpoint{1.964787in}{1.000020in}}{\pgfqpoint{1.971049in}{1.002614in}}{\pgfqpoint{1.975666in}{1.007230in}}%
\pgfpathcurveto{\pgfqpoint{1.980282in}{1.011847in}}{\pgfqpoint{1.982876in}{1.018109in}}{\pgfqpoint{1.982876in}{1.024638in}}%
\pgfpathcurveto{\pgfqpoint{1.982876in}{1.031166in}}{\pgfqpoint{1.980282in}{1.037428in}}{\pgfqpoint{1.975666in}{1.042045in}}%
\pgfpathcurveto{\pgfqpoint{1.971049in}{1.046661in}}{\pgfqpoint{1.964787in}{1.049255in}}{\pgfqpoint{1.958258in}{1.049255in}}%
\pgfpathcurveto{\pgfqpoint{1.951730in}{1.049255in}}{\pgfqpoint{1.945468in}{1.046661in}}{\pgfqpoint{1.940851in}{1.042045in}}%
\pgfpathcurveto{\pgfqpoint{1.936235in}{1.037428in}}{\pgfqpoint{1.933641in}{1.031166in}}{\pgfqpoint{1.933641in}{1.024638in}}%
\pgfpathcurveto{\pgfqpoint{1.933641in}{1.018109in}}{\pgfqpoint{1.936235in}{1.011847in}}{\pgfqpoint{1.940851in}{1.007230in}}%
\pgfpathcurveto{\pgfqpoint{1.945468in}{1.002614in}}{\pgfqpoint{1.951730in}{1.000020in}}{\pgfqpoint{1.958258in}{1.000020in}}%
\pgfpathlineto{\pgfqpoint{1.958258in}{1.000020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595046in}{1.108469in}}%
\pgfpathcurveto{\pgfqpoint{1.601574in}{1.108469in}}{\pgfqpoint{1.607836in}{1.111062in}}{\pgfqpoint{1.612453in}{1.115679in}}%
\pgfpathcurveto{\pgfqpoint{1.617069in}{1.120295in}}{\pgfqpoint{1.619663in}{1.126557in}}{\pgfqpoint{1.619663in}{1.133086in}}%
\pgfpathcurveto{\pgfqpoint{1.619663in}{1.139615in}}{\pgfqpoint{1.617069in}{1.145877in}}{\pgfqpoint{1.612453in}{1.150493in}}%
\pgfpathcurveto{\pgfqpoint{1.607836in}{1.155110in}}{\pgfqpoint{1.601574in}{1.157703in}}{\pgfqpoint{1.595046in}{1.157703in}}%
\pgfpathcurveto{\pgfqpoint{1.588517in}{1.157703in}}{\pgfqpoint{1.582255in}{1.155110in}}{\pgfqpoint{1.577639in}{1.150493in}}%
\pgfpathcurveto{\pgfqpoint{1.573022in}{1.145877in}}{\pgfqpoint{1.570428in}{1.139615in}}{\pgfqpoint{1.570428in}{1.133086in}}%
\pgfpathcurveto{\pgfqpoint{1.570428in}{1.126557in}}{\pgfqpoint{1.573022in}{1.120295in}}{\pgfqpoint{1.577639in}{1.115679in}}%
\pgfpathcurveto{\pgfqpoint{1.582255in}{1.111062in}}{\pgfqpoint{1.588517in}{1.108469in}}{\pgfqpoint{1.595046in}{1.108469in}}%
\pgfpathlineto{\pgfqpoint{1.595046in}{1.108469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036467in}{1.037416in}}%
\pgfpathcurveto{\pgfqpoint{2.042996in}{1.037416in}}{\pgfqpoint{2.049258in}{1.040010in}}{\pgfqpoint{2.053874in}{1.044626in}}%
\pgfpathcurveto{\pgfqpoint{2.058490in}{1.049243in}}{\pgfqpoint{2.061084in}{1.055505in}}{\pgfqpoint{2.061084in}{1.062034in}}%
\pgfpathcurveto{\pgfqpoint{2.061084in}{1.068562in}}{\pgfqpoint{2.058490in}{1.074824in}}{\pgfqpoint{2.053874in}{1.079441in}}%
\pgfpathcurveto{\pgfqpoint{2.049258in}{1.084057in}}{\pgfqpoint{2.042996in}{1.086651in}}{\pgfqpoint{2.036467in}{1.086651in}}%
\pgfpathcurveto{\pgfqpoint{2.029938in}{1.086651in}}{\pgfqpoint{2.023676in}{1.084057in}}{\pgfqpoint{2.019060in}{1.079441in}}%
\pgfpathcurveto{\pgfqpoint{2.014443in}{1.074824in}}{\pgfqpoint{2.011849in}{1.068562in}}{\pgfqpoint{2.011849in}{1.062034in}}%
\pgfpathcurveto{\pgfqpoint{2.011849in}{1.055505in}}{\pgfqpoint{2.014443in}{1.049243in}}{\pgfqpoint{2.019060in}{1.044626in}}%
\pgfpathcurveto{\pgfqpoint{2.023676in}{1.040010in}}{\pgfqpoint{2.029938in}{1.037416in}}{\pgfqpoint{2.036467in}{1.037416in}}%
\pgfpathlineto{\pgfqpoint{2.036467in}{1.037416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320725in}{1.710544in}}%
\pgfpathcurveto{\pgfqpoint{2.327253in}{1.710544in}}{\pgfqpoint{2.333515in}{1.713138in}}{\pgfqpoint{2.338132in}{1.717754in}}%
\pgfpathcurveto{\pgfqpoint{2.342748in}{1.722370in}}{\pgfqpoint{2.345342in}{1.728633in}}{\pgfqpoint{2.345342in}{1.735161in}}%
\pgfpathcurveto{\pgfqpoint{2.345342in}{1.741690in}}{\pgfqpoint{2.342748in}{1.747952in}}{\pgfqpoint{2.338132in}{1.752568in}}%
\pgfpathcurveto{\pgfqpoint{2.333515in}{1.757185in}}{\pgfqpoint{2.327253in}{1.759779in}}{\pgfqpoint{2.320725in}{1.759779in}}%
\pgfpathcurveto{\pgfqpoint{2.314196in}{1.759779in}}{\pgfqpoint{2.307934in}{1.757185in}}{\pgfqpoint{2.303318in}{1.752568in}}%
\pgfpathcurveto{\pgfqpoint{2.298701in}{1.747952in}}{\pgfqpoint{2.296107in}{1.741690in}}{\pgfqpoint{2.296107in}{1.735161in}}%
\pgfpathcurveto{\pgfqpoint{2.296107in}{1.728633in}}{\pgfqpoint{2.298701in}{1.722370in}}{\pgfqpoint{2.303318in}{1.717754in}}%
\pgfpathcurveto{\pgfqpoint{2.307934in}{1.713138in}}{\pgfqpoint{2.314196in}{1.710544in}}{\pgfqpoint{2.320725in}{1.710544in}}%
\pgfpathlineto{\pgfqpoint{2.320725in}{1.710544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689798in}{1.157083in}}%
\pgfpathcurveto{\pgfqpoint{1.696327in}{1.157083in}}{\pgfqpoint{1.702589in}{1.159677in}}{\pgfqpoint{1.707205in}{1.164294in}}%
\pgfpathcurveto{\pgfqpoint{1.711822in}{1.168910in}}{\pgfqpoint{1.714416in}{1.175172in}}{\pgfqpoint{1.714416in}{1.181701in}}%
\pgfpathcurveto{\pgfqpoint{1.714416in}{1.188229in}}{\pgfqpoint{1.711822in}{1.194491in}}{\pgfqpoint{1.707205in}{1.199108in}}%
\pgfpathcurveto{\pgfqpoint{1.702589in}{1.203724in}}{\pgfqpoint{1.696327in}{1.206318in}}{\pgfqpoint{1.689798in}{1.206318in}}%
\pgfpathcurveto{\pgfqpoint{1.683270in}{1.206318in}}{\pgfqpoint{1.677008in}{1.203724in}}{\pgfqpoint{1.672391in}{1.199108in}}%
\pgfpathcurveto{\pgfqpoint{1.667775in}{1.194491in}}{\pgfqpoint{1.665181in}{1.188229in}}{\pgfqpoint{1.665181in}{1.181701in}}%
\pgfpathcurveto{\pgfqpoint{1.665181in}{1.175172in}}{\pgfqpoint{1.667775in}{1.168910in}}{\pgfqpoint{1.672391in}{1.164294in}}%
\pgfpathcurveto{\pgfqpoint{1.677008in}{1.159677in}}{\pgfqpoint{1.683270in}{1.157083in}}{\pgfqpoint{1.689798in}{1.157083in}}%
\pgfpathlineto{\pgfqpoint{1.689798in}{1.157083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320725in}{1.822732in}}%
\pgfpathcurveto{\pgfqpoint{2.327253in}{1.822732in}}{\pgfqpoint{2.333516in}{1.825325in}}{\pgfqpoint{2.338132in}{1.829942in}}%
\pgfpathcurveto{\pgfqpoint{2.342748in}{1.834558in}}{\pgfqpoint{2.345342in}{1.840820in}}{\pgfqpoint{2.345342in}{1.847349in}}%
\pgfpathcurveto{\pgfqpoint{2.345342in}{1.853878in}}{\pgfqpoint{2.342748in}{1.860140in}}{\pgfqpoint{2.338132in}{1.864756in}}%
\pgfpathcurveto{\pgfqpoint{2.333516in}{1.869373in}}{\pgfqpoint{2.327253in}{1.871966in}}{\pgfqpoint{2.320725in}{1.871966in}}%
\pgfpathcurveto{\pgfqpoint{2.314196in}{1.871966in}}{\pgfqpoint{2.307934in}{1.869373in}}{\pgfqpoint{2.303318in}{1.864756in}}%
\pgfpathcurveto{\pgfqpoint{2.298701in}{1.860140in}}{\pgfqpoint{2.296107in}{1.853878in}}{\pgfqpoint{2.296107in}{1.847349in}}%
\pgfpathcurveto{\pgfqpoint{2.296107in}{1.840820in}}{\pgfqpoint{2.298701in}{1.834558in}}{\pgfqpoint{2.303318in}{1.829942in}}%
\pgfpathcurveto{\pgfqpoint{2.307934in}{1.825325in}}{\pgfqpoint{2.314196in}{1.822732in}}{\pgfqpoint{2.320725in}{1.822732in}}%
\pgfpathlineto{\pgfqpoint{2.320725in}{1.822732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114893in}{1.320385in}}%
\pgfpathcurveto{\pgfqpoint{2.121422in}{1.320385in}}{\pgfqpoint{2.127684in}{1.322978in}}{\pgfqpoint{2.132301in}{1.327595in}}%
\pgfpathcurveto{\pgfqpoint{2.136917in}{1.332211in}}{\pgfqpoint{2.139511in}{1.338473in}}{\pgfqpoint{2.139511in}{1.345002in}}%
\pgfpathcurveto{\pgfqpoint{2.139511in}{1.351531in}}{\pgfqpoint{2.136917in}{1.357793in}}{\pgfqpoint{2.132301in}{1.362409in}}%
\pgfpathcurveto{\pgfqpoint{2.127684in}{1.367026in}}{\pgfqpoint{2.121422in}{1.369619in}}{\pgfqpoint{2.114893in}{1.369619in}}%
\pgfpathcurveto{\pgfqpoint{2.108365in}{1.369619in}}{\pgfqpoint{2.102103in}{1.367026in}}{\pgfqpoint{2.097486in}{1.362409in}}%
\pgfpathcurveto{\pgfqpoint{2.092870in}{1.357793in}}{\pgfqpoint{2.090276in}{1.351531in}}{\pgfqpoint{2.090276in}{1.345002in}}%
\pgfpathcurveto{\pgfqpoint{2.090276in}{1.338473in}}{\pgfqpoint{2.092870in}{1.332211in}}{\pgfqpoint{2.097486in}{1.327595in}}%
\pgfpathcurveto{\pgfqpoint{2.102103in}{1.322978in}}{\pgfqpoint{2.108365in}{1.320385in}}{\pgfqpoint{2.114893in}{1.320385in}}%
\pgfpathlineto{\pgfqpoint{2.114893in}{1.320385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145757in}{1.316054in}}%
\pgfpathcurveto{\pgfqpoint{2.152286in}{1.316054in}}{\pgfqpoint{2.158548in}{1.318648in}}{\pgfqpoint{2.163164in}{1.323264in}}%
\pgfpathcurveto{\pgfqpoint{2.167781in}{1.327880in}}{\pgfqpoint{2.170375in}{1.334142in}}{\pgfqpoint{2.170375in}{1.340671in}}%
\pgfpathcurveto{\pgfqpoint{2.170375in}{1.347200in}}{\pgfqpoint{2.167781in}{1.353462in}}{\pgfqpoint{2.163164in}{1.358078in}}%
\pgfpathcurveto{\pgfqpoint{2.158548in}{1.362695in}}{\pgfqpoint{2.152286in}{1.365289in}}{\pgfqpoint{2.145757in}{1.365289in}}%
\pgfpathcurveto{\pgfqpoint{2.139229in}{1.365289in}}{\pgfqpoint{2.132967in}{1.362695in}}{\pgfqpoint{2.128350in}{1.358078in}}%
\pgfpathcurveto{\pgfqpoint{2.123734in}{1.353462in}}{\pgfqpoint{2.121140in}{1.347200in}}{\pgfqpoint{2.121140in}{1.340671in}}%
\pgfpathcurveto{\pgfqpoint{2.121140in}{1.334142in}}{\pgfqpoint{2.123734in}{1.327880in}}{\pgfqpoint{2.128350in}{1.323264in}}%
\pgfpathcurveto{\pgfqpoint{2.132967in}{1.318648in}}{\pgfqpoint{2.139229in}{1.316054in}}{\pgfqpoint{2.145757in}{1.316054in}}%
\pgfpathlineto{\pgfqpoint{2.145757in}{1.316054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214083in}{1.194787in}}%
\pgfpathcurveto{\pgfqpoint{2.220611in}{1.194787in}}{\pgfqpoint{2.226873in}{1.197381in}}{\pgfqpoint{2.231490in}{1.201998in}}%
\pgfpathcurveto{\pgfqpoint{2.236106in}{1.206614in}}{\pgfqpoint{2.238700in}{1.212876in}}{\pgfqpoint{2.238700in}{1.219405in}}%
\pgfpathcurveto{\pgfqpoint{2.238700in}{1.225933in}}{\pgfqpoint{2.236106in}{1.232196in}}{\pgfqpoint{2.231490in}{1.236812in}}%
\pgfpathcurveto{\pgfqpoint{2.226873in}{1.241428in}}{\pgfqpoint{2.220611in}{1.244022in}}{\pgfqpoint{2.214083in}{1.244022in}}%
\pgfpathcurveto{\pgfqpoint{2.207554in}{1.244022in}}{\pgfqpoint{2.201292in}{1.241428in}}{\pgfqpoint{2.196676in}{1.236812in}}%
\pgfpathcurveto{\pgfqpoint{2.192059in}{1.232196in}}{\pgfqpoint{2.189465in}{1.225933in}}{\pgfqpoint{2.189465in}{1.219405in}}%
\pgfpathcurveto{\pgfqpoint{2.189465in}{1.212876in}}{\pgfqpoint{2.192059in}{1.206614in}}{\pgfqpoint{2.196676in}{1.201998in}}%
\pgfpathcurveto{\pgfqpoint{2.201292in}{1.197381in}}{\pgfqpoint{2.207554in}{1.194787in}}{\pgfqpoint{2.214083in}{1.194787in}}%
\pgfpathlineto{\pgfqpoint{2.214083in}{1.194787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597708in}{1.868566in}}%
\pgfpathcurveto{\pgfqpoint{2.604237in}{1.868566in}}{\pgfqpoint{2.610499in}{1.871160in}}{\pgfqpoint{2.615115in}{1.875776in}}%
\pgfpathcurveto{\pgfqpoint{2.619731in}{1.880393in}}{\pgfqpoint{2.622325in}{1.886655in}}{\pgfqpoint{2.622325in}{1.893183in}}%
\pgfpathcurveto{\pgfqpoint{2.622325in}{1.899712in}}{\pgfqpoint{2.619731in}{1.905974in}}{\pgfqpoint{2.615115in}{1.910590in}}%
\pgfpathcurveto{\pgfqpoint{2.610499in}{1.915207in}}{\pgfqpoint{2.604237in}{1.917801in}}{\pgfqpoint{2.597708in}{1.917801in}}%
\pgfpathcurveto{\pgfqpoint{2.591179in}{1.917801in}}{\pgfqpoint{2.584917in}{1.915207in}}{\pgfqpoint{2.580301in}{1.910590in}}%
\pgfpathcurveto{\pgfqpoint{2.575684in}{1.905974in}}{\pgfqpoint{2.573090in}{1.899712in}}{\pgfqpoint{2.573090in}{1.893183in}}%
\pgfpathcurveto{\pgfqpoint{2.573090in}{1.886655in}}{\pgfqpoint{2.575684in}{1.880393in}}{\pgfqpoint{2.580301in}{1.875776in}}%
\pgfpathcurveto{\pgfqpoint{2.584917in}{1.871160in}}{\pgfqpoint{2.591179in}{1.868566in}}{\pgfqpoint{2.597708in}{1.868566in}}%
\pgfpathlineto{\pgfqpoint{2.597708in}{1.868566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672234in}{1.955670in}}%
\pgfpathcurveto{\pgfqpoint{2.678763in}{1.955670in}}{\pgfqpoint{2.685025in}{1.958263in}}{\pgfqpoint{2.689641in}{1.962880in}}%
\pgfpathcurveto{\pgfqpoint{2.694258in}{1.967496in}}{\pgfqpoint{2.696851in}{1.973758in}}{\pgfqpoint{2.696851in}{1.980287in}}%
\pgfpathcurveto{\pgfqpoint{2.696851in}{1.986816in}}{\pgfqpoint{2.694258in}{1.993078in}}{\pgfqpoint{2.689641in}{1.997694in}}%
\pgfpathcurveto{\pgfqpoint{2.685025in}{2.002311in}}{\pgfqpoint{2.678763in}{2.004904in}}{\pgfqpoint{2.672234in}{2.004904in}}%
\pgfpathcurveto{\pgfqpoint{2.665705in}{2.004904in}}{\pgfqpoint{2.659443in}{2.002311in}}{\pgfqpoint{2.654827in}{1.997694in}}%
\pgfpathcurveto{\pgfqpoint{2.650210in}{1.993078in}}{\pgfqpoint{2.647617in}{1.986816in}}{\pgfqpoint{2.647617in}{1.980287in}}%
\pgfpathcurveto{\pgfqpoint{2.647617in}{1.973758in}}{\pgfqpoint{2.650210in}{1.967496in}}{\pgfqpoint{2.654827in}{1.962880in}}%
\pgfpathcurveto{\pgfqpoint{2.659443in}{1.958263in}}{\pgfqpoint{2.665705in}{1.955670in}}{\pgfqpoint{2.672234in}{1.955670in}}%
\pgfpathlineto{\pgfqpoint{2.672234in}{1.955670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489120in}{1.674760in}}%
\pgfpathcurveto{\pgfqpoint{2.495648in}{1.674760in}}{\pgfqpoint{2.501910in}{1.677354in}}{\pgfqpoint{2.506527in}{1.681970in}}%
\pgfpathcurveto{\pgfqpoint{2.511143in}{1.686587in}}{\pgfqpoint{2.513737in}{1.692849in}}{\pgfqpoint{2.513737in}{1.699377in}}%
\pgfpathcurveto{\pgfqpoint{2.513737in}{1.705906in}}{\pgfqpoint{2.511143in}{1.712168in}}{\pgfqpoint{2.506527in}{1.716785in}}%
\pgfpathcurveto{\pgfqpoint{2.501910in}{1.721401in}}{\pgfqpoint{2.495648in}{1.723995in}}{\pgfqpoint{2.489120in}{1.723995in}}%
\pgfpathcurveto{\pgfqpoint{2.482591in}{1.723995in}}{\pgfqpoint{2.476329in}{1.721401in}}{\pgfqpoint{2.471712in}{1.716785in}}%
\pgfpathcurveto{\pgfqpoint{2.467096in}{1.712168in}}{\pgfqpoint{2.464502in}{1.705906in}}{\pgfqpoint{2.464502in}{1.699377in}}%
\pgfpathcurveto{\pgfqpoint{2.464502in}{1.692849in}}{\pgfqpoint{2.467096in}{1.686587in}}{\pgfqpoint{2.471712in}{1.681970in}}%
\pgfpathcurveto{\pgfqpoint{2.476329in}{1.677354in}}{\pgfqpoint{2.482591in}{1.674760in}}{\pgfqpoint{2.489120in}{1.674760in}}%
\pgfpathlineto{\pgfqpoint{2.489120in}{1.674760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571817in}{1.691846in}}%
\pgfpathcurveto{\pgfqpoint{2.578346in}{1.691846in}}{\pgfqpoint{2.584608in}{1.694440in}}{\pgfqpoint{2.589225in}{1.699056in}}%
\pgfpathcurveto{\pgfqpoint{2.593841in}{1.703672in}}{\pgfqpoint{2.596435in}{1.709935in}}{\pgfqpoint{2.596435in}{1.716463in}}%
\pgfpathcurveto{\pgfqpoint{2.596435in}{1.722992in}}{\pgfqpoint{2.593841in}{1.729254in}}{\pgfqpoint{2.589225in}{1.733870in}}%
\pgfpathcurveto{\pgfqpoint{2.584608in}{1.738487in}}{\pgfqpoint{2.578346in}{1.741081in}}{\pgfqpoint{2.571817in}{1.741081in}}%
\pgfpathcurveto{\pgfqpoint{2.565289in}{1.741081in}}{\pgfqpoint{2.559027in}{1.738487in}}{\pgfqpoint{2.554410in}{1.733870in}}%
\pgfpathcurveto{\pgfqpoint{2.549794in}{1.729254in}}{\pgfqpoint{2.547200in}{1.722992in}}{\pgfqpoint{2.547200in}{1.716463in}}%
\pgfpathcurveto{\pgfqpoint{2.547200in}{1.709935in}}{\pgfqpoint{2.549794in}{1.703672in}}{\pgfqpoint{2.554410in}{1.699056in}}%
\pgfpathcurveto{\pgfqpoint{2.559027in}{1.694440in}}{\pgfqpoint{2.565289in}{1.691846in}}{\pgfqpoint{2.571817in}{1.691846in}}%
\pgfpathlineto{\pgfqpoint{2.571817in}{1.691846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586660in}{1.745543in}}%
\pgfpathcurveto{\pgfqpoint{2.593188in}{1.745543in}}{\pgfqpoint{2.599450in}{1.748136in}}{\pgfqpoint{2.604067in}{1.752753in}}%
\pgfpathcurveto{\pgfqpoint{2.608683in}{1.757369in}}{\pgfqpoint{2.611277in}{1.763631in}}{\pgfqpoint{2.611277in}{1.770160in}}%
\pgfpathcurveto{\pgfqpoint{2.611277in}{1.776689in}}{\pgfqpoint{2.608683in}{1.782951in}}{\pgfqpoint{2.604067in}{1.787567in}}%
\pgfpathcurveto{\pgfqpoint{2.599450in}{1.792184in}}{\pgfqpoint{2.593188in}{1.794777in}}{\pgfqpoint{2.586660in}{1.794777in}}%
\pgfpathcurveto{\pgfqpoint{2.580131in}{1.794777in}}{\pgfqpoint{2.573869in}{1.792184in}}{\pgfqpoint{2.569252in}{1.787567in}}%
\pgfpathcurveto{\pgfqpoint{2.564636in}{1.782951in}}{\pgfqpoint{2.562042in}{1.776689in}}{\pgfqpoint{2.562042in}{1.770160in}}%
\pgfpathcurveto{\pgfqpoint{2.562042in}{1.763631in}}{\pgfqpoint{2.564636in}{1.757369in}}{\pgfqpoint{2.569252in}{1.752753in}}%
\pgfpathcurveto{\pgfqpoint{2.573869in}{1.748136in}}{\pgfqpoint{2.580131in}{1.745543in}}{\pgfqpoint{2.586660in}{1.745543in}}%
\pgfpathlineto{\pgfqpoint{2.586660in}{1.745543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555218in}{1.519249in}}%
\pgfpathcurveto{\pgfqpoint{2.561746in}{1.519249in}}{\pgfqpoint{2.568009in}{1.521843in}}{\pgfqpoint{2.572625in}{1.526459in}}%
\pgfpathcurveto{\pgfqpoint{2.577241in}{1.531076in}}{\pgfqpoint{2.579835in}{1.537338in}}{\pgfqpoint{2.579835in}{1.543866in}}%
\pgfpathcurveto{\pgfqpoint{2.579835in}{1.550395in}}{\pgfqpoint{2.577241in}{1.556657in}}{\pgfqpoint{2.572625in}{1.561273in}}%
\pgfpathcurveto{\pgfqpoint{2.568009in}{1.565890in}}{\pgfqpoint{2.561746in}{1.568484in}}{\pgfqpoint{2.555218in}{1.568484in}}%
\pgfpathcurveto{\pgfqpoint{2.548689in}{1.568484in}}{\pgfqpoint{2.542427in}{1.565890in}}{\pgfqpoint{2.537811in}{1.561273in}}%
\pgfpathcurveto{\pgfqpoint{2.533194in}{1.556657in}}{\pgfqpoint{2.530600in}{1.550395in}}{\pgfqpoint{2.530600in}{1.543866in}}%
\pgfpathcurveto{\pgfqpoint{2.530600in}{1.537338in}}{\pgfqpoint{2.533194in}{1.531076in}}{\pgfqpoint{2.537811in}{1.526459in}}%
\pgfpathcurveto{\pgfqpoint{2.542427in}{1.521843in}}{\pgfqpoint{2.548689in}{1.519249in}}{\pgfqpoint{2.555218in}{1.519249in}}%
\pgfpathlineto{\pgfqpoint{2.555218in}{1.519249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742403in}{1.723469in}}%
\pgfpathcurveto{\pgfqpoint{2.748931in}{1.723469in}}{\pgfqpoint{2.755193in}{1.726062in}}{\pgfqpoint{2.759810in}{1.730679in}}%
\pgfpathcurveto{\pgfqpoint{2.764426in}{1.735295in}}{\pgfqpoint{2.767020in}{1.741557in}}{\pgfqpoint{2.767020in}{1.748086in}}%
\pgfpathcurveto{\pgfqpoint{2.767020in}{1.754615in}}{\pgfqpoint{2.764426in}{1.760877in}}{\pgfqpoint{2.759810in}{1.765493in}}%
\pgfpathcurveto{\pgfqpoint{2.755193in}{1.770109in}}{\pgfqpoint{2.748931in}{1.772703in}}{\pgfqpoint{2.742403in}{1.772703in}}%
\pgfpathcurveto{\pgfqpoint{2.735874in}{1.772703in}}{\pgfqpoint{2.729612in}{1.770109in}}{\pgfqpoint{2.724995in}{1.765493in}}%
\pgfpathcurveto{\pgfqpoint{2.720379in}{1.760877in}}{\pgfqpoint{2.717785in}{1.754615in}}{\pgfqpoint{2.717785in}{1.748086in}}%
\pgfpathcurveto{\pgfqpoint{2.717785in}{1.741557in}}{\pgfqpoint{2.720379in}{1.735295in}}{\pgfqpoint{2.724995in}{1.730679in}}%
\pgfpathcurveto{\pgfqpoint{2.729612in}{1.726062in}}{\pgfqpoint{2.735874in}{1.723469in}}{\pgfqpoint{2.742403in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.742403in}{1.723469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742403in}{2.000866in}}%
\pgfpathcurveto{\pgfqpoint{2.748931in}{2.000866in}}{\pgfqpoint{2.755193in}{2.003460in}}{\pgfqpoint{2.759810in}{2.008076in}}%
\pgfpathcurveto{\pgfqpoint{2.764426in}{2.012693in}}{\pgfqpoint{2.767020in}{2.018955in}}{\pgfqpoint{2.767020in}{2.025484in}}%
\pgfpathcurveto{\pgfqpoint{2.767020in}{2.032012in}}{\pgfqpoint{2.764426in}{2.038274in}}{\pgfqpoint{2.759810in}{2.042891in}}%
\pgfpathcurveto{\pgfqpoint{2.755193in}{2.047507in}}{\pgfqpoint{2.748931in}{2.050101in}}{\pgfqpoint{2.742403in}{2.050101in}}%
\pgfpathcurveto{\pgfqpoint{2.735874in}{2.050101in}}{\pgfqpoint{2.729612in}{2.047507in}}{\pgfqpoint{2.724995in}{2.042891in}}%
\pgfpathcurveto{\pgfqpoint{2.720379in}{2.038274in}}{\pgfqpoint{2.717785in}{2.032012in}}{\pgfqpoint{2.717785in}{2.025484in}}%
\pgfpathcurveto{\pgfqpoint{2.717785in}{2.018955in}}{\pgfqpoint{2.720379in}{2.012693in}}{\pgfqpoint{2.724995in}{2.008076in}}%
\pgfpathcurveto{\pgfqpoint{2.729612in}{2.003460in}}{\pgfqpoint{2.735874in}{2.000866in}}{\pgfqpoint{2.742403in}{2.000866in}}%
\pgfpathlineto{\pgfqpoint{2.742403in}{2.000866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742403in}{1.289739in}}%
\pgfpathcurveto{\pgfqpoint{2.748931in}{1.289739in}}{\pgfqpoint{2.755193in}{1.292333in}}{\pgfqpoint{2.759810in}{1.296949in}}%
\pgfpathcurveto{\pgfqpoint{2.764426in}{1.301565in}}{\pgfqpoint{2.767020in}{1.307828in}}{\pgfqpoint{2.767020in}{1.314356in}}%
\pgfpathcurveto{\pgfqpoint{2.767020in}{1.320885in}}{\pgfqpoint{2.764426in}{1.327147in}}{\pgfqpoint{2.759810in}{1.331763in}}%
\pgfpathcurveto{\pgfqpoint{2.755193in}{1.336380in}}{\pgfqpoint{2.748931in}{1.338974in}}{\pgfqpoint{2.742403in}{1.338974in}}%
\pgfpathcurveto{\pgfqpoint{2.735874in}{1.338974in}}{\pgfqpoint{2.729612in}{1.336380in}}{\pgfqpoint{2.724995in}{1.331763in}}%
\pgfpathcurveto{\pgfqpoint{2.720379in}{1.327147in}}{\pgfqpoint{2.717785in}{1.320885in}}{\pgfqpoint{2.717785in}{1.314356in}}%
\pgfpathcurveto{\pgfqpoint{2.717785in}{1.307828in}}{\pgfqpoint{2.720379in}{1.301565in}}{\pgfqpoint{2.724995in}{1.296949in}}%
\pgfpathcurveto{\pgfqpoint{2.729612in}{1.292333in}}{\pgfqpoint{2.735874in}{1.289739in}}{\pgfqpoint{2.742403in}{1.289739in}}%
\pgfpathlineto{\pgfqpoint{2.742403in}{1.289739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742403in}{1.814467in}}%
\pgfpathcurveto{\pgfqpoint{2.748931in}{1.814467in}}{\pgfqpoint{2.755193in}{1.817061in}}{\pgfqpoint{2.759810in}{1.821678in}}%
\pgfpathcurveto{\pgfqpoint{2.764426in}{1.826294in}}{\pgfqpoint{2.767020in}{1.832556in}}{\pgfqpoint{2.767020in}{1.839085in}}%
\pgfpathcurveto{\pgfqpoint{2.767020in}{1.845613in}}{\pgfqpoint{2.764426in}{1.851876in}}{\pgfqpoint{2.759810in}{1.856492in}}%
\pgfpathcurveto{\pgfqpoint{2.755193in}{1.861108in}}{\pgfqpoint{2.748931in}{1.863702in}}{\pgfqpoint{2.742403in}{1.863702in}}%
\pgfpathcurveto{\pgfqpoint{2.735874in}{1.863702in}}{\pgfqpoint{2.729612in}{1.861108in}}{\pgfqpoint{2.724995in}{1.856492in}}%
\pgfpathcurveto{\pgfqpoint{2.720379in}{1.851876in}}{\pgfqpoint{2.717785in}{1.845613in}}{\pgfqpoint{2.717785in}{1.839085in}}%
\pgfpathcurveto{\pgfqpoint{2.717785in}{1.832556in}}{\pgfqpoint{2.720379in}{1.826294in}}{\pgfqpoint{2.724995in}{1.821678in}}%
\pgfpathcurveto{\pgfqpoint{2.729612in}{1.817061in}}{\pgfqpoint{2.735874in}{1.814467in}}{\pgfqpoint{2.742403in}{1.814467in}}%
\pgfpathlineto{\pgfqpoint{2.742403in}{1.814467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742403in}{2.073388in}}%
\pgfpathcurveto{\pgfqpoint{2.748931in}{2.073388in}}{\pgfqpoint{2.755193in}{2.075982in}}{\pgfqpoint{2.759810in}{2.080598in}}%
\pgfpathcurveto{\pgfqpoint{2.764426in}{2.085215in}}{\pgfqpoint{2.767020in}{2.091477in}}{\pgfqpoint{2.767020in}{2.098005in}}%
\pgfpathcurveto{\pgfqpoint{2.767020in}{2.104534in}}{\pgfqpoint{2.764426in}{2.110796in}}{\pgfqpoint{2.759810in}{2.115413in}}%
\pgfpathcurveto{\pgfqpoint{2.755193in}{2.120029in}}{\pgfqpoint{2.748931in}{2.122623in}}{\pgfqpoint{2.742403in}{2.122623in}}%
\pgfpathcurveto{\pgfqpoint{2.735874in}{2.122623in}}{\pgfqpoint{2.729612in}{2.120029in}}{\pgfqpoint{2.724995in}{2.115413in}}%
\pgfpathcurveto{\pgfqpoint{2.720379in}{2.110796in}}{\pgfqpoint{2.717785in}{2.104534in}}{\pgfqpoint{2.717785in}{2.098005in}}%
\pgfpathcurveto{\pgfqpoint{2.717785in}{2.091477in}}{\pgfqpoint{2.720379in}{2.085215in}}{\pgfqpoint{2.724995in}{2.080598in}}%
\pgfpathcurveto{\pgfqpoint{2.729612in}{2.075982in}}{\pgfqpoint{2.735874in}{2.073388in}}{\pgfqpoint{2.742403in}{2.073388in}}%
\pgfpathlineto{\pgfqpoint{2.742403in}{2.073388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742403in}{1.329260in}}%
\pgfpathcurveto{\pgfqpoint{2.748931in}{1.329260in}}{\pgfqpoint{2.755193in}{1.331854in}}{\pgfqpoint{2.759810in}{1.336470in}}%
\pgfpathcurveto{\pgfqpoint{2.764426in}{1.341087in}}{\pgfqpoint{2.767020in}{1.347349in}}{\pgfqpoint{2.767020in}{1.353877in}}%
\pgfpathcurveto{\pgfqpoint{2.767020in}{1.360406in}}{\pgfqpoint{2.764426in}{1.366668in}}{\pgfqpoint{2.759810in}{1.371284in}}%
\pgfpathcurveto{\pgfqpoint{2.755193in}{1.375901in}}{\pgfqpoint{2.748931in}{1.378495in}}{\pgfqpoint{2.742403in}{1.378495in}}%
\pgfpathcurveto{\pgfqpoint{2.735874in}{1.378495in}}{\pgfqpoint{2.729612in}{1.375901in}}{\pgfqpoint{2.724995in}{1.371284in}}%
\pgfpathcurveto{\pgfqpoint{2.720379in}{1.366668in}}{\pgfqpoint{2.717785in}{1.360406in}}{\pgfqpoint{2.717785in}{1.353877in}}%
\pgfpathcurveto{\pgfqpoint{2.717785in}{1.347349in}}{\pgfqpoint{2.720379in}{1.341087in}}{\pgfqpoint{2.724995in}{1.336470in}}%
\pgfpathcurveto{\pgfqpoint{2.729612in}{1.331854in}}{\pgfqpoint{2.735874in}{1.329260in}}{\pgfqpoint{2.742403in}{1.329260in}}%
\pgfpathlineto{\pgfqpoint{2.742403in}{1.329260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689429in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.279040pt}{1.417963pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.689429in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{2.840163in}{2.711196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689429in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{0.689429in}{2.711196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840163in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{2.840163in}{2.711196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689429in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{2.840163in}{0.572146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689429in}{2.711196in}}%
\pgfpathlineto{\pgfqpoint{2.840163in}{2.711196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922973in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{5.073707in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{5.073707in}{2.711196in}}%
\pgfpathlineto{\pgfqpoint{2.922973in}{2.711196in}}%
\pgfpathlineto{\pgfqpoint{2.922973in}{0.572146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020733in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{3.020733in}{2.711196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020733in}{0.572146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.020733in,y=0.347702in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509536in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{3.509536in}{2.711196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509536in}{0.572146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.509536in,y=0.347702in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998340in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{3.998340in}{2.711196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998340in}{0.572146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.998340in,y=0.347702in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487143in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{4.487143in}{2.711196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487143in}{0.572146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487143in,y=0.347702in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975946in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{4.975946in}{2.711196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.975946in}{0.572146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.975946in,y=0.347702in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265135in}{0.572146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753938in}{0.572146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242741in}{0.572146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731545in}{0.572146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922973in}{0.669376in}}%
\pgfpathlineto{\pgfqpoint{5.073707in}{0.669376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922973in}{1.155524in}}%
\pgfpathlineto{\pgfqpoint{5.073707in}{1.155524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922973in}{1.641671in}}%
\pgfpathlineto{\pgfqpoint{5.073707in}{1.641671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922973in}{2.127819in}}%
\pgfpathlineto{\pgfqpoint{5.073707in}{2.127819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922973in}{2.613967in}}%
\pgfpathlineto{\pgfqpoint{5.073707in}{2.613967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494245in}{0.977904in}}%
\pgfpathlineto{\pgfqpoint{3.469627in}{0.928669in}}%
\pgfpathlineto{\pgfqpoint{3.518862in}{0.928669in}}%
\pgfpathlineto{\pgfqpoint{3.494245in}{0.977904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475866in}{0.949707in}}%
\pgfpathlineto{\pgfqpoint{3.451248in}{0.900472in}}%
\pgfpathlineto{\pgfqpoint{3.500483in}{0.900472in}}%
\pgfpathlineto{\pgfqpoint{3.475866in}{0.949707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456313in}{0.932206in}}%
\pgfpathlineto{\pgfqpoint{3.431696in}{0.882971in}}%
\pgfpathlineto{\pgfqpoint{3.480931in}{0.882971in}}%
\pgfpathlineto{\pgfqpoint{3.456313in}{0.932206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974054in}{0.852477in}}%
\pgfpathlineto{\pgfqpoint{3.949437in}{0.803243in}}%
\pgfpathlineto{\pgfqpoint{3.998671in}{0.803243in}}%
\pgfpathlineto{\pgfqpoint{3.974054in}{0.852477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590832in}{0.890397in}}%
\pgfpathlineto{\pgfqpoint{3.566215in}{0.841162in}}%
\pgfpathlineto{\pgfqpoint{3.615450in}{0.841162in}}%
\pgfpathlineto{\pgfqpoint{3.590832in}{0.890397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401959in}{0.798029in}}%
\pgfpathlineto{\pgfqpoint{3.377341in}{0.748794in}}%
\pgfpathlineto{\pgfqpoint{3.426576in}{0.748794in}}%
\pgfpathlineto{\pgfqpoint{3.401959in}{0.798029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835234in}{0.828170in}}%
\pgfpathlineto{\pgfqpoint{3.810616in}{0.778935in}}%
\pgfpathlineto{\pgfqpoint{3.859851in}{0.778935in}}%
\pgfpathlineto{\pgfqpoint{3.835234in}{0.828170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874338in}{1.144166in}}%
\pgfpathlineto{\pgfqpoint{3.849721in}{1.094931in}}%
\pgfpathlineto{\pgfqpoint{3.898955in}{1.094931in}}%
\pgfpathlineto{\pgfqpoint{3.874338in}{1.144166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334308in}{0.787334in}}%
\pgfpathlineto{\pgfqpoint{3.309691in}{0.738099in}}%
\pgfpathlineto{\pgfqpoint{3.358926in}{0.738099in}}%
\pgfpathlineto{\pgfqpoint{3.334308in}{0.787334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346039in}{0.784417in}}%
\pgfpathlineto{\pgfqpoint{3.321422in}{0.735182in}}%
\pgfpathlineto{\pgfqpoint{3.370657in}{0.735182in}}%
\pgfpathlineto{\pgfqpoint{3.346039in}{0.784417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409779in}{0.792195in}}%
\pgfpathlineto{\pgfqpoint{3.385162in}{0.742960in}}%
\pgfpathlineto{\pgfqpoint{3.434397in}{0.742960in}}%
\pgfpathlineto{\pgfqpoint{3.409779in}{0.792195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308108in}{0.768860in}}%
\pgfpathlineto{\pgfqpoint{3.283491in}{0.719625in}}%
\pgfpathlineto{\pgfqpoint{3.332726in}{0.719625in}}%
\pgfpathlineto{\pgfqpoint{3.308108in}{0.768860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566036in}{1.800114in}}%
\pgfpathlineto{\pgfqpoint{4.541419in}{1.750879in}}%
\pgfpathlineto{\pgfqpoint{4.590654in}{1.750879in}}%
\pgfpathlineto{\pgfqpoint{4.566036in}{1.800114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513976in}{1.803450in}}%
\pgfpathlineto{\pgfqpoint{4.489358in}{1.754215in}}%
\pgfpathlineto{\pgfqpoint{4.538593in}{1.754215in}}%
\pgfpathlineto{\pgfqpoint{4.513976in}{1.803450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392457in}{1.510878in}}%
\pgfpathlineto{\pgfqpoint{4.367839in}{1.461644in}}%
\pgfpathlineto{\pgfqpoint{4.417074in}{1.461644in}}%
\pgfpathlineto{\pgfqpoint{4.392457in}{1.510878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668196in}{1.939698in}}%
\pgfpathlineto{\pgfqpoint{4.643579in}{1.890463in}}%
\pgfpathlineto{\pgfqpoint{4.692814in}{1.890463in}}%
\pgfpathlineto{\pgfqpoint{4.668196in}{1.939698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592373in}{1.960366in}}%
\pgfpathlineto{\pgfqpoint{4.567755in}{1.911131in}}%
\pgfpathlineto{\pgfqpoint{4.616990in}{1.911131in}}%
\pgfpathlineto{\pgfqpoint{4.592373in}{1.960366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445998in}{1.705640in}}%
\pgfpathlineto{\pgfqpoint{4.421381in}{1.656406in}}%
\pgfpathlineto{\pgfqpoint{4.470616in}{1.656406in}}%
\pgfpathlineto{\pgfqpoint{4.445998in}{1.705640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337028in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{4.312411in}{1.702555in}}%
\pgfpathlineto{\pgfqpoint{4.361646in}{1.702555in}}%
\pgfpathlineto{\pgfqpoint{4.337028in}{1.751790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368158in}{1.780777in}}%
\pgfpathlineto{\pgfqpoint{4.343540in}{1.731542in}}%
\pgfpathlineto{\pgfqpoint{4.392775in}{1.731542in}}%
\pgfpathlineto{\pgfqpoint{4.368158in}{1.780777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318523in}{1.601003in}}%
\pgfpathlineto{\pgfqpoint{4.293906in}{1.551768in}}%
\pgfpathlineto{\pgfqpoint{4.343141in}{1.551768in}}%
\pgfpathlineto{\pgfqpoint{4.318523in}{1.601003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676343in}{1.309436in}}%
\pgfpathlineto{\pgfqpoint{3.651726in}{1.260201in}}%
\pgfpathlineto{\pgfqpoint{3.700961in}{1.260201in}}%
\pgfpathlineto{\pgfqpoint{3.676343in}{1.309436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717503in}{1.297889in}}%
\pgfpathlineto{\pgfqpoint{3.692886in}{1.248654in}}%
\pgfpathlineto{\pgfqpoint{3.742121in}{1.248654in}}%
\pgfpathlineto{\pgfqpoint{3.717503in}{1.297889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562605in}{1.114205in}}%
\pgfpathlineto{\pgfqpoint{3.537987in}{1.064970in}}%
\pgfpathlineto{\pgfqpoint{3.587222in}{1.064970in}}%
\pgfpathlineto{\pgfqpoint{3.562605in}{1.114205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592168in}{0.978203in}}%
\pgfpathlineto{\pgfqpoint{3.567551in}{0.928968in}}%
\pgfpathlineto{\pgfqpoint{3.616786in}{0.928968in}}%
\pgfpathlineto{\pgfqpoint{3.592168in}{0.978203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626460in}{0.985682in}}%
\pgfpathlineto{\pgfqpoint{3.601842in}{0.936447in}}%
\pgfpathlineto{\pgfqpoint{3.651077in}{0.936447in}}%
\pgfpathlineto{\pgfqpoint{3.626460in}{0.985682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663158in}{0.985682in}}%
\pgfpathlineto{\pgfqpoint{3.638540in}{0.936447in}}%
\pgfpathlineto{\pgfqpoint{3.687775in}{0.936447in}}%
\pgfpathlineto{\pgfqpoint{3.663158in}{0.985682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789494in}{1.352162in}}%
\pgfpathlineto{\pgfqpoint{3.764877in}{1.302928in}}%
\pgfpathlineto{\pgfqpoint{3.814112in}{1.302928in}}%
\pgfpathlineto{\pgfqpoint{3.789494in}{1.352162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740163in}{1.374600in}}%
\pgfpathlineto{\pgfqpoint{3.715545in}{1.325365in}}%
\pgfpathlineto{\pgfqpoint{3.764780in}{1.325365in}}%
\pgfpathlineto{\pgfqpoint{3.740163in}{1.374600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746179in}{1.374600in}}%
\pgfpathlineto{\pgfqpoint{3.721561in}{1.325365in}}%
\pgfpathlineto{\pgfqpoint{3.770796in}{1.325365in}}%
\pgfpathlineto{\pgfqpoint{3.746179in}{1.374600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002556in}{1.560695in}}%
\pgfpathlineto{\pgfqpoint{3.977938in}{1.511460in}}%
\pgfpathlineto{\pgfqpoint{4.027173in}{1.511460in}}%
\pgfpathlineto{\pgfqpoint{4.002556in}{1.560695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972168in}{1.550728in}}%
\pgfpathlineto{\pgfqpoint{3.947551in}{1.501494in}}%
\pgfpathlineto{\pgfqpoint{3.996786in}{1.501494in}}%
\pgfpathlineto{\pgfqpoint{3.972168in}{1.550728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829381in}{1.339541in}}%
\pgfpathlineto{\pgfqpoint{3.804764in}{1.290306in}}%
\pgfpathlineto{\pgfqpoint{3.853998in}{1.290306in}}%
\pgfpathlineto{\pgfqpoint{3.829381in}{1.339541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719772in}{1.074809in}}%
\pgfpathlineto{\pgfqpoint{3.695154in}{1.025574in}}%
\pgfpathlineto{\pgfqpoint{3.744389in}{1.025574in}}%
\pgfpathlineto{\pgfqpoint{3.719772in}{1.074809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593831in}{1.052122in}}%
\pgfpathlineto{\pgfqpoint{3.569214in}{1.002887in}}%
\pgfpathlineto{\pgfqpoint{3.618449in}{1.002887in}}%
\pgfpathlineto{\pgfqpoint{3.593831in}{1.052122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774518in}{1.147731in}}%
\pgfpathlineto{\pgfqpoint{3.749900in}{1.098496in}}%
\pgfpathlineto{\pgfqpoint{3.799135in}{1.098496in}}%
\pgfpathlineto{\pgfqpoint{3.774518in}{1.147731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033909in}{1.520444in}}%
\pgfpathlineto{\pgfqpoint{4.009292in}{1.471209in}}%
\pgfpathlineto{\pgfqpoint{4.058527in}{1.471209in}}%
\pgfpathlineto{\pgfqpoint{4.033909in}{1.520444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693547in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{3.668930in}{1.051502in}}%
\pgfpathlineto{\pgfqpoint{3.718165in}{1.051502in}}%
\pgfpathlineto{\pgfqpoint{3.693547in}{1.100737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850771in}{1.552854in}}%
\pgfpathlineto{\pgfqpoint{3.826154in}{1.503619in}}%
\pgfpathlineto{\pgfqpoint{3.875388in}{1.503619in}}%
\pgfpathlineto{\pgfqpoint{3.850771in}{1.552854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849488in}{1.386383in}}%
\pgfpathlineto{\pgfqpoint{3.824871in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{3.874106in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{3.849488in}{1.386383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799225in}{1.323948in}}%
\pgfpathlineto{\pgfqpoint{3.774608in}{1.274713in}}%
\pgfpathlineto{\pgfqpoint{3.823842in}{1.274713in}}%
\pgfpathlineto{\pgfqpoint{3.799225in}{1.323948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790732in}{1.328882in}}%
\pgfpathlineto{\pgfqpoint{3.766114in}{1.279648in}}%
\pgfpathlineto{\pgfqpoint{3.815349in}{1.279648in}}%
\pgfpathlineto{\pgfqpoint{3.790732in}{1.328882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988087in}{1.537638in}}%
\pgfpathlineto{\pgfqpoint{3.963470in}{1.488403in}}%
\pgfpathlineto{\pgfqpoint{4.012705in}{1.488403in}}%
\pgfpathlineto{\pgfqpoint{3.988087in}{1.537638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915784in}{1.478188in}}%
\pgfpathlineto{\pgfqpoint{3.891167in}{1.428953in}}%
\pgfpathlineto{\pgfqpoint{3.940402in}{1.428953in}}%
\pgfpathlineto{\pgfqpoint{3.915784in}{1.478188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872296in}{1.461323in}}%
\pgfpathlineto{\pgfqpoint{3.847679in}{1.412088in}}%
\pgfpathlineto{\pgfqpoint{3.896914in}{1.412088in}}%
\pgfpathlineto{\pgfqpoint{3.872296in}{1.461323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045386in}{1.494668in}}%
\pgfpathlineto{\pgfqpoint{4.020769in}{1.445433in}}%
\pgfpathlineto{\pgfqpoint{4.070004in}{1.445433in}}%
\pgfpathlineto{\pgfqpoint{4.045386in}{1.494668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046207in}{1.494005in}}%
\pgfpathlineto{\pgfqpoint{4.021589in}{1.444771in}}%
\pgfpathlineto{\pgfqpoint{4.070824in}{1.444771in}}%
\pgfpathlineto{\pgfqpoint{4.046207in}{1.494005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893740in}{1.230722in}}%
\pgfpathlineto{\pgfqpoint{3.869123in}{1.181487in}}%
\pgfpathlineto{\pgfqpoint{3.918357in}{1.181487in}}%
\pgfpathlineto{\pgfqpoint{3.893740in}{1.230722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143810in}{0.979963in}}%
\pgfpathlineto{\pgfqpoint{4.119192in}{0.930728in}}%
\pgfpathlineto{\pgfqpoint{4.168427in}{0.930728in}}%
\pgfpathlineto{\pgfqpoint{4.143810in}{0.979963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100105in}{0.979963in}}%
\pgfpathlineto{\pgfqpoint{4.075487in}{0.930728in}}%
\pgfpathlineto{\pgfqpoint{4.124722in}{0.930728in}}%
\pgfpathlineto{\pgfqpoint{4.100105in}{0.979963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033397in}{0.894172in}}%
\pgfpathlineto{\pgfqpoint{4.008780in}{0.844937in}}%
\pgfpathlineto{\pgfqpoint{4.058015in}{0.844937in}}%
\pgfpathlineto{\pgfqpoint{4.033397in}{0.894172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205916in}{1.551901in}}%
\pgfpathlineto{\pgfqpoint{4.181299in}{1.502666in}}%
\pgfpathlineto{\pgfqpoint{4.230534in}{1.502666in}}%
\pgfpathlineto{\pgfqpoint{4.205916in}{1.551901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272624in}{1.523304in}}%
\pgfpathlineto{\pgfqpoint{4.248006in}{1.474069in}}%
\pgfpathlineto{\pgfqpoint{4.297241in}{1.474069in}}%
\pgfpathlineto{\pgfqpoint{4.272624in}{1.523304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240420in}{1.551901in}}%
\pgfpathlineto{\pgfqpoint{4.215803in}{1.502666in}}%
\pgfpathlineto{\pgfqpoint{4.265038in}{1.502666in}}%
\pgfpathlineto{\pgfqpoint{4.240420in}{1.551901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229901in}{1.785026in}}%
\pgfpathlineto{\pgfqpoint{4.205284in}{1.735791in}}%
\pgfpathlineto{\pgfqpoint{4.254519in}{1.735791in}}%
\pgfpathlineto{\pgfqpoint{4.229901in}{1.785026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254224in}{1.761454in}}%
\pgfpathlineto{\pgfqpoint{4.229607in}{1.712219in}}%
\pgfpathlineto{\pgfqpoint{4.278841in}{1.712219in}}%
\pgfpathlineto{\pgfqpoint{4.254224in}{1.761454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169683in}{1.545209in}}%
\pgfpathlineto{\pgfqpoint{4.145066in}{1.495975in}}%
\pgfpathlineto{\pgfqpoint{4.194301in}{1.495975in}}%
\pgfpathlineto{\pgfqpoint{4.169683in}{1.545209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954168in}{1.049255in}}%
\pgfpathlineto{\pgfqpoint{3.929551in}{1.000020in}}%
\pgfpathlineto{\pgfqpoint{3.978786in}{1.000020in}}%
\pgfpathlineto{\pgfqpoint{3.954168in}{1.049255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736845in}{1.157703in}}%
\pgfpathlineto{\pgfqpoint{3.712227in}{1.108469in}}%
\pgfpathlineto{\pgfqpoint{3.761462in}{1.108469in}}%
\pgfpathlineto{\pgfqpoint{3.736845in}{1.157703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127130in}{1.086651in}}%
\pgfpathlineto{\pgfqpoint{4.102512in}{1.037416in}}%
\pgfpathlineto{\pgfqpoint{4.151747in}{1.037416in}}%
\pgfpathlineto{\pgfqpoint{4.127130in}{1.086651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288059in}{1.759779in}}%
\pgfpathlineto{\pgfqpoint{4.263441in}{1.710544in}}%
\pgfpathlineto{\pgfqpoint{4.312676in}{1.710544in}}%
\pgfpathlineto{\pgfqpoint{4.288059in}{1.759779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905294in}{1.206318in}}%
\pgfpathlineto{\pgfqpoint{3.880676in}{1.157083in}}%
\pgfpathlineto{\pgfqpoint{3.929911in}{1.157083in}}%
\pgfpathlineto{\pgfqpoint{3.905294in}{1.206318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309115in}{1.871966in}}%
\pgfpathlineto{\pgfqpoint{4.284497in}{1.822732in}}%
\pgfpathlineto{\pgfqpoint{4.333732in}{1.822732in}}%
\pgfpathlineto{\pgfqpoint{4.309115in}{1.871966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126496in}{1.369619in}}%
\pgfpathlineto{\pgfqpoint{4.101878in}{1.320385in}}%
\pgfpathlineto{\pgfqpoint{4.151113in}{1.320385in}}%
\pgfpathlineto{\pgfqpoint{4.126496in}{1.369619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135551in}{1.365289in}}%
\pgfpathlineto{\pgfqpoint{4.110934in}{1.316054in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{1.316054in}}%
\pgfpathlineto{\pgfqpoint{4.135551in}{1.365289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140323in}{1.244022in}}%
\pgfpathlineto{\pgfqpoint{4.115706in}{1.194787in}}%
\pgfpathlineto{\pgfqpoint{4.164941in}{1.194787in}}%
\pgfpathlineto{\pgfqpoint{4.140323in}{1.244022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394412in}{1.917801in}}%
\pgfpathlineto{\pgfqpoint{4.369795in}{1.868566in}}%
\pgfpathlineto{\pgfqpoint{4.419030in}{1.868566in}}%
\pgfpathlineto{\pgfqpoint{4.394412in}{1.917801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576554in}{2.004904in}}%
\pgfpathlineto{\pgfqpoint{4.551936in}{1.955670in}}%
\pgfpathlineto{\pgfqpoint{4.601171in}{1.955670in}}%
\pgfpathlineto{\pgfqpoint{4.576554in}{2.004904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343787in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{4.319170in}{1.674760in}}%
\pgfpathlineto{\pgfqpoint{4.368405in}{1.674760in}}%
\pgfpathlineto{\pgfqpoint{4.343787in}{1.723995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359608in}{1.741081in}}%
\pgfpathlineto{\pgfqpoint{4.334990in}{1.691846in}}%
\pgfpathlineto{\pgfqpoint{4.384225in}{1.691846in}}%
\pgfpathlineto{\pgfqpoint{4.359608in}{1.741081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409576in}{1.794777in}}%
\pgfpathlineto{\pgfqpoint{4.384958in}{1.745543in}}%
\pgfpathlineto{\pgfqpoint{4.434193in}{1.745543in}}%
\pgfpathlineto{\pgfqpoint{4.409576in}{1.794777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380336in}{1.568484in}}%
\pgfpathlineto{\pgfqpoint{4.355719in}{1.519249in}}%
\pgfpathlineto{\pgfqpoint{4.404953in}{1.519249in}}%
\pgfpathlineto{\pgfqpoint{4.380336in}{1.568484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283054in}{1.772703in}}%
\pgfpathlineto{\pgfqpoint{4.258437in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{4.307672in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{4.283054in}{1.772703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848768in}{2.050101in}}%
\pgfpathlineto{\pgfqpoint{4.824150in}{2.000866in}}%
\pgfpathlineto{\pgfqpoint{4.873385in}{2.000866in}}%
\pgfpathlineto{\pgfqpoint{4.848768in}{2.050101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324318in}{1.338974in}}%
\pgfpathlineto{\pgfqpoint{4.299701in}{1.289739in}}%
\pgfpathlineto{\pgfqpoint{4.348936in}{1.289739in}}%
\pgfpathlineto{\pgfqpoint{4.324318in}{1.338974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298248in}{1.863702in}}%
\pgfpathlineto{\pgfqpoint{4.273631in}{1.814467in}}%
\pgfpathlineto{\pgfqpoint{4.322866in}{1.814467in}}%
\pgfpathlineto{\pgfqpoint{4.298248in}{1.863702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852934in}{2.122623in}}%
\pgfpathlineto{\pgfqpoint{4.828316in}{2.073388in}}%
\pgfpathlineto{\pgfqpoint{4.877551in}{2.073388in}}%
\pgfpathlineto{\pgfqpoint{4.852934in}{2.122623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614312in}{1.378495in}}%
\pgfpathlineto{\pgfqpoint{4.589695in}{1.329260in}}%
\pgfpathlineto{\pgfqpoint{4.638930in}{1.329260in}}%
\pgfpathlineto{\pgfqpoint{4.614312in}{1.378495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499328in}{0.928669in}}%
\pgfpathcurveto{\pgfqpoint{3.505857in}{0.928669in}}{\pgfqpoint{3.512119in}{0.931263in}}{\pgfqpoint{3.516735in}{0.935879in}}%
\pgfpathcurveto{\pgfqpoint{3.521352in}{0.940495in}}{\pgfqpoint{3.523945in}{0.946757in}}{\pgfqpoint{3.523945in}{0.953286in}}%
\pgfpathcurveto{\pgfqpoint{3.523945in}{0.959815in}}{\pgfqpoint{3.521352in}{0.966077in}}{\pgfqpoint{3.516735in}{0.970693in}}%
\pgfpathcurveto{\pgfqpoint{3.512119in}{0.975310in}}{\pgfqpoint{3.505857in}{0.977904in}}{\pgfqpoint{3.499328in}{0.977904in}}%
\pgfpathcurveto{\pgfqpoint{3.492799in}{0.977904in}}{\pgfqpoint{3.486537in}{0.975310in}}{\pgfqpoint{3.481921in}{0.970693in}}%
\pgfpathcurveto{\pgfqpoint{3.477304in}{0.966077in}}{\pgfqpoint{3.474711in}{0.959815in}}{\pgfqpoint{3.474711in}{0.953286in}}%
\pgfpathcurveto{\pgfqpoint{3.474711in}{0.946757in}}{\pgfqpoint{3.477304in}{0.940495in}}{\pgfqpoint{3.481921in}{0.935879in}}%
\pgfpathcurveto{\pgfqpoint{3.486537in}{0.931263in}}{\pgfqpoint{3.492799in}{0.928669in}}{\pgfqpoint{3.499328in}{0.928669in}}%
\pgfpathlineto{\pgfqpoint{3.499328in}{0.928669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489943in}{0.900472in}}%
\pgfpathcurveto{\pgfqpoint{3.496472in}{0.900472in}}{\pgfqpoint{3.502734in}{0.903066in}}{\pgfqpoint{3.507350in}{0.907682in}}%
\pgfpathcurveto{\pgfqpoint{3.511967in}{0.912299in}}{\pgfqpoint{3.514561in}{0.918561in}}{\pgfqpoint{3.514561in}{0.925089in}}%
\pgfpathcurveto{\pgfqpoint{3.514561in}{0.931618in}}{\pgfqpoint{3.511967in}{0.937880in}}{\pgfqpoint{3.507350in}{0.942497in}}%
\pgfpathcurveto{\pgfqpoint{3.502734in}{0.947113in}}{\pgfqpoint{3.496472in}{0.949707in}}{\pgfqpoint{3.489943in}{0.949707in}}%
\pgfpathcurveto{\pgfqpoint{3.483414in}{0.949707in}}{\pgfqpoint{3.477152in}{0.947113in}}{\pgfqpoint{3.472536in}{0.942497in}}%
\pgfpathcurveto{\pgfqpoint{3.467920in}{0.937880in}}{\pgfqpoint{3.465326in}{0.931618in}}{\pgfqpoint{3.465326in}{0.925089in}}%
\pgfpathcurveto{\pgfqpoint{3.465326in}{0.918561in}}{\pgfqpoint{3.467920in}{0.912299in}}{\pgfqpoint{3.472536in}{0.907682in}}%
\pgfpathcurveto{\pgfqpoint{3.477152in}{0.903066in}}{\pgfqpoint{3.483414in}{0.900472in}}{\pgfqpoint{3.489943in}{0.900472in}}%
\pgfpathlineto{\pgfqpoint{3.489943in}{0.900472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470782in}{0.882971in}}%
\pgfpathcurveto{\pgfqpoint{3.477311in}{0.882971in}}{\pgfqpoint{3.483573in}{0.885565in}}{\pgfqpoint{3.488189in}{0.890181in}}%
\pgfpathcurveto{\pgfqpoint{3.492806in}{0.894797in}}{\pgfqpoint{3.495400in}{0.901060in}}{\pgfqpoint{3.495400in}{0.907588in}}%
\pgfpathcurveto{\pgfqpoint{3.495400in}{0.914117in}}{\pgfqpoint{3.492806in}{0.920379in}}{\pgfqpoint{3.488189in}{0.924995in}}%
\pgfpathcurveto{\pgfqpoint{3.483573in}{0.929612in}}{\pgfqpoint{3.477311in}{0.932206in}}{\pgfqpoint{3.470782in}{0.932206in}}%
\pgfpathcurveto{\pgfqpoint{3.464254in}{0.932206in}}{\pgfqpoint{3.457991in}{0.929612in}}{\pgfqpoint{3.453375in}{0.924995in}}%
\pgfpathcurveto{\pgfqpoint{3.448759in}{0.920379in}}{\pgfqpoint{3.446165in}{0.914117in}}{\pgfqpoint{3.446165in}{0.907588in}}%
\pgfpathcurveto{\pgfqpoint{3.446165in}{0.901060in}}{\pgfqpoint{3.448759in}{0.894797in}}{\pgfqpoint{3.453375in}{0.890181in}}%
\pgfpathcurveto{\pgfqpoint{3.457991in}{0.885565in}}{\pgfqpoint{3.464254in}{0.882971in}}{\pgfqpoint{3.470782in}{0.882971in}}%
\pgfpathlineto{\pgfqpoint{3.470782in}{0.882971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119131in}{0.803243in}}%
\pgfpathcurveto{\pgfqpoint{4.125659in}{0.803243in}}{\pgfqpoint{4.131921in}{0.805836in}}{\pgfqpoint{4.136538in}{0.810453in}}%
\pgfpathcurveto{\pgfqpoint{4.141154in}{0.815069in}}{\pgfqpoint{4.143748in}{0.821331in}}{\pgfqpoint{4.143748in}{0.827860in}}%
\pgfpathcurveto{\pgfqpoint{4.143748in}{0.834389in}}{\pgfqpoint{4.141154in}{0.840651in}}{\pgfqpoint{4.136538in}{0.845267in}}%
\pgfpathcurveto{\pgfqpoint{4.131921in}{0.849883in}}{\pgfqpoint{4.125659in}{0.852477in}}{\pgfqpoint{4.119131in}{0.852477in}}%
\pgfpathcurveto{\pgfqpoint{4.112602in}{0.852477in}}{\pgfqpoint{4.106340in}{0.849883in}}{\pgfqpoint{4.101724in}{0.845267in}}%
\pgfpathcurveto{\pgfqpoint{4.097107in}{0.840651in}}{\pgfqpoint{4.094513in}{0.834389in}}{\pgfqpoint{4.094513in}{0.827860in}}%
\pgfpathcurveto{\pgfqpoint{4.094513in}{0.821331in}}{\pgfqpoint{4.097107in}{0.815069in}}{\pgfqpoint{4.101724in}{0.810453in}}%
\pgfpathcurveto{\pgfqpoint{4.106340in}{0.805836in}}{\pgfqpoint{4.112602in}{0.803243in}}{\pgfqpoint{4.119131in}{0.803243in}}%
\pgfpathlineto{\pgfqpoint{4.119131in}{0.803243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741384in}{0.841162in}}%
\pgfpathcurveto{\pgfqpoint{3.747912in}{0.841162in}}{\pgfqpoint{3.754174in}{0.843756in}}{\pgfqpoint{3.758791in}{0.848372in}}%
\pgfpathcurveto{\pgfqpoint{3.763407in}{0.852989in}}{\pgfqpoint{3.766001in}{0.859251in}}{\pgfqpoint{3.766001in}{0.865779in}}%
\pgfpathcurveto{\pgfqpoint{3.766001in}{0.872308in}}{\pgfqpoint{3.763407in}{0.878570in}}{\pgfqpoint{3.758791in}{0.883187in}}%
\pgfpathcurveto{\pgfqpoint{3.754174in}{0.887803in}}{\pgfqpoint{3.747912in}{0.890397in}}{\pgfqpoint{3.741384in}{0.890397in}}%
\pgfpathcurveto{\pgfqpoint{3.734855in}{0.890397in}}{\pgfqpoint{3.728593in}{0.887803in}}{\pgfqpoint{3.723976in}{0.883187in}}%
\pgfpathcurveto{\pgfqpoint{3.719360in}{0.878570in}}{\pgfqpoint{3.716766in}{0.872308in}}{\pgfqpoint{3.716766in}{0.865779in}}%
\pgfpathcurveto{\pgfqpoint{3.716766in}{0.859251in}}{\pgfqpoint{3.719360in}{0.852989in}}{\pgfqpoint{3.723976in}{0.848372in}}%
\pgfpathcurveto{\pgfqpoint{3.728593in}{0.843756in}}{\pgfqpoint{3.734855in}{0.841162in}}{\pgfqpoint{3.741384in}{0.841162in}}%
\pgfpathlineto{\pgfqpoint{3.741384in}{0.841162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406651in}{0.748794in}}%
\pgfpathcurveto{\pgfqpoint{3.413180in}{0.748794in}}{\pgfqpoint{3.419442in}{0.751388in}}{\pgfqpoint{3.424058in}{0.756004in}}%
\pgfpathcurveto{\pgfqpoint{3.428675in}{0.760621in}}{\pgfqpoint{3.431268in}{0.766883in}}{\pgfqpoint{3.431268in}{0.773411in}}%
\pgfpathcurveto{\pgfqpoint{3.431268in}{0.779940in}}{\pgfqpoint{3.428675in}{0.786202in}}{\pgfqpoint{3.424058in}{0.790819in}}%
\pgfpathcurveto{\pgfqpoint{3.419442in}{0.795435in}}{\pgfqpoint{3.413180in}{0.798029in}}{\pgfqpoint{3.406651in}{0.798029in}}%
\pgfpathcurveto{\pgfqpoint{3.400122in}{0.798029in}}{\pgfqpoint{3.393860in}{0.795435in}}{\pgfqpoint{3.389244in}{0.790819in}}%
\pgfpathcurveto{\pgfqpoint{3.384627in}{0.786202in}}{\pgfqpoint{3.382034in}{0.779940in}}{\pgfqpoint{3.382034in}{0.773411in}}%
\pgfpathcurveto{\pgfqpoint{3.382034in}{0.766883in}}{\pgfqpoint{3.384627in}{0.760621in}}{\pgfqpoint{3.389244in}{0.756004in}}%
\pgfpathcurveto{\pgfqpoint{3.393860in}{0.751388in}}{\pgfqpoint{3.400122in}{0.748794in}}{\pgfqpoint{3.406651in}{0.748794in}}%
\pgfpathlineto{\pgfqpoint{3.406651in}{0.748794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092931in}{0.778935in}}%
\pgfpathcurveto{\pgfqpoint{4.099459in}{0.778935in}}{\pgfqpoint{4.105722in}{0.781529in}}{\pgfqpoint{4.110338in}{0.786145in}}%
\pgfpathcurveto{\pgfqpoint{4.114954in}{0.790762in}}{\pgfqpoint{4.117548in}{0.797024in}}{\pgfqpoint{4.117548in}{0.803553in}}%
\pgfpathcurveto{\pgfqpoint{4.117548in}{0.810081in}}{\pgfqpoint{4.114954in}{0.816343in}}{\pgfqpoint{4.110338in}{0.820960in}}%
\pgfpathcurveto{\pgfqpoint{4.105722in}{0.825576in}}{\pgfqpoint{4.099459in}{0.828170in}}{\pgfqpoint{4.092931in}{0.828170in}}%
\pgfpathcurveto{\pgfqpoint{4.086402in}{0.828170in}}{\pgfqpoint{4.080140in}{0.825576in}}{\pgfqpoint{4.075524in}{0.820960in}}%
\pgfpathcurveto{\pgfqpoint{4.070907in}{0.816343in}}{\pgfqpoint{4.068313in}{0.810081in}}{\pgfqpoint{4.068313in}{0.803553in}}%
\pgfpathcurveto{\pgfqpoint{4.068313in}{0.797024in}}{\pgfqpoint{4.070907in}{0.790762in}}{\pgfqpoint{4.075524in}{0.786145in}}%
\pgfpathcurveto{\pgfqpoint{4.080140in}{0.781529in}}{\pgfqpoint{4.086402in}{0.778935in}}{\pgfqpoint{4.092931in}{0.778935in}}%
\pgfpathlineto{\pgfqpoint{4.092931in}{0.778935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223930in}{1.094931in}}%
\pgfpathcurveto{\pgfqpoint{4.230459in}{1.094931in}}{\pgfqpoint{4.236721in}{1.097525in}}{\pgfqpoint{4.241337in}{1.102141in}}%
\pgfpathcurveto{\pgfqpoint{4.245954in}{1.106758in}}{\pgfqpoint{4.248547in}{1.113020in}}{\pgfqpoint{4.248547in}{1.119549in}}%
\pgfpathcurveto{\pgfqpoint{4.248547in}{1.126077in}}{\pgfqpoint{4.245954in}{1.132339in}}{\pgfqpoint{4.241337in}{1.136956in}}%
\pgfpathcurveto{\pgfqpoint{4.236721in}{1.141572in}}{\pgfqpoint{4.230459in}{1.144166in}}{\pgfqpoint{4.223930in}{1.144166in}}%
\pgfpathcurveto{\pgfqpoint{4.217401in}{1.144166in}}{\pgfqpoint{4.211139in}{1.141572in}}{\pgfqpoint{4.206523in}{1.136956in}}%
\pgfpathcurveto{\pgfqpoint{4.201906in}{1.132339in}}{\pgfqpoint{4.199313in}{1.126077in}}{\pgfqpoint{4.199313in}{1.119549in}}%
\pgfpathcurveto{\pgfqpoint{4.199313in}{1.113020in}}{\pgfqpoint{4.201906in}{1.106758in}}{\pgfqpoint{4.206523in}{1.102141in}}%
\pgfpathcurveto{\pgfqpoint{4.211139in}{1.097525in}}{\pgfqpoint{4.217401in}{1.094931in}}{\pgfqpoint{4.223930in}{1.094931in}}%
\pgfpathlineto{\pgfqpoint{4.223930in}{1.094931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370284in}{0.738099in}}%
\pgfpathcurveto{\pgfqpoint{3.376813in}{0.738099in}}{\pgfqpoint{3.383075in}{0.740693in}}{\pgfqpoint{3.387691in}{0.745309in}}%
\pgfpathcurveto{\pgfqpoint{3.392308in}{0.749926in}}{\pgfqpoint{3.394902in}{0.756188in}}{\pgfqpoint{3.394902in}{0.762716in}}%
\pgfpathcurveto{\pgfqpoint{3.394902in}{0.769245in}}{\pgfqpoint{3.392308in}{0.775507in}}{\pgfqpoint{3.387691in}{0.780123in}}%
\pgfpathcurveto{\pgfqpoint{3.383075in}{0.784740in}}{\pgfqpoint{3.376813in}{0.787334in}}{\pgfqpoint{3.370284in}{0.787334in}}%
\pgfpathcurveto{\pgfqpoint{3.363756in}{0.787334in}}{\pgfqpoint{3.357493in}{0.784740in}}{\pgfqpoint{3.352877in}{0.780123in}}%
\pgfpathcurveto{\pgfqpoint{3.348261in}{0.775507in}}{\pgfqpoint{3.345667in}{0.769245in}}{\pgfqpoint{3.345667in}{0.762716in}}%
\pgfpathcurveto{\pgfqpoint{3.345667in}{0.756188in}}{\pgfqpoint{3.348261in}{0.749926in}}{\pgfqpoint{3.352877in}{0.745309in}}%
\pgfpathcurveto{\pgfqpoint{3.357493in}{0.740693in}}{\pgfqpoint{3.363756in}{0.738099in}}{\pgfqpoint{3.370284in}{0.738099in}}%
\pgfpathlineto{\pgfqpoint{3.370284in}{0.738099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351905in}{0.735182in}}%
\pgfpathcurveto{\pgfqpoint{3.358434in}{0.735182in}}{\pgfqpoint{3.364696in}{0.737776in}}{\pgfqpoint{3.369312in}{0.742392in}}%
\pgfpathcurveto{\pgfqpoint{3.373929in}{0.747009in}}{\pgfqpoint{3.376523in}{0.753271in}}{\pgfqpoint{3.376523in}{0.759799in}}%
\pgfpathcurveto{\pgfqpoint{3.376523in}{0.766328in}}{\pgfqpoint{3.373929in}{0.772590in}}{\pgfqpoint{3.369312in}{0.777206in}}%
\pgfpathcurveto{\pgfqpoint{3.364696in}{0.781823in}}{\pgfqpoint{3.358434in}{0.784417in}}{\pgfqpoint{3.351905in}{0.784417in}}%
\pgfpathcurveto{\pgfqpoint{3.345377in}{0.784417in}}{\pgfqpoint{3.339114in}{0.781823in}}{\pgfqpoint{3.334498in}{0.777206in}}%
\pgfpathcurveto{\pgfqpoint{3.329882in}{0.772590in}}{\pgfqpoint{3.327288in}{0.766328in}}{\pgfqpoint{3.327288in}{0.759799in}}%
\pgfpathcurveto{\pgfqpoint{3.327288in}{0.753271in}}{\pgfqpoint{3.329882in}{0.747009in}}{\pgfqpoint{3.334498in}{0.742392in}}%
\pgfpathcurveto{\pgfqpoint{3.339114in}{0.737776in}}{\pgfqpoint{3.345377in}{0.735182in}}{\pgfqpoint{3.351905in}{0.735182in}}%
\pgfpathlineto{\pgfqpoint{3.351905in}{0.735182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447710in}{0.742960in}}%
\pgfpathcurveto{\pgfqpoint{3.454239in}{0.742960in}}{\pgfqpoint{3.460501in}{0.745554in}}{\pgfqpoint{3.465118in}{0.750171in}}%
\pgfpathcurveto{\pgfqpoint{3.469734in}{0.754787in}}{\pgfqpoint{3.472328in}{0.761049in}}{\pgfqpoint{3.472328in}{0.767578in}}%
\pgfpathcurveto{\pgfqpoint{3.472328in}{0.774106in}}{\pgfqpoint{3.469734in}{0.780368in}}{\pgfqpoint{3.465118in}{0.784985in}}%
\pgfpathcurveto{\pgfqpoint{3.460501in}{0.789601in}}{\pgfqpoint{3.454239in}{0.792195in}}{\pgfqpoint{3.447710in}{0.792195in}}%
\pgfpathcurveto{\pgfqpoint{3.441182in}{0.792195in}}{\pgfqpoint{3.434920in}{0.789601in}}{\pgfqpoint{3.430303in}{0.784985in}}%
\pgfpathcurveto{\pgfqpoint{3.425687in}{0.780368in}}{\pgfqpoint{3.423093in}{0.774106in}}{\pgfqpoint{3.423093in}{0.767578in}}%
\pgfpathcurveto{\pgfqpoint{3.423093in}{0.761049in}}{\pgfqpoint{3.425687in}{0.754787in}}{\pgfqpoint{3.430303in}{0.750171in}}%
\pgfpathcurveto{\pgfqpoint{3.434920in}{0.745554in}}{\pgfqpoint{3.441182in}{0.742960in}}{\pgfqpoint{3.447710in}{0.742960in}}%
\pgfpathlineto{\pgfqpoint{3.447710in}{0.742960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328442in}{0.719625in}}%
\pgfpathcurveto{\pgfqpoint{3.334971in}{0.719625in}}{\pgfqpoint{3.341233in}{0.722219in}}{\pgfqpoint{3.345850in}{0.726835in}}%
\pgfpathcurveto{\pgfqpoint{3.350466in}{0.731452in}}{\pgfqpoint{3.353060in}{0.737714in}}{\pgfqpoint{3.353060in}{0.744243in}}%
\pgfpathcurveto{\pgfqpoint{3.353060in}{0.750771in}}{\pgfqpoint{3.350466in}{0.757033in}}{\pgfqpoint{3.345850in}{0.761650in}}%
\pgfpathcurveto{\pgfqpoint{3.341233in}{0.766266in}}{\pgfqpoint{3.334971in}{0.768860in}}{\pgfqpoint{3.328442in}{0.768860in}}%
\pgfpathcurveto{\pgfqpoint{3.321914in}{0.768860in}}{\pgfqpoint{3.315652in}{0.766266in}}{\pgfqpoint{3.311035in}{0.761650in}}%
\pgfpathcurveto{\pgfqpoint{3.306419in}{0.757033in}}{\pgfqpoint{3.303825in}{0.750771in}}{\pgfqpoint{3.303825in}{0.744243in}}%
\pgfpathcurveto{\pgfqpoint{3.303825in}{0.737714in}}{\pgfqpoint{3.306419in}{0.731452in}}{\pgfqpoint{3.311035in}{0.726835in}}%
\pgfpathcurveto{\pgfqpoint{3.315652in}{0.722219in}}{\pgfqpoint{3.321914in}{0.719625in}}{\pgfqpoint{3.328442in}{0.719625in}}%
\pgfpathlineto{\pgfqpoint{3.328442in}{0.719625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583746in}{1.750879in}}%
\pgfpathcurveto{\pgfqpoint{4.590274in}{1.750879in}}{\pgfqpoint{4.596536in}{1.753473in}}{\pgfqpoint{4.601153in}{1.758090in}}%
\pgfpathcurveto{\pgfqpoint{4.605769in}{1.762706in}}{\pgfqpoint{4.608363in}{1.768968in}}{\pgfqpoint{4.608363in}{1.775497in}}%
\pgfpathcurveto{\pgfqpoint{4.608363in}{1.782025in}}{\pgfqpoint{4.605769in}{1.788287in}}{\pgfqpoint{4.601153in}{1.792904in}}%
\pgfpathcurveto{\pgfqpoint{4.596536in}{1.797520in}}{\pgfqpoint{4.590274in}{1.800114in}}{\pgfqpoint{4.583746in}{1.800114in}}%
\pgfpathcurveto{\pgfqpoint{4.577217in}{1.800114in}}{\pgfqpoint{4.570955in}{1.797520in}}{\pgfqpoint{4.566338in}{1.792904in}}%
\pgfpathcurveto{\pgfqpoint{4.561722in}{1.788287in}}{\pgfqpoint{4.559128in}{1.782025in}}{\pgfqpoint{4.559128in}{1.775497in}}%
\pgfpathcurveto{\pgfqpoint{4.559128in}{1.768968in}}{\pgfqpoint{4.561722in}{1.762706in}}{\pgfqpoint{4.566338in}{1.758090in}}%
\pgfpathcurveto{\pgfqpoint{4.570955in}{1.753473in}}{\pgfqpoint{4.577217in}{1.750879in}}{\pgfqpoint{4.583746in}{1.750879in}}%
\pgfpathlineto{\pgfqpoint{4.583746in}{1.750879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560720in}{1.754215in}}%
\pgfpathcurveto{\pgfqpoint{4.567249in}{1.754215in}}{\pgfqpoint{4.573511in}{1.756809in}}{\pgfqpoint{4.578128in}{1.761425in}}%
\pgfpathcurveto{\pgfqpoint{4.582744in}{1.766042in}}{\pgfqpoint{4.585338in}{1.772304in}}{\pgfqpoint{4.585338in}{1.778833in}}%
\pgfpathcurveto{\pgfqpoint{4.585338in}{1.785361in}}{\pgfqpoint{4.582744in}{1.791623in}}{\pgfqpoint{4.578128in}{1.796240in}}%
\pgfpathcurveto{\pgfqpoint{4.573511in}{1.800856in}}{\pgfqpoint{4.567249in}{1.803450in}}{\pgfqpoint{4.560720in}{1.803450in}}%
\pgfpathcurveto{\pgfqpoint{4.554192in}{1.803450in}}{\pgfqpoint{4.547930in}{1.800856in}}{\pgfqpoint{4.543313in}{1.796240in}}%
\pgfpathcurveto{\pgfqpoint{4.538697in}{1.791623in}}{\pgfqpoint{4.536103in}{1.785361in}}{\pgfqpoint{4.536103in}{1.778833in}}%
\pgfpathcurveto{\pgfqpoint{4.536103in}{1.772304in}}{\pgfqpoint{4.538697in}{1.766042in}}{\pgfqpoint{4.543313in}{1.761425in}}%
\pgfpathcurveto{\pgfqpoint{4.547930in}{1.756809in}}{\pgfqpoint{4.554192in}{1.754215in}}{\pgfqpoint{4.560720in}{1.754215in}}%
\pgfpathlineto{\pgfqpoint{4.560720in}{1.754215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445484in}{1.461644in}}%
\pgfpathcurveto{\pgfqpoint{4.452013in}{1.461644in}}{\pgfqpoint{4.458275in}{1.464237in}}{\pgfqpoint{4.462891in}{1.468854in}}%
\pgfpathcurveto{\pgfqpoint{4.467508in}{1.473470in}}{\pgfqpoint{4.470101in}{1.479732in}}{\pgfqpoint{4.470101in}{1.486261in}}%
\pgfpathcurveto{\pgfqpoint{4.470101in}{1.492790in}}{\pgfqpoint{4.467508in}{1.499052in}}{\pgfqpoint{4.462891in}{1.503668in}}%
\pgfpathcurveto{\pgfqpoint{4.458275in}{1.508285in}}{\pgfqpoint{4.452013in}{1.510878in}}{\pgfqpoint{4.445484in}{1.510878in}}%
\pgfpathcurveto{\pgfqpoint{4.438955in}{1.510878in}}{\pgfqpoint{4.432693in}{1.508285in}}{\pgfqpoint{4.428077in}{1.503668in}}%
\pgfpathcurveto{\pgfqpoint{4.423460in}{1.499052in}}{\pgfqpoint{4.420867in}{1.492790in}}{\pgfqpoint{4.420867in}{1.486261in}}%
\pgfpathcurveto{\pgfqpoint{4.420867in}{1.479732in}}{\pgfqpoint{4.423460in}{1.473470in}}{\pgfqpoint{4.428077in}{1.468854in}}%
\pgfpathcurveto{\pgfqpoint{4.432693in}{1.464237in}}{\pgfqpoint{4.438955in}{1.461644in}}{\pgfqpoint{4.445484in}{1.461644in}}%
\pgfpathlineto{\pgfqpoint{4.445484in}{1.461644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854643in}{1.890463in}}%
\pgfpathcurveto{\pgfqpoint{4.861172in}{1.890463in}}{\pgfqpoint{4.867434in}{1.893057in}}{\pgfqpoint{4.872050in}{1.897673in}}%
\pgfpathcurveto{\pgfqpoint{4.876667in}{1.902289in}}{\pgfqpoint{4.879260in}{1.908551in}}{\pgfqpoint{4.879260in}{1.915080in}}%
\pgfpathcurveto{\pgfqpoint{4.879260in}{1.921609in}}{\pgfqpoint{4.876667in}{1.927871in}}{\pgfqpoint{4.872050in}{1.932487in}}%
\pgfpathcurveto{\pgfqpoint{4.867434in}{1.937104in}}{\pgfqpoint{4.861172in}{1.939698in}}{\pgfqpoint{4.854643in}{1.939698in}}%
\pgfpathcurveto{\pgfqpoint{4.848114in}{1.939698in}}{\pgfqpoint{4.841852in}{1.937104in}}{\pgfqpoint{4.837236in}{1.932487in}}%
\pgfpathcurveto{\pgfqpoint{4.832619in}{1.927871in}}{\pgfqpoint{4.830026in}{1.921609in}}{\pgfqpoint{4.830026in}{1.915080in}}%
\pgfpathcurveto{\pgfqpoint{4.830026in}{1.908551in}}{\pgfqpoint{4.832619in}{1.902289in}}{\pgfqpoint{4.837236in}{1.897673in}}%
\pgfpathcurveto{\pgfqpoint{4.841852in}{1.893057in}}{\pgfqpoint{4.848114in}{1.890463in}}{\pgfqpoint{4.854643in}{1.890463in}}%
\pgfpathlineto{\pgfqpoint{4.854643in}{1.890463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737143in}{1.911131in}}%
\pgfpathcurveto{\pgfqpoint{4.743672in}{1.911131in}}{\pgfqpoint{4.749934in}{1.913725in}}{\pgfqpoint{4.754551in}{1.918341in}}%
\pgfpathcurveto{\pgfqpoint{4.759167in}{1.922958in}}{\pgfqpoint{4.761761in}{1.929220in}}{\pgfqpoint{4.761761in}{1.935748in}}%
\pgfpathcurveto{\pgfqpoint{4.761761in}{1.942277in}}{\pgfqpoint{4.759167in}{1.948539in}}{\pgfqpoint{4.754551in}{1.953155in}}%
\pgfpathcurveto{\pgfqpoint{4.749934in}{1.957772in}}{\pgfqpoint{4.743672in}{1.960366in}}{\pgfqpoint{4.737143in}{1.960366in}}%
\pgfpathcurveto{\pgfqpoint{4.730615in}{1.960366in}}{\pgfqpoint{4.724353in}{1.957772in}}{\pgfqpoint{4.719736in}{1.953155in}}%
\pgfpathcurveto{\pgfqpoint{4.715120in}{1.948539in}}{\pgfqpoint{4.712526in}{1.942277in}}{\pgfqpoint{4.712526in}{1.935748in}}%
\pgfpathcurveto{\pgfqpoint{4.712526in}{1.929220in}}{\pgfqpoint{4.715120in}{1.922958in}}{\pgfqpoint{4.719736in}{1.918341in}}%
\pgfpathcurveto{\pgfqpoint{4.724353in}{1.913725in}}{\pgfqpoint{4.730615in}{1.911131in}}{\pgfqpoint{4.737143in}{1.911131in}}%
\pgfpathlineto{\pgfqpoint{4.737143in}{1.911131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626448in}{1.656406in}}%
\pgfpathcurveto{\pgfqpoint{4.632977in}{1.656406in}}{\pgfqpoint{4.639239in}{1.658999in}}{\pgfqpoint{4.643855in}{1.663616in}}%
\pgfpathcurveto{\pgfqpoint{4.648472in}{1.668232in}}{\pgfqpoint{4.651066in}{1.674494in}}{\pgfqpoint{4.651066in}{1.681023in}}%
\pgfpathcurveto{\pgfqpoint{4.651066in}{1.687552in}}{\pgfqpoint{4.648472in}{1.693814in}}{\pgfqpoint{4.643855in}{1.698430in}}%
\pgfpathcurveto{\pgfqpoint{4.639239in}{1.703046in}}{\pgfqpoint{4.632977in}{1.705640in}}{\pgfqpoint{4.626448in}{1.705640in}}%
\pgfpathcurveto{\pgfqpoint{4.619920in}{1.705640in}}{\pgfqpoint{4.613658in}{1.703046in}}{\pgfqpoint{4.609041in}{1.698430in}}%
\pgfpathcurveto{\pgfqpoint{4.604425in}{1.693814in}}{\pgfqpoint{4.601831in}{1.687552in}}{\pgfqpoint{4.601831in}{1.681023in}}%
\pgfpathcurveto{\pgfqpoint{4.601831in}{1.674494in}}{\pgfqpoint{4.604425in}{1.668232in}}{\pgfqpoint{4.609041in}{1.663616in}}%
\pgfpathcurveto{\pgfqpoint{4.613658in}{1.658999in}}{\pgfqpoint{4.619920in}{1.656406in}}{\pgfqpoint{4.626448in}{1.656406in}}%
\pgfpathlineto{\pgfqpoint{4.626448in}{1.656406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403164in}{1.702555in}}%
\pgfpathcurveto{\pgfqpoint{4.409692in}{1.702555in}}{\pgfqpoint{4.415955in}{1.705149in}}{\pgfqpoint{4.420571in}{1.709765in}}%
\pgfpathcurveto{\pgfqpoint{4.425187in}{1.714381in}}{\pgfqpoint{4.427781in}{1.720644in}}{\pgfqpoint{4.427781in}{1.727172in}}%
\pgfpathcurveto{\pgfqpoint{4.427781in}{1.733701in}}{\pgfqpoint{4.425187in}{1.739963in}}{\pgfqpoint{4.420571in}{1.744579in}}%
\pgfpathcurveto{\pgfqpoint{4.415955in}{1.749196in}}{\pgfqpoint{4.409692in}{1.751790in}}{\pgfqpoint{4.403164in}{1.751790in}}%
\pgfpathcurveto{\pgfqpoint{4.396635in}{1.751790in}}{\pgfqpoint{4.390373in}{1.749196in}}{\pgfqpoint{4.385757in}{1.744579in}}%
\pgfpathcurveto{\pgfqpoint{4.381140in}{1.739963in}}{\pgfqpoint{4.378546in}{1.733701in}}{\pgfqpoint{4.378546in}{1.727172in}}%
\pgfpathcurveto{\pgfqpoint{4.378546in}{1.720644in}}{\pgfqpoint{4.381140in}{1.714381in}}{\pgfqpoint{4.385757in}{1.709765in}}%
\pgfpathcurveto{\pgfqpoint{4.390373in}{1.705149in}}{\pgfqpoint{4.396635in}{1.702555in}}{\pgfqpoint{4.403164in}{1.702555in}}%
\pgfpathlineto{\pgfqpoint{4.403164in}{1.702555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442881in}{1.731542in}}%
\pgfpathcurveto{\pgfqpoint{4.449410in}{1.731542in}}{\pgfqpoint{4.455672in}{1.734136in}}{\pgfqpoint{4.460288in}{1.738753in}}%
\pgfpathcurveto{\pgfqpoint{4.464905in}{1.743369in}}{\pgfqpoint{4.467498in}{1.749631in}}{\pgfqpoint{4.467498in}{1.756160in}}%
\pgfpathcurveto{\pgfqpoint{4.467498in}{1.762688in}}{\pgfqpoint{4.464905in}{1.768951in}}{\pgfqpoint{4.460288in}{1.773567in}}%
\pgfpathcurveto{\pgfqpoint{4.455672in}{1.778183in}}{\pgfqpoint{4.449410in}{1.780777in}}{\pgfqpoint{4.442881in}{1.780777in}}%
\pgfpathcurveto{\pgfqpoint{4.436352in}{1.780777in}}{\pgfqpoint{4.430090in}{1.778183in}}{\pgfqpoint{4.425474in}{1.773567in}}%
\pgfpathcurveto{\pgfqpoint{4.420857in}{1.768951in}}{\pgfqpoint{4.418264in}{1.762688in}}{\pgfqpoint{4.418264in}{1.756160in}}%
\pgfpathcurveto{\pgfqpoint{4.418264in}{1.749631in}}{\pgfqpoint{4.420857in}{1.743369in}}{\pgfqpoint{4.425474in}{1.738753in}}%
\pgfpathcurveto{\pgfqpoint{4.430090in}{1.734136in}}{\pgfqpoint{4.436352in}{1.731542in}}{\pgfqpoint{4.442881in}{1.731542in}}%
\pgfpathlineto{\pgfqpoint{4.442881in}{1.731542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400593in}{1.551768in}}%
\pgfpathcurveto{\pgfqpoint{4.407121in}{1.551768in}}{\pgfqpoint{4.413383in}{1.554362in}}{\pgfqpoint{4.418000in}{1.558978in}}%
\pgfpathcurveto{\pgfqpoint{4.422616in}{1.563595in}}{\pgfqpoint{4.425210in}{1.569857in}}{\pgfqpoint{4.425210in}{1.576385in}}%
\pgfpathcurveto{\pgfqpoint{4.425210in}{1.582914in}}{\pgfqpoint{4.422616in}{1.589176in}}{\pgfqpoint{4.418000in}{1.593792in}}%
\pgfpathcurveto{\pgfqpoint{4.413383in}{1.598409in}}{\pgfqpoint{4.407121in}{1.601003in}}{\pgfqpoint{4.400593in}{1.601003in}}%
\pgfpathcurveto{\pgfqpoint{4.394064in}{1.601003in}}{\pgfqpoint{4.387802in}{1.598409in}}{\pgfqpoint{4.383185in}{1.593792in}}%
\pgfpathcurveto{\pgfqpoint{4.378569in}{1.589176in}}{\pgfqpoint{4.375975in}{1.582914in}}{\pgfqpoint{4.375975in}{1.576385in}}%
\pgfpathcurveto{\pgfqpoint{4.375975in}{1.569857in}}{\pgfqpoint{4.378569in}{1.563595in}}{\pgfqpoint{4.383185in}{1.558978in}}%
\pgfpathcurveto{\pgfqpoint{4.387802in}{1.554362in}}{\pgfqpoint{4.394064in}{1.551768in}}{\pgfqpoint{4.400593in}{1.551768in}}%
\pgfpathlineto{\pgfqpoint{4.400593in}{1.551768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685132in}{1.260201in}}%
\pgfpathcurveto{\pgfqpoint{3.691660in}{1.260201in}}{\pgfqpoint{3.697922in}{1.262795in}}{\pgfqpoint{3.702539in}{1.267411in}}%
\pgfpathcurveto{\pgfqpoint{3.707155in}{1.272028in}}{\pgfqpoint{3.709749in}{1.278290in}}{\pgfqpoint{3.709749in}{1.284818in}}%
\pgfpathcurveto{\pgfqpoint{3.709749in}{1.291347in}}{\pgfqpoint{3.707155in}{1.297609in}}{\pgfqpoint{3.702539in}{1.302225in}}%
\pgfpathcurveto{\pgfqpoint{3.697922in}{1.306842in}}{\pgfqpoint{3.691660in}{1.309436in}}{\pgfqpoint{3.685132in}{1.309436in}}%
\pgfpathcurveto{\pgfqpoint{3.678603in}{1.309436in}}{\pgfqpoint{3.672341in}{1.306842in}}{\pgfqpoint{3.667724in}{1.302225in}}%
\pgfpathcurveto{\pgfqpoint{3.663108in}{1.297609in}}{\pgfqpoint{3.660514in}{1.291347in}}{\pgfqpoint{3.660514in}{1.284818in}}%
\pgfpathcurveto{\pgfqpoint{3.660514in}{1.278290in}}{\pgfqpoint{3.663108in}{1.272028in}}{\pgfqpoint{3.667724in}{1.267411in}}%
\pgfpathcurveto{\pgfqpoint{3.672341in}{1.262795in}}{\pgfqpoint{3.678603in}{1.260201in}}{\pgfqpoint{3.685132in}{1.260201in}}%
\pgfpathlineto{\pgfqpoint{3.685132in}{1.260201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697802in}{1.248654in}}%
\pgfpathcurveto{\pgfqpoint{3.704330in}{1.248654in}}{\pgfqpoint{3.710592in}{1.251248in}}{\pgfqpoint{3.715209in}{1.255865in}}%
\pgfpathcurveto{\pgfqpoint{3.719825in}{1.260481in}}{\pgfqpoint{3.722419in}{1.266743in}}{\pgfqpoint{3.722419in}{1.273272in}}%
\pgfpathcurveto{\pgfqpoint{3.722419in}{1.279800in}}{\pgfqpoint{3.719825in}{1.286062in}}{\pgfqpoint{3.715209in}{1.290679in}}%
\pgfpathcurveto{\pgfqpoint{3.710592in}{1.295295in}}{\pgfqpoint{3.704330in}{1.297889in}}{\pgfqpoint{3.697802in}{1.297889in}}%
\pgfpathcurveto{\pgfqpoint{3.691273in}{1.297889in}}{\pgfqpoint{3.685011in}{1.295295in}}{\pgfqpoint{3.680395in}{1.290679in}}%
\pgfpathcurveto{\pgfqpoint{3.675778in}{1.286062in}}{\pgfqpoint{3.673184in}{1.279800in}}{\pgfqpoint{3.673184in}{1.273272in}}%
\pgfpathcurveto{\pgfqpoint{3.673184in}{1.266743in}}{\pgfqpoint{3.675778in}{1.260481in}}{\pgfqpoint{3.680395in}{1.255865in}}%
\pgfpathcurveto{\pgfqpoint{3.685011in}{1.251248in}}{\pgfqpoint{3.691273in}{1.248654in}}{\pgfqpoint{3.697802in}{1.248654in}}%
\pgfpathlineto{\pgfqpoint{3.697802in}{1.248654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599370in}{1.064970in}}%
\pgfpathcurveto{\pgfqpoint{3.605899in}{1.064970in}}{\pgfqpoint{3.612161in}{1.067564in}}{\pgfqpoint{3.616777in}{1.072180in}}%
\pgfpathcurveto{\pgfqpoint{3.621393in}{1.076797in}}{\pgfqpoint{3.623987in}{1.083059in}}{\pgfqpoint{3.623987in}{1.089588in}}%
\pgfpathcurveto{\pgfqpoint{3.623987in}{1.096116in}}{\pgfqpoint{3.621393in}{1.102378in}}{\pgfqpoint{3.616777in}{1.106995in}}%
\pgfpathcurveto{\pgfqpoint{3.612161in}{1.111611in}}{\pgfqpoint{3.605899in}{1.114205in}}{\pgfqpoint{3.599370in}{1.114205in}}%
\pgfpathcurveto{\pgfqpoint{3.592841in}{1.114205in}}{\pgfqpoint{3.586579in}{1.111611in}}{\pgfqpoint{3.581963in}{1.106995in}}%
\pgfpathcurveto{\pgfqpoint{3.577346in}{1.102378in}}{\pgfqpoint{3.574753in}{1.096116in}}{\pgfqpoint{3.574753in}{1.089588in}}%
\pgfpathcurveto{\pgfqpoint{3.574753in}{1.083059in}}{\pgfqpoint{3.577346in}{1.076797in}}{\pgfqpoint{3.581963in}{1.072180in}}%
\pgfpathcurveto{\pgfqpoint{3.586579in}{1.067564in}}{\pgfqpoint{3.592841in}{1.064970in}}{\pgfqpoint{3.599370in}{1.064970in}}%
\pgfpathlineto{\pgfqpoint{3.599370in}{1.064970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658345in}{0.928968in}}%
\pgfpathcurveto{\pgfqpoint{3.664873in}{0.928968in}}{\pgfqpoint{3.671135in}{0.931562in}}{\pgfqpoint{3.675752in}{0.936178in}}%
\pgfpathcurveto{\pgfqpoint{3.680368in}{0.940795in}}{\pgfqpoint{3.682962in}{0.947057in}}{\pgfqpoint{3.682962in}{0.953585in}}%
\pgfpathcurveto{\pgfqpoint{3.682962in}{0.960114in}}{\pgfqpoint{3.680368in}{0.966376in}}{\pgfqpoint{3.675752in}{0.970992in}}%
\pgfpathcurveto{\pgfqpoint{3.671135in}{0.975609in}}{\pgfqpoint{3.664873in}{0.978203in}}{\pgfqpoint{3.658345in}{0.978203in}}%
\pgfpathcurveto{\pgfqpoint{3.651816in}{0.978203in}}{\pgfqpoint{3.645554in}{0.975609in}}{\pgfqpoint{3.640938in}{0.970992in}}%
\pgfpathcurveto{\pgfqpoint{3.636321in}{0.966376in}}{\pgfqpoint{3.633727in}{0.960114in}}{\pgfqpoint{3.633727in}{0.953585in}}%
\pgfpathcurveto{\pgfqpoint{3.633727in}{0.947057in}}{\pgfqpoint{3.636321in}{0.940795in}}{\pgfqpoint{3.640938in}{0.936178in}}%
\pgfpathcurveto{\pgfqpoint{3.645554in}{0.931562in}}{\pgfqpoint{3.651816in}{0.928968in}}{\pgfqpoint{3.658345in}{0.928968in}}%
\pgfpathlineto{\pgfqpoint{3.658345in}{0.928968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689027in}{0.936447in}}%
\pgfpathcurveto{\pgfqpoint{3.695555in}{0.936447in}}{\pgfqpoint{3.701817in}{0.939041in}}{\pgfqpoint{3.706434in}{0.943657in}}%
\pgfpathcurveto{\pgfqpoint{3.711050in}{0.948274in}}{\pgfqpoint{3.713644in}{0.954536in}}{\pgfqpoint{3.713644in}{0.961064in}}%
\pgfpathcurveto{\pgfqpoint{3.713644in}{0.967593in}}{\pgfqpoint{3.711050in}{0.973855in}}{\pgfqpoint{3.706434in}{0.978472in}}%
\pgfpathcurveto{\pgfqpoint{3.701817in}{0.983088in}}{\pgfqpoint{3.695555in}{0.985682in}}{\pgfqpoint{3.689027in}{0.985682in}}%
\pgfpathcurveto{\pgfqpoint{3.682498in}{0.985682in}}{\pgfqpoint{3.676236in}{0.983088in}}{\pgfqpoint{3.671619in}{0.978472in}}%
\pgfpathcurveto{\pgfqpoint{3.667003in}{0.973855in}}{\pgfqpoint{3.664409in}{0.967593in}}{\pgfqpoint{3.664409in}{0.961064in}}%
\pgfpathcurveto{\pgfqpoint{3.664409in}{0.954536in}}{\pgfqpoint{3.667003in}{0.948274in}}{\pgfqpoint{3.671619in}{0.943657in}}%
\pgfpathcurveto{\pgfqpoint{3.676236in}{0.939041in}}{\pgfqpoint{3.682498in}{0.936447in}}{\pgfqpoint{3.689027in}{0.936447in}}%
\pgfpathlineto{\pgfqpoint{3.689027in}{0.936447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702863in}{0.936447in}}%
\pgfpathcurveto{\pgfqpoint{3.709392in}{0.936447in}}{\pgfqpoint{3.715654in}{0.939041in}}{\pgfqpoint{3.720271in}{0.943657in}}%
\pgfpathcurveto{\pgfqpoint{3.724887in}{0.948274in}}{\pgfqpoint{3.727481in}{0.954536in}}{\pgfqpoint{3.727481in}{0.961064in}}%
\pgfpathcurveto{\pgfqpoint{3.727481in}{0.967593in}}{\pgfqpoint{3.724887in}{0.973855in}}{\pgfqpoint{3.720271in}{0.978472in}}%
\pgfpathcurveto{\pgfqpoint{3.715654in}{0.983088in}}{\pgfqpoint{3.709392in}{0.985682in}}{\pgfqpoint{3.702863in}{0.985682in}}%
\pgfpathcurveto{\pgfqpoint{3.696335in}{0.985682in}}{\pgfqpoint{3.690073in}{0.983088in}}{\pgfqpoint{3.685456in}{0.978472in}}%
\pgfpathcurveto{\pgfqpoint{3.680840in}{0.973855in}}{\pgfqpoint{3.678246in}{0.967593in}}{\pgfqpoint{3.678246in}{0.961064in}}%
\pgfpathcurveto{\pgfqpoint{3.678246in}{0.954536in}}{\pgfqpoint{3.680840in}{0.948274in}}{\pgfqpoint{3.685456in}{0.943657in}}%
\pgfpathcurveto{\pgfqpoint{3.690073in}{0.939041in}}{\pgfqpoint{3.696335in}{0.936447in}}{\pgfqpoint{3.702863in}{0.936447in}}%
\pgfpathlineto{\pgfqpoint{3.702863in}{0.936447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907409in}{1.302928in}}%
\pgfpathcurveto{\pgfqpoint{3.913937in}{1.302928in}}{\pgfqpoint{3.920199in}{1.305521in}}{\pgfqpoint{3.924816in}{1.310138in}}%
\pgfpathcurveto{\pgfqpoint{3.929432in}{1.314754in}}{\pgfqpoint{3.932026in}{1.321016in}}{\pgfqpoint{3.932026in}{1.327545in}}%
\pgfpathcurveto{\pgfqpoint{3.932026in}{1.334074in}}{\pgfqpoint{3.929432in}{1.340336in}}{\pgfqpoint{3.924816in}{1.344952in}}%
\pgfpathcurveto{\pgfqpoint{3.920199in}{1.349569in}}{\pgfqpoint{3.913937in}{1.352162in}}{\pgfqpoint{3.907409in}{1.352162in}}%
\pgfpathcurveto{\pgfqpoint{3.900880in}{1.352162in}}{\pgfqpoint{3.894618in}{1.349569in}}{\pgfqpoint{3.890002in}{1.344952in}}%
\pgfpathcurveto{\pgfqpoint{3.885385in}{1.340336in}}{\pgfqpoint{3.882791in}{1.334074in}}{\pgfqpoint{3.882791in}{1.327545in}}%
\pgfpathcurveto{\pgfqpoint{3.882791in}{1.321016in}}{\pgfqpoint{3.885385in}{1.314754in}}{\pgfqpoint{3.890002in}{1.310138in}}%
\pgfpathcurveto{\pgfqpoint{3.894618in}{1.305521in}}{\pgfqpoint{3.900880in}{1.302928in}}{\pgfqpoint{3.907409in}{1.302928in}}%
\pgfpathlineto{\pgfqpoint{3.907409in}{1.302928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823786in}{1.325365in}}%
\pgfpathcurveto{\pgfqpoint{3.830314in}{1.325365in}}{\pgfqpoint{3.836577in}{1.327959in}}{\pgfqpoint{3.841193in}{1.332576in}}%
\pgfpathcurveto{\pgfqpoint{3.845809in}{1.337192in}}{\pgfqpoint{3.848403in}{1.343454in}}{\pgfqpoint{3.848403in}{1.349983in}}%
\pgfpathcurveto{\pgfqpoint{3.848403in}{1.356511in}}{\pgfqpoint{3.845809in}{1.362773in}}{\pgfqpoint{3.841193in}{1.367390in}}%
\pgfpathcurveto{\pgfqpoint{3.836577in}{1.372006in}}{\pgfqpoint{3.830314in}{1.374600in}}{\pgfqpoint{3.823786in}{1.374600in}}%
\pgfpathcurveto{\pgfqpoint{3.817257in}{1.374600in}}{\pgfqpoint{3.810995in}{1.372006in}}{\pgfqpoint{3.806379in}{1.367390in}}%
\pgfpathcurveto{\pgfqpoint{3.801762in}{1.362773in}}{\pgfqpoint{3.799168in}{1.356511in}}{\pgfqpoint{3.799168in}{1.349983in}}%
\pgfpathcurveto{\pgfqpoint{3.799168in}{1.343454in}}{\pgfqpoint{3.801762in}{1.337192in}}{\pgfqpoint{3.806379in}{1.332576in}}%
\pgfpathcurveto{\pgfqpoint{3.810995in}{1.327959in}}{\pgfqpoint{3.817257in}{1.325365in}}{\pgfqpoint{3.823786in}{1.325365in}}%
\pgfpathlineto{\pgfqpoint{3.823786in}{1.325365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806339in}{1.325365in}}%
\pgfpathcurveto{\pgfqpoint{3.812868in}{1.325365in}}{\pgfqpoint{3.819130in}{1.327959in}}{\pgfqpoint{3.823746in}{1.332576in}}%
\pgfpathcurveto{\pgfqpoint{3.828363in}{1.337192in}}{\pgfqpoint{3.830957in}{1.343454in}}{\pgfqpoint{3.830957in}{1.349983in}}%
\pgfpathcurveto{\pgfqpoint{3.830957in}{1.356511in}}{\pgfqpoint{3.828363in}{1.362773in}}{\pgfqpoint{3.823746in}{1.367390in}}%
\pgfpathcurveto{\pgfqpoint{3.819130in}{1.372006in}}{\pgfqpoint{3.812868in}{1.374600in}}{\pgfqpoint{3.806339in}{1.374600in}}%
\pgfpathcurveto{\pgfqpoint{3.799811in}{1.374600in}}{\pgfqpoint{3.793549in}{1.372006in}}{\pgfqpoint{3.788932in}{1.367390in}}%
\pgfpathcurveto{\pgfqpoint{3.784316in}{1.362773in}}{\pgfqpoint{3.781722in}{1.356511in}}{\pgfqpoint{3.781722in}{1.349983in}}%
\pgfpathcurveto{\pgfqpoint{3.781722in}{1.343454in}}{\pgfqpoint{3.784316in}{1.337192in}}{\pgfqpoint{3.788932in}{1.332576in}}%
\pgfpathcurveto{\pgfqpoint{3.793549in}{1.327959in}}{\pgfqpoint{3.799811in}{1.325365in}}{\pgfqpoint{3.806339in}{1.325365in}}%
\pgfpathlineto{\pgfqpoint{3.806339in}{1.325365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917937in}{1.511460in}}%
\pgfpathcurveto{\pgfqpoint{3.924466in}{1.511460in}}{\pgfqpoint{3.930728in}{1.514054in}}{\pgfqpoint{3.935344in}{1.518670in}}%
\pgfpathcurveto{\pgfqpoint{3.939961in}{1.523287in}}{\pgfqpoint{3.942555in}{1.529549in}}{\pgfqpoint{3.942555in}{1.536078in}}%
\pgfpathcurveto{\pgfqpoint{3.942555in}{1.542606in}}{\pgfqpoint{3.939961in}{1.548868in}}{\pgfqpoint{3.935344in}{1.553485in}}%
\pgfpathcurveto{\pgfqpoint{3.930728in}{1.558101in}}{\pgfqpoint{3.924466in}{1.560695in}}{\pgfqpoint{3.917937in}{1.560695in}}%
\pgfpathcurveto{\pgfqpoint{3.911409in}{1.560695in}}{\pgfqpoint{3.905147in}{1.558101in}}{\pgfqpoint{3.900530in}{1.553485in}}%
\pgfpathcurveto{\pgfqpoint{3.895914in}{1.548868in}}{\pgfqpoint{3.893320in}{1.542606in}}{\pgfqpoint{3.893320in}{1.536078in}}%
\pgfpathcurveto{\pgfqpoint{3.893320in}{1.529549in}}{\pgfqpoint{3.895914in}{1.523287in}}{\pgfqpoint{3.900530in}{1.518670in}}%
\pgfpathcurveto{\pgfqpoint{3.905147in}{1.514054in}}{\pgfqpoint{3.911409in}{1.511460in}}{\pgfqpoint{3.917937in}{1.511460in}}%
\pgfpathlineto{\pgfqpoint{3.917937in}{1.511460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898004in}{1.501494in}}%
\pgfpathcurveto{\pgfqpoint{3.904533in}{1.501494in}}{\pgfqpoint{3.910795in}{1.504087in}}{\pgfqpoint{3.915411in}{1.508704in}}%
\pgfpathcurveto{\pgfqpoint{3.920028in}{1.513320in}}{\pgfqpoint{3.922622in}{1.519582in}}{\pgfqpoint{3.922622in}{1.526111in}}%
\pgfpathcurveto{\pgfqpoint{3.922622in}{1.532640in}}{\pgfqpoint{3.920028in}{1.538902in}}{\pgfqpoint{3.915411in}{1.543518in}}%
\pgfpathcurveto{\pgfqpoint{3.910795in}{1.548135in}}{\pgfqpoint{3.904533in}{1.550728in}}{\pgfqpoint{3.898004in}{1.550728in}}%
\pgfpathcurveto{\pgfqpoint{3.891476in}{1.550728in}}{\pgfqpoint{3.885213in}{1.548135in}}{\pgfqpoint{3.880597in}{1.543518in}}%
\pgfpathcurveto{\pgfqpoint{3.875981in}{1.538902in}}{\pgfqpoint{3.873387in}{1.532640in}}{\pgfqpoint{3.873387in}{1.526111in}}%
\pgfpathcurveto{\pgfqpoint{3.873387in}{1.519582in}}{\pgfqpoint{3.875981in}{1.513320in}}{\pgfqpoint{3.880597in}{1.508704in}}%
\pgfpathcurveto{\pgfqpoint{3.885213in}{1.504087in}}{\pgfqpoint{3.891476in}{1.501494in}}{\pgfqpoint{3.898004in}{1.501494in}}%
\pgfpathlineto{\pgfqpoint{3.898004in}{1.501494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869785in}{1.290306in}}%
\pgfpathcurveto{\pgfqpoint{3.876314in}{1.290306in}}{\pgfqpoint{3.882576in}{1.292900in}}{\pgfqpoint{3.887192in}{1.297516in}}%
\pgfpathcurveto{\pgfqpoint{3.891809in}{1.302133in}}{\pgfqpoint{3.894403in}{1.308395in}}{\pgfqpoint{3.894403in}{1.314924in}}%
\pgfpathcurveto{\pgfqpoint{3.894403in}{1.321452in}}{\pgfqpoint{3.891809in}{1.327714in}}{\pgfqpoint{3.887192in}{1.332331in}}%
\pgfpathcurveto{\pgfqpoint{3.882576in}{1.336947in}}{\pgfqpoint{3.876314in}{1.339541in}}{\pgfqpoint{3.869785in}{1.339541in}}%
\pgfpathcurveto{\pgfqpoint{3.863257in}{1.339541in}}{\pgfqpoint{3.856995in}{1.336947in}}{\pgfqpoint{3.852378in}{1.332331in}}%
\pgfpathcurveto{\pgfqpoint{3.847762in}{1.327714in}}{\pgfqpoint{3.845168in}{1.321452in}}{\pgfqpoint{3.845168in}{1.314924in}}%
\pgfpathcurveto{\pgfqpoint{3.845168in}{1.308395in}}{\pgfqpoint{3.847762in}{1.302133in}}{\pgfqpoint{3.852378in}{1.297516in}}%
\pgfpathcurveto{\pgfqpoint{3.856995in}{1.292900in}}{\pgfqpoint{3.863257in}{1.290306in}}{\pgfqpoint{3.869785in}{1.290306in}}%
\pgfpathlineto{\pgfqpoint{3.869785in}{1.290306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764090in}{1.025574in}}%
\pgfpathcurveto{\pgfqpoint{3.770619in}{1.025574in}}{\pgfqpoint{3.776881in}{1.028168in}}{\pgfqpoint{3.781497in}{1.032784in}}%
\pgfpathcurveto{\pgfqpoint{3.786113in}{1.037401in}}{\pgfqpoint{3.788707in}{1.043663in}}{\pgfqpoint{3.788707in}{1.050191in}}%
\pgfpathcurveto{\pgfqpoint{3.788707in}{1.056720in}}{\pgfqpoint{3.786113in}{1.062982in}}{\pgfqpoint{3.781497in}{1.067599in}}%
\pgfpathcurveto{\pgfqpoint{3.776881in}{1.072215in}}{\pgfqpoint{3.770619in}{1.074809in}}{\pgfqpoint{3.764090in}{1.074809in}}%
\pgfpathcurveto{\pgfqpoint{3.757561in}{1.074809in}}{\pgfqpoint{3.751299in}{1.072215in}}{\pgfqpoint{3.746683in}{1.067599in}}%
\pgfpathcurveto{\pgfqpoint{3.742066in}{1.062982in}}{\pgfqpoint{3.739473in}{1.056720in}}{\pgfqpoint{3.739473in}{1.050191in}}%
\pgfpathcurveto{\pgfqpoint{3.739473in}{1.043663in}}{\pgfqpoint{3.742066in}{1.037401in}}{\pgfqpoint{3.746683in}{1.032784in}}%
\pgfpathcurveto{\pgfqpoint{3.751299in}{1.028168in}}{\pgfqpoint{3.757561in}{1.025574in}}{\pgfqpoint{3.764090in}{1.025574in}}%
\pgfpathlineto{\pgfqpoint{3.764090in}{1.025574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642712in}{1.002887in}}%
\pgfpathcurveto{\pgfqpoint{3.649240in}{1.002887in}}{\pgfqpoint{3.655502in}{1.005481in}}{\pgfqpoint{3.660119in}{1.010098in}}%
\pgfpathcurveto{\pgfqpoint{3.664735in}{1.014714in}}{\pgfqpoint{3.667329in}{1.020976in}}{\pgfqpoint{3.667329in}{1.027505in}}%
\pgfpathcurveto{\pgfqpoint{3.667329in}{1.034033in}}{\pgfqpoint{3.664735in}{1.040295in}}{\pgfqpoint{3.660119in}{1.044912in}}%
\pgfpathcurveto{\pgfqpoint{3.655502in}{1.049528in}}{\pgfqpoint{3.649240in}{1.052122in}}{\pgfqpoint{3.642712in}{1.052122in}}%
\pgfpathcurveto{\pgfqpoint{3.636183in}{1.052122in}}{\pgfqpoint{3.629921in}{1.049528in}}{\pgfqpoint{3.625305in}{1.044912in}}%
\pgfpathcurveto{\pgfqpoint{3.620688in}{1.040295in}}{\pgfqpoint{3.618094in}{1.034033in}}{\pgfqpoint{3.618094in}{1.027505in}}%
\pgfpathcurveto{\pgfqpoint{3.618094in}{1.020976in}}{\pgfqpoint{3.620688in}{1.014714in}}{\pgfqpoint{3.625305in}{1.010098in}}%
\pgfpathcurveto{\pgfqpoint{3.629921in}{1.005481in}}{\pgfqpoint{3.636183in}{1.002887in}}{\pgfqpoint{3.642712in}{1.002887in}}%
\pgfpathlineto{\pgfqpoint{3.642712in}{1.002887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844905in}{1.098496in}}%
\pgfpathcurveto{\pgfqpoint{3.851434in}{1.098496in}}{\pgfqpoint{3.857696in}{1.101090in}}{\pgfqpoint{3.862313in}{1.105707in}}%
\pgfpathcurveto{\pgfqpoint{3.866929in}{1.110323in}}{\pgfqpoint{3.869523in}{1.116585in}}{\pgfqpoint{3.869523in}{1.123114in}}%
\pgfpathcurveto{\pgfqpoint{3.869523in}{1.129642in}}{\pgfqpoint{3.866929in}{1.135904in}}{\pgfqpoint{3.862313in}{1.140521in}}%
\pgfpathcurveto{\pgfqpoint{3.857696in}{1.145137in}}{\pgfqpoint{3.851434in}{1.147731in}}{\pgfqpoint{3.844905in}{1.147731in}}%
\pgfpathcurveto{\pgfqpoint{3.838377in}{1.147731in}}{\pgfqpoint{3.832115in}{1.145137in}}{\pgfqpoint{3.827498in}{1.140521in}}%
\pgfpathcurveto{\pgfqpoint{3.822882in}{1.135904in}}{\pgfqpoint{3.820288in}{1.129642in}}{\pgfqpoint{3.820288in}{1.123114in}}%
\pgfpathcurveto{\pgfqpoint{3.820288in}{1.116585in}}{\pgfqpoint{3.822882in}{1.110323in}}{\pgfqpoint{3.827498in}{1.105707in}}%
\pgfpathcurveto{\pgfqpoint{3.832115in}{1.101090in}}{\pgfqpoint{3.838377in}{1.098496in}}{\pgfqpoint{3.844905in}{1.098496in}}%
\pgfpathlineto{\pgfqpoint{3.844905in}{1.098496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121242in}{1.471209in}}%
\pgfpathcurveto{\pgfqpoint{4.127771in}{1.471209in}}{\pgfqpoint{4.134033in}{1.473803in}}{\pgfqpoint{4.138649in}{1.478420in}}%
\pgfpathcurveto{\pgfqpoint{4.143266in}{1.483036in}}{\pgfqpoint{4.145860in}{1.489298in}}{\pgfqpoint{4.145860in}{1.495827in}}%
\pgfpathcurveto{\pgfqpoint{4.145860in}{1.502355in}}{\pgfqpoint{4.143266in}{1.508618in}}{\pgfqpoint{4.138649in}{1.513234in}}%
\pgfpathcurveto{\pgfqpoint{4.134033in}{1.517850in}}{\pgfqpoint{4.127771in}{1.520444in}}{\pgfqpoint{4.121242in}{1.520444in}}%
\pgfpathcurveto{\pgfqpoint{4.114714in}{1.520444in}}{\pgfqpoint{4.108451in}{1.517850in}}{\pgfqpoint{4.103835in}{1.513234in}}%
\pgfpathcurveto{\pgfqpoint{4.099219in}{1.508618in}}{\pgfqpoint{4.096625in}{1.502355in}}{\pgfqpoint{4.096625in}{1.495827in}}%
\pgfpathcurveto{\pgfqpoint{4.096625in}{1.489298in}}{\pgfqpoint{4.099219in}{1.483036in}}{\pgfqpoint{4.103835in}{1.478420in}}%
\pgfpathcurveto{\pgfqpoint{4.108451in}{1.473803in}}{\pgfqpoint{4.114714in}{1.471209in}}{\pgfqpoint{4.121242in}{1.471209in}}%
\pgfpathlineto{\pgfqpoint{4.121242in}{1.471209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760676in}{1.051502in}}%
\pgfpathcurveto{\pgfqpoint{3.767205in}{1.051502in}}{\pgfqpoint{3.773467in}{1.054096in}}{\pgfqpoint{3.778083in}{1.058712in}}%
\pgfpathcurveto{\pgfqpoint{3.782700in}{1.063329in}}{\pgfqpoint{3.785294in}{1.069591in}}{\pgfqpoint{3.785294in}{1.076119in}}%
\pgfpathcurveto{\pgfqpoint{3.785294in}{1.082648in}}{\pgfqpoint{3.782700in}{1.088910in}}{\pgfqpoint{3.778083in}{1.093527in}}%
\pgfpathcurveto{\pgfqpoint{3.773467in}{1.098143in}}{\pgfqpoint{3.767205in}{1.100737in}}{\pgfqpoint{3.760676in}{1.100737in}}%
\pgfpathcurveto{\pgfqpoint{3.754148in}{1.100737in}}{\pgfqpoint{3.747885in}{1.098143in}}{\pgfqpoint{3.743269in}{1.093527in}}%
\pgfpathcurveto{\pgfqpoint{3.738653in}{1.088910in}}{\pgfqpoint{3.736059in}{1.082648in}}{\pgfqpoint{3.736059in}{1.076119in}}%
\pgfpathcurveto{\pgfqpoint{3.736059in}{1.069591in}}{\pgfqpoint{3.738653in}{1.063329in}}{\pgfqpoint{3.743269in}{1.058712in}}%
\pgfpathcurveto{\pgfqpoint{3.747885in}{1.054096in}}{\pgfqpoint{3.754148in}{1.051502in}}{\pgfqpoint{3.760676in}{1.051502in}}%
\pgfpathlineto{\pgfqpoint{3.760676in}{1.051502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946576in}{1.503619in}}%
\pgfpathcurveto{\pgfqpoint{3.953105in}{1.503619in}}{\pgfqpoint{3.959367in}{1.506213in}}{\pgfqpoint{3.963984in}{1.510830in}}%
\pgfpathcurveto{\pgfqpoint{3.968600in}{1.515446in}}{\pgfqpoint{3.971194in}{1.521708in}}{\pgfqpoint{3.971194in}{1.528237in}}%
\pgfpathcurveto{\pgfqpoint{3.971194in}{1.534765in}}{\pgfqpoint{3.968600in}{1.541027in}}{\pgfqpoint{3.963984in}{1.545644in}}%
\pgfpathcurveto{\pgfqpoint{3.959367in}{1.550260in}}{\pgfqpoint{3.953105in}{1.552854in}}{\pgfqpoint{3.946576in}{1.552854in}}%
\pgfpathcurveto{\pgfqpoint{3.940048in}{1.552854in}}{\pgfqpoint{3.933786in}{1.550260in}}{\pgfqpoint{3.929169in}{1.545644in}}%
\pgfpathcurveto{\pgfqpoint{3.924553in}{1.541027in}}{\pgfqpoint{3.921959in}{1.534765in}}{\pgfqpoint{3.921959in}{1.528237in}}%
\pgfpathcurveto{\pgfqpoint{3.921959in}{1.521708in}}{\pgfqpoint{3.924553in}{1.515446in}}{\pgfqpoint{3.929169in}{1.510830in}}%
\pgfpathcurveto{\pgfqpoint{3.933786in}{1.506213in}}{\pgfqpoint{3.940048in}{1.503619in}}{\pgfqpoint{3.946576in}{1.503619in}}%
\pgfpathlineto{\pgfqpoint{3.946576in}{1.503619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790178in}{1.337148in}}%
\pgfpathcurveto{\pgfqpoint{3.796706in}{1.337148in}}{\pgfqpoint{3.802968in}{1.339742in}}{\pgfqpoint{3.807585in}{1.344358in}}%
\pgfpathcurveto{\pgfqpoint{3.812201in}{1.348975in}}{\pgfqpoint{3.814795in}{1.355237in}}{\pgfqpoint{3.814795in}{1.361766in}}%
\pgfpathcurveto{\pgfqpoint{3.814795in}{1.368294in}}{\pgfqpoint{3.812201in}{1.374556in}}{\pgfqpoint{3.807585in}{1.379173in}}%
\pgfpathcurveto{\pgfqpoint{3.802968in}{1.383789in}}{\pgfqpoint{3.796706in}{1.386383in}}{\pgfqpoint{3.790178in}{1.386383in}}%
\pgfpathcurveto{\pgfqpoint{3.783649in}{1.386383in}}{\pgfqpoint{3.777387in}{1.383789in}}{\pgfqpoint{3.772770in}{1.379173in}}%
\pgfpathcurveto{\pgfqpoint{3.768154in}{1.374556in}}{\pgfqpoint{3.765560in}{1.368294in}}{\pgfqpoint{3.765560in}{1.361766in}}%
\pgfpathcurveto{\pgfqpoint{3.765560in}{1.355237in}}{\pgfqpoint{3.768154in}{1.348975in}}{\pgfqpoint{3.772770in}{1.344358in}}%
\pgfpathcurveto{\pgfqpoint{3.777387in}{1.339742in}}{\pgfqpoint{3.783649in}{1.337148in}}{\pgfqpoint{3.790178in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{3.790178in}{1.337148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725302in}{1.274713in}}%
\pgfpathcurveto{\pgfqpoint{3.731831in}{1.274713in}}{\pgfqpoint{3.738093in}{1.277307in}}{\pgfqpoint{3.742709in}{1.281923in}}%
\pgfpathcurveto{\pgfqpoint{3.747326in}{1.286539in}}{\pgfqpoint{3.749919in}{1.292801in}}{\pgfqpoint{3.749919in}{1.299330in}}%
\pgfpathcurveto{\pgfqpoint{3.749919in}{1.305859in}}{\pgfqpoint{3.747326in}{1.312121in}}{\pgfqpoint{3.742709in}{1.316737in}}%
\pgfpathcurveto{\pgfqpoint{3.738093in}{1.321354in}}{\pgfqpoint{3.731831in}{1.323948in}}{\pgfqpoint{3.725302in}{1.323948in}}%
\pgfpathcurveto{\pgfqpoint{3.718773in}{1.323948in}}{\pgfqpoint{3.712511in}{1.321354in}}{\pgfqpoint{3.707895in}{1.316737in}}%
\pgfpathcurveto{\pgfqpoint{3.703278in}{1.312121in}}{\pgfqpoint{3.700685in}{1.305859in}}{\pgfqpoint{3.700685in}{1.299330in}}%
\pgfpathcurveto{\pgfqpoint{3.700685in}{1.292801in}}{\pgfqpoint{3.703278in}{1.286539in}}{\pgfqpoint{3.707895in}{1.281923in}}%
\pgfpathcurveto{\pgfqpoint{3.712511in}{1.277307in}}{\pgfqpoint{3.718773in}{1.274713in}}{\pgfqpoint{3.725302in}{1.274713in}}%
\pgfpathlineto{\pgfqpoint{3.725302in}{1.274713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730067in}{1.279648in}}%
\pgfpathcurveto{\pgfqpoint{3.736595in}{1.279648in}}{\pgfqpoint{3.742857in}{1.282241in}}{\pgfqpoint{3.747474in}{1.286858in}}%
\pgfpathcurveto{\pgfqpoint{3.752090in}{1.291474in}}{\pgfqpoint{3.754684in}{1.297736in}}{\pgfqpoint{3.754684in}{1.304265in}}%
\pgfpathcurveto{\pgfqpoint{3.754684in}{1.310794in}}{\pgfqpoint{3.752090in}{1.317056in}}{\pgfqpoint{3.747474in}{1.321672in}}%
\pgfpathcurveto{\pgfqpoint{3.742857in}{1.326289in}}{\pgfqpoint{3.736595in}{1.328882in}}{\pgfqpoint{3.730067in}{1.328882in}}%
\pgfpathcurveto{\pgfqpoint{3.723538in}{1.328882in}}{\pgfqpoint{3.717276in}{1.326289in}}{\pgfqpoint{3.712659in}{1.321672in}}%
\pgfpathcurveto{\pgfqpoint{3.708043in}{1.317056in}}{\pgfqpoint{3.705449in}{1.310794in}}{\pgfqpoint{3.705449in}{1.304265in}}%
\pgfpathcurveto{\pgfqpoint{3.705449in}{1.297736in}}{\pgfqpoint{3.708043in}{1.291474in}}{\pgfqpoint{3.712659in}{1.286858in}}%
\pgfpathcurveto{\pgfqpoint{3.717276in}{1.282241in}}{\pgfqpoint{3.723538in}{1.279648in}}{\pgfqpoint{3.730067in}{1.279648in}}%
\pgfpathlineto{\pgfqpoint{3.730067in}{1.279648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919472in}{1.488403in}}%
\pgfpathcurveto{\pgfqpoint{3.926001in}{1.488403in}}{\pgfqpoint{3.932263in}{1.490997in}}{\pgfqpoint{3.936879in}{1.495613in}}%
\pgfpathcurveto{\pgfqpoint{3.941496in}{1.500229in}}{\pgfqpoint{3.944090in}{1.506492in}}{\pgfqpoint{3.944090in}{1.513020in}}%
\pgfpathcurveto{\pgfqpoint{3.944090in}{1.519549in}}{\pgfqpoint{3.941496in}{1.525811in}}{\pgfqpoint{3.936879in}{1.530427in}}%
\pgfpathcurveto{\pgfqpoint{3.932263in}{1.535044in}}{\pgfqpoint{3.926001in}{1.537638in}}{\pgfqpoint{3.919472in}{1.537638in}}%
\pgfpathcurveto{\pgfqpoint{3.912944in}{1.537638in}}{\pgfqpoint{3.906681in}{1.535044in}}{\pgfqpoint{3.902065in}{1.530427in}}%
\pgfpathcurveto{\pgfqpoint{3.897449in}{1.525811in}}{\pgfqpoint{3.894855in}{1.519549in}}{\pgfqpoint{3.894855in}{1.513020in}}%
\pgfpathcurveto{\pgfqpoint{3.894855in}{1.506492in}}{\pgfqpoint{3.897449in}{1.500229in}}{\pgfqpoint{3.902065in}{1.495613in}}%
\pgfpathcurveto{\pgfqpoint{3.906681in}{1.490997in}}{\pgfqpoint{3.912944in}{1.488403in}}{\pgfqpoint{3.919472in}{1.488403in}}%
\pgfpathlineto{\pgfqpoint{3.919472in}{1.488403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829102in}{1.428953in}}%
\pgfpathcurveto{\pgfqpoint{3.835630in}{1.428953in}}{\pgfqpoint{3.841892in}{1.431547in}}{\pgfqpoint{3.846509in}{1.436163in}}%
\pgfpathcurveto{\pgfqpoint{3.851125in}{1.440779in}}{\pgfqpoint{3.853719in}{1.447042in}}{\pgfqpoint{3.853719in}{1.453570in}}%
\pgfpathcurveto{\pgfqpoint{3.853719in}{1.460099in}}{\pgfqpoint{3.851125in}{1.466361in}}{\pgfqpoint{3.846509in}{1.470977in}}%
\pgfpathcurveto{\pgfqpoint{3.841892in}{1.475594in}}{\pgfqpoint{3.835630in}{1.478188in}}{\pgfqpoint{3.829102in}{1.478188in}}%
\pgfpathcurveto{\pgfqpoint{3.822573in}{1.478188in}}{\pgfqpoint{3.816311in}{1.475594in}}{\pgfqpoint{3.811695in}{1.470977in}}%
\pgfpathcurveto{\pgfqpoint{3.807078in}{1.466361in}}{\pgfqpoint{3.804484in}{1.460099in}}{\pgfqpoint{3.804484in}{1.453570in}}%
\pgfpathcurveto{\pgfqpoint{3.804484in}{1.447042in}}{\pgfqpoint{3.807078in}{1.440779in}}{\pgfqpoint{3.811695in}{1.436163in}}%
\pgfpathcurveto{\pgfqpoint{3.816311in}{1.431547in}}{\pgfqpoint{3.822573in}{1.428953in}}{\pgfqpoint{3.829102in}{1.428953in}}%
\pgfpathlineto{\pgfqpoint{3.829102in}{1.428953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823142in}{1.412088in}}%
\pgfpathcurveto{\pgfqpoint{3.829670in}{1.412088in}}{\pgfqpoint{3.835932in}{1.414682in}}{\pgfqpoint{3.840549in}{1.419298in}}%
\pgfpathcurveto{\pgfqpoint{3.845165in}{1.423914in}}{\pgfqpoint{3.847759in}{1.430177in}}{\pgfqpoint{3.847759in}{1.436705in}}%
\pgfpathcurveto{\pgfqpoint{3.847759in}{1.443234in}}{\pgfqpoint{3.845165in}{1.449496in}}{\pgfqpoint{3.840549in}{1.454112in}}%
\pgfpathcurveto{\pgfqpoint{3.835932in}{1.458729in}}{\pgfqpoint{3.829670in}{1.461323in}}{\pgfqpoint{3.823142in}{1.461323in}}%
\pgfpathcurveto{\pgfqpoint{3.816613in}{1.461323in}}{\pgfqpoint{3.810351in}{1.458729in}}{\pgfqpoint{3.805734in}{1.454112in}}%
\pgfpathcurveto{\pgfqpoint{3.801118in}{1.449496in}}{\pgfqpoint{3.798524in}{1.443234in}}{\pgfqpoint{3.798524in}{1.436705in}}%
\pgfpathcurveto{\pgfqpoint{3.798524in}{1.430177in}}{\pgfqpoint{3.801118in}{1.423914in}}{\pgfqpoint{3.805734in}{1.419298in}}%
\pgfpathcurveto{\pgfqpoint{3.810351in}{1.414682in}}{\pgfqpoint{3.816613in}{1.412088in}}{\pgfqpoint{3.823142in}{1.412088in}}%
\pgfpathlineto{\pgfqpoint{3.823142in}{1.412088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958254in}{1.445433in}}%
\pgfpathcurveto{\pgfqpoint{3.964782in}{1.445433in}}{\pgfqpoint{3.971044in}{1.448027in}}{\pgfqpoint{3.975661in}{1.452644in}}%
\pgfpathcurveto{\pgfqpoint{3.980277in}{1.457260in}}{\pgfqpoint{3.982871in}{1.463522in}}{\pgfqpoint{3.982871in}{1.470051in}}%
\pgfpathcurveto{\pgfqpoint{3.982871in}{1.476579in}}{\pgfqpoint{3.980277in}{1.482841in}}{\pgfqpoint{3.975661in}{1.487458in}}%
\pgfpathcurveto{\pgfqpoint{3.971044in}{1.492074in}}{\pgfqpoint{3.964782in}{1.494668in}}{\pgfqpoint{3.958254in}{1.494668in}}%
\pgfpathcurveto{\pgfqpoint{3.951725in}{1.494668in}}{\pgfqpoint{3.945463in}{1.492074in}}{\pgfqpoint{3.940846in}{1.487458in}}%
\pgfpathcurveto{\pgfqpoint{3.936230in}{1.482841in}}{\pgfqpoint{3.933636in}{1.476579in}}{\pgfqpoint{3.933636in}{1.470051in}}%
\pgfpathcurveto{\pgfqpoint{3.933636in}{1.463522in}}{\pgfqpoint{3.936230in}{1.457260in}}{\pgfqpoint{3.940846in}{1.452644in}}%
\pgfpathcurveto{\pgfqpoint{3.945463in}{1.448027in}}{\pgfqpoint{3.951725in}{1.445433in}}{\pgfqpoint{3.958254in}{1.445433in}}%
\pgfpathlineto{\pgfqpoint{3.958254in}{1.445433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975970in}{1.444771in}}%
\pgfpathcurveto{\pgfqpoint{3.982499in}{1.444771in}}{\pgfqpoint{3.988761in}{1.447365in}}{\pgfqpoint{3.993377in}{1.451981in}}%
\pgfpathcurveto{\pgfqpoint{3.997994in}{1.456597in}}{\pgfqpoint{4.000587in}{1.462859in}}{\pgfqpoint{4.000587in}{1.469388in}}%
\pgfpathcurveto{\pgfqpoint{4.000587in}{1.475917in}}{\pgfqpoint{3.997994in}{1.482179in}}{\pgfqpoint{3.993377in}{1.486795in}}%
\pgfpathcurveto{\pgfqpoint{3.988761in}{1.491412in}}{\pgfqpoint{3.982499in}{1.494005in}}{\pgfqpoint{3.975970in}{1.494005in}}%
\pgfpathcurveto{\pgfqpoint{3.969441in}{1.494005in}}{\pgfqpoint{3.963179in}{1.491412in}}{\pgfqpoint{3.958563in}{1.486795in}}%
\pgfpathcurveto{\pgfqpoint{3.953946in}{1.482179in}}{\pgfqpoint{3.951353in}{1.475917in}}{\pgfqpoint{3.951353in}{1.469388in}}%
\pgfpathcurveto{\pgfqpoint{3.951353in}{1.462859in}}{\pgfqpoint{3.953946in}{1.456597in}}{\pgfqpoint{3.958563in}{1.451981in}}%
\pgfpathcurveto{\pgfqpoint{3.963179in}{1.447365in}}{\pgfqpoint{3.969441in}{1.444771in}}{\pgfqpoint{3.975970in}{1.444771in}}%
\pgfpathlineto{\pgfqpoint{3.975970in}{1.444771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850309in}{1.181487in}}%
\pgfpathcurveto{\pgfqpoint{3.856838in}{1.181487in}}{\pgfqpoint{3.863100in}{1.184081in}}{\pgfqpoint{3.867716in}{1.188697in}}%
\pgfpathcurveto{\pgfqpoint{3.872333in}{1.193313in}}{\pgfqpoint{3.874926in}{1.199576in}}{\pgfqpoint{3.874926in}{1.206104in}}%
\pgfpathcurveto{\pgfqpoint{3.874926in}{1.212633in}}{\pgfqpoint{3.872333in}{1.218895in}}{\pgfqpoint{3.867716in}{1.223511in}}%
\pgfpathcurveto{\pgfqpoint{3.863100in}{1.228128in}}{\pgfqpoint{3.856838in}{1.230722in}}{\pgfqpoint{3.850309in}{1.230722in}}%
\pgfpathcurveto{\pgfqpoint{3.843780in}{1.230722in}}{\pgfqpoint{3.837518in}{1.228128in}}{\pgfqpoint{3.832902in}{1.223511in}}%
\pgfpathcurveto{\pgfqpoint{3.828285in}{1.218895in}}{\pgfqpoint{3.825692in}{1.212633in}}{\pgfqpoint{3.825692in}{1.206104in}}%
\pgfpathcurveto{\pgfqpoint{3.825692in}{1.199576in}}{\pgfqpoint{3.828285in}{1.193313in}}{\pgfqpoint{3.832902in}{1.188697in}}%
\pgfpathcurveto{\pgfqpoint{3.837518in}{1.184081in}}{\pgfqpoint{3.843780in}{1.181487in}}{\pgfqpoint{3.850309in}{1.181487in}}%
\pgfpathlineto{\pgfqpoint{3.850309in}{1.181487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208217in}{0.930728in}}%
\pgfpathcurveto{\pgfqpoint{4.214745in}{0.930728in}}{\pgfqpoint{4.221007in}{0.933322in}}{\pgfqpoint{4.225624in}{0.937938in}}%
\pgfpathcurveto{\pgfqpoint{4.230240in}{0.942554in}}{\pgfqpoint{4.232834in}{0.948817in}}{\pgfqpoint{4.232834in}{0.955345in}}%
\pgfpathcurveto{\pgfqpoint{4.232834in}{0.961874in}}{\pgfqpoint{4.230240in}{0.968136in}}{\pgfqpoint{4.225624in}{0.972752in}}%
\pgfpathcurveto{\pgfqpoint{4.221007in}{0.977369in}}{\pgfqpoint{4.214745in}{0.979963in}}{\pgfqpoint{4.208217in}{0.979963in}}%
\pgfpathcurveto{\pgfqpoint{4.201688in}{0.979963in}}{\pgfqpoint{4.195426in}{0.977369in}}{\pgfqpoint{4.190809in}{0.972752in}}%
\pgfpathcurveto{\pgfqpoint{4.186193in}{0.968136in}}{\pgfqpoint{4.183599in}{0.961874in}}{\pgfqpoint{4.183599in}{0.955345in}}%
\pgfpathcurveto{\pgfqpoint{4.183599in}{0.948817in}}{\pgfqpoint{4.186193in}{0.942554in}}{\pgfqpoint{4.190809in}{0.937938in}}%
\pgfpathcurveto{\pgfqpoint{4.195426in}{0.933322in}}{\pgfqpoint{4.201688in}{0.930728in}}{\pgfqpoint{4.208217in}{0.930728in}}%
\pgfpathlineto{\pgfqpoint{4.208217in}{0.930728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291025in}{0.930728in}}%
\pgfpathcurveto{\pgfqpoint{4.297554in}{0.930728in}}{\pgfqpoint{4.303816in}{0.933322in}}{\pgfqpoint{4.308433in}{0.937938in}}%
\pgfpathcurveto{\pgfqpoint{4.313049in}{0.942554in}}{\pgfqpoint{4.315643in}{0.948817in}}{\pgfqpoint{4.315643in}{0.955345in}}%
\pgfpathcurveto{\pgfqpoint{4.315643in}{0.961874in}}{\pgfqpoint{4.313049in}{0.968136in}}{\pgfqpoint{4.308433in}{0.972752in}}%
\pgfpathcurveto{\pgfqpoint{4.303816in}{0.977369in}}{\pgfqpoint{4.297554in}{0.979963in}}{\pgfqpoint{4.291025in}{0.979963in}}%
\pgfpathcurveto{\pgfqpoint{4.284497in}{0.979963in}}{\pgfqpoint{4.278235in}{0.977369in}}{\pgfqpoint{4.273618in}{0.972752in}}%
\pgfpathcurveto{\pgfqpoint{4.269002in}{0.968136in}}{\pgfqpoint{4.266408in}{0.961874in}}{\pgfqpoint{4.266408in}{0.955345in}}%
\pgfpathcurveto{\pgfqpoint{4.266408in}{0.948817in}}{\pgfqpoint{4.269002in}{0.942554in}}{\pgfqpoint{4.273618in}{0.937938in}}%
\pgfpathcurveto{\pgfqpoint{4.278235in}{0.933322in}}{\pgfqpoint{4.284497in}{0.930728in}}{\pgfqpoint{4.291025in}{0.930728in}}%
\pgfpathlineto{\pgfqpoint{4.291025in}{0.930728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187514in}{0.844937in}}%
\pgfpathcurveto{\pgfqpoint{4.194043in}{0.844937in}}{\pgfqpoint{4.200305in}{0.847531in}}{\pgfqpoint{4.204921in}{0.852147in}}%
\pgfpathcurveto{\pgfqpoint{4.209538in}{0.856764in}}{\pgfqpoint{4.212132in}{0.863026in}}{\pgfqpoint{4.212132in}{0.869554in}}%
\pgfpathcurveto{\pgfqpoint{4.212132in}{0.876083in}}{\pgfqpoint{4.209538in}{0.882345in}}{\pgfqpoint{4.204921in}{0.886961in}}%
\pgfpathcurveto{\pgfqpoint{4.200305in}{0.891578in}}{\pgfqpoint{4.194043in}{0.894172in}}{\pgfqpoint{4.187514in}{0.894172in}}%
\pgfpathcurveto{\pgfqpoint{4.180986in}{0.894172in}}{\pgfqpoint{4.174724in}{0.891578in}}{\pgfqpoint{4.170107in}{0.886961in}}%
\pgfpathcurveto{\pgfqpoint{4.165491in}{0.882345in}}{\pgfqpoint{4.162897in}{0.876083in}}{\pgfqpoint{4.162897in}{0.869554in}}%
\pgfpathcurveto{\pgfqpoint{4.162897in}{0.863026in}}{\pgfqpoint{4.165491in}{0.856764in}}{\pgfqpoint{4.170107in}{0.852147in}}%
\pgfpathcurveto{\pgfqpoint{4.174724in}{0.847531in}}{\pgfqpoint{4.180986in}{0.844937in}}{\pgfqpoint{4.187514in}{0.844937in}}%
\pgfpathlineto{\pgfqpoint{4.187514in}{0.844937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327830in}{1.502666in}}%
\pgfpathcurveto{\pgfqpoint{4.334358in}{1.502666in}}{\pgfqpoint{4.340620in}{1.505260in}}{\pgfqpoint{4.345237in}{1.509876in}}%
\pgfpathcurveto{\pgfqpoint{4.349853in}{1.514493in}}{\pgfqpoint{4.352447in}{1.520755in}}{\pgfqpoint{4.352447in}{1.527284in}}%
\pgfpathcurveto{\pgfqpoint{4.352447in}{1.533812in}}{\pgfqpoint{4.349853in}{1.540074in}}{\pgfqpoint{4.345237in}{1.544691in}}%
\pgfpathcurveto{\pgfqpoint{4.340620in}{1.549307in}}{\pgfqpoint{4.334358in}{1.551901in}}{\pgfqpoint{4.327830in}{1.551901in}}%
\pgfpathcurveto{\pgfqpoint{4.321301in}{1.551901in}}{\pgfqpoint{4.315039in}{1.549307in}}{\pgfqpoint{4.310423in}{1.544691in}}%
\pgfpathcurveto{\pgfqpoint{4.305806in}{1.540074in}}{\pgfqpoint{4.303212in}{1.533812in}}{\pgfqpoint{4.303212in}{1.527284in}}%
\pgfpathcurveto{\pgfqpoint{4.303212in}{1.520755in}}{\pgfqpoint{4.305806in}{1.514493in}}{\pgfqpoint{4.310423in}{1.509876in}}%
\pgfpathcurveto{\pgfqpoint{4.315039in}{1.505260in}}{\pgfqpoint{4.321301in}{1.502666in}}{\pgfqpoint{4.327830in}{1.502666in}}%
\pgfpathlineto{\pgfqpoint{4.327830in}{1.502666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373835in}{1.474069in}}%
\pgfpathcurveto{\pgfqpoint{4.380363in}{1.474069in}}{\pgfqpoint{4.386625in}{1.476663in}}{\pgfqpoint{4.391242in}{1.481279in}}%
\pgfpathcurveto{\pgfqpoint{4.395858in}{1.485896in}}{\pgfqpoint{4.398452in}{1.492158in}}{\pgfqpoint{4.398452in}{1.498687in}}%
\pgfpathcurveto{\pgfqpoint{4.398452in}{1.505215in}}{\pgfqpoint{4.395858in}{1.511477in}}{\pgfqpoint{4.391242in}{1.516094in}}%
\pgfpathcurveto{\pgfqpoint{4.386625in}{1.520710in}}{\pgfqpoint{4.380363in}{1.523304in}}{\pgfqpoint{4.373835in}{1.523304in}}%
\pgfpathcurveto{\pgfqpoint{4.367306in}{1.523304in}}{\pgfqpoint{4.361044in}{1.520710in}}{\pgfqpoint{4.356427in}{1.516094in}}%
\pgfpathcurveto{\pgfqpoint{4.351811in}{1.511477in}}{\pgfqpoint{4.349217in}{1.505215in}}{\pgfqpoint{4.349217in}{1.498687in}}%
\pgfpathcurveto{\pgfqpoint{4.349217in}{1.492158in}}{\pgfqpoint{4.351811in}{1.485896in}}{\pgfqpoint{4.356427in}{1.481279in}}%
\pgfpathcurveto{\pgfqpoint{4.361044in}{1.476663in}}{\pgfqpoint{4.367306in}{1.474069in}}{\pgfqpoint{4.373835in}{1.474069in}}%
\pgfpathlineto{\pgfqpoint{4.373835in}{1.474069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277224in}{1.502666in}}%
\pgfpathcurveto{\pgfqpoint{4.283753in}{1.502666in}}{\pgfqpoint{4.290015in}{1.505260in}}{\pgfqpoint{4.294631in}{1.509876in}}%
\pgfpathcurveto{\pgfqpoint{4.299248in}{1.514493in}}{\pgfqpoint{4.301841in}{1.520755in}}{\pgfqpoint{4.301841in}{1.527284in}}%
\pgfpathcurveto{\pgfqpoint{4.301841in}{1.533812in}}{\pgfqpoint{4.299248in}{1.540074in}}{\pgfqpoint{4.294631in}{1.544691in}}%
\pgfpathcurveto{\pgfqpoint{4.290015in}{1.549307in}}{\pgfqpoint{4.283753in}{1.551901in}}{\pgfqpoint{4.277224in}{1.551901in}}%
\pgfpathcurveto{\pgfqpoint{4.270695in}{1.551901in}}{\pgfqpoint{4.264433in}{1.549307in}}{\pgfqpoint{4.259817in}{1.544691in}}%
\pgfpathcurveto{\pgfqpoint{4.255200in}{1.540074in}}{\pgfqpoint{4.252607in}{1.533812in}}{\pgfqpoint{4.252607in}{1.527284in}}%
\pgfpathcurveto{\pgfqpoint{4.252607in}{1.520755in}}{\pgfqpoint{4.255200in}{1.514493in}}{\pgfqpoint{4.259817in}{1.509876in}}%
\pgfpathcurveto{\pgfqpoint{4.264433in}{1.505260in}}{\pgfqpoint{4.270695in}{1.502666in}}{\pgfqpoint{4.277224in}{1.502666in}}%
\pgfpathlineto{\pgfqpoint{4.277224in}{1.502666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129357in}{1.735791in}}%
\pgfpathcurveto{\pgfqpoint{4.135886in}{1.735791in}}{\pgfqpoint{4.142148in}{1.738385in}}{\pgfqpoint{4.146765in}{1.743001in}}%
\pgfpathcurveto{\pgfqpoint{4.151381in}{1.747617in}}{\pgfqpoint{4.153975in}{1.753880in}}{\pgfqpoint{4.153975in}{1.760408in}}%
\pgfpathcurveto{\pgfqpoint{4.153975in}{1.766937in}}{\pgfqpoint{4.151381in}{1.773199in}}{\pgfqpoint{4.146765in}{1.777815in}}%
\pgfpathcurveto{\pgfqpoint{4.142148in}{1.782432in}}{\pgfqpoint{4.135886in}{1.785026in}}{\pgfqpoint{4.129357in}{1.785026in}}%
\pgfpathcurveto{\pgfqpoint{4.122829in}{1.785026in}}{\pgfqpoint{4.116567in}{1.782432in}}{\pgfqpoint{4.111950in}{1.777815in}}%
\pgfpathcurveto{\pgfqpoint{4.107334in}{1.773199in}}{\pgfqpoint{4.104740in}{1.766937in}}{\pgfqpoint{4.104740in}{1.760408in}}%
\pgfpathcurveto{\pgfqpoint{4.104740in}{1.753880in}}{\pgfqpoint{4.107334in}{1.747617in}}{\pgfqpoint{4.111950in}{1.743001in}}%
\pgfpathcurveto{\pgfqpoint{4.116567in}{1.738385in}}{\pgfqpoint{4.122829in}{1.735791in}}{\pgfqpoint{4.129357in}{1.735791in}}%
\pgfpathlineto{\pgfqpoint{4.129357in}{1.735791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113615in}{1.712219in}}%
\pgfpathcurveto{\pgfqpoint{4.120143in}{1.712219in}}{\pgfqpoint{4.126406in}{1.714813in}}{\pgfqpoint{4.131022in}{1.719429in}}%
\pgfpathcurveto{\pgfqpoint{4.135638in}{1.724046in}}{\pgfqpoint{4.138232in}{1.730308in}}{\pgfqpoint{4.138232in}{1.736836in}}%
\pgfpathcurveto{\pgfqpoint{4.138232in}{1.743365in}}{\pgfqpoint{4.135638in}{1.749627in}}{\pgfqpoint{4.131022in}{1.754244in}}%
\pgfpathcurveto{\pgfqpoint{4.126406in}{1.758860in}}{\pgfqpoint{4.120143in}{1.761454in}}{\pgfqpoint{4.113615in}{1.761454in}}%
\pgfpathcurveto{\pgfqpoint{4.107086in}{1.761454in}}{\pgfqpoint{4.100824in}{1.758860in}}{\pgfqpoint{4.096208in}{1.754244in}}%
\pgfpathcurveto{\pgfqpoint{4.091591in}{1.749627in}}{\pgfqpoint{4.088997in}{1.743365in}}{\pgfqpoint{4.088997in}{1.736836in}}%
\pgfpathcurveto{\pgfqpoint{4.088997in}{1.730308in}}{\pgfqpoint{4.091591in}{1.724046in}}{\pgfqpoint{4.096208in}{1.719429in}}%
\pgfpathcurveto{\pgfqpoint{4.100824in}{1.714813in}}{\pgfqpoint{4.107086in}{1.712219in}}{\pgfqpoint{4.113615in}{1.712219in}}%
\pgfpathlineto{\pgfqpoint{4.113615in}{1.712219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095627in}{1.495975in}}%
\pgfpathcurveto{\pgfqpoint{4.102155in}{1.495975in}}{\pgfqpoint{4.108417in}{1.498568in}}{\pgfqpoint{4.113034in}{1.503185in}}%
\pgfpathcurveto{\pgfqpoint{4.117650in}{1.507801in}}{\pgfqpoint{4.120244in}{1.514063in}}{\pgfqpoint{4.120244in}{1.520592in}}%
\pgfpathcurveto{\pgfqpoint{4.120244in}{1.527121in}}{\pgfqpoint{4.117650in}{1.533383in}}{\pgfqpoint{4.113034in}{1.537999in}}%
\pgfpathcurveto{\pgfqpoint{4.108417in}{1.542615in}}{\pgfqpoint{4.102155in}{1.545209in}}{\pgfqpoint{4.095627in}{1.545209in}}%
\pgfpathcurveto{\pgfqpoint{4.089098in}{1.545209in}}{\pgfqpoint{4.082836in}{1.542615in}}{\pgfqpoint{4.078220in}{1.537999in}}%
\pgfpathcurveto{\pgfqpoint{4.073603in}{1.533383in}}{\pgfqpoint{4.071009in}{1.527121in}}{\pgfqpoint{4.071009in}{1.520592in}}%
\pgfpathcurveto{\pgfqpoint{4.071009in}{1.514063in}}{\pgfqpoint{4.073603in}{1.507801in}}{\pgfqpoint{4.078220in}{1.503185in}}%
\pgfpathcurveto{\pgfqpoint{4.082836in}{1.498568in}}{\pgfqpoint{4.089098in}{1.495975in}}{\pgfqpoint{4.095627in}{1.495975in}}%
\pgfpathlineto{\pgfqpoint{4.095627in}{1.495975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092537in}{1.000020in}}%
\pgfpathcurveto{\pgfqpoint{4.099066in}{1.000020in}}{\pgfqpoint{4.105328in}{1.002614in}}{\pgfqpoint{4.109945in}{1.007230in}}%
\pgfpathcurveto{\pgfqpoint{4.114561in}{1.011847in}}{\pgfqpoint{4.117155in}{1.018109in}}{\pgfqpoint{4.117155in}{1.024638in}}%
\pgfpathcurveto{\pgfqpoint{4.117155in}{1.031166in}}{\pgfqpoint{4.114561in}{1.037428in}}{\pgfqpoint{4.109945in}{1.042045in}}%
\pgfpathcurveto{\pgfqpoint{4.105328in}{1.046661in}}{\pgfqpoint{4.099066in}{1.049255in}}{\pgfqpoint{4.092537in}{1.049255in}}%
\pgfpathcurveto{\pgfqpoint{4.086009in}{1.049255in}}{\pgfqpoint{4.079747in}{1.046661in}}{\pgfqpoint{4.075130in}{1.042045in}}%
\pgfpathcurveto{\pgfqpoint{4.070514in}{1.037428in}}{\pgfqpoint{4.067920in}{1.031166in}}{\pgfqpoint{4.067920in}{1.024638in}}%
\pgfpathcurveto{\pgfqpoint{4.067920in}{1.018109in}}{\pgfqpoint{4.070514in}{1.011847in}}{\pgfqpoint{4.075130in}{1.007230in}}%
\pgfpathcurveto{\pgfqpoint{4.079747in}{1.002614in}}{\pgfqpoint{4.086009in}{1.000020in}}{\pgfqpoint{4.092537in}{1.000020in}}%
\pgfpathlineto{\pgfqpoint{4.092537in}{1.000020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803021in}{1.108469in}}%
\pgfpathcurveto{\pgfqpoint{3.809550in}{1.108469in}}{\pgfqpoint{3.815812in}{1.111062in}}{\pgfqpoint{3.820428in}{1.115679in}}%
\pgfpathcurveto{\pgfqpoint{3.825045in}{1.120295in}}{\pgfqpoint{3.827639in}{1.126557in}}{\pgfqpoint{3.827639in}{1.133086in}}%
\pgfpathcurveto{\pgfqpoint{3.827639in}{1.139615in}}{\pgfqpoint{3.825045in}{1.145877in}}{\pgfqpoint{3.820428in}{1.150493in}}%
\pgfpathcurveto{\pgfqpoint{3.815812in}{1.155110in}}{\pgfqpoint{3.809550in}{1.157703in}}{\pgfqpoint{3.803021in}{1.157703in}}%
\pgfpathcurveto{\pgfqpoint{3.796493in}{1.157703in}}{\pgfqpoint{3.790231in}{1.155110in}}{\pgfqpoint{3.785614in}{1.150493in}}%
\pgfpathcurveto{\pgfqpoint{3.780998in}{1.145877in}}{\pgfqpoint{3.778404in}{1.139615in}}{\pgfqpoint{3.778404in}{1.133086in}}%
\pgfpathcurveto{\pgfqpoint{3.778404in}{1.126557in}}{\pgfqpoint{3.780998in}{1.120295in}}{\pgfqpoint{3.785614in}{1.115679in}}%
\pgfpathcurveto{\pgfqpoint{3.790231in}{1.111062in}}{\pgfqpoint{3.796493in}{1.108469in}}{\pgfqpoint{3.803021in}{1.108469in}}%
\pgfpathlineto{\pgfqpoint{3.803021in}{1.108469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185786in}{1.037416in}}%
\pgfpathcurveto{\pgfqpoint{4.192315in}{1.037416in}}{\pgfqpoint{4.198577in}{1.040010in}}{\pgfqpoint{4.203193in}{1.044626in}}%
\pgfpathcurveto{\pgfqpoint{4.207810in}{1.049243in}}{\pgfqpoint{4.210403in}{1.055505in}}{\pgfqpoint{4.210403in}{1.062034in}}%
\pgfpathcurveto{\pgfqpoint{4.210403in}{1.068562in}}{\pgfqpoint{4.207810in}{1.074824in}}{\pgfqpoint{4.203193in}{1.079441in}}%
\pgfpathcurveto{\pgfqpoint{4.198577in}{1.084057in}}{\pgfqpoint{4.192315in}{1.086651in}}{\pgfqpoint{4.185786in}{1.086651in}}%
\pgfpathcurveto{\pgfqpoint{4.179257in}{1.086651in}}{\pgfqpoint{4.172995in}{1.084057in}}{\pgfqpoint{4.168379in}{1.079441in}}%
\pgfpathcurveto{\pgfqpoint{4.163762in}{1.074824in}}{\pgfqpoint{4.161169in}{1.068562in}}{\pgfqpoint{4.161169in}{1.062034in}}%
\pgfpathcurveto{\pgfqpoint{4.161169in}{1.055505in}}{\pgfqpoint{4.163762in}{1.049243in}}{\pgfqpoint{4.168379in}{1.044626in}}%
\pgfpathcurveto{\pgfqpoint{4.172995in}{1.040010in}}{\pgfqpoint{4.179257in}{1.037416in}}{\pgfqpoint{4.185786in}{1.037416in}}%
\pgfpathlineto{\pgfqpoint{4.185786in}{1.037416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382811in}{1.710544in}}%
\pgfpathcurveto{\pgfqpoint{4.389340in}{1.710544in}}{\pgfqpoint{4.395602in}{1.713138in}}{\pgfqpoint{4.400218in}{1.717754in}}%
\pgfpathcurveto{\pgfqpoint{4.404835in}{1.722370in}}{\pgfqpoint{4.407429in}{1.728633in}}{\pgfqpoint{4.407429in}{1.735161in}}%
\pgfpathcurveto{\pgfqpoint{4.407429in}{1.741690in}}{\pgfqpoint{4.404835in}{1.747952in}}{\pgfqpoint{4.400218in}{1.752568in}}%
\pgfpathcurveto{\pgfqpoint{4.395602in}{1.757185in}}{\pgfqpoint{4.389340in}{1.759779in}}{\pgfqpoint{4.382811in}{1.759779in}}%
\pgfpathcurveto{\pgfqpoint{4.376283in}{1.759779in}}{\pgfqpoint{4.370021in}{1.757185in}}{\pgfqpoint{4.365404in}{1.752568in}}%
\pgfpathcurveto{\pgfqpoint{4.360788in}{1.747952in}}{\pgfqpoint{4.358194in}{1.741690in}}{\pgfqpoint{4.358194in}{1.735161in}}%
\pgfpathcurveto{\pgfqpoint{4.358194in}{1.728633in}}{\pgfqpoint{4.360788in}{1.722370in}}{\pgfqpoint{4.365404in}{1.717754in}}%
\pgfpathcurveto{\pgfqpoint{4.370021in}{1.713138in}}{\pgfqpoint{4.376283in}{1.710544in}}{\pgfqpoint{4.382811in}{1.710544in}}%
\pgfpathlineto{\pgfqpoint{4.382811in}{1.710544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957934in}{1.157083in}}%
\pgfpathcurveto{\pgfqpoint{3.964463in}{1.157083in}}{\pgfqpoint{3.970725in}{1.159677in}}{\pgfqpoint{3.975341in}{1.164294in}}%
\pgfpathcurveto{\pgfqpoint{3.979958in}{1.168910in}}{\pgfqpoint{3.982552in}{1.175172in}}{\pgfqpoint{3.982552in}{1.181701in}}%
\pgfpathcurveto{\pgfqpoint{3.982552in}{1.188229in}}{\pgfqpoint{3.979958in}{1.194491in}}{\pgfqpoint{3.975341in}{1.199108in}}%
\pgfpathcurveto{\pgfqpoint{3.970725in}{1.203724in}}{\pgfqpoint{3.964463in}{1.206318in}}{\pgfqpoint{3.957934in}{1.206318in}}%
\pgfpathcurveto{\pgfqpoint{3.951406in}{1.206318in}}{\pgfqpoint{3.945144in}{1.203724in}}{\pgfqpoint{3.940527in}{1.199108in}}%
\pgfpathcurveto{\pgfqpoint{3.935911in}{1.194491in}}{\pgfqpoint{3.933317in}{1.188229in}}{\pgfqpoint{3.933317in}{1.181701in}}%
\pgfpathcurveto{\pgfqpoint{3.933317in}{1.175172in}}{\pgfqpoint{3.935911in}{1.168910in}}{\pgfqpoint{3.940527in}{1.164294in}}%
\pgfpathcurveto{\pgfqpoint{3.945144in}{1.159677in}}{\pgfqpoint{3.951406in}{1.157083in}}{\pgfqpoint{3.957934in}{1.157083in}}%
\pgfpathlineto{\pgfqpoint{3.957934in}{1.157083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421916in}{1.822732in}}%
\pgfpathcurveto{\pgfqpoint{4.428444in}{1.822732in}}{\pgfqpoint{4.434706in}{1.825325in}}{\pgfqpoint{4.439323in}{1.829942in}}%
\pgfpathcurveto{\pgfqpoint{4.443939in}{1.834558in}}{\pgfqpoint{4.446533in}{1.840820in}}{\pgfqpoint{4.446533in}{1.847349in}}%
\pgfpathcurveto{\pgfqpoint{4.446533in}{1.853878in}}{\pgfqpoint{4.443939in}{1.860140in}}{\pgfqpoint{4.439323in}{1.864756in}}%
\pgfpathcurveto{\pgfqpoint{4.434706in}{1.869373in}}{\pgfqpoint{4.428444in}{1.871966in}}{\pgfqpoint{4.421916in}{1.871966in}}%
\pgfpathcurveto{\pgfqpoint{4.415387in}{1.871966in}}{\pgfqpoint{4.409125in}{1.869373in}}{\pgfqpoint{4.404508in}{1.864756in}}%
\pgfpathcurveto{\pgfqpoint{4.399892in}{1.860140in}}{\pgfqpoint{4.397298in}{1.853878in}}{\pgfqpoint{4.397298in}{1.847349in}}%
\pgfpathcurveto{\pgfqpoint{4.397298in}{1.840820in}}{\pgfqpoint{4.399892in}{1.834558in}}{\pgfqpoint{4.404508in}{1.829942in}}%
\pgfpathcurveto{\pgfqpoint{4.409125in}{1.825325in}}{\pgfqpoint{4.415387in}{1.822732in}}{\pgfqpoint{4.421916in}{1.822732in}}%
\pgfpathlineto{\pgfqpoint{4.421916in}{1.822732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081423in}{1.320385in}}%
\pgfpathcurveto{\pgfqpoint{4.087952in}{1.320385in}}{\pgfqpoint{4.094214in}{1.322978in}}{\pgfqpoint{4.098830in}{1.327595in}}%
\pgfpathcurveto{\pgfqpoint{4.103446in}{1.332211in}}{\pgfqpoint{4.106040in}{1.338473in}}{\pgfqpoint{4.106040in}{1.345002in}}%
\pgfpathcurveto{\pgfqpoint{4.106040in}{1.351531in}}{\pgfqpoint{4.103446in}{1.357793in}}{\pgfqpoint{4.098830in}{1.362409in}}%
\pgfpathcurveto{\pgfqpoint{4.094214in}{1.367026in}}{\pgfqpoint{4.087952in}{1.369619in}}{\pgfqpoint{4.081423in}{1.369619in}}%
\pgfpathcurveto{\pgfqpoint{4.074894in}{1.369619in}}{\pgfqpoint{4.068632in}{1.367026in}}{\pgfqpoint{4.064016in}{1.362409in}}%
\pgfpathcurveto{\pgfqpoint{4.059399in}{1.357793in}}{\pgfqpoint{4.056805in}{1.351531in}}{\pgfqpoint{4.056805in}{1.345002in}}%
\pgfpathcurveto{\pgfqpoint{4.056805in}{1.338473in}}{\pgfqpoint{4.059399in}{1.332211in}}{\pgfqpoint{4.064016in}{1.327595in}}%
\pgfpathcurveto{\pgfqpoint{4.068632in}{1.322978in}}{\pgfqpoint{4.074894in}{1.320385in}}{\pgfqpoint{4.081423in}{1.320385in}}%
\pgfpathlineto{\pgfqpoint{4.081423in}{1.320385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217071in}{1.316054in}}%
\pgfpathcurveto{\pgfqpoint{4.223600in}{1.316054in}}{\pgfqpoint{4.229862in}{1.318648in}}{\pgfqpoint{4.234479in}{1.323264in}}%
\pgfpathcurveto{\pgfqpoint{4.239095in}{1.327880in}}{\pgfqpoint{4.241689in}{1.334142in}}{\pgfqpoint{4.241689in}{1.340671in}}%
\pgfpathcurveto{\pgfqpoint{4.241689in}{1.347200in}}{\pgfqpoint{4.239095in}{1.353462in}}{\pgfqpoint{4.234479in}{1.358078in}}%
\pgfpathcurveto{\pgfqpoint{4.229862in}{1.362695in}}{\pgfqpoint{4.223600in}{1.365289in}}{\pgfqpoint{4.217071in}{1.365289in}}%
\pgfpathcurveto{\pgfqpoint{4.210543in}{1.365289in}}{\pgfqpoint{4.204281in}{1.362695in}}{\pgfqpoint{4.199664in}{1.358078in}}%
\pgfpathcurveto{\pgfqpoint{4.195048in}{1.353462in}}{\pgfqpoint{4.192454in}{1.347200in}}{\pgfqpoint{4.192454in}{1.340671in}}%
\pgfpathcurveto{\pgfqpoint{4.192454in}{1.334142in}}{\pgfqpoint{4.195048in}{1.327880in}}{\pgfqpoint{4.199664in}{1.323264in}}%
\pgfpathcurveto{\pgfqpoint{4.204281in}{1.318648in}}{\pgfqpoint{4.210543in}{1.316054in}}{\pgfqpoint{4.217071in}{1.316054in}}%
\pgfpathlineto{\pgfqpoint{4.217071in}{1.316054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267668in}{1.194787in}}%
\pgfpathcurveto{\pgfqpoint{4.274197in}{1.194787in}}{\pgfqpoint{4.280459in}{1.197381in}}{\pgfqpoint{4.285075in}{1.201998in}}%
\pgfpathcurveto{\pgfqpoint{4.289692in}{1.206614in}}{\pgfqpoint{4.292286in}{1.212876in}}{\pgfqpoint{4.292286in}{1.219405in}}%
\pgfpathcurveto{\pgfqpoint{4.292286in}{1.225933in}}{\pgfqpoint{4.289692in}{1.232196in}}{\pgfqpoint{4.285075in}{1.236812in}}%
\pgfpathcurveto{\pgfqpoint{4.280459in}{1.241428in}}{\pgfqpoint{4.274197in}{1.244022in}}{\pgfqpoint{4.267668in}{1.244022in}}%
\pgfpathcurveto{\pgfqpoint{4.261140in}{1.244022in}}{\pgfqpoint{4.254878in}{1.241428in}}{\pgfqpoint{4.250261in}{1.236812in}}%
\pgfpathcurveto{\pgfqpoint{4.245645in}{1.232196in}}{\pgfqpoint{4.243051in}{1.225933in}}{\pgfqpoint{4.243051in}{1.219405in}}%
\pgfpathcurveto{\pgfqpoint{4.243051in}{1.212876in}}{\pgfqpoint{4.245645in}{1.206614in}}{\pgfqpoint{4.250261in}{1.201998in}}%
\pgfpathcurveto{\pgfqpoint{4.254878in}{1.197381in}}{\pgfqpoint{4.261140in}{1.194787in}}{\pgfqpoint{4.267668in}{1.194787in}}%
\pgfpathlineto{\pgfqpoint{4.267668in}{1.194787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503901in}{1.868566in}}%
\pgfpathcurveto{\pgfqpoint{4.510430in}{1.868566in}}{\pgfqpoint{4.516692in}{1.871160in}}{\pgfqpoint{4.521309in}{1.875776in}}%
\pgfpathcurveto{\pgfqpoint{4.525925in}{1.880393in}}{\pgfqpoint{4.528519in}{1.886655in}}{\pgfqpoint{4.528519in}{1.893183in}}%
\pgfpathcurveto{\pgfqpoint{4.528519in}{1.899712in}}{\pgfqpoint{4.525925in}{1.905974in}}{\pgfqpoint{4.521309in}{1.910590in}}%
\pgfpathcurveto{\pgfqpoint{4.516692in}{1.915207in}}{\pgfqpoint{4.510430in}{1.917801in}}{\pgfqpoint{4.503901in}{1.917801in}}%
\pgfpathcurveto{\pgfqpoint{4.497373in}{1.917801in}}{\pgfqpoint{4.491111in}{1.915207in}}{\pgfqpoint{4.486494in}{1.910590in}}%
\pgfpathcurveto{\pgfqpoint{4.481878in}{1.905974in}}{\pgfqpoint{4.479284in}{1.899712in}}{\pgfqpoint{4.479284in}{1.893183in}}%
\pgfpathcurveto{\pgfqpoint{4.479284in}{1.886655in}}{\pgfqpoint{4.481878in}{1.880393in}}{\pgfqpoint{4.486494in}{1.875776in}}%
\pgfpathcurveto{\pgfqpoint{4.491111in}{1.871160in}}{\pgfqpoint{4.497373in}{1.868566in}}{\pgfqpoint{4.503901in}{1.868566in}}%
\pgfpathlineto{\pgfqpoint{4.503901in}{1.868566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602293in}{1.955670in}}%
\pgfpathcurveto{\pgfqpoint{4.608821in}{1.955670in}}{\pgfqpoint{4.615083in}{1.958263in}}{\pgfqpoint{4.619700in}{1.962880in}}%
\pgfpathcurveto{\pgfqpoint{4.624316in}{1.967496in}}{\pgfqpoint{4.626910in}{1.973758in}}{\pgfqpoint{4.626910in}{1.980287in}}%
\pgfpathcurveto{\pgfqpoint{4.626910in}{1.986816in}}{\pgfqpoint{4.624316in}{1.993078in}}{\pgfqpoint{4.619700in}{1.997694in}}%
\pgfpathcurveto{\pgfqpoint{4.615083in}{2.002311in}}{\pgfqpoint{4.608821in}{2.004904in}}{\pgfqpoint{4.602293in}{2.004904in}}%
\pgfpathcurveto{\pgfqpoint{4.595764in}{2.004904in}}{\pgfqpoint{4.589502in}{2.002311in}}{\pgfqpoint{4.584885in}{1.997694in}}%
\pgfpathcurveto{\pgfqpoint{4.580269in}{1.993078in}}{\pgfqpoint{4.577675in}{1.986816in}}{\pgfqpoint{4.577675in}{1.980287in}}%
\pgfpathcurveto{\pgfqpoint{4.577675in}{1.973758in}}{\pgfqpoint{4.580269in}{1.967496in}}{\pgfqpoint{4.584885in}{1.962880in}}%
\pgfpathcurveto{\pgfqpoint{4.589502in}{1.958263in}}{\pgfqpoint{4.595764in}{1.955670in}}{\pgfqpoint{4.602293in}{1.955670in}}%
\pgfpathlineto{\pgfqpoint{4.602293in}{1.955670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355858in}{1.674760in}}%
\pgfpathcurveto{\pgfqpoint{4.362387in}{1.674760in}}{\pgfqpoint{4.368649in}{1.677354in}}{\pgfqpoint{4.373265in}{1.681970in}}%
\pgfpathcurveto{\pgfqpoint{4.377882in}{1.686587in}}{\pgfqpoint{4.380476in}{1.692849in}}{\pgfqpoint{4.380476in}{1.699377in}}%
\pgfpathcurveto{\pgfqpoint{4.380476in}{1.705906in}}{\pgfqpoint{4.377882in}{1.712168in}}{\pgfqpoint{4.373265in}{1.716785in}}%
\pgfpathcurveto{\pgfqpoint{4.368649in}{1.721401in}}{\pgfqpoint{4.362387in}{1.723995in}}{\pgfqpoint{4.355858in}{1.723995in}}%
\pgfpathcurveto{\pgfqpoint{4.349330in}{1.723995in}}{\pgfqpoint{4.343067in}{1.721401in}}{\pgfqpoint{4.338451in}{1.716785in}}%
\pgfpathcurveto{\pgfqpoint{4.333835in}{1.712168in}}{\pgfqpoint{4.331241in}{1.705906in}}{\pgfqpoint{4.331241in}{1.699377in}}%
\pgfpathcurveto{\pgfqpoint{4.331241in}{1.692849in}}{\pgfqpoint{4.333835in}{1.686587in}}{\pgfqpoint{4.338451in}{1.681970in}}%
\pgfpathcurveto{\pgfqpoint{4.343067in}{1.677354in}}{\pgfqpoint{4.349330in}{1.674760in}}{\pgfqpoint{4.355858in}{1.674760in}}%
\pgfpathlineto{\pgfqpoint{4.355858in}{1.674760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464795in}{1.691846in}}%
\pgfpathcurveto{\pgfqpoint{4.471323in}{1.691846in}}{\pgfqpoint{4.477585in}{1.694440in}}{\pgfqpoint{4.482202in}{1.699056in}}%
\pgfpathcurveto{\pgfqpoint{4.486818in}{1.703672in}}{\pgfqpoint{4.489412in}{1.709935in}}{\pgfqpoint{4.489412in}{1.716463in}}%
\pgfpathcurveto{\pgfqpoint{4.489412in}{1.722992in}}{\pgfqpoint{4.486818in}{1.729254in}}{\pgfqpoint{4.482202in}{1.733870in}}%
\pgfpathcurveto{\pgfqpoint{4.477585in}{1.738487in}}{\pgfqpoint{4.471323in}{1.741081in}}{\pgfqpoint{4.464795in}{1.741081in}}%
\pgfpathcurveto{\pgfqpoint{4.458266in}{1.741081in}}{\pgfqpoint{4.452004in}{1.738487in}}{\pgfqpoint{4.447388in}{1.733870in}}%
\pgfpathcurveto{\pgfqpoint{4.442771in}{1.729254in}}{\pgfqpoint{4.440177in}{1.722992in}}{\pgfqpoint{4.440177in}{1.716463in}}%
\pgfpathcurveto{\pgfqpoint{4.440177in}{1.709935in}}{\pgfqpoint{4.442771in}{1.703672in}}{\pgfqpoint{4.447388in}{1.699056in}}%
\pgfpathcurveto{\pgfqpoint{4.452004in}{1.694440in}}{\pgfqpoint{4.458266in}{1.691846in}}{\pgfqpoint{4.464795in}{1.691846in}}%
\pgfpathlineto{\pgfqpoint{4.464795in}{1.691846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448111in}{1.745543in}}%
\pgfpathcurveto{\pgfqpoint{4.454639in}{1.745543in}}{\pgfqpoint{4.460901in}{1.748136in}}{\pgfqpoint{4.465518in}{1.752753in}}%
\pgfpathcurveto{\pgfqpoint{4.470134in}{1.757369in}}{\pgfqpoint{4.472728in}{1.763631in}}{\pgfqpoint{4.472728in}{1.770160in}}%
\pgfpathcurveto{\pgfqpoint{4.472728in}{1.776689in}}{\pgfqpoint{4.470134in}{1.782951in}}{\pgfqpoint{4.465518in}{1.787567in}}%
\pgfpathcurveto{\pgfqpoint{4.460901in}{1.792184in}}{\pgfqpoint{4.454639in}{1.794777in}}{\pgfqpoint{4.448111in}{1.794777in}}%
\pgfpathcurveto{\pgfqpoint{4.441582in}{1.794777in}}{\pgfqpoint{4.435320in}{1.792184in}}{\pgfqpoint{4.430703in}{1.787567in}}%
\pgfpathcurveto{\pgfqpoint{4.426087in}{1.782951in}}{\pgfqpoint{4.423493in}{1.776689in}}{\pgfqpoint{4.423493in}{1.770160in}}%
\pgfpathcurveto{\pgfqpoint{4.423493in}{1.763631in}}{\pgfqpoint{4.426087in}{1.757369in}}{\pgfqpoint{4.430703in}{1.752753in}}%
\pgfpathcurveto{\pgfqpoint{4.435320in}{1.748136in}}{\pgfqpoint{4.441582in}{1.745543in}}{\pgfqpoint{4.448111in}{1.745543in}}%
\pgfpathlineto{\pgfqpoint{4.448111in}{1.745543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439239in}{1.519249in}}%
\pgfpathcurveto{\pgfqpoint{4.445768in}{1.519249in}}{\pgfqpoint{4.452030in}{1.521843in}}{\pgfqpoint{4.456646in}{1.526459in}}%
\pgfpathcurveto{\pgfqpoint{4.461263in}{1.531076in}}{\pgfqpoint{4.463856in}{1.537338in}}{\pgfqpoint{4.463856in}{1.543866in}}%
\pgfpathcurveto{\pgfqpoint{4.463856in}{1.550395in}}{\pgfqpoint{4.461263in}{1.556657in}}{\pgfqpoint{4.456646in}{1.561273in}}%
\pgfpathcurveto{\pgfqpoint{4.452030in}{1.565890in}}{\pgfqpoint{4.445768in}{1.568484in}}{\pgfqpoint{4.439239in}{1.568484in}}%
\pgfpathcurveto{\pgfqpoint{4.432710in}{1.568484in}}{\pgfqpoint{4.426448in}{1.565890in}}{\pgfqpoint{4.421832in}{1.561273in}}%
\pgfpathcurveto{\pgfqpoint{4.417215in}{1.556657in}}{\pgfqpoint{4.414622in}{1.550395in}}{\pgfqpoint{4.414622in}{1.543866in}}%
\pgfpathcurveto{\pgfqpoint{4.414622in}{1.537338in}}{\pgfqpoint{4.417215in}{1.531076in}}{\pgfqpoint{4.421832in}{1.526459in}}%
\pgfpathcurveto{\pgfqpoint{4.426448in}{1.521843in}}{\pgfqpoint{4.432710in}{1.519249in}}{\pgfqpoint{4.439239in}{1.519249in}}%
\pgfpathlineto{\pgfqpoint{4.439239in}{1.519249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591843in}{1.723469in}}%
\pgfpathcurveto{\pgfqpoint{4.598372in}{1.723469in}}{\pgfqpoint{4.604634in}{1.726062in}}{\pgfqpoint{4.609251in}{1.730679in}}%
\pgfpathcurveto{\pgfqpoint{4.613867in}{1.735295in}}{\pgfqpoint{4.616461in}{1.741557in}}{\pgfqpoint{4.616461in}{1.748086in}}%
\pgfpathcurveto{\pgfqpoint{4.616461in}{1.754615in}}{\pgfqpoint{4.613867in}{1.760877in}}{\pgfqpoint{4.609251in}{1.765493in}}%
\pgfpathcurveto{\pgfqpoint{4.604634in}{1.770109in}}{\pgfqpoint{4.598372in}{1.772703in}}{\pgfqpoint{4.591843in}{1.772703in}}%
\pgfpathcurveto{\pgfqpoint{4.585315in}{1.772703in}}{\pgfqpoint{4.579053in}{1.770109in}}{\pgfqpoint{4.574436in}{1.765493in}}%
\pgfpathcurveto{\pgfqpoint{4.569820in}{1.760877in}}{\pgfqpoint{4.567226in}{1.754615in}}{\pgfqpoint{4.567226in}{1.748086in}}%
\pgfpathcurveto{\pgfqpoint{4.567226in}{1.741557in}}{\pgfqpoint{4.569820in}{1.735295in}}{\pgfqpoint{4.574436in}{1.730679in}}%
\pgfpathcurveto{\pgfqpoint{4.579053in}{1.726062in}}{\pgfqpoint{4.585315in}{1.723469in}}{\pgfqpoint{4.591843in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{4.591843in}{1.723469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950217in}{2.000866in}}%
\pgfpathcurveto{\pgfqpoint{4.956745in}{2.000866in}}{\pgfqpoint{4.963007in}{2.003460in}}{\pgfqpoint{4.967624in}{2.008076in}}%
\pgfpathcurveto{\pgfqpoint{4.972240in}{2.012693in}}{\pgfqpoint{4.974834in}{2.018955in}}{\pgfqpoint{4.974834in}{2.025484in}}%
\pgfpathcurveto{\pgfqpoint{4.974834in}{2.032012in}}{\pgfqpoint{4.972240in}{2.038274in}}{\pgfqpoint{4.967624in}{2.042891in}}%
\pgfpathcurveto{\pgfqpoint{4.963007in}{2.047507in}}{\pgfqpoint{4.956745in}{2.050101in}}{\pgfqpoint{4.950217in}{2.050101in}}%
\pgfpathcurveto{\pgfqpoint{4.943688in}{2.050101in}}{\pgfqpoint{4.937426in}{2.047507in}}{\pgfqpoint{4.932809in}{2.042891in}}%
\pgfpathcurveto{\pgfqpoint{4.928193in}{2.038274in}}{\pgfqpoint{4.925599in}{2.032012in}}{\pgfqpoint{4.925599in}{2.025484in}}%
\pgfpathcurveto{\pgfqpoint{4.925599in}{2.018955in}}{\pgfqpoint{4.928193in}{2.012693in}}{\pgfqpoint{4.932809in}{2.008076in}}%
\pgfpathcurveto{\pgfqpoint{4.937426in}{2.003460in}}{\pgfqpoint{4.943688in}{2.000866in}}{\pgfqpoint{4.950217in}{2.000866in}}%
\pgfpathlineto{\pgfqpoint{4.950217in}{2.000866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692062in}{1.289739in}}%
\pgfpathcurveto{\pgfqpoint{4.698590in}{1.289739in}}{\pgfqpoint{4.704852in}{1.292333in}}{\pgfqpoint{4.709469in}{1.296949in}}%
\pgfpathcurveto{\pgfqpoint{4.714085in}{1.301565in}}{\pgfqpoint{4.716679in}{1.307828in}}{\pgfqpoint{4.716679in}{1.314356in}}%
\pgfpathcurveto{\pgfqpoint{4.716679in}{1.320885in}}{\pgfqpoint{4.714085in}{1.327147in}}{\pgfqpoint{4.709469in}{1.331763in}}%
\pgfpathcurveto{\pgfqpoint{4.704852in}{1.336380in}}{\pgfqpoint{4.698590in}{1.338974in}}{\pgfqpoint{4.692062in}{1.338974in}}%
\pgfpathcurveto{\pgfqpoint{4.685533in}{1.338974in}}{\pgfqpoint{4.679271in}{1.336380in}}{\pgfqpoint{4.674655in}{1.331763in}}%
\pgfpathcurveto{\pgfqpoint{4.670038in}{1.327147in}}{\pgfqpoint{4.667444in}{1.320885in}}{\pgfqpoint{4.667444in}{1.314356in}}%
\pgfpathcurveto{\pgfqpoint{4.667444in}{1.307828in}}{\pgfqpoint{4.670038in}{1.301565in}}{\pgfqpoint{4.674655in}{1.296949in}}%
\pgfpathcurveto{\pgfqpoint{4.679271in}{1.292333in}}{\pgfqpoint{4.685533in}{1.289739in}}{\pgfqpoint{4.692062in}{1.289739in}}%
\pgfpathlineto{\pgfqpoint{4.692062in}{1.289739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662454in}{1.814467in}}%
\pgfpathcurveto{\pgfqpoint{4.668982in}{1.814467in}}{\pgfqpoint{4.675244in}{1.817061in}}{\pgfqpoint{4.679861in}{1.821678in}}%
\pgfpathcurveto{\pgfqpoint{4.684477in}{1.826294in}}{\pgfqpoint{4.687071in}{1.832556in}}{\pgfqpoint{4.687071in}{1.839085in}}%
\pgfpathcurveto{\pgfqpoint{4.687071in}{1.845613in}}{\pgfqpoint{4.684477in}{1.851876in}}{\pgfqpoint{4.679861in}{1.856492in}}%
\pgfpathcurveto{\pgfqpoint{4.675244in}{1.861108in}}{\pgfqpoint{4.668982in}{1.863702in}}{\pgfqpoint{4.662454in}{1.863702in}}%
\pgfpathcurveto{\pgfqpoint{4.655925in}{1.863702in}}{\pgfqpoint{4.649663in}{1.861108in}}{\pgfqpoint{4.645047in}{1.856492in}}%
\pgfpathcurveto{\pgfqpoint{4.640430in}{1.851876in}}{\pgfqpoint{4.637836in}{1.845613in}}{\pgfqpoint{4.637836in}{1.839085in}}%
\pgfpathcurveto{\pgfqpoint{4.637836in}{1.832556in}}{\pgfqpoint{4.640430in}{1.826294in}}{\pgfqpoint{4.645047in}{1.821678in}}%
\pgfpathcurveto{\pgfqpoint{4.649663in}{1.817061in}}{\pgfqpoint{4.655925in}{1.814467in}}{\pgfqpoint{4.662454in}{1.814467in}}%
\pgfpathlineto{\pgfqpoint{4.662454in}{1.814467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938639in}{2.073388in}}%
\pgfpathcurveto{\pgfqpoint{4.945168in}{2.073388in}}{\pgfqpoint{4.951430in}{2.075982in}}{\pgfqpoint{4.956046in}{2.080598in}}%
\pgfpathcurveto{\pgfqpoint{4.960663in}{2.085215in}}{\pgfqpoint{4.963256in}{2.091477in}}{\pgfqpoint{4.963256in}{2.098005in}}%
\pgfpathcurveto{\pgfqpoint{4.963256in}{2.104534in}}{\pgfqpoint{4.960663in}{2.110796in}}{\pgfqpoint{4.956046in}{2.115413in}}%
\pgfpathcurveto{\pgfqpoint{4.951430in}{2.120029in}}{\pgfqpoint{4.945168in}{2.122623in}}{\pgfqpoint{4.938639in}{2.122623in}}%
\pgfpathcurveto{\pgfqpoint{4.932110in}{2.122623in}}{\pgfqpoint{4.925848in}{2.120029in}}{\pgfqpoint{4.921232in}{2.115413in}}%
\pgfpathcurveto{\pgfqpoint{4.916615in}{2.110796in}}{\pgfqpoint{4.914022in}{2.104534in}}{\pgfqpoint{4.914022in}{2.098005in}}%
\pgfpathcurveto{\pgfqpoint{4.914022in}{2.091477in}}{\pgfqpoint{4.916615in}{2.085215in}}{\pgfqpoint{4.921232in}{2.080598in}}%
\pgfpathcurveto{\pgfqpoint{4.925848in}{2.075982in}}{\pgfqpoint{4.932110in}{2.073388in}}{\pgfqpoint{4.938639in}{2.073388in}}%
\pgfpathlineto{\pgfqpoint{4.938639in}{2.073388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814267in}{1.329260in}}%
\pgfpathcurveto{\pgfqpoint{4.820796in}{1.329260in}}{\pgfqpoint{4.827058in}{1.331854in}}{\pgfqpoint{4.831675in}{1.336470in}}%
\pgfpathcurveto{\pgfqpoint{4.836291in}{1.341087in}}{\pgfqpoint{4.838885in}{1.347349in}}{\pgfqpoint{4.838885in}{1.353877in}}%
\pgfpathcurveto{\pgfqpoint{4.838885in}{1.360406in}}{\pgfqpoint{4.836291in}{1.366668in}}{\pgfqpoint{4.831675in}{1.371284in}}%
\pgfpathcurveto{\pgfqpoint{4.827058in}{1.375901in}}{\pgfqpoint{4.820796in}{1.378495in}}{\pgfqpoint{4.814267in}{1.378495in}}%
\pgfpathcurveto{\pgfqpoint{4.807739in}{1.378495in}}{\pgfqpoint{4.801477in}{1.375901in}}{\pgfqpoint{4.796860in}{1.371284in}}%
\pgfpathcurveto{\pgfqpoint{4.792244in}{1.366668in}}{\pgfqpoint{4.789650in}{1.360406in}}{\pgfqpoint{4.789650in}{1.353877in}}%
\pgfpathcurveto{\pgfqpoint{4.789650in}{1.347349in}}{\pgfqpoint{4.792244in}{1.341087in}}{\pgfqpoint{4.796860in}{1.336470in}}%
\pgfpathcurveto{\pgfqpoint{4.801477in}{1.331854in}}{\pgfqpoint{4.807739in}{1.329260in}}{\pgfqpoint{4.814267in}{1.329260in}}%
\pgfpathlineto{\pgfqpoint{4.814267in}{1.329260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922973in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.279040pt}{1.417963pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.922973in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{5.073707in}{2.711196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922973in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{2.922973in}{2.711196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073707in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{5.073707in}{2.711196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922973in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{5.073707in}{0.572146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922973in}{2.711196in}}%
\pgfpathlineto{\pgfqpoint{5.073707in}{2.711196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156516in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{7.307250in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{7.307250in}{2.711196in}}%
\pgfpathlineto{\pgfqpoint{5.156516in}{2.711196in}}%
\pgfpathlineto{\pgfqpoint{5.156516in}{0.572146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254277in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{5.254277in}{2.711196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.254277in}{0.572146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254277in,y=0.347702in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.743080in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{5.743080in}{2.711196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.743080in}{0.572146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.743080in,y=0.347702in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.231883in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{6.231883in}{2.711196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.231883in}{0.572146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.231883in,y=0.347702in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.720687in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{6.720687in}{2.711196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.720687in}{0.572146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.720687in,y=0.347702in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209490in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{7.209490in}{2.711196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.209490in}{0.572146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.209490in,y=0.347702in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498678in}{0.572146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.987482in}{0.572146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.476285in}{0.572146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.965088in}{0.572146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156516in}{0.669376in}}%
\pgfpathlineto{\pgfqpoint{7.307250in}{0.669376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156516in}{1.155524in}}%
\pgfpathlineto{\pgfqpoint{7.307250in}{1.155524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156516in}{1.641671in}}%
\pgfpathlineto{\pgfqpoint{7.307250in}{1.641671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156516in}{2.127819in}}%
\pgfpathlineto{\pgfqpoint{7.307250in}{2.127819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156516in}{2.613967in}}%
\pgfpathlineto{\pgfqpoint{7.307250in}{2.613967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601914in}{0.977904in}}%
\pgfpathlineto{\pgfqpoint{5.577296in}{0.928669in}}%
\pgfpathlineto{\pgfqpoint{5.626531in}{0.928669in}}%
\pgfpathlineto{\pgfqpoint{5.601914in}{0.977904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.583535in}{0.949707in}}%
\pgfpathlineto{\pgfqpoint{5.558917in}{0.900472in}}%
\pgfpathlineto{\pgfqpoint{5.608152in}{0.900472in}}%
\pgfpathlineto{\pgfqpoint{5.583535in}{0.949707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563983in}{0.932206in}}%
\pgfpathlineto{\pgfqpoint{5.539365in}{0.882971in}}%
\pgfpathlineto{\pgfqpoint{5.588600in}{0.882971in}}%
\pgfpathlineto{\pgfqpoint{5.563983in}{0.932206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.081723in}{0.852477in}}%
\pgfpathlineto{\pgfqpoint{6.057106in}{0.803243in}}%
\pgfpathlineto{\pgfqpoint{6.106340in}{0.803243in}}%
\pgfpathlineto{\pgfqpoint{6.081723in}{0.852477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698501in}{0.890397in}}%
\pgfpathlineto{\pgfqpoint{5.673884in}{0.841162in}}%
\pgfpathlineto{\pgfqpoint{5.723119in}{0.841162in}}%
\pgfpathlineto{\pgfqpoint{5.698501in}{0.890397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509628in}{0.798029in}}%
\pgfpathlineto{\pgfqpoint{5.485010in}{0.748794in}}%
\pgfpathlineto{\pgfqpoint{5.534245in}{0.748794in}}%
\pgfpathlineto{\pgfqpoint{5.509628in}{0.798029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942903in}{0.828170in}}%
\pgfpathlineto{\pgfqpoint{5.918285in}{0.778935in}}%
\pgfpathlineto{\pgfqpoint{5.967520in}{0.778935in}}%
\pgfpathlineto{\pgfqpoint{5.942903in}{0.828170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.982007in}{1.144166in}}%
\pgfpathlineto{\pgfqpoint{5.957390in}{1.094931in}}%
\pgfpathlineto{\pgfqpoint{6.006624in}{1.094931in}}%
\pgfpathlineto{\pgfqpoint{5.982007in}{1.144166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441977in}{0.787334in}}%
\pgfpathlineto{\pgfqpoint{5.417360in}{0.738099in}}%
\pgfpathlineto{\pgfqpoint{5.466595in}{0.738099in}}%
\pgfpathlineto{\pgfqpoint{5.441977in}{0.787334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.453708in}{0.784417in}}%
\pgfpathlineto{\pgfqpoint{5.429091in}{0.735182in}}%
\pgfpathlineto{\pgfqpoint{5.478326in}{0.735182in}}%
\pgfpathlineto{\pgfqpoint{5.453708in}{0.784417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517448in}{0.792195in}}%
\pgfpathlineto{\pgfqpoint{5.492831in}{0.742960in}}%
\pgfpathlineto{\pgfqpoint{5.542066in}{0.742960in}}%
\pgfpathlineto{\pgfqpoint{5.517448in}{0.792195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.415777in}{0.768860in}}%
\pgfpathlineto{\pgfqpoint{5.391160in}{0.719625in}}%
\pgfpathlineto{\pgfqpoint{5.440395in}{0.719625in}}%
\pgfpathlineto{\pgfqpoint{5.415777in}{0.768860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.734174in}{1.800114in}}%
\pgfpathlineto{\pgfqpoint{6.709557in}{1.750879in}}%
\pgfpathlineto{\pgfqpoint{6.758792in}{1.750879in}}%
\pgfpathlineto{\pgfqpoint{6.734174in}{1.800114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.682114in}{1.803450in}}%
\pgfpathlineto{\pgfqpoint{6.657496in}{1.754215in}}%
\pgfpathlineto{\pgfqpoint{6.706731in}{1.754215in}}%
\pgfpathlineto{\pgfqpoint{6.682114in}{1.803450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.560595in}{1.510878in}}%
\pgfpathlineto{\pgfqpoint{6.535977in}{1.461644in}}%
\pgfpathlineto{\pgfqpoint{6.585212in}{1.461644in}}%
\pgfpathlineto{\pgfqpoint{6.560595in}{1.510878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.840579in}{1.939698in}}%
\pgfpathlineto{\pgfqpoint{6.815962in}{1.890463in}}%
\pgfpathlineto{\pgfqpoint{6.865196in}{1.890463in}}%
\pgfpathlineto{\pgfqpoint{6.840579in}{1.939698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.764755in}{1.960366in}}%
\pgfpathlineto{\pgfqpoint{6.740138in}{1.911131in}}%
\pgfpathlineto{\pgfqpoint{6.789373in}{1.911131in}}%
\pgfpathlineto{\pgfqpoint{6.764755in}{1.960366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618381in}{1.705640in}}%
\pgfpathlineto{\pgfqpoint{6.593763in}{1.656406in}}%
\pgfpathlineto{\pgfqpoint{6.642998in}{1.656406in}}%
\pgfpathlineto{\pgfqpoint{6.618381in}{1.705640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.510136in}{1.751790in}}%
\pgfpathlineto{\pgfqpoint{6.485519in}{1.702555in}}%
\pgfpathlineto{\pgfqpoint{6.534753in}{1.702555in}}%
\pgfpathlineto{\pgfqpoint{6.510136in}{1.751790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.541265in}{1.780777in}}%
\pgfpathlineto{\pgfqpoint{6.516648in}{1.731542in}}%
\pgfpathlineto{\pgfqpoint{6.565883in}{1.731542in}}%
\pgfpathlineto{\pgfqpoint{6.541265in}{1.780777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491631in}{1.601003in}}%
\pgfpathlineto{\pgfqpoint{6.467014in}{1.551768in}}%
\pgfpathlineto{\pgfqpoint{6.516249in}{1.551768in}}%
\pgfpathlineto{\pgfqpoint{6.491631in}{1.601003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.803270in}{1.309436in}}%
\pgfpathlineto{\pgfqpoint{5.778653in}{1.260201in}}%
\pgfpathlineto{\pgfqpoint{5.827888in}{1.260201in}}%
\pgfpathlineto{\pgfqpoint{5.803270in}{1.309436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.844430in}{1.297889in}}%
\pgfpathlineto{\pgfqpoint{5.819813in}{1.248654in}}%
\pgfpathlineto{\pgfqpoint{5.869048in}{1.248654in}}%
\pgfpathlineto{\pgfqpoint{5.844430in}{1.297889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.689531in}{1.114205in}}%
\pgfpathlineto{\pgfqpoint{5.664914in}{1.064970in}}%
\pgfpathlineto{\pgfqpoint{5.714149in}{1.064970in}}%
\pgfpathlineto{\pgfqpoint{5.689531in}{1.114205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545453in}{0.978203in}}%
\pgfpathlineto{\pgfqpoint{5.520836in}{0.928968in}}%
\pgfpathlineto{\pgfqpoint{5.570071in}{0.928968in}}%
\pgfpathlineto{\pgfqpoint{5.545453in}{0.978203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579745in}{0.985682in}}%
\pgfpathlineto{\pgfqpoint{5.555127in}{0.936447in}}%
\pgfpathlineto{\pgfqpoint{5.604362in}{0.936447in}}%
\pgfpathlineto{\pgfqpoint{5.579745in}{0.985682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616442in}{0.985682in}}%
\pgfpathlineto{\pgfqpoint{5.591825in}{0.936447in}}%
\pgfpathlineto{\pgfqpoint{5.641060in}{0.936447in}}%
\pgfpathlineto{\pgfqpoint{5.616442in}{0.985682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.742779in}{1.352162in}}%
\pgfpathlineto{\pgfqpoint{5.718162in}{1.302928in}}%
\pgfpathlineto{\pgfqpoint{5.767397in}{1.302928in}}%
\pgfpathlineto{\pgfqpoint{5.742779in}{1.352162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.693448in}{1.374600in}}%
\pgfpathlineto{\pgfqpoint{5.668830in}{1.325365in}}%
\pgfpathlineto{\pgfqpoint{5.718065in}{1.325365in}}%
\pgfpathlineto{\pgfqpoint{5.693448in}{1.374600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699464in}{1.374600in}}%
\pgfpathlineto{\pgfqpoint{5.674846in}{1.325365in}}%
\pgfpathlineto{\pgfqpoint{5.724081in}{1.325365in}}%
\pgfpathlineto{\pgfqpoint{5.699464in}{1.374600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.125160in}{1.560695in}}%
\pgfpathlineto{\pgfqpoint{6.100542in}{1.511460in}}%
\pgfpathlineto{\pgfqpoint{6.149777in}{1.511460in}}%
\pgfpathlineto{\pgfqpoint{6.125160in}{1.560695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.094772in}{1.550728in}}%
\pgfpathlineto{\pgfqpoint{6.070155in}{1.501494in}}%
\pgfpathlineto{\pgfqpoint{6.119390in}{1.501494in}}%
\pgfpathlineto{\pgfqpoint{6.094772in}{1.550728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.951985in}{1.339541in}}%
\pgfpathlineto{\pgfqpoint{5.927367in}{1.290306in}}%
\pgfpathlineto{\pgfqpoint{5.976602in}{1.290306in}}%
\pgfpathlineto{\pgfqpoint{5.951985in}{1.339541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.661613in}{1.074809in}}%
\pgfpathlineto{\pgfqpoint{5.636995in}{1.025574in}}%
\pgfpathlineto{\pgfqpoint{5.686230in}{1.025574in}}%
\pgfpathlineto{\pgfqpoint{5.661613in}{1.074809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664872in}{1.052122in}}%
\pgfpathlineto{\pgfqpoint{5.640254in}{1.002887in}}%
\pgfpathlineto{\pgfqpoint{5.689489in}{1.002887in}}%
\pgfpathlineto{\pgfqpoint{5.664872in}{1.052122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.716359in}{1.147731in}}%
\pgfpathlineto{\pgfqpoint{5.691741in}{1.098496in}}%
\pgfpathlineto{\pgfqpoint{5.740976in}{1.098496in}}%
\pgfpathlineto{\pgfqpoint{5.716359in}{1.147731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975750in}{1.520444in}}%
\pgfpathlineto{\pgfqpoint{5.951133in}{1.471209in}}%
\pgfpathlineto{\pgfqpoint{6.000368in}{1.471209in}}%
\pgfpathlineto{\pgfqpoint{5.975750in}{1.520444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764587in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{5.739970in}{1.051502in}}%
\pgfpathlineto{\pgfqpoint{5.789205in}{1.051502in}}%
\pgfpathlineto{\pgfqpoint{5.764587in}{1.100737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.792612in}{1.552854in}}%
\pgfpathlineto{\pgfqpoint{5.767995in}{1.503619in}}%
\pgfpathlineto{\pgfqpoint{5.817230in}{1.503619in}}%
\pgfpathlineto{\pgfqpoint{5.792612in}{1.552854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.002421in}{1.386383in}}%
\pgfpathlineto{\pgfqpoint{5.977803in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{6.027038in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{6.002421in}{1.386383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952157in}{1.323948in}}%
\pgfpathlineto{\pgfqpoint{5.927540in}{1.274713in}}%
\pgfpathlineto{\pgfqpoint{5.976774in}{1.274713in}}%
\pgfpathlineto{\pgfqpoint{5.952157in}{1.323948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.943664in}{1.328882in}}%
\pgfpathlineto{\pgfqpoint{5.919046in}{1.279648in}}%
\pgfpathlineto{\pgfqpoint{5.968281in}{1.279648in}}%
\pgfpathlineto{\pgfqpoint{5.943664in}{1.328882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.141340in}{1.537638in}}%
\pgfpathlineto{\pgfqpoint{6.116723in}{1.488403in}}%
\pgfpathlineto{\pgfqpoint{6.165957in}{1.488403in}}%
\pgfpathlineto{\pgfqpoint{6.141340in}{1.537638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.069037in}{1.478188in}}%
\pgfpathlineto{\pgfqpoint{6.044420in}{1.428953in}}%
\pgfpathlineto{\pgfqpoint{6.093655in}{1.428953in}}%
\pgfpathlineto{\pgfqpoint{6.069037in}{1.478188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025549in}{1.461323in}}%
\pgfpathlineto{\pgfqpoint{6.000932in}{1.412088in}}%
\pgfpathlineto{\pgfqpoint{6.050167in}{1.412088in}}%
\pgfpathlineto{\pgfqpoint{6.025549in}{1.461323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070548in}{1.494668in}}%
\pgfpathlineto{\pgfqpoint{6.045931in}{1.445433in}}%
\pgfpathlineto{\pgfqpoint{6.095165in}{1.445433in}}%
\pgfpathlineto{\pgfqpoint{6.070548in}{1.494668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.071368in}{1.494005in}}%
\pgfpathlineto{\pgfqpoint{6.046751in}{1.444771in}}%
\pgfpathlineto{\pgfqpoint{6.095986in}{1.444771in}}%
\pgfpathlineto{\pgfqpoint{6.071368in}{1.494005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.918902in}{1.230722in}}%
\pgfpathlineto{\pgfqpoint{5.894284in}{1.181487in}}%
\pgfpathlineto{\pgfqpoint{5.943519in}{1.181487in}}%
\pgfpathlineto{\pgfqpoint{5.918902in}{1.230722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.829339in}{0.979963in}}%
\pgfpathlineto{\pgfqpoint{5.804722in}{0.930728in}}%
\pgfpathlineto{\pgfqpoint{5.853957in}{0.930728in}}%
\pgfpathlineto{\pgfqpoint{5.829339in}{0.979963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785635in}{0.979963in}}%
\pgfpathlineto{\pgfqpoint{5.761017in}{0.930728in}}%
\pgfpathlineto{\pgfqpoint{5.810252in}{0.930728in}}%
\pgfpathlineto{\pgfqpoint{5.785635in}{0.979963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.718927in}{0.894172in}}%
\pgfpathlineto{\pgfqpoint{5.694310in}{0.844937in}}%
\pgfpathlineto{\pgfqpoint{5.743545in}{0.844937in}}%
\pgfpathlineto{\pgfqpoint{5.718927in}{0.894172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891446in}{1.551901in}}%
\pgfpathlineto{\pgfqpoint{5.866829in}{1.502666in}}%
\pgfpathlineto{\pgfqpoint{5.916064in}{1.502666in}}%
\pgfpathlineto{\pgfqpoint{5.891446in}{1.551901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958154in}{1.523304in}}%
\pgfpathlineto{\pgfqpoint{5.933536in}{1.474069in}}%
\pgfpathlineto{\pgfqpoint{5.982771in}{1.474069in}}%
\pgfpathlineto{\pgfqpoint{5.958154in}{1.523304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.925950in}{1.551901in}}%
\pgfpathlineto{\pgfqpoint{5.901333in}{1.502666in}}%
\pgfpathlineto{\pgfqpoint{5.950567in}{1.502666in}}%
\pgfpathlineto{\pgfqpoint{5.925950in}{1.551901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.294892in}{1.785026in}}%
\pgfpathlineto{\pgfqpoint{6.270275in}{1.735791in}}%
\pgfpathlineto{\pgfqpoint{6.319510in}{1.735791in}}%
\pgfpathlineto{\pgfqpoint{6.294892in}{1.785026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.319215in}{1.761454in}}%
\pgfpathlineto{\pgfqpoint{6.294598in}{1.712219in}}%
\pgfpathlineto{\pgfqpoint{6.343833in}{1.712219in}}%
\pgfpathlineto{\pgfqpoint{6.319215in}{1.761454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.234674in}{1.545209in}}%
\pgfpathlineto{\pgfqpoint{6.210057in}{1.495975in}}%
\pgfpathlineto{\pgfqpoint{6.259292in}{1.495975in}}%
\pgfpathlineto{\pgfqpoint{6.234674in}{1.545209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744584in}{1.049255in}}%
\pgfpathlineto{\pgfqpoint{5.719967in}{1.000020in}}%
\pgfpathlineto{\pgfqpoint{5.769202in}{1.000020in}}%
\pgfpathlineto{\pgfqpoint{5.744584in}{1.049255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723528in}{1.157703in}}%
\pgfpathlineto{\pgfqpoint{5.698911in}{1.108469in}}%
\pgfpathlineto{\pgfqpoint{5.748145in}{1.108469in}}%
\pgfpathlineto{\pgfqpoint{5.723528in}{1.157703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.917545in}{1.086651in}}%
\pgfpathlineto{\pgfqpoint{5.892928in}{1.037416in}}%
\pgfpathlineto{\pgfqpoint{5.942163in}{1.037416in}}%
\pgfpathlineto{\pgfqpoint{5.917545in}{1.086651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.078474in}{1.759779in}}%
\pgfpathlineto{\pgfqpoint{6.053857in}{1.710544in}}%
\pgfpathlineto{\pgfqpoint{6.103092in}{1.710544in}}%
\pgfpathlineto{\pgfqpoint{6.078474in}{1.759779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891977in}{1.206318in}}%
\pgfpathlineto{\pgfqpoint{5.867360in}{1.157083in}}%
\pgfpathlineto{\pgfqpoint{5.916595in}{1.157083in}}%
\pgfpathlineto{\pgfqpoint{5.891977in}{1.206318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.099530in}{1.871966in}}%
\pgfpathlineto{\pgfqpoint{6.074913in}{1.822732in}}%
\pgfpathlineto{\pgfqpoint{6.124148in}{1.822732in}}%
\pgfpathlineto{\pgfqpoint{6.099530in}{1.871966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.019349in}{1.369619in}}%
\pgfpathlineto{\pgfqpoint{5.994732in}{1.320385in}}%
\pgfpathlineto{\pgfqpoint{6.043967in}{1.320385in}}%
\pgfpathlineto{\pgfqpoint{6.019349in}{1.369619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.028404in}{1.365289in}}%
\pgfpathlineto{\pgfqpoint{6.003787in}{1.316054in}}%
\pgfpathlineto{\pgfqpoint{6.053022in}{1.316054in}}%
\pgfpathlineto{\pgfqpoint{6.028404in}{1.365289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.033177in}{1.244022in}}%
\pgfpathlineto{\pgfqpoint{6.008559in}{1.194787in}}%
\pgfpathlineto{\pgfqpoint{6.057794in}{1.194787in}}%
\pgfpathlineto{\pgfqpoint{6.033177in}{1.244022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287072in}{1.917801in}}%
\pgfpathlineto{\pgfqpoint{6.262455in}{1.868566in}}%
\pgfpathlineto{\pgfqpoint{6.311690in}{1.868566in}}%
\pgfpathlineto{\pgfqpoint{6.287072in}{1.917801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469214in}{2.004904in}}%
\pgfpathlineto{\pgfqpoint{6.444596in}{1.955670in}}%
\pgfpathlineto{\pgfqpoint{6.493831in}{1.955670in}}%
\pgfpathlineto{\pgfqpoint{6.469214in}{2.004904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.236447in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{6.211830in}{1.674760in}}%
\pgfpathlineto{\pgfqpoint{6.261065in}{1.674760in}}%
\pgfpathlineto{\pgfqpoint{6.236447in}{1.723995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.230857in}{1.741081in}}%
\pgfpathlineto{\pgfqpoint{6.206239in}{1.691846in}}%
\pgfpathlineto{\pgfqpoint{6.255474in}{1.691846in}}%
\pgfpathlineto{\pgfqpoint{6.230857in}{1.741081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.280825in}{1.794777in}}%
\pgfpathlineto{\pgfqpoint{6.256207in}{1.745543in}}%
\pgfpathlineto{\pgfqpoint{6.305442in}{1.745543in}}%
\pgfpathlineto{\pgfqpoint{6.280825in}{1.794777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.251585in}{1.568484in}}%
\pgfpathlineto{\pgfqpoint{6.226967in}{1.519249in}}%
\pgfpathlineto{\pgfqpoint{6.276202in}{1.519249in}}%
\pgfpathlineto{\pgfqpoint{6.251585in}{1.568484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449693in}{1.772703in}}%
\pgfpathlineto{\pgfqpoint{6.425075in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{6.474310in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{6.449693in}{1.772703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015406in}{2.050101in}}%
\pgfpathlineto{\pgfqpoint{6.990789in}{2.000866in}}%
\pgfpathlineto{\pgfqpoint{7.040023in}{2.000866in}}%
\pgfpathlineto{\pgfqpoint{7.015406in}{2.050101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490957in}{1.338974in}}%
\pgfpathlineto{\pgfqpoint{6.466339in}{1.289739in}}%
\pgfpathlineto{\pgfqpoint{6.515574in}{1.289739in}}%
\pgfpathlineto{\pgfqpoint{6.490957in}{1.338974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467733in}{1.863702in}}%
\pgfpathlineto{\pgfqpoint{6.443116in}{1.814467in}}%
\pgfpathlineto{\pgfqpoint{6.492351in}{1.814467in}}%
\pgfpathlineto{\pgfqpoint{6.467733in}{1.863702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.022419in}{2.122623in}}%
\pgfpathlineto{\pgfqpoint{6.997801in}{2.073388in}}%
\pgfpathlineto{\pgfqpoint{7.047036in}{2.073388in}}%
\pgfpathlineto{\pgfqpoint{7.022419in}{2.122623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.783797in}{1.378495in}}%
\pgfpathlineto{\pgfqpoint{6.759180in}{1.329260in}}%
\pgfpathlineto{\pgfqpoint{6.808415in}{1.329260in}}%
\pgfpathlineto{\pgfqpoint{6.783797in}{1.378495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606997in}{0.928669in}}%
\pgfpathcurveto{\pgfqpoint{5.613526in}{0.928669in}}{\pgfqpoint{5.619788in}{0.931263in}}{\pgfqpoint{5.624404in}{0.935879in}}%
\pgfpathcurveto{\pgfqpoint{5.629021in}{0.940495in}}{\pgfqpoint{5.631614in}{0.946757in}}{\pgfqpoint{5.631614in}{0.953286in}}%
\pgfpathcurveto{\pgfqpoint{5.631614in}{0.959815in}}{\pgfqpoint{5.629021in}{0.966077in}}{\pgfqpoint{5.624404in}{0.970693in}}%
\pgfpathcurveto{\pgfqpoint{5.619788in}{0.975310in}}{\pgfqpoint{5.613526in}{0.977904in}}{\pgfqpoint{5.606997in}{0.977904in}}%
\pgfpathcurveto{\pgfqpoint{5.600468in}{0.977904in}}{\pgfqpoint{5.594206in}{0.975310in}}{\pgfqpoint{5.589590in}{0.970693in}}%
\pgfpathcurveto{\pgfqpoint{5.584974in}{0.966077in}}{\pgfqpoint{5.582380in}{0.959815in}}{\pgfqpoint{5.582380in}{0.953286in}}%
\pgfpathcurveto{\pgfqpoint{5.582380in}{0.946757in}}{\pgfqpoint{5.584974in}{0.940495in}}{\pgfqpoint{5.589590in}{0.935879in}}%
\pgfpathcurveto{\pgfqpoint{5.594206in}{0.931263in}}{\pgfqpoint{5.600468in}{0.928669in}}{\pgfqpoint{5.606997in}{0.928669in}}%
\pgfpathlineto{\pgfqpoint{5.606997in}{0.928669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597612in}{0.900472in}}%
\pgfpathcurveto{\pgfqpoint{5.604141in}{0.900472in}}{\pgfqpoint{5.610403in}{0.903066in}}{\pgfqpoint{5.615019in}{0.907682in}}%
\pgfpathcurveto{\pgfqpoint{5.619636in}{0.912299in}}{\pgfqpoint{5.622230in}{0.918561in}}{\pgfqpoint{5.622230in}{0.925089in}}%
\pgfpathcurveto{\pgfqpoint{5.622230in}{0.931618in}}{\pgfqpoint{5.619636in}{0.937880in}}{\pgfqpoint{5.615019in}{0.942497in}}%
\pgfpathcurveto{\pgfqpoint{5.610403in}{0.947113in}}{\pgfqpoint{5.604141in}{0.949707in}}{\pgfqpoint{5.597612in}{0.949707in}}%
\pgfpathcurveto{\pgfqpoint{5.591084in}{0.949707in}}{\pgfqpoint{5.584821in}{0.947113in}}{\pgfqpoint{5.580205in}{0.942497in}}%
\pgfpathcurveto{\pgfqpoint{5.575589in}{0.937880in}}{\pgfqpoint{5.572995in}{0.931618in}}{\pgfqpoint{5.572995in}{0.925089in}}%
\pgfpathcurveto{\pgfqpoint{5.572995in}{0.918561in}}{\pgfqpoint{5.575589in}{0.912299in}}{\pgfqpoint{5.580205in}{0.907682in}}%
\pgfpathcurveto{\pgfqpoint{5.584821in}{0.903066in}}{\pgfqpoint{5.591084in}{0.900472in}}{\pgfqpoint{5.597612in}{0.900472in}}%
\pgfpathlineto{\pgfqpoint{5.597612in}{0.900472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.578451in}{0.882971in}}%
\pgfpathcurveto{\pgfqpoint{5.584980in}{0.882971in}}{\pgfqpoint{5.591242in}{0.885565in}}{\pgfqpoint{5.595858in}{0.890181in}}%
\pgfpathcurveto{\pgfqpoint{5.600475in}{0.894797in}}{\pgfqpoint{5.603069in}{0.901060in}}{\pgfqpoint{5.603069in}{0.907588in}}%
\pgfpathcurveto{\pgfqpoint{5.603069in}{0.914117in}}{\pgfqpoint{5.600475in}{0.920379in}}{\pgfqpoint{5.595858in}{0.924995in}}%
\pgfpathcurveto{\pgfqpoint{5.591242in}{0.929612in}}{\pgfqpoint{5.584980in}{0.932206in}}{\pgfqpoint{5.578451in}{0.932206in}}%
\pgfpathcurveto{\pgfqpoint{5.571923in}{0.932206in}}{\pgfqpoint{5.565660in}{0.929612in}}{\pgfqpoint{5.561044in}{0.924995in}}%
\pgfpathcurveto{\pgfqpoint{5.556428in}{0.920379in}}{\pgfqpoint{5.553834in}{0.914117in}}{\pgfqpoint{5.553834in}{0.907588in}}%
\pgfpathcurveto{\pgfqpoint{5.553834in}{0.901060in}}{\pgfqpoint{5.556428in}{0.894797in}}{\pgfqpoint{5.561044in}{0.890181in}}%
\pgfpathcurveto{\pgfqpoint{5.565660in}{0.885565in}}{\pgfqpoint{5.571923in}{0.882971in}}{\pgfqpoint{5.578451in}{0.882971in}}%
\pgfpathlineto{\pgfqpoint{5.578451in}{0.882971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226800in}{0.803243in}}%
\pgfpathcurveto{\pgfqpoint{6.233328in}{0.803243in}}{\pgfqpoint{6.239590in}{0.805836in}}{\pgfqpoint{6.244207in}{0.810453in}}%
\pgfpathcurveto{\pgfqpoint{6.248823in}{0.815069in}}{\pgfqpoint{6.251417in}{0.821331in}}{\pgfqpoint{6.251417in}{0.827860in}}%
\pgfpathcurveto{\pgfqpoint{6.251417in}{0.834389in}}{\pgfqpoint{6.248823in}{0.840651in}}{\pgfqpoint{6.244207in}{0.845267in}}%
\pgfpathcurveto{\pgfqpoint{6.239590in}{0.849883in}}{\pgfqpoint{6.233328in}{0.852477in}}{\pgfqpoint{6.226800in}{0.852477in}}%
\pgfpathcurveto{\pgfqpoint{6.220271in}{0.852477in}}{\pgfqpoint{6.214009in}{0.849883in}}{\pgfqpoint{6.209393in}{0.845267in}}%
\pgfpathcurveto{\pgfqpoint{6.204776in}{0.840651in}}{\pgfqpoint{6.202182in}{0.834389in}}{\pgfqpoint{6.202182in}{0.827860in}}%
\pgfpathcurveto{\pgfqpoint{6.202182in}{0.821331in}}{\pgfqpoint{6.204776in}{0.815069in}}{\pgfqpoint{6.209393in}{0.810453in}}%
\pgfpathcurveto{\pgfqpoint{6.214009in}{0.805836in}}{\pgfqpoint{6.220271in}{0.803243in}}{\pgfqpoint{6.226800in}{0.803243in}}%
\pgfpathlineto{\pgfqpoint{6.226800in}{0.803243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849053in}{0.841162in}}%
\pgfpathcurveto{\pgfqpoint{5.855581in}{0.841162in}}{\pgfqpoint{5.861843in}{0.843756in}}{\pgfqpoint{5.866460in}{0.848372in}}%
\pgfpathcurveto{\pgfqpoint{5.871076in}{0.852989in}}{\pgfqpoint{5.873670in}{0.859251in}}{\pgfqpoint{5.873670in}{0.865779in}}%
\pgfpathcurveto{\pgfqpoint{5.873670in}{0.872308in}}{\pgfqpoint{5.871076in}{0.878570in}}{\pgfqpoint{5.866460in}{0.883187in}}%
\pgfpathcurveto{\pgfqpoint{5.861843in}{0.887803in}}{\pgfqpoint{5.855581in}{0.890397in}}{\pgfqpoint{5.849053in}{0.890397in}}%
\pgfpathcurveto{\pgfqpoint{5.842524in}{0.890397in}}{\pgfqpoint{5.836262in}{0.887803in}}{\pgfqpoint{5.831645in}{0.883187in}}%
\pgfpathcurveto{\pgfqpoint{5.827029in}{0.878570in}}{\pgfqpoint{5.824435in}{0.872308in}}{\pgfqpoint{5.824435in}{0.865779in}}%
\pgfpathcurveto{\pgfqpoint{5.824435in}{0.859251in}}{\pgfqpoint{5.827029in}{0.852989in}}{\pgfqpoint{5.831645in}{0.848372in}}%
\pgfpathcurveto{\pgfqpoint{5.836262in}{0.843756in}}{\pgfqpoint{5.842524in}{0.841162in}}{\pgfqpoint{5.849053in}{0.841162in}}%
\pgfpathlineto{\pgfqpoint{5.849053in}{0.841162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.514320in}{0.748794in}}%
\pgfpathcurveto{\pgfqpoint{5.520849in}{0.748794in}}{\pgfqpoint{5.527111in}{0.751388in}}{\pgfqpoint{5.531727in}{0.756004in}}%
\pgfpathcurveto{\pgfqpoint{5.536344in}{0.760621in}}{\pgfqpoint{5.538938in}{0.766883in}}{\pgfqpoint{5.538938in}{0.773411in}}%
\pgfpathcurveto{\pgfqpoint{5.538938in}{0.779940in}}{\pgfqpoint{5.536344in}{0.786202in}}{\pgfqpoint{5.531727in}{0.790819in}}%
\pgfpathcurveto{\pgfqpoint{5.527111in}{0.795435in}}{\pgfqpoint{5.520849in}{0.798029in}}{\pgfqpoint{5.514320in}{0.798029in}}%
\pgfpathcurveto{\pgfqpoint{5.507791in}{0.798029in}}{\pgfqpoint{5.501529in}{0.795435in}}{\pgfqpoint{5.496913in}{0.790819in}}%
\pgfpathcurveto{\pgfqpoint{5.492297in}{0.786202in}}{\pgfqpoint{5.489703in}{0.779940in}}{\pgfqpoint{5.489703in}{0.773411in}}%
\pgfpathcurveto{\pgfqpoint{5.489703in}{0.766883in}}{\pgfqpoint{5.492297in}{0.760621in}}{\pgfqpoint{5.496913in}{0.756004in}}%
\pgfpathcurveto{\pgfqpoint{5.501529in}{0.751388in}}{\pgfqpoint{5.507791in}{0.748794in}}{\pgfqpoint{5.514320in}{0.748794in}}%
\pgfpathlineto{\pgfqpoint{5.514320in}{0.748794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.200600in}{0.778935in}}%
\pgfpathcurveto{\pgfqpoint{6.207128in}{0.778935in}}{\pgfqpoint{6.213391in}{0.781529in}}{\pgfqpoint{6.218007in}{0.786145in}}%
\pgfpathcurveto{\pgfqpoint{6.222623in}{0.790762in}}{\pgfqpoint{6.225217in}{0.797024in}}{\pgfqpoint{6.225217in}{0.803553in}}%
\pgfpathcurveto{\pgfqpoint{6.225217in}{0.810081in}}{\pgfqpoint{6.222623in}{0.816343in}}{\pgfqpoint{6.218007in}{0.820960in}}%
\pgfpathcurveto{\pgfqpoint{6.213391in}{0.825576in}}{\pgfqpoint{6.207128in}{0.828170in}}{\pgfqpoint{6.200600in}{0.828170in}}%
\pgfpathcurveto{\pgfqpoint{6.194071in}{0.828170in}}{\pgfqpoint{6.187809in}{0.825576in}}{\pgfqpoint{6.183193in}{0.820960in}}%
\pgfpathcurveto{\pgfqpoint{6.178576in}{0.816343in}}{\pgfqpoint{6.175982in}{0.810081in}}{\pgfqpoint{6.175982in}{0.803553in}}%
\pgfpathcurveto{\pgfqpoint{6.175982in}{0.797024in}}{\pgfqpoint{6.178576in}{0.790762in}}{\pgfqpoint{6.183193in}{0.786145in}}%
\pgfpathcurveto{\pgfqpoint{6.187809in}{0.781529in}}{\pgfqpoint{6.194071in}{0.778935in}}{\pgfqpoint{6.200600in}{0.778935in}}%
\pgfpathlineto{\pgfqpoint{6.200600in}{0.778935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.331599in}{1.094931in}}%
\pgfpathcurveto{\pgfqpoint{6.338128in}{1.094931in}}{\pgfqpoint{6.344390in}{1.097525in}}{\pgfqpoint{6.349006in}{1.102141in}}%
\pgfpathcurveto{\pgfqpoint{6.353623in}{1.106758in}}{\pgfqpoint{6.356217in}{1.113020in}}{\pgfqpoint{6.356217in}{1.119549in}}%
\pgfpathcurveto{\pgfqpoint{6.356217in}{1.126077in}}{\pgfqpoint{6.353623in}{1.132339in}}{\pgfqpoint{6.349006in}{1.136956in}}%
\pgfpathcurveto{\pgfqpoint{6.344390in}{1.141572in}}{\pgfqpoint{6.338128in}{1.144166in}}{\pgfqpoint{6.331599in}{1.144166in}}%
\pgfpathcurveto{\pgfqpoint{6.325070in}{1.144166in}}{\pgfqpoint{6.318808in}{1.141572in}}{\pgfqpoint{6.314192in}{1.136956in}}%
\pgfpathcurveto{\pgfqpoint{6.309576in}{1.132339in}}{\pgfqpoint{6.306982in}{1.126077in}}{\pgfqpoint{6.306982in}{1.119549in}}%
\pgfpathcurveto{\pgfqpoint{6.306982in}{1.113020in}}{\pgfqpoint{6.309576in}{1.106758in}}{\pgfqpoint{6.314192in}{1.102141in}}%
\pgfpathcurveto{\pgfqpoint{6.318808in}{1.097525in}}{\pgfqpoint{6.325070in}{1.094931in}}{\pgfqpoint{6.331599in}{1.094931in}}%
\pgfpathlineto{\pgfqpoint{6.331599in}{1.094931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477953in}{0.738099in}}%
\pgfpathcurveto{\pgfqpoint{5.484482in}{0.738099in}}{\pgfqpoint{5.490744in}{0.740693in}}{\pgfqpoint{5.495360in}{0.745309in}}%
\pgfpathcurveto{\pgfqpoint{5.499977in}{0.749926in}}{\pgfqpoint{5.502571in}{0.756188in}}{\pgfqpoint{5.502571in}{0.762716in}}%
\pgfpathcurveto{\pgfqpoint{5.502571in}{0.769245in}}{\pgfqpoint{5.499977in}{0.775507in}}{\pgfqpoint{5.495360in}{0.780123in}}%
\pgfpathcurveto{\pgfqpoint{5.490744in}{0.784740in}}{\pgfqpoint{5.484482in}{0.787334in}}{\pgfqpoint{5.477953in}{0.787334in}}%
\pgfpathcurveto{\pgfqpoint{5.471425in}{0.787334in}}{\pgfqpoint{5.465162in}{0.784740in}}{\pgfqpoint{5.460546in}{0.780123in}}%
\pgfpathcurveto{\pgfqpoint{5.455930in}{0.775507in}}{\pgfqpoint{5.453336in}{0.769245in}}{\pgfqpoint{5.453336in}{0.762716in}}%
\pgfpathcurveto{\pgfqpoint{5.453336in}{0.756188in}}{\pgfqpoint{5.455930in}{0.749926in}}{\pgfqpoint{5.460546in}{0.745309in}}%
\pgfpathcurveto{\pgfqpoint{5.465162in}{0.740693in}}{\pgfqpoint{5.471425in}{0.738099in}}{\pgfqpoint{5.477953in}{0.738099in}}%
\pgfpathlineto{\pgfqpoint{5.477953in}{0.738099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459574in}{0.735182in}}%
\pgfpathcurveto{\pgfqpoint{5.466103in}{0.735182in}}{\pgfqpoint{5.472365in}{0.737776in}}{\pgfqpoint{5.476981in}{0.742392in}}%
\pgfpathcurveto{\pgfqpoint{5.481598in}{0.747009in}}{\pgfqpoint{5.484192in}{0.753271in}}{\pgfqpoint{5.484192in}{0.759799in}}%
\pgfpathcurveto{\pgfqpoint{5.484192in}{0.766328in}}{\pgfqpoint{5.481598in}{0.772590in}}{\pgfqpoint{5.476981in}{0.777206in}}%
\pgfpathcurveto{\pgfqpoint{5.472365in}{0.781823in}}{\pgfqpoint{5.466103in}{0.784417in}}{\pgfqpoint{5.459574in}{0.784417in}}%
\pgfpathcurveto{\pgfqpoint{5.453046in}{0.784417in}}{\pgfqpoint{5.446783in}{0.781823in}}{\pgfqpoint{5.442167in}{0.777206in}}%
\pgfpathcurveto{\pgfqpoint{5.437551in}{0.772590in}}{\pgfqpoint{5.434957in}{0.766328in}}{\pgfqpoint{5.434957in}{0.759799in}}%
\pgfpathcurveto{\pgfqpoint{5.434957in}{0.753271in}}{\pgfqpoint{5.437551in}{0.747009in}}{\pgfqpoint{5.442167in}{0.742392in}}%
\pgfpathcurveto{\pgfqpoint{5.446783in}{0.737776in}}{\pgfqpoint{5.453046in}{0.735182in}}{\pgfqpoint{5.459574in}{0.735182in}}%
\pgfpathlineto{\pgfqpoint{5.459574in}{0.735182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555380in}{0.742960in}}%
\pgfpathcurveto{\pgfqpoint{5.561908in}{0.742960in}}{\pgfqpoint{5.568170in}{0.745554in}}{\pgfqpoint{5.572787in}{0.750171in}}%
\pgfpathcurveto{\pgfqpoint{5.577403in}{0.754787in}}{\pgfqpoint{5.579997in}{0.761049in}}{\pgfqpoint{5.579997in}{0.767578in}}%
\pgfpathcurveto{\pgfqpoint{5.579997in}{0.774106in}}{\pgfqpoint{5.577403in}{0.780368in}}{\pgfqpoint{5.572787in}{0.784985in}}%
\pgfpathcurveto{\pgfqpoint{5.568170in}{0.789601in}}{\pgfqpoint{5.561908in}{0.792195in}}{\pgfqpoint{5.555380in}{0.792195in}}%
\pgfpathcurveto{\pgfqpoint{5.548851in}{0.792195in}}{\pgfqpoint{5.542589in}{0.789601in}}{\pgfqpoint{5.537972in}{0.784985in}}%
\pgfpathcurveto{\pgfqpoint{5.533356in}{0.780368in}}{\pgfqpoint{5.530762in}{0.774106in}}{\pgfqpoint{5.530762in}{0.767578in}}%
\pgfpathcurveto{\pgfqpoint{5.530762in}{0.761049in}}{\pgfqpoint{5.533356in}{0.754787in}}{\pgfqpoint{5.537972in}{0.750171in}}%
\pgfpathcurveto{\pgfqpoint{5.542589in}{0.745554in}}{\pgfqpoint{5.548851in}{0.742960in}}{\pgfqpoint{5.555380in}{0.742960in}}%
\pgfpathlineto{\pgfqpoint{5.555380in}{0.742960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436112in}{0.719625in}}%
\pgfpathcurveto{\pgfqpoint{5.442640in}{0.719625in}}{\pgfqpoint{5.448902in}{0.722219in}}{\pgfqpoint{5.453519in}{0.726835in}}%
\pgfpathcurveto{\pgfqpoint{5.458135in}{0.731452in}}{\pgfqpoint{5.460729in}{0.737714in}}{\pgfqpoint{5.460729in}{0.744243in}}%
\pgfpathcurveto{\pgfqpoint{5.460729in}{0.750771in}}{\pgfqpoint{5.458135in}{0.757033in}}{\pgfqpoint{5.453519in}{0.761650in}}%
\pgfpathcurveto{\pgfqpoint{5.448902in}{0.766266in}}{\pgfqpoint{5.442640in}{0.768860in}}{\pgfqpoint{5.436112in}{0.768860in}}%
\pgfpathcurveto{\pgfqpoint{5.429583in}{0.768860in}}{\pgfqpoint{5.423321in}{0.766266in}}{\pgfqpoint{5.418704in}{0.761650in}}%
\pgfpathcurveto{\pgfqpoint{5.414088in}{0.757033in}}{\pgfqpoint{5.411494in}{0.750771in}}{\pgfqpoint{5.411494in}{0.744243in}}%
\pgfpathcurveto{\pgfqpoint{5.411494in}{0.737714in}}{\pgfqpoint{5.414088in}{0.731452in}}{\pgfqpoint{5.418704in}{0.726835in}}%
\pgfpathcurveto{\pgfqpoint{5.423321in}{0.722219in}}{\pgfqpoint{5.429583in}{0.719625in}}{\pgfqpoint{5.436112in}{0.719625in}}%
\pgfpathlineto{\pgfqpoint{5.436112in}{0.719625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.751884in}{1.750879in}}%
\pgfpathcurveto{\pgfqpoint{6.758412in}{1.750879in}}{\pgfqpoint{6.764674in}{1.753473in}}{\pgfqpoint{6.769291in}{1.758090in}}%
\pgfpathcurveto{\pgfqpoint{6.773907in}{1.762706in}}{\pgfqpoint{6.776501in}{1.768968in}}{\pgfqpoint{6.776501in}{1.775497in}}%
\pgfpathcurveto{\pgfqpoint{6.776501in}{1.782025in}}{\pgfqpoint{6.773907in}{1.788287in}}{\pgfqpoint{6.769291in}{1.792904in}}%
\pgfpathcurveto{\pgfqpoint{6.764674in}{1.797520in}}{\pgfqpoint{6.758412in}{1.800114in}}{\pgfqpoint{6.751884in}{1.800114in}}%
\pgfpathcurveto{\pgfqpoint{6.745355in}{1.800114in}}{\pgfqpoint{6.739093in}{1.797520in}}{\pgfqpoint{6.734477in}{1.792904in}}%
\pgfpathcurveto{\pgfqpoint{6.729860in}{1.788287in}}{\pgfqpoint{6.727266in}{1.782025in}}{\pgfqpoint{6.727266in}{1.775497in}}%
\pgfpathcurveto{\pgfqpoint{6.727266in}{1.768968in}}{\pgfqpoint{6.729860in}{1.762706in}}{\pgfqpoint{6.734477in}{1.758090in}}%
\pgfpathcurveto{\pgfqpoint{6.739093in}{1.753473in}}{\pgfqpoint{6.745355in}{1.750879in}}{\pgfqpoint{6.751884in}{1.750879in}}%
\pgfpathlineto{\pgfqpoint{6.751884in}{1.750879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.728859in}{1.754215in}}%
\pgfpathcurveto{\pgfqpoint{6.735387in}{1.754215in}}{\pgfqpoint{6.741649in}{1.756809in}}{\pgfqpoint{6.746266in}{1.761425in}}%
\pgfpathcurveto{\pgfqpoint{6.750882in}{1.766042in}}{\pgfqpoint{6.753476in}{1.772304in}}{\pgfqpoint{6.753476in}{1.778833in}}%
\pgfpathcurveto{\pgfqpoint{6.753476in}{1.785361in}}{\pgfqpoint{6.750882in}{1.791623in}}{\pgfqpoint{6.746266in}{1.796240in}}%
\pgfpathcurveto{\pgfqpoint{6.741649in}{1.800856in}}{\pgfqpoint{6.735387in}{1.803450in}}{\pgfqpoint{6.728859in}{1.803450in}}%
\pgfpathcurveto{\pgfqpoint{6.722330in}{1.803450in}}{\pgfqpoint{6.716068in}{1.800856in}}{\pgfqpoint{6.711451in}{1.796240in}}%
\pgfpathcurveto{\pgfqpoint{6.706835in}{1.791623in}}{\pgfqpoint{6.704241in}{1.785361in}}{\pgfqpoint{6.704241in}{1.778833in}}%
\pgfpathcurveto{\pgfqpoint{6.704241in}{1.772304in}}{\pgfqpoint{6.706835in}{1.766042in}}{\pgfqpoint{6.711451in}{1.761425in}}%
\pgfpathcurveto{\pgfqpoint{6.716068in}{1.756809in}}{\pgfqpoint{6.722330in}{1.754215in}}{\pgfqpoint{6.728859in}{1.754215in}}%
\pgfpathlineto{\pgfqpoint{6.728859in}{1.754215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.613622in}{1.461644in}}%
\pgfpathcurveto{\pgfqpoint{6.620151in}{1.461644in}}{\pgfqpoint{6.626413in}{1.464237in}}{\pgfqpoint{6.631029in}{1.468854in}}%
\pgfpathcurveto{\pgfqpoint{6.635646in}{1.473470in}}{\pgfqpoint{6.638239in}{1.479732in}}{\pgfqpoint{6.638239in}{1.486261in}}%
\pgfpathcurveto{\pgfqpoint{6.638239in}{1.492790in}}{\pgfqpoint{6.635646in}{1.499052in}}{\pgfqpoint{6.631029in}{1.503668in}}%
\pgfpathcurveto{\pgfqpoint{6.626413in}{1.508285in}}{\pgfqpoint{6.620151in}{1.510878in}}{\pgfqpoint{6.613622in}{1.510878in}}%
\pgfpathcurveto{\pgfqpoint{6.607093in}{1.510878in}}{\pgfqpoint{6.600831in}{1.508285in}}{\pgfqpoint{6.596215in}{1.503668in}}%
\pgfpathcurveto{\pgfqpoint{6.591598in}{1.499052in}}{\pgfqpoint{6.589005in}{1.492790in}}{\pgfqpoint{6.589005in}{1.486261in}}%
\pgfpathcurveto{\pgfqpoint{6.589005in}{1.479732in}}{\pgfqpoint{6.591598in}{1.473470in}}{\pgfqpoint{6.596215in}{1.468854in}}%
\pgfpathcurveto{\pgfqpoint{6.600831in}{1.464237in}}{\pgfqpoint{6.607093in}{1.461644in}}{\pgfqpoint{6.613622in}{1.461644in}}%
\pgfpathlineto{\pgfqpoint{6.613622in}{1.461644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027026in}{1.890463in}}%
\pgfpathcurveto{\pgfqpoint{7.033554in}{1.890463in}}{\pgfqpoint{7.039816in}{1.893057in}}{\pgfqpoint{7.044433in}{1.897673in}}%
\pgfpathcurveto{\pgfqpoint{7.049049in}{1.902289in}}{\pgfqpoint{7.051643in}{1.908551in}}{\pgfqpoint{7.051643in}{1.915080in}}%
\pgfpathcurveto{\pgfqpoint{7.051643in}{1.921609in}}{\pgfqpoint{7.049049in}{1.927871in}}{\pgfqpoint{7.044433in}{1.932487in}}%
\pgfpathcurveto{\pgfqpoint{7.039816in}{1.937104in}}{\pgfqpoint{7.033554in}{1.939698in}}{\pgfqpoint{7.027026in}{1.939698in}}%
\pgfpathcurveto{\pgfqpoint{7.020497in}{1.939698in}}{\pgfqpoint{7.014235in}{1.937104in}}{\pgfqpoint{7.009619in}{1.932487in}}%
\pgfpathcurveto{\pgfqpoint{7.005002in}{1.927871in}}{\pgfqpoint{7.002408in}{1.921609in}}{\pgfqpoint{7.002408in}{1.915080in}}%
\pgfpathcurveto{\pgfqpoint{7.002408in}{1.908551in}}{\pgfqpoint{7.005002in}{1.902289in}}{\pgfqpoint{7.009619in}{1.897673in}}%
\pgfpathcurveto{\pgfqpoint{7.014235in}{1.893057in}}{\pgfqpoint{7.020497in}{1.890463in}}{\pgfqpoint{7.027026in}{1.890463in}}%
\pgfpathlineto{\pgfqpoint{7.027026in}{1.890463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.909526in}{1.911131in}}%
\pgfpathcurveto{\pgfqpoint{6.916055in}{1.911131in}}{\pgfqpoint{6.922317in}{1.913725in}}{\pgfqpoint{6.926933in}{1.918341in}}%
\pgfpathcurveto{\pgfqpoint{6.931550in}{1.922958in}}{\pgfqpoint{6.934144in}{1.929220in}}{\pgfqpoint{6.934144in}{1.935748in}}%
\pgfpathcurveto{\pgfqpoint{6.934144in}{1.942277in}}{\pgfqpoint{6.931550in}{1.948539in}}{\pgfqpoint{6.926933in}{1.953155in}}%
\pgfpathcurveto{\pgfqpoint{6.922317in}{1.957772in}}{\pgfqpoint{6.916055in}{1.960366in}}{\pgfqpoint{6.909526in}{1.960366in}}%
\pgfpathcurveto{\pgfqpoint{6.902998in}{1.960366in}}{\pgfqpoint{6.896735in}{1.957772in}}{\pgfqpoint{6.892119in}{1.953155in}}%
\pgfpathcurveto{\pgfqpoint{6.887503in}{1.948539in}}{\pgfqpoint{6.884909in}{1.942277in}}{\pgfqpoint{6.884909in}{1.935748in}}%
\pgfpathcurveto{\pgfqpoint{6.884909in}{1.929220in}}{\pgfqpoint{6.887503in}{1.922958in}}{\pgfqpoint{6.892119in}{1.918341in}}%
\pgfpathcurveto{\pgfqpoint{6.896735in}{1.913725in}}{\pgfqpoint{6.902998in}{1.911131in}}{\pgfqpoint{6.909526in}{1.911131in}}%
\pgfpathlineto{\pgfqpoint{6.909526in}{1.911131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.798831in}{1.656406in}}%
\pgfpathcurveto{\pgfqpoint{6.805360in}{1.656406in}}{\pgfqpoint{6.811622in}{1.658999in}}{\pgfqpoint{6.816238in}{1.663616in}}%
\pgfpathcurveto{\pgfqpoint{6.820854in}{1.668232in}}{\pgfqpoint{6.823448in}{1.674494in}}{\pgfqpoint{6.823448in}{1.681023in}}%
\pgfpathcurveto{\pgfqpoint{6.823448in}{1.687552in}}{\pgfqpoint{6.820854in}{1.693814in}}{\pgfqpoint{6.816238in}{1.698430in}}%
\pgfpathcurveto{\pgfqpoint{6.811622in}{1.703046in}}{\pgfqpoint{6.805360in}{1.705640in}}{\pgfqpoint{6.798831in}{1.705640in}}%
\pgfpathcurveto{\pgfqpoint{6.792302in}{1.705640in}}{\pgfqpoint{6.786040in}{1.703046in}}{\pgfqpoint{6.781424in}{1.698430in}}%
\pgfpathcurveto{\pgfqpoint{6.776807in}{1.693814in}}{\pgfqpoint{6.774213in}{1.687552in}}{\pgfqpoint{6.774213in}{1.681023in}}%
\pgfpathcurveto{\pgfqpoint{6.774213in}{1.674494in}}{\pgfqpoint{6.776807in}{1.668232in}}{\pgfqpoint{6.781424in}{1.663616in}}%
\pgfpathcurveto{\pgfqpoint{6.786040in}{1.658999in}}{\pgfqpoint{6.792302in}{1.656406in}}{\pgfqpoint{6.798831in}{1.656406in}}%
\pgfpathlineto{\pgfqpoint{6.798831in}{1.656406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.576271in}{1.702555in}}%
\pgfpathcurveto{\pgfqpoint{6.582800in}{1.702555in}}{\pgfqpoint{6.589062in}{1.705149in}}{\pgfqpoint{6.593679in}{1.709765in}}%
\pgfpathcurveto{\pgfqpoint{6.598295in}{1.714381in}}{\pgfqpoint{6.600889in}{1.720644in}}{\pgfqpoint{6.600889in}{1.727172in}}%
\pgfpathcurveto{\pgfqpoint{6.600889in}{1.733701in}}{\pgfqpoint{6.598295in}{1.739963in}}{\pgfqpoint{6.593679in}{1.744579in}}%
\pgfpathcurveto{\pgfqpoint{6.589062in}{1.749196in}}{\pgfqpoint{6.582800in}{1.751790in}}{\pgfqpoint{6.576271in}{1.751790in}}%
\pgfpathcurveto{\pgfqpoint{6.569743in}{1.751790in}}{\pgfqpoint{6.563481in}{1.749196in}}{\pgfqpoint{6.558864in}{1.744579in}}%
\pgfpathcurveto{\pgfqpoint{6.554248in}{1.739963in}}{\pgfqpoint{6.551654in}{1.733701in}}{\pgfqpoint{6.551654in}{1.727172in}}%
\pgfpathcurveto{\pgfqpoint{6.551654in}{1.720644in}}{\pgfqpoint{6.554248in}{1.714381in}}{\pgfqpoint{6.558864in}{1.709765in}}%
\pgfpathcurveto{\pgfqpoint{6.563481in}{1.705149in}}{\pgfqpoint{6.569743in}{1.702555in}}{\pgfqpoint{6.576271in}{1.702555in}}%
\pgfpathlineto{\pgfqpoint{6.576271in}{1.702555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.615989in}{1.731542in}}%
\pgfpathcurveto{\pgfqpoint{6.622517in}{1.731542in}}{\pgfqpoint{6.628779in}{1.734136in}}{\pgfqpoint{6.633396in}{1.738753in}}%
\pgfpathcurveto{\pgfqpoint{6.638012in}{1.743369in}}{\pgfqpoint{6.640606in}{1.749631in}}{\pgfqpoint{6.640606in}{1.756160in}}%
\pgfpathcurveto{\pgfqpoint{6.640606in}{1.762688in}}{\pgfqpoint{6.638012in}{1.768951in}}{\pgfqpoint{6.633396in}{1.773567in}}%
\pgfpathcurveto{\pgfqpoint{6.628779in}{1.778183in}}{\pgfqpoint{6.622517in}{1.780777in}}{\pgfqpoint{6.615989in}{1.780777in}}%
\pgfpathcurveto{\pgfqpoint{6.609460in}{1.780777in}}{\pgfqpoint{6.603198in}{1.778183in}}{\pgfqpoint{6.598582in}{1.773567in}}%
\pgfpathcurveto{\pgfqpoint{6.593965in}{1.768951in}}{\pgfqpoint{6.591371in}{1.762688in}}{\pgfqpoint{6.591371in}{1.756160in}}%
\pgfpathcurveto{\pgfqpoint{6.591371in}{1.749631in}}{\pgfqpoint{6.593965in}{1.743369in}}{\pgfqpoint{6.598582in}{1.738753in}}%
\pgfpathcurveto{\pgfqpoint{6.603198in}{1.734136in}}{\pgfqpoint{6.609460in}{1.731542in}}{\pgfqpoint{6.615989in}{1.731542in}}%
\pgfpathlineto{\pgfqpoint{6.615989in}{1.731542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.573700in}{1.551768in}}%
\pgfpathcurveto{\pgfqpoint{6.580229in}{1.551768in}}{\pgfqpoint{6.586491in}{1.554362in}}{\pgfqpoint{6.591107in}{1.558978in}}%
\pgfpathcurveto{\pgfqpoint{6.595724in}{1.563595in}}{\pgfqpoint{6.598318in}{1.569857in}}{\pgfqpoint{6.598318in}{1.576385in}}%
\pgfpathcurveto{\pgfqpoint{6.598318in}{1.582914in}}{\pgfqpoint{6.595724in}{1.589176in}}{\pgfqpoint{6.591107in}{1.593792in}}%
\pgfpathcurveto{\pgfqpoint{6.586491in}{1.598409in}}{\pgfqpoint{6.580229in}{1.601003in}}{\pgfqpoint{6.573700in}{1.601003in}}%
\pgfpathcurveto{\pgfqpoint{6.567172in}{1.601003in}}{\pgfqpoint{6.560910in}{1.598409in}}{\pgfqpoint{6.556293in}{1.593792in}}%
\pgfpathcurveto{\pgfqpoint{6.551677in}{1.589176in}}{\pgfqpoint{6.549083in}{1.582914in}}{\pgfqpoint{6.549083in}{1.576385in}}%
\pgfpathcurveto{\pgfqpoint{6.549083in}{1.569857in}}{\pgfqpoint{6.551677in}{1.563595in}}{\pgfqpoint{6.556293in}{1.558978in}}%
\pgfpathcurveto{\pgfqpoint{6.560910in}{1.554362in}}{\pgfqpoint{6.567172in}{1.551768in}}{\pgfqpoint{6.573700in}{1.551768in}}%
\pgfpathlineto{\pgfqpoint{6.573700in}{1.551768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812058in}{1.260201in}}%
\pgfpathcurveto{\pgfqpoint{5.818587in}{1.260201in}}{\pgfqpoint{5.824849in}{1.262795in}}{\pgfqpoint{5.829466in}{1.267411in}}%
\pgfpathcurveto{\pgfqpoint{5.834082in}{1.272028in}}{\pgfqpoint{5.836676in}{1.278290in}}{\pgfqpoint{5.836676in}{1.284818in}}%
\pgfpathcurveto{\pgfqpoint{5.836676in}{1.291347in}}{\pgfqpoint{5.834082in}{1.297609in}}{\pgfqpoint{5.829466in}{1.302225in}}%
\pgfpathcurveto{\pgfqpoint{5.824849in}{1.306842in}}{\pgfqpoint{5.818587in}{1.309436in}}{\pgfqpoint{5.812058in}{1.309436in}}%
\pgfpathcurveto{\pgfqpoint{5.805530in}{1.309436in}}{\pgfqpoint{5.799268in}{1.306842in}}{\pgfqpoint{5.794651in}{1.302225in}}%
\pgfpathcurveto{\pgfqpoint{5.790035in}{1.297609in}}{\pgfqpoint{5.787441in}{1.291347in}}{\pgfqpoint{5.787441in}{1.284818in}}%
\pgfpathcurveto{\pgfqpoint{5.787441in}{1.278290in}}{\pgfqpoint{5.790035in}{1.272028in}}{\pgfqpoint{5.794651in}{1.267411in}}%
\pgfpathcurveto{\pgfqpoint{5.799268in}{1.262795in}}{\pgfqpoint{5.805530in}{1.260201in}}{\pgfqpoint{5.812058in}{1.260201in}}%
\pgfpathlineto{\pgfqpoint{5.812058in}{1.260201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824729in}{1.248654in}}%
\pgfpathcurveto{\pgfqpoint{5.831257in}{1.248654in}}{\pgfqpoint{5.837519in}{1.251248in}}{\pgfqpoint{5.842136in}{1.255865in}}%
\pgfpathcurveto{\pgfqpoint{5.846752in}{1.260481in}}{\pgfqpoint{5.849346in}{1.266743in}}{\pgfqpoint{5.849346in}{1.273272in}}%
\pgfpathcurveto{\pgfqpoint{5.849346in}{1.279800in}}{\pgfqpoint{5.846752in}{1.286062in}}{\pgfqpoint{5.842136in}{1.290679in}}%
\pgfpathcurveto{\pgfqpoint{5.837519in}{1.295295in}}{\pgfqpoint{5.831257in}{1.297889in}}{\pgfqpoint{5.824729in}{1.297889in}}%
\pgfpathcurveto{\pgfqpoint{5.818200in}{1.297889in}}{\pgfqpoint{5.811938in}{1.295295in}}{\pgfqpoint{5.807321in}{1.290679in}}%
\pgfpathcurveto{\pgfqpoint{5.802705in}{1.286062in}}{\pgfqpoint{5.800111in}{1.279800in}}{\pgfqpoint{5.800111in}{1.273272in}}%
\pgfpathcurveto{\pgfqpoint{5.800111in}{1.266743in}}{\pgfqpoint{5.802705in}{1.260481in}}{\pgfqpoint{5.807321in}{1.255865in}}%
\pgfpathcurveto{\pgfqpoint{5.811938in}{1.251248in}}{\pgfqpoint{5.818200in}{1.248654in}}{\pgfqpoint{5.824729in}{1.248654in}}%
\pgfpathlineto{\pgfqpoint{5.824729in}{1.248654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726297in}{1.064970in}}%
\pgfpathcurveto{\pgfqpoint{5.732825in}{1.064970in}}{\pgfqpoint{5.739087in}{1.067564in}}{\pgfqpoint{5.743704in}{1.072180in}}%
\pgfpathcurveto{\pgfqpoint{5.748320in}{1.076797in}}{\pgfqpoint{5.750914in}{1.083059in}}{\pgfqpoint{5.750914in}{1.089588in}}%
\pgfpathcurveto{\pgfqpoint{5.750914in}{1.096116in}}{\pgfqpoint{5.748320in}{1.102378in}}{\pgfqpoint{5.743704in}{1.106995in}}%
\pgfpathcurveto{\pgfqpoint{5.739087in}{1.111611in}}{\pgfqpoint{5.732825in}{1.114205in}}{\pgfqpoint{5.726297in}{1.114205in}}%
\pgfpathcurveto{\pgfqpoint{5.719768in}{1.114205in}}{\pgfqpoint{5.713506in}{1.111611in}}{\pgfqpoint{5.708890in}{1.106995in}}%
\pgfpathcurveto{\pgfqpoint{5.704273in}{1.102378in}}{\pgfqpoint{5.701679in}{1.096116in}}{\pgfqpoint{5.701679in}{1.089588in}}%
\pgfpathcurveto{\pgfqpoint{5.701679in}{1.083059in}}{\pgfqpoint{5.704273in}{1.076797in}}{\pgfqpoint{5.708890in}{1.072180in}}%
\pgfpathcurveto{\pgfqpoint{5.713506in}{1.067564in}}{\pgfqpoint{5.719768in}{1.064970in}}{\pgfqpoint{5.726297in}{1.064970in}}%
\pgfpathlineto{\pgfqpoint{5.726297in}{1.064970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.611630in}{0.928968in}}%
\pgfpathcurveto{\pgfqpoint{5.618158in}{0.928968in}}{\pgfqpoint{5.624420in}{0.931562in}}{\pgfqpoint{5.629037in}{0.936178in}}%
\pgfpathcurveto{\pgfqpoint{5.633653in}{0.940795in}}{\pgfqpoint{5.636247in}{0.947057in}}{\pgfqpoint{5.636247in}{0.953585in}}%
\pgfpathcurveto{\pgfqpoint{5.636247in}{0.960114in}}{\pgfqpoint{5.633653in}{0.966376in}}{\pgfqpoint{5.629037in}{0.970992in}}%
\pgfpathcurveto{\pgfqpoint{5.624420in}{0.975609in}}{\pgfqpoint{5.618158in}{0.978203in}}{\pgfqpoint{5.611630in}{0.978203in}}%
\pgfpathcurveto{\pgfqpoint{5.605101in}{0.978203in}}{\pgfqpoint{5.598839in}{0.975609in}}{\pgfqpoint{5.594222in}{0.970992in}}%
\pgfpathcurveto{\pgfqpoint{5.589606in}{0.966376in}}{\pgfqpoint{5.587012in}{0.960114in}}{\pgfqpoint{5.587012in}{0.953585in}}%
\pgfpathcurveto{\pgfqpoint{5.587012in}{0.947057in}}{\pgfqpoint{5.589606in}{0.940795in}}{\pgfqpoint{5.594222in}{0.936178in}}%
\pgfpathcurveto{\pgfqpoint{5.598839in}{0.931562in}}{\pgfqpoint{5.605101in}{0.928968in}}{\pgfqpoint{5.611630in}{0.928968in}}%
\pgfpathlineto{\pgfqpoint{5.611630in}{0.928968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642311in}{0.936447in}}%
\pgfpathcurveto{\pgfqpoint{5.648840in}{0.936447in}}{\pgfqpoint{5.655102in}{0.939041in}}{\pgfqpoint{5.659719in}{0.943657in}}%
\pgfpathcurveto{\pgfqpoint{5.664335in}{0.948274in}}{\pgfqpoint{5.666929in}{0.954536in}}{\pgfqpoint{5.666929in}{0.961064in}}%
\pgfpathcurveto{\pgfqpoint{5.666929in}{0.967593in}}{\pgfqpoint{5.664335in}{0.973855in}}{\pgfqpoint{5.659719in}{0.978472in}}%
\pgfpathcurveto{\pgfqpoint{5.655102in}{0.983088in}}{\pgfqpoint{5.648840in}{0.985682in}}{\pgfqpoint{5.642311in}{0.985682in}}%
\pgfpathcurveto{\pgfqpoint{5.635783in}{0.985682in}}{\pgfqpoint{5.629521in}{0.983088in}}{\pgfqpoint{5.624904in}{0.978472in}}%
\pgfpathcurveto{\pgfqpoint{5.620288in}{0.973855in}}{\pgfqpoint{5.617694in}{0.967593in}}{\pgfqpoint{5.617694in}{0.961064in}}%
\pgfpathcurveto{\pgfqpoint{5.617694in}{0.954536in}}{\pgfqpoint{5.620288in}{0.948274in}}{\pgfqpoint{5.624904in}{0.943657in}}%
\pgfpathcurveto{\pgfqpoint{5.629521in}{0.939041in}}{\pgfqpoint{5.635783in}{0.936447in}}{\pgfqpoint{5.642311in}{0.936447in}}%
\pgfpathlineto{\pgfqpoint{5.642311in}{0.936447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656148in}{0.936447in}}%
\pgfpathcurveto{\pgfqpoint{5.662677in}{0.936447in}}{\pgfqpoint{5.668939in}{0.939041in}}{\pgfqpoint{5.673555in}{0.943657in}}%
\pgfpathcurveto{\pgfqpoint{5.678172in}{0.948274in}}{\pgfqpoint{5.680766in}{0.954536in}}{\pgfqpoint{5.680766in}{0.961064in}}%
\pgfpathcurveto{\pgfqpoint{5.680766in}{0.967593in}}{\pgfqpoint{5.678172in}{0.973855in}}{\pgfqpoint{5.673555in}{0.978472in}}%
\pgfpathcurveto{\pgfqpoint{5.668939in}{0.983088in}}{\pgfqpoint{5.662677in}{0.985682in}}{\pgfqpoint{5.656148in}{0.985682in}}%
\pgfpathcurveto{\pgfqpoint{5.649620in}{0.985682in}}{\pgfqpoint{5.643358in}{0.983088in}}{\pgfqpoint{5.638741in}{0.978472in}}%
\pgfpathcurveto{\pgfqpoint{5.634125in}{0.973855in}}{\pgfqpoint{5.631531in}{0.967593in}}{\pgfqpoint{5.631531in}{0.961064in}}%
\pgfpathcurveto{\pgfqpoint{5.631531in}{0.954536in}}{\pgfqpoint{5.634125in}{0.948274in}}{\pgfqpoint{5.638741in}{0.943657in}}%
\pgfpathcurveto{\pgfqpoint{5.643358in}{0.939041in}}{\pgfqpoint{5.649620in}{0.936447in}}{\pgfqpoint{5.656148in}{0.936447in}}%
\pgfpathlineto{\pgfqpoint{5.656148in}{0.936447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.860694in}{1.302928in}}%
\pgfpathcurveto{\pgfqpoint{5.867222in}{1.302928in}}{\pgfqpoint{5.873484in}{1.305521in}}{\pgfqpoint{5.878101in}{1.310138in}}%
\pgfpathcurveto{\pgfqpoint{5.882717in}{1.314754in}}{\pgfqpoint{5.885311in}{1.321016in}}{\pgfqpoint{5.885311in}{1.327545in}}%
\pgfpathcurveto{\pgfqpoint{5.885311in}{1.334074in}}{\pgfqpoint{5.882717in}{1.340336in}}{\pgfqpoint{5.878101in}{1.344952in}}%
\pgfpathcurveto{\pgfqpoint{5.873484in}{1.349569in}}{\pgfqpoint{5.867222in}{1.352162in}}{\pgfqpoint{5.860694in}{1.352162in}}%
\pgfpathcurveto{\pgfqpoint{5.854165in}{1.352162in}}{\pgfqpoint{5.847903in}{1.349569in}}{\pgfqpoint{5.843286in}{1.344952in}}%
\pgfpathcurveto{\pgfqpoint{5.838670in}{1.340336in}}{\pgfqpoint{5.836076in}{1.334074in}}{\pgfqpoint{5.836076in}{1.327545in}}%
\pgfpathcurveto{\pgfqpoint{5.836076in}{1.321016in}}{\pgfqpoint{5.838670in}{1.314754in}}{\pgfqpoint{5.843286in}{1.310138in}}%
\pgfpathcurveto{\pgfqpoint{5.847903in}{1.305521in}}{\pgfqpoint{5.854165in}{1.302928in}}{\pgfqpoint{5.860694in}{1.302928in}}%
\pgfpathlineto{\pgfqpoint{5.860694in}{1.302928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.777071in}{1.325365in}}%
\pgfpathcurveto{\pgfqpoint{5.783599in}{1.325365in}}{\pgfqpoint{5.789861in}{1.327959in}}{\pgfqpoint{5.794478in}{1.332576in}}%
\pgfpathcurveto{\pgfqpoint{5.799094in}{1.337192in}}{\pgfqpoint{5.801688in}{1.343454in}}{\pgfqpoint{5.801688in}{1.349983in}}%
\pgfpathcurveto{\pgfqpoint{5.801688in}{1.356511in}}{\pgfqpoint{5.799094in}{1.362773in}}{\pgfqpoint{5.794478in}{1.367390in}}%
\pgfpathcurveto{\pgfqpoint{5.789861in}{1.372006in}}{\pgfqpoint{5.783599in}{1.374600in}}{\pgfqpoint{5.777071in}{1.374600in}}%
\pgfpathcurveto{\pgfqpoint{5.770542in}{1.374600in}}{\pgfqpoint{5.764280in}{1.372006in}}{\pgfqpoint{5.759664in}{1.367390in}}%
\pgfpathcurveto{\pgfqpoint{5.755047in}{1.362773in}}{\pgfqpoint{5.752453in}{1.356511in}}{\pgfqpoint{5.752453in}{1.349983in}}%
\pgfpathcurveto{\pgfqpoint{5.752453in}{1.343454in}}{\pgfqpoint{5.755047in}{1.337192in}}{\pgfqpoint{5.759664in}{1.332576in}}%
\pgfpathcurveto{\pgfqpoint{5.764280in}{1.327959in}}{\pgfqpoint{5.770542in}{1.325365in}}{\pgfqpoint{5.777071in}{1.325365in}}%
\pgfpathlineto{\pgfqpoint{5.777071in}{1.325365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759624in}{1.325365in}}%
\pgfpathcurveto{\pgfqpoint{5.766153in}{1.325365in}}{\pgfqpoint{5.772415in}{1.327959in}}{\pgfqpoint{5.777031in}{1.332576in}}%
\pgfpathcurveto{\pgfqpoint{5.781648in}{1.337192in}}{\pgfqpoint{5.784242in}{1.343454in}}{\pgfqpoint{5.784242in}{1.349983in}}%
\pgfpathcurveto{\pgfqpoint{5.784242in}{1.356511in}}{\pgfqpoint{5.781648in}{1.362773in}}{\pgfqpoint{5.777031in}{1.367390in}}%
\pgfpathcurveto{\pgfqpoint{5.772415in}{1.372006in}}{\pgfqpoint{5.766153in}{1.374600in}}{\pgfqpoint{5.759624in}{1.374600in}}%
\pgfpathcurveto{\pgfqpoint{5.753096in}{1.374600in}}{\pgfqpoint{5.746833in}{1.372006in}}{\pgfqpoint{5.742217in}{1.367390in}}%
\pgfpathcurveto{\pgfqpoint{5.737601in}{1.362773in}}{\pgfqpoint{5.735007in}{1.356511in}}{\pgfqpoint{5.735007in}{1.349983in}}%
\pgfpathcurveto{\pgfqpoint{5.735007in}{1.343454in}}{\pgfqpoint{5.737601in}{1.337192in}}{\pgfqpoint{5.742217in}{1.332576in}}%
\pgfpathcurveto{\pgfqpoint{5.746833in}{1.327959in}}{\pgfqpoint{5.753096in}{1.325365in}}{\pgfqpoint{5.759624in}{1.325365in}}%
\pgfpathlineto{\pgfqpoint{5.759624in}{1.325365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040541in}{1.511460in}}%
\pgfpathcurveto{\pgfqpoint{6.047070in}{1.511460in}}{\pgfqpoint{6.053332in}{1.514054in}}{\pgfqpoint{6.057948in}{1.518670in}}%
\pgfpathcurveto{\pgfqpoint{6.062565in}{1.523287in}}{\pgfqpoint{6.065158in}{1.529549in}}{\pgfqpoint{6.065158in}{1.536078in}}%
\pgfpathcurveto{\pgfqpoint{6.065158in}{1.542606in}}{\pgfqpoint{6.062565in}{1.548868in}}{\pgfqpoint{6.057948in}{1.553485in}}%
\pgfpathcurveto{\pgfqpoint{6.053332in}{1.558101in}}{\pgfqpoint{6.047070in}{1.560695in}}{\pgfqpoint{6.040541in}{1.560695in}}%
\pgfpathcurveto{\pgfqpoint{6.034012in}{1.560695in}}{\pgfqpoint{6.027750in}{1.558101in}}{\pgfqpoint{6.023134in}{1.553485in}}%
\pgfpathcurveto{\pgfqpoint{6.018517in}{1.548868in}}{\pgfqpoint{6.015924in}{1.542606in}}{\pgfqpoint{6.015924in}{1.536078in}}%
\pgfpathcurveto{\pgfqpoint{6.015924in}{1.529549in}}{\pgfqpoint{6.018517in}{1.523287in}}{\pgfqpoint{6.023134in}{1.518670in}}%
\pgfpathcurveto{\pgfqpoint{6.027750in}{1.514054in}}{\pgfqpoint{6.034012in}{1.511460in}}{\pgfqpoint{6.040541in}{1.511460in}}%
\pgfpathlineto{\pgfqpoint{6.040541in}{1.511460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.020608in}{1.501494in}}%
\pgfpathcurveto{\pgfqpoint{6.027136in}{1.501494in}}{\pgfqpoint{6.033399in}{1.504087in}}{\pgfqpoint{6.038015in}{1.508704in}}%
\pgfpathcurveto{\pgfqpoint{6.042631in}{1.513320in}}{\pgfqpoint{6.045225in}{1.519582in}}{\pgfqpoint{6.045225in}{1.526111in}}%
\pgfpathcurveto{\pgfqpoint{6.045225in}{1.532640in}}{\pgfqpoint{6.042631in}{1.538902in}}{\pgfqpoint{6.038015in}{1.543518in}}%
\pgfpathcurveto{\pgfqpoint{6.033399in}{1.548135in}}{\pgfqpoint{6.027136in}{1.550728in}}{\pgfqpoint{6.020608in}{1.550728in}}%
\pgfpathcurveto{\pgfqpoint{6.014079in}{1.550728in}}{\pgfqpoint{6.007817in}{1.548135in}}{\pgfqpoint{6.003201in}{1.543518in}}%
\pgfpathcurveto{\pgfqpoint{5.998584in}{1.538902in}}{\pgfqpoint{5.995990in}{1.532640in}}{\pgfqpoint{5.995990in}{1.526111in}}%
\pgfpathcurveto{\pgfqpoint{5.995990in}{1.519582in}}{\pgfqpoint{5.998584in}{1.513320in}}{\pgfqpoint{6.003201in}{1.508704in}}%
\pgfpathcurveto{\pgfqpoint{6.007817in}{1.504087in}}{\pgfqpoint{6.014079in}{1.501494in}}{\pgfqpoint{6.020608in}{1.501494in}}%
\pgfpathlineto{\pgfqpoint{6.020608in}{1.501494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.992389in}{1.290306in}}%
\pgfpathcurveto{\pgfqpoint{5.998918in}{1.290306in}}{\pgfqpoint{6.005180in}{1.292900in}}{\pgfqpoint{6.009796in}{1.297516in}}%
\pgfpathcurveto{\pgfqpoint{6.014413in}{1.302133in}}{\pgfqpoint{6.017006in}{1.308395in}}{\pgfqpoint{6.017006in}{1.314924in}}%
\pgfpathcurveto{\pgfqpoint{6.017006in}{1.321452in}}{\pgfqpoint{6.014413in}{1.327714in}}{\pgfqpoint{6.009796in}{1.332331in}}%
\pgfpathcurveto{\pgfqpoint{6.005180in}{1.336947in}}{\pgfqpoint{5.998918in}{1.339541in}}{\pgfqpoint{5.992389in}{1.339541in}}%
\pgfpathcurveto{\pgfqpoint{5.985860in}{1.339541in}}{\pgfqpoint{5.979598in}{1.336947in}}{\pgfqpoint{5.974982in}{1.332331in}}%
\pgfpathcurveto{\pgfqpoint{5.970365in}{1.327714in}}{\pgfqpoint{5.967772in}{1.321452in}}{\pgfqpoint{5.967772in}{1.314924in}}%
\pgfpathcurveto{\pgfqpoint{5.967772in}{1.308395in}}{\pgfqpoint{5.970365in}{1.302133in}}{\pgfqpoint{5.974982in}{1.297516in}}%
\pgfpathcurveto{\pgfqpoint{5.979598in}{1.292900in}}{\pgfqpoint{5.985860in}{1.290306in}}{\pgfqpoint{5.992389in}{1.290306in}}%
\pgfpathlineto{\pgfqpoint{5.992389in}{1.290306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705931in}{1.025574in}}%
\pgfpathcurveto{\pgfqpoint{5.712460in}{1.025574in}}{\pgfqpoint{5.718722in}{1.028168in}}{\pgfqpoint{5.723338in}{1.032784in}}%
\pgfpathcurveto{\pgfqpoint{5.727955in}{1.037401in}}{\pgfqpoint{5.730548in}{1.043663in}}{\pgfqpoint{5.730548in}{1.050191in}}%
\pgfpathcurveto{\pgfqpoint{5.730548in}{1.056720in}}{\pgfqpoint{5.727955in}{1.062982in}}{\pgfqpoint{5.723338in}{1.067599in}}%
\pgfpathcurveto{\pgfqpoint{5.718722in}{1.072215in}}{\pgfqpoint{5.712460in}{1.074809in}}{\pgfqpoint{5.705931in}{1.074809in}}%
\pgfpathcurveto{\pgfqpoint{5.699402in}{1.074809in}}{\pgfqpoint{5.693140in}{1.072215in}}{\pgfqpoint{5.688524in}{1.067599in}}%
\pgfpathcurveto{\pgfqpoint{5.683907in}{1.062982in}}{\pgfqpoint{5.681314in}{1.056720in}}{\pgfqpoint{5.681314in}{1.050191in}}%
\pgfpathcurveto{\pgfqpoint{5.681314in}{1.043663in}}{\pgfqpoint{5.683907in}{1.037401in}}{\pgfqpoint{5.688524in}{1.032784in}}%
\pgfpathcurveto{\pgfqpoint{5.693140in}{1.028168in}}{\pgfqpoint{5.699402in}{1.025574in}}{\pgfqpoint{5.705931in}{1.025574in}}%
\pgfpathlineto{\pgfqpoint{5.705931in}{1.025574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.713752in}{1.002887in}}%
\pgfpathcurveto{\pgfqpoint{5.720281in}{1.002887in}}{\pgfqpoint{5.726543in}{1.005481in}}{\pgfqpoint{5.731159in}{1.010098in}}%
\pgfpathcurveto{\pgfqpoint{5.735775in}{1.014714in}}{\pgfqpoint{5.738369in}{1.020976in}}{\pgfqpoint{5.738369in}{1.027505in}}%
\pgfpathcurveto{\pgfqpoint{5.738369in}{1.034033in}}{\pgfqpoint{5.735775in}{1.040295in}}{\pgfqpoint{5.731159in}{1.044912in}}%
\pgfpathcurveto{\pgfqpoint{5.726543in}{1.049528in}}{\pgfqpoint{5.720281in}{1.052122in}}{\pgfqpoint{5.713752in}{1.052122in}}%
\pgfpathcurveto{\pgfqpoint{5.707223in}{1.052122in}}{\pgfqpoint{5.700961in}{1.049528in}}{\pgfqpoint{5.696345in}{1.044912in}}%
\pgfpathcurveto{\pgfqpoint{5.691728in}{1.040295in}}{\pgfqpoint{5.689135in}{1.034033in}}{\pgfqpoint{5.689135in}{1.027505in}}%
\pgfpathcurveto{\pgfqpoint{5.689135in}{1.020976in}}{\pgfqpoint{5.691728in}{1.014714in}}{\pgfqpoint{5.696345in}{1.010098in}}%
\pgfpathcurveto{\pgfqpoint{5.700961in}{1.005481in}}{\pgfqpoint{5.707223in}{1.002887in}}{\pgfqpoint{5.713752in}{1.002887in}}%
\pgfpathlineto{\pgfqpoint{5.713752in}{1.002887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.786747in}{1.098496in}}%
\pgfpathcurveto{\pgfqpoint{5.793275in}{1.098496in}}{\pgfqpoint{5.799537in}{1.101090in}}{\pgfqpoint{5.804154in}{1.105707in}}%
\pgfpathcurveto{\pgfqpoint{5.808770in}{1.110323in}}{\pgfqpoint{5.811364in}{1.116585in}}{\pgfqpoint{5.811364in}{1.123114in}}%
\pgfpathcurveto{\pgfqpoint{5.811364in}{1.129642in}}{\pgfqpoint{5.808770in}{1.135904in}}{\pgfqpoint{5.804154in}{1.140521in}}%
\pgfpathcurveto{\pgfqpoint{5.799537in}{1.145137in}}{\pgfqpoint{5.793275in}{1.147731in}}{\pgfqpoint{5.786747in}{1.147731in}}%
\pgfpathcurveto{\pgfqpoint{5.780218in}{1.147731in}}{\pgfqpoint{5.773956in}{1.145137in}}{\pgfqpoint{5.769339in}{1.140521in}}%
\pgfpathcurveto{\pgfqpoint{5.764723in}{1.135904in}}{\pgfqpoint{5.762129in}{1.129642in}}{\pgfqpoint{5.762129in}{1.123114in}}%
\pgfpathcurveto{\pgfqpoint{5.762129in}{1.116585in}}{\pgfqpoint{5.764723in}{1.110323in}}{\pgfqpoint{5.769339in}{1.105707in}}%
\pgfpathcurveto{\pgfqpoint{5.773956in}{1.101090in}}{\pgfqpoint{5.780218in}{1.098496in}}{\pgfqpoint{5.786747in}{1.098496in}}%
\pgfpathlineto{\pgfqpoint{5.786747in}{1.098496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.063083in}{1.471209in}}%
\pgfpathcurveto{\pgfqpoint{6.069612in}{1.471209in}}{\pgfqpoint{6.075874in}{1.473803in}}{\pgfqpoint{6.080490in}{1.478420in}}%
\pgfpathcurveto{\pgfqpoint{6.085107in}{1.483036in}}{\pgfqpoint{6.087701in}{1.489298in}}{\pgfqpoint{6.087701in}{1.495827in}}%
\pgfpathcurveto{\pgfqpoint{6.087701in}{1.502355in}}{\pgfqpoint{6.085107in}{1.508618in}}{\pgfqpoint{6.080490in}{1.513234in}}%
\pgfpathcurveto{\pgfqpoint{6.075874in}{1.517850in}}{\pgfqpoint{6.069612in}{1.520444in}}{\pgfqpoint{6.063083in}{1.520444in}}%
\pgfpathcurveto{\pgfqpoint{6.056555in}{1.520444in}}{\pgfqpoint{6.050293in}{1.517850in}}{\pgfqpoint{6.045676in}{1.513234in}}%
\pgfpathcurveto{\pgfqpoint{6.041060in}{1.508618in}}{\pgfqpoint{6.038466in}{1.502355in}}{\pgfqpoint{6.038466in}{1.495827in}}%
\pgfpathcurveto{\pgfqpoint{6.038466in}{1.489298in}}{\pgfqpoint{6.041060in}{1.483036in}}{\pgfqpoint{6.045676in}{1.478420in}}%
\pgfpathcurveto{\pgfqpoint{6.050293in}{1.473803in}}{\pgfqpoint{6.056555in}{1.471209in}}{\pgfqpoint{6.063083in}{1.471209in}}%
\pgfpathlineto{\pgfqpoint{6.063083in}{1.471209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.831716in}{1.051502in}}%
\pgfpathcurveto{\pgfqpoint{5.838245in}{1.051502in}}{\pgfqpoint{5.844507in}{1.054096in}}{\pgfqpoint{5.849124in}{1.058712in}}%
\pgfpathcurveto{\pgfqpoint{5.853740in}{1.063329in}}{\pgfqpoint{5.856334in}{1.069591in}}{\pgfqpoint{5.856334in}{1.076119in}}%
\pgfpathcurveto{\pgfqpoint{5.856334in}{1.082648in}}{\pgfqpoint{5.853740in}{1.088910in}}{\pgfqpoint{5.849124in}{1.093527in}}%
\pgfpathcurveto{\pgfqpoint{5.844507in}{1.098143in}}{\pgfqpoint{5.838245in}{1.100737in}}{\pgfqpoint{5.831716in}{1.100737in}}%
\pgfpathcurveto{\pgfqpoint{5.825188in}{1.100737in}}{\pgfqpoint{5.818926in}{1.098143in}}{\pgfqpoint{5.814309in}{1.093527in}}%
\pgfpathcurveto{\pgfqpoint{5.809693in}{1.088910in}}{\pgfqpoint{5.807099in}{1.082648in}}{\pgfqpoint{5.807099in}{1.076119in}}%
\pgfpathcurveto{\pgfqpoint{5.807099in}{1.069591in}}{\pgfqpoint{5.809693in}{1.063329in}}{\pgfqpoint{5.814309in}{1.058712in}}%
\pgfpathcurveto{\pgfqpoint{5.818926in}{1.054096in}}{\pgfqpoint{5.825188in}{1.051502in}}{\pgfqpoint{5.831716in}{1.051502in}}%
\pgfpathlineto{\pgfqpoint{5.831716in}{1.051502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888418in}{1.503619in}}%
\pgfpathcurveto{\pgfqpoint{5.894946in}{1.503619in}}{\pgfqpoint{5.901208in}{1.506213in}}{\pgfqpoint{5.905825in}{1.510830in}}%
\pgfpathcurveto{\pgfqpoint{5.910441in}{1.515446in}}{\pgfqpoint{5.913035in}{1.521708in}}{\pgfqpoint{5.913035in}{1.528237in}}%
\pgfpathcurveto{\pgfqpoint{5.913035in}{1.534765in}}{\pgfqpoint{5.910441in}{1.541027in}}{\pgfqpoint{5.905825in}{1.545644in}}%
\pgfpathcurveto{\pgfqpoint{5.901208in}{1.550260in}}{\pgfqpoint{5.894946in}{1.552854in}}{\pgfqpoint{5.888418in}{1.552854in}}%
\pgfpathcurveto{\pgfqpoint{5.881889in}{1.552854in}}{\pgfqpoint{5.875627in}{1.550260in}}{\pgfqpoint{5.871010in}{1.545644in}}%
\pgfpathcurveto{\pgfqpoint{5.866394in}{1.541027in}}{\pgfqpoint{5.863800in}{1.534765in}}{\pgfqpoint{5.863800in}{1.528237in}}%
\pgfpathcurveto{\pgfqpoint{5.863800in}{1.521708in}}{\pgfqpoint{5.866394in}{1.515446in}}{\pgfqpoint{5.871010in}{1.510830in}}%
\pgfpathcurveto{\pgfqpoint{5.875627in}{1.506213in}}{\pgfqpoint{5.881889in}{1.503619in}}{\pgfqpoint{5.888418in}{1.503619in}}%
\pgfpathlineto{\pgfqpoint{5.888418in}{1.503619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.943110in}{1.337148in}}%
\pgfpathcurveto{\pgfqpoint{5.949638in}{1.337148in}}{\pgfqpoint{5.955900in}{1.339742in}}{\pgfqpoint{5.960517in}{1.344358in}}%
\pgfpathcurveto{\pgfqpoint{5.965133in}{1.348975in}}{\pgfqpoint{5.967727in}{1.355237in}}{\pgfqpoint{5.967727in}{1.361766in}}%
\pgfpathcurveto{\pgfqpoint{5.967727in}{1.368294in}}{\pgfqpoint{5.965133in}{1.374556in}}{\pgfqpoint{5.960517in}{1.379173in}}%
\pgfpathcurveto{\pgfqpoint{5.955900in}{1.383789in}}{\pgfqpoint{5.949638in}{1.386383in}}{\pgfqpoint{5.943110in}{1.386383in}}%
\pgfpathcurveto{\pgfqpoint{5.936581in}{1.386383in}}{\pgfqpoint{5.930319in}{1.383789in}}{\pgfqpoint{5.925703in}{1.379173in}}%
\pgfpathcurveto{\pgfqpoint{5.921086in}{1.374556in}}{\pgfqpoint{5.918492in}{1.368294in}}{\pgfqpoint{5.918492in}{1.361766in}}%
\pgfpathcurveto{\pgfqpoint{5.918492in}{1.355237in}}{\pgfqpoint{5.921086in}{1.348975in}}{\pgfqpoint{5.925703in}{1.344358in}}%
\pgfpathcurveto{\pgfqpoint{5.930319in}{1.339742in}}{\pgfqpoint{5.936581in}{1.337148in}}{\pgfqpoint{5.943110in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{5.943110in}{1.337148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878234in}{1.274713in}}%
\pgfpathcurveto{\pgfqpoint{5.884763in}{1.274713in}}{\pgfqpoint{5.891025in}{1.277307in}}{\pgfqpoint{5.895641in}{1.281923in}}%
\pgfpathcurveto{\pgfqpoint{5.900258in}{1.286539in}}{\pgfqpoint{5.902851in}{1.292801in}}{\pgfqpoint{5.902851in}{1.299330in}}%
\pgfpathcurveto{\pgfqpoint{5.902851in}{1.305859in}}{\pgfqpoint{5.900258in}{1.312121in}}{\pgfqpoint{5.895641in}{1.316737in}}%
\pgfpathcurveto{\pgfqpoint{5.891025in}{1.321354in}}{\pgfqpoint{5.884763in}{1.323948in}}{\pgfqpoint{5.878234in}{1.323948in}}%
\pgfpathcurveto{\pgfqpoint{5.871705in}{1.323948in}}{\pgfqpoint{5.865443in}{1.321354in}}{\pgfqpoint{5.860827in}{1.316737in}}%
\pgfpathcurveto{\pgfqpoint{5.856211in}{1.312121in}}{\pgfqpoint{5.853617in}{1.305859in}}{\pgfqpoint{5.853617in}{1.299330in}}%
\pgfpathcurveto{\pgfqpoint{5.853617in}{1.292801in}}{\pgfqpoint{5.856211in}{1.286539in}}{\pgfqpoint{5.860827in}{1.281923in}}%
\pgfpathcurveto{\pgfqpoint{5.865443in}{1.277307in}}{\pgfqpoint{5.871705in}{1.274713in}}{\pgfqpoint{5.878234in}{1.274713in}}%
\pgfpathlineto{\pgfqpoint{5.878234in}{1.274713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.882999in}{1.279648in}}%
\pgfpathcurveto{\pgfqpoint{5.889527in}{1.279648in}}{\pgfqpoint{5.895789in}{1.282241in}}{\pgfqpoint{5.900406in}{1.286858in}}%
\pgfpathcurveto{\pgfqpoint{5.905022in}{1.291474in}}{\pgfqpoint{5.907616in}{1.297736in}}{\pgfqpoint{5.907616in}{1.304265in}}%
\pgfpathcurveto{\pgfqpoint{5.907616in}{1.310794in}}{\pgfqpoint{5.905022in}{1.317056in}}{\pgfqpoint{5.900406in}{1.321672in}}%
\pgfpathcurveto{\pgfqpoint{5.895789in}{1.326289in}}{\pgfqpoint{5.889527in}{1.328882in}}{\pgfqpoint{5.882999in}{1.328882in}}%
\pgfpathcurveto{\pgfqpoint{5.876470in}{1.328882in}}{\pgfqpoint{5.870208in}{1.326289in}}{\pgfqpoint{5.865592in}{1.321672in}}%
\pgfpathcurveto{\pgfqpoint{5.860975in}{1.317056in}}{\pgfqpoint{5.858381in}{1.310794in}}{\pgfqpoint{5.858381in}{1.304265in}}%
\pgfpathcurveto{\pgfqpoint{5.858381in}{1.297736in}}{\pgfqpoint{5.860975in}{1.291474in}}{\pgfqpoint{5.865592in}{1.286858in}}%
\pgfpathcurveto{\pgfqpoint{5.870208in}{1.282241in}}{\pgfqpoint{5.876470in}{1.279648in}}{\pgfqpoint{5.882999in}{1.279648in}}%
\pgfpathlineto{\pgfqpoint{5.882999in}{1.279648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.072725in}{1.488403in}}%
\pgfpathcurveto{\pgfqpoint{6.079254in}{1.488403in}}{\pgfqpoint{6.085516in}{1.490997in}}{\pgfqpoint{6.090132in}{1.495613in}}%
\pgfpathcurveto{\pgfqpoint{6.094749in}{1.500229in}}{\pgfqpoint{6.097342in}{1.506492in}}{\pgfqpoint{6.097342in}{1.513020in}}%
\pgfpathcurveto{\pgfqpoint{6.097342in}{1.519549in}}{\pgfqpoint{6.094749in}{1.525811in}}{\pgfqpoint{6.090132in}{1.530427in}}%
\pgfpathcurveto{\pgfqpoint{6.085516in}{1.535044in}}{\pgfqpoint{6.079254in}{1.537638in}}{\pgfqpoint{6.072725in}{1.537638in}}%
\pgfpathcurveto{\pgfqpoint{6.066196in}{1.537638in}}{\pgfqpoint{6.059934in}{1.535044in}}{\pgfqpoint{6.055318in}{1.530427in}}%
\pgfpathcurveto{\pgfqpoint{6.050701in}{1.525811in}}{\pgfqpoint{6.048108in}{1.519549in}}{\pgfqpoint{6.048108in}{1.513020in}}%
\pgfpathcurveto{\pgfqpoint{6.048108in}{1.506492in}}{\pgfqpoint{6.050701in}{1.500229in}}{\pgfqpoint{6.055318in}{1.495613in}}%
\pgfpathcurveto{\pgfqpoint{6.059934in}{1.490997in}}{\pgfqpoint{6.066196in}{1.488403in}}{\pgfqpoint{6.072725in}{1.488403in}}%
\pgfpathlineto{\pgfqpoint{6.072725in}{1.488403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.982355in}{1.428953in}}%
\pgfpathcurveto{\pgfqpoint{5.988883in}{1.428953in}}{\pgfqpoint{5.995145in}{1.431547in}}{\pgfqpoint{5.999762in}{1.436163in}}%
\pgfpathcurveto{\pgfqpoint{6.004378in}{1.440779in}}{\pgfqpoint{6.006972in}{1.447042in}}{\pgfqpoint{6.006972in}{1.453570in}}%
\pgfpathcurveto{\pgfqpoint{6.006972in}{1.460099in}}{\pgfqpoint{6.004378in}{1.466361in}}{\pgfqpoint{5.999762in}{1.470977in}}%
\pgfpathcurveto{\pgfqpoint{5.995145in}{1.475594in}}{\pgfqpoint{5.988883in}{1.478188in}}{\pgfqpoint{5.982355in}{1.478188in}}%
\pgfpathcurveto{\pgfqpoint{5.975826in}{1.478188in}}{\pgfqpoint{5.969564in}{1.475594in}}{\pgfqpoint{5.964947in}{1.470977in}}%
\pgfpathcurveto{\pgfqpoint{5.960331in}{1.466361in}}{\pgfqpoint{5.957737in}{1.460099in}}{\pgfqpoint{5.957737in}{1.453570in}}%
\pgfpathcurveto{\pgfqpoint{5.957737in}{1.447042in}}{\pgfqpoint{5.960331in}{1.440779in}}{\pgfqpoint{5.964947in}{1.436163in}}%
\pgfpathcurveto{\pgfqpoint{5.969564in}{1.431547in}}{\pgfqpoint{5.975826in}{1.428953in}}{\pgfqpoint{5.982355in}{1.428953in}}%
\pgfpathlineto{\pgfqpoint{5.982355in}{1.428953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.976394in}{1.412088in}}%
\pgfpathcurveto{\pgfqpoint{5.982923in}{1.412088in}}{\pgfqpoint{5.989185in}{1.414682in}}{\pgfqpoint{5.993801in}{1.419298in}}%
\pgfpathcurveto{\pgfqpoint{5.998418in}{1.423914in}}{\pgfqpoint{6.001012in}{1.430177in}}{\pgfqpoint{6.001012in}{1.436705in}}%
\pgfpathcurveto{\pgfqpoint{6.001012in}{1.443234in}}{\pgfqpoint{5.998418in}{1.449496in}}{\pgfqpoint{5.993801in}{1.454112in}}%
\pgfpathcurveto{\pgfqpoint{5.989185in}{1.458729in}}{\pgfqpoint{5.982923in}{1.461323in}}{\pgfqpoint{5.976394in}{1.461323in}}%
\pgfpathcurveto{\pgfqpoint{5.969866in}{1.461323in}}{\pgfqpoint{5.963604in}{1.458729in}}{\pgfqpoint{5.958987in}{1.454112in}}%
\pgfpathcurveto{\pgfqpoint{5.954371in}{1.449496in}}{\pgfqpoint{5.951777in}{1.443234in}}{\pgfqpoint{5.951777in}{1.436705in}}%
\pgfpathcurveto{\pgfqpoint{5.951777in}{1.430177in}}{\pgfqpoint{5.954371in}{1.423914in}}{\pgfqpoint{5.958987in}{1.419298in}}%
\pgfpathcurveto{\pgfqpoint{5.963604in}{1.414682in}}{\pgfqpoint{5.969866in}{1.412088in}}{\pgfqpoint{5.976394in}{1.412088in}}%
\pgfpathlineto{\pgfqpoint{5.976394in}{1.412088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.983415in}{1.445433in}}%
\pgfpathcurveto{\pgfqpoint{5.989944in}{1.445433in}}{\pgfqpoint{5.996206in}{1.448027in}}{\pgfqpoint{6.000823in}{1.452644in}}%
\pgfpathcurveto{\pgfqpoint{6.005439in}{1.457260in}}{\pgfqpoint{6.008033in}{1.463522in}}{\pgfqpoint{6.008033in}{1.470051in}}%
\pgfpathcurveto{\pgfqpoint{6.008033in}{1.476579in}}{\pgfqpoint{6.005439in}{1.482841in}}{\pgfqpoint{6.000823in}{1.487458in}}%
\pgfpathcurveto{\pgfqpoint{5.996206in}{1.492074in}}{\pgfqpoint{5.989944in}{1.494668in}}{\pgfqpoint{5.983415in}{1.494668in}}%
\pgfpathcurveto{\pgfqpoint{5.976887in}{1.494668in}}{\pgfqpoint{5.970625in}{1.492074in}}{\pgfqpoint{5.966008in}{1.487458in}}%
\pgfpathcurveto{\pgfqpoint{5.961392in}{1.482841in}}{\pgfqpoint{5.958798in}{1.476579in}}{\pgfqpoint{5.958798in}{1.470051in}}%
\pgfpathcurveto{\pgfqpoint{5.958798in}{1.463522in}}{\pgfqpoint{5.961392in}{1.457260in}}{\pgfqpoint{5.966008in}{1.452644in}}%
\pgfpathcurveto{\pgfqpoint{5.970625in}{1.448027in}}{\pgfqpoint{5.976887in}{1.445433in}}{\pgfqpoint{5.983415in}{1.445433in}}%
\pgfpathlineto{\pgfqpoint{5.983415in}{1.445433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001132in}{1.444771in}}%
\pgfpathcurveto{\pgfqpoint{6.007660in}{1.444771in}}{\pgfqpoint{6.013923in}{1.447365in}}{\pgfqpoint{6.018539in}{1.451981in}}%
\pgfpathcurveto{\pgfqpoint{6.023155in}{1.456597in}}{\pgfqpoint{6.025749in}{1.462859in}}{\pgfqpoint{6.025749in}{1.469388in}}%
\pgfpathcurveto{\pgfqpoint{6.025749in}{1.475917in}}{\pgfqpoint{6.023155in}{1.482179in}}{\pgfqpoint{6.018539in}{1.486795in}}%
\pgfpathcurveto{\pgfqpoint{6.013923in}{1.491412in}}{\pgfqpoint{6.007660in}{1.494005in}}{\pgfqpoint{6.001132in}{1.494005in}}%
\pgfpathcurveto{\pgfqpoint{5.994603in}{1.494005in}}{\pgfqpoint{5.988341in}{1.491412in}}{\pgfqpoint{5.983725in}{1.486795in}}%
\pgfpathcurveto{\pgfqpoint{5.979108in}{1.482179in}}{\pgfqpoint{5.976514in}{1.475917in}}{\pgfqpoint{5.976514in}{1.469388in}}%
\pgfpathcurveto{\pgfqpoint{5.976514in}{1.462859in}}{\pgfqpoint{5.979108in}{1.456597in}}{\pgfqpoint{5.983725in}{1.451981in}}%
\pgfpathcurveto{\pgfqpoint{5.988341in}{1.447365in}}{\pgfqpoint{5.994603in}{1.444771in}}{\pgfqpoint{6.001132in}{1.444771in}}%
\pgfpathlineto{\pgfqpoint{6.001132in}{1.444771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.875471in}{1.181487in}}%
\pgfpathcurveto{\pgfqpoint{5.881999in}{1.181487in}}{\pgfqpoint{5.888262in}{1.184081in}}{\pgfqpoint{5.892878in}{1.188697in}}%
\pgfpathcurveto{\pgfqpoint{5.897494in}{1.193313in}}{\pgfqpoint{5.900088in}{1.199576in}}{\pgfqpoint{5.900088in}{1.206104in}}%
\pgfpathcurveto{\pgfqpoint{5.900088in}{1.212633in}}{\pgfqpoint{5.897494in}{1.218895in}}{\pgfqpoint{5.892878in}{1.223511in}}%
\pgfpathcurveto{\pgfqpoint{5.888262in}{1.228128in}}{\pgfqpoint{5.881999in}{1.230722in}}{\pgfqpoint{5.875471in}{1.230722in}}%
\pgfpathcurveto{\pgfqpoint{5.868942in}{1.230722in}}{\pgfqpoint{5.862680in}{1.228128in}}{\pgfqpoint{5.858064in}{1.223511in}}%
\pgfpathcurveto{\pgfqpoint{5.853447in}{1.218895in}}{\pgfqpoint{5.850853in}{1.212633in}}{\pgfqpoint{5.850853in}{1.206104in}}%
\pgfpathcurveto{\pgfqpoint{5.850853in}{1.199576in}}{\pgfqpoint{5.853447in}{1.193313in}}{\pgfqpoint{5.858064in}{1.188697in}}%
\pgfpathcurveto{\pgfqpoint{5.862680in}{1.184081in}}{\pgfqpoint{5.868942in}{1.181487in}}{\pgfqpoint{5.875471in}{1.181487in}}%
\pgfpathlineto{\pgfqpoint{5.875471in}{1.181487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.893747in}{0.930728in}}%
\pgfpathcurveto{\pgfqpoint{5.900275in}{0.930728in}}{\pgfqpoint{5.906537in}{0.933322in}}{\pgfqpoint{5.911154in}{0.937938in}}%
\pgfpathcurveto{\pgfqpoint{5.915770in}{0.942554in}}{\pgfqpoint{5.918364in}{0.948817in}}{\pgfqpoint{5.918364in}{0.955345in}}%
\pgfpathcurveto{\pgfqpoint{5.918364in}{0.961874in}}{\pgfqpoint{5.915770in}{0.968136in}}{\pgfqpoint{5.911154in}{0.972752in}}%
\pgfpathcurveto{\pgfqpoint{5.906537in}{0.977369in}}{\pgfqpoint{5.900275in}{0.979963in}}{\pgfqpoint{5.893747in}{0.979963in}}%
\pgfpathcurveto{\pgfqpoint{5.887218in}{0.979963in}}{\pgfqpoint{5.880956in}{0.977369in}}{\pgfqpoint{5.876339in}{0.972752in}}%
\pgfpathcurveto{\pgfqpoint{5.871723in}{0.968136in}}{\pgfqpoint{5.869129in}{0.961874in}}{\pgfqpoint{5.869129in}{0.955345in}}%
\pgfpathcurveto{\pgfqpoint{5.869129in}{0.948817in}}{\pgfqpoint{5.871723in}{0.942554in}}{\pgfqpoint{5.876339in}{0.937938in}}%
\pgfpathcurveto{\pgfqpoint{5.880956in}{0.933322in}}{\pgfqpoint{5.887218in}{0.930728in}}{\pgfqpoint{5.893747in}{0.930728in}}%
\pgfpathlineto{\pgfqpoint{5.893747in}{0.930728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.976555in}{0.930728in}}%
\pgfpathcurveto{\pgfqpoint{5.983084in}{0.930728in}}{\pgfqpoint{5.989346in}{0.933322in}}{\pgfqpoint{5.993963in}{0.937938in}}%
\pgfpathcurveto{\pgfqpoint{5.998579in}{0.942554in}}{\pgfqpoint{6.001173in}{0.948817in}}{\pgfqpoint{6.001173in}{0.955345in}}%
\pgfpathcurveto{\pgfqpoint{6.001173in}{0.961874in}}{\pgfqpoint{5.998579in}{0.968136in}}{\pgfqpoint{5.993963in}{0.972752in}}%
\pgfpathcurveto{\pgfqpoint{5.989346in}{0.977369in}}{\pgfqpoint{5.983084in}{0.979963in}}{\pgfqpoint{5.976555in}{0.979963in}}%
\pgfpathcurveto{\pgfqpoint{5.970027in}{0.979963in}}{\pgfqpoint{5.963765in}{0.977369in}}{\pgfqpoint{5.959148in}{0.972752in}}%
\pgfpathcurveto{\pgfqpoint{5.954532in}{0.968136in}}{\pgfqpoint{5.951938in}{0.961874in}}{\pgfqpoint{5.951938in}{0.955345in}}%
\pgfpathcurveto{\pgfqpoint{5.951938in}{0.948817in}}{\pgfqpoint{5.954532in}{0.942554in}}{\pgfqpoint{5.959148in}{0.937938in}}%
\pgfpathcurveto{\pgfqpoint{5.963765in}{0.933322in}}{\pgfqpoint{5.970027in}{0.930728in}}{\pgfqpoint{5.976555in}{0.930728in}}%
\pgfpathlineto{\pgfqpoint{5.976555in}{0.930728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.873044in}{0.844937in}}%
\pgfpathcurveto{\pgfqpoint{5.879573in}{0.844937in}}{\pgfqpoint{5.885835in}{0.847531in}}{\pgfqpoint{5.890451in}{0.852147in}}%
\pgfpathcurveto{\pgfqpoint{5.895068in}{0.856764in}}{\pgfqpoint{5.897662in}{0.863026in}}{\pgfqpoint{5.897662in}{0.869554in}}%
\pgfpathcurveto{\pgfqpoint{5.897662in}{0.876083in}}{\pgfqpoint{5.895068in}{0.882345in}}{\pgfqpoint{5.890451in}{0.886961in}}%
\pgfpathcurveto{\pgfqpoint{5.885835in}{0.891578in}}{\pgfqpoint{5.879573in}{0.894172in}}{\pgfqpoint{5.873044in}{0.894172in}}%
\pgfpathcurveto{\pgfqpoint{5.866516in}{0.894172in}}{\pgfqpoint{5.860253in}{0.891578in}}{\pgfqpoint{5.855637in}{0.886961in}}%
\pgfpathcurveto{\pgfqpoint{5.851021in}{0.882345in}}{\pgfqpoint{5.848427in}{0.876083in}}{\pgfqpoint{5.848427in}{0.869554in}}%
\pgfpathcurveto{\pgfqpoint{5.848427in}{0.863026in}}{\pgfqpoint{5.851021in}{0.856764in}}{\pgfqpoint{5.855637in}{0.852147in}}%
\pgfpathcurveto{\pgfqpoint{5.860253in}{0.847531in}}{\pgfqpoint{5.866516in}{0.844937in}}{\pgfqpoint{5.873044in}{0.844937in}}%
\pgfpathlineto{\pgfqpoint{5.873044in}{0.844937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.013360in}{1.502666in}}%
\pgfpathcurveto{\pgfqpoint{6.019888in}{1.502666in}}{\pgfqpoint{6.026150in}{1.505260in}}{\pgfqpoint{6.030767in}{1.509876in}}%
\pgfpathcurveto{\pgfqpoint{6.035383in}{1.514493in}}{\pgfqpoint{6.037977in}{1.520755in}}{\pgfqpoint{6.037977in}{1.527284in}}%
\pgfpathcurveto{\pgfqpoint{6.037977in}{1.533812in}}{\pgfqpoint{6.035383in}{1.540074in}}{\pgfqpoint{6.030767in}{1.544691in}}%
\pgfpathcurveto{\pgfqpoint{6.026150in}{1.549307in}}{\pgfqpoint{6.019888in}{1.551901in}}{\pgfqpoint{6.013360in}{1.551901in}}%
\pgfpathcurveto{\pgfqpoint{6.006831in}{1.551901in}}{\pgfqpoint{6.000569in}{1.549307in}}{\pgfqpoint{5.995952in}{1.544691in}}%
\pgfpathcurveto{\pgfqpoint{5.991336in}{1.540074in}}{\pgfqpoint{5.988742in}{1.533812in}}{\pgfqpoint{5.988742in}{1.527284in}}%
\pgfpathcurveto{\pgfqpoint{5.988742in}{1.520755in}}{\pgfqpoint{5.991336in}{1.514493in}}{\pgfqpoint{5.995952in}{1.509876in}}%
\pgfpathcurveto{\pgfqpoint{6.000569in}{1.505260in}}{\pgfqpoint{6.006831in}{1.502666in}}{\pgfqpoint{6.013360in}{1.502666in}}%
\pgfpathlineto{\pgfqpoint{6.013360in}{1.502666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.059365in}{1.474069in}}%
\pgfpathcurveto{\pgfqpoint{6.065893in}{1.474069in}}{\pgfqpoint{6.072155in}{1.476663in}}{\pgfqpoint{6.076772in}{1.481279in}}%
\pgfpathcurveto{\pgfqpoint{6.081388in}{1.485896in}}{\pgfqpoint{6.083982in}{1.492158in}}{\pgfqpoint{6.083982in}{1.498687in}}%
\pgfpathcurveto{\pgfqpoint{6.083982in}{1.505215in}}{\pgfqpoint{6.081388in}{1.511477in}}{\pgfqpoint{6.076772in}{1.516094in}}%
\pgfpathcurveto{\pgfqpoint{6.072155in}{1.520710in}}{\pgfqpoint{6.065893in}{1.523304in}}{\pgfqpoint{6.059365in}{1.523304in}}%
\pgfpathcurveto{\pgfqpoint{6.052836in}{1.523304in}}{\pgfqpoint{6.046574in}{1.520710in}}{\pgfqpoint{6.041957in}{1.516094in}}%
\pgfpathcurveto{\pgfqpoint{6.037341in}{1.511477in}}{\pgfqpoint{6.034747in}{1.505215in}}{\pgfqpoint{6.034747in}{1.498687in}}%
\pgfpathcurveto{\pgfqpoint{6.034747in}{1.492158in}}{\pgfqpoint{6.037341in}{1.485896in}}{\pgfqpoint{6.041957in}{1.481279in}}%
\pgfpathcurveto{\pgfqpoint{6.046574in}{1.476663in}}{\pgfqpoint{6.052836in}{1.474069in}}{\pgfqpoint{6.059365in}{1.474069in}}%
\pgfpathlineto{\pgfqpoint{6.059365in}{1.474069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962754in}{1.502666in}}%
\pgfpathcurveto{\pgfqpoint{5.969283in}{1.502666in}}{\pgfqpoint{5.975545in}{1.505260in}}{\pgfqpoint{5.980161in}{1.509876in}}%
\pgfpathcurveto{\pgfqpoint{5.984778in}{1.514493in}}{\pgfqpoint{5.987371in}{1.520755in}}{\pgfqpoint{5.987371in}{1.527284in}}%
\pgfpathcurveto{\pgfqpoint{5.987371in}{1.533812in}}{\pgfqpoint{5.984778in}{1.540074in}}{\pgfqpoint{5.980161in}{1.544691in}}%
\pgfpathcurveto{\pgfqpoint{5.975545in}{1.549307in}}{\pgfqpoint{5.969283in}{1.551901in}}{\pgfqpoint{5.962754in}{1.551901in}}%
\pgfpathcurveto{\pgfqpoint{5.956225in}{1.551901in}}{\pgfqpoint{5.949963in}{1.549307in}}{\pgfqpoint{5.945347in}{1.544691in}}%
\pgfpathcurveto{\pgfqpoint{5.940730in}{1.540074in}}{\pgfqpoint{5.938137in}{1.533812in}}{\pgfqpoint{5.938137in}{1.527284in}}%
\pgfpathcurveto{\pgfqpoint{5.938137in}{1.520755in}}{\pgfqpoint{5.940730in}{1.514493in}}{\pgfqpoint{5.945347in}{1.509876in}}%
\pgfpathcurveto{\pgfqpoint{5.949963in}{1.505260in}}{\pgfqpoint{5.956225in}{1.502666in}}{\pgfqpoint{5.962754in}{1.502666in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{1.502666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194349in}{1.735791in}}%
\pgfpathcurveto{\pgfqpoint{6.200877in}{1.735791in}}{\pgfqpoint{6.207139in}{1.738385in}}{\pgfqpoint{6.211756in}{1.743001in}}%
\pgfpathcurveto{\pgfqpoint{6.216372in}{1.747617in}}{\pgfqpoint{6.218966in}{1.753880in}}{\pgfqpoint{6.218966in}{1.760408in}}%
\pgfpathcurveto{\pgfqpoint{6.218966in}{1.766937in}}{\pgfqpoint{6.216372in}{1.773199in}}{\pgfqpoint{6.211756in}{1.777815in}}%
\pgfpathcurveto{\pgfqpoint{6.207139in}{1.782432in}}{\pgfqpoint{6.200877in}{1.785026in}}{\pgfqpoint{6.194349in}{1.785026in}}%
\pgfpathcurveto{\pgfqpoint{6.187820in}{1.785026in}}{\pgfqpoint{6.181558in}{1.782432in}}{\pgfqpoint{6.176941in}{1.777815in}}%
\pgfpathcurveto{\pgfqpoint{6.172325in}{1.773199in}}{\pgfqpoint{6.169731in}{1.766937in}}{\pgfqpoint{6.169731in}{1.760408in}}%
\pgfpathcurveto{\pgfqpoint{6.169731in}{1.753880in}}{\pgfqpoint{6.172325in}{1.747617in}}{\pgfqpoint{6.176941in}{1.743001in}}%
\pgfpathcurveto{\pgfqpoint{6.181558in}{1.738385in}}{\pgfqpoint{6.187820in}{1.735791in}}{\pgfqpoint{6.194349in}{1.735791in}}%
\pgfpathlineto{\pgfqpoint{6.194349in}{1.735791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.178606in}{1.712219in}}%
\pgfpathcurveto{\pgfqpoint{6.185135in}{1.712219in}}{\pgfqpoint{6.191397in}{1.714813in}}{\pgfqpoint{6.196013in}{1.719429in}}%
\pgfpathcurveto{\pgfqpoint{6.200630in}{1.724046in}}{\pgfqpoint{6.203223in}{1.730308in}}{\pgfqpoint{6.203223in}{1.736836in}}%
\pgfpathcurveto{\pgfqpoint{6.203223in}{1.743365in}}{\pgfqpoint{6.200630in}{1.749627in}}{\pgfqpoint{6.196013in}{1.754244in}}%
\pgfpathcurveto{\pgfqpoint{6.191397in}{1.758860in}}{\pgfqpoint{6.185135in}{1.761454in}}{\pgfqpoint{6.178606in}{1.761454in}}%
\pgfpathcurveto{\pgfqpoint{6.172077in}{1.761454in}}{\pgfqpoint{6.165815in}{1.758860in}}{\pgfqpoint{6.161199in}{1.754244in}}%
\pgfpathcurveto{\pgfqpoint{6.156582in}{1.749627in}}{\pgfqpoint{6.153989in}{1.743365in}}{\pgfqpoint{6.153989in}{1.736836in}}%
\pgfpathcurveto{\pgfqpoint{6.153989in}{1.730308in}}{\pgfqpoint{6.156582in}{1.724046in}}{\pgfqpoint{6.161199in}{1.719429in}}%
\pgfpathcurveto{\pgfqpoint{6.165815in}{1.714813in}}{\pgfqpoint{6.172077in}{1.712219in}}{\pgfqpoint{6.178606in}{1.712219in}}%
\pgfpathlineto{\pgfqpoint{6.178606in}{1.712219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160618in}{1.495975in}}%
\pgfpathcurveto{\pgfqpoint{6.167146in}{1.495975in}}{\pgfqpoint{6.173409in}{1.498568in}}{\pgfqpoint{6.178025in}{1.503185in}}%
\pgfpathcurveto{\pgfqpoint{6.182641in}{1.507801in}}{\pgfqpoint{6.185235in}{1.514063in}}{\pgfqpoint{6.185235in}{1.520592in}}%
\pgfpathcurveto{\pgfqpoint{6.185235in}{1.527121in}}{\pgfqpoint{6.182641in}{1.533383in}}{\pgfqpoint{6.178025in}{1.537999in}}%
\pgfpathcurveto{\pgfqpoint{6.173409in}{1.542615in}}{\pgfqpoint{6.167146in}{1.545209in}}{\pgfqpoint{6.160618in}{1.545209in}}%
\pgfpathcurveto{\pgfqpoint{6.154089in}{1.545209in}}{\pgfqpoint{6.147827in}{1.542615in}}{\pgfqpoint{6.143211in}{1.537999in}}%
\pgfpathcurveto{\pgfqpoint{6.138594in}{1.533383in}}{\pgfqpoint{6.136000in}{1.527121in}}{\pgfqpoint{6.136000in}{1.520592in}}%
\pgfpathcurveto{\pgfqpoint{6.136000in}{1.514063in}}{\pgfqpoint{6.138594in}{1.507801in}}{\pgfqpoint{6.143211in}{1.503185in}}%
\pgfpathcurveto{\pgfqpoint{6.147827in}{1.498568in}}{\pgfqpoint{6.154089in}{1.495975in}}{\pgfqpoint{6.160618in}{1.495975in}}%
\pgfpathlineto{\pgfqpoint{6.160618in}{1.495975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.882953in}{1.000020in}}%
\pgfpathcurveto{\pgfqpoint{5.889482in}{1.000020in}}{\pgfqpoint{5.895744in}{1.002614in}}{\pgfqpoint{5.900360in}{1.007230in}}%
\pgfpathcurveto{\pgfqpoint{5.904977in}{1.011847in}}{\pgfqpoint{5.907570in}{1.018109in}}{\pgfqpoint{5.907570in}{1.024638in}}%
\pgfpathcurveto{\pgfqpoint{5.907570in}{1.031166in}}{\pgfqpoint{5.904977in}{1.037428in}}{\pgfqpoint{5.900360in}{1.042045in}}%
\pgfpathcurveto{\pgfqpoint{5.895744in}{1.046661in}}{\pgfqpoint{5.889482in}{1.049255in}}{\pgfqpoint{5.882953in}{1.049255in}}%
\pgfpathcurveto{\pgfqpoint{5.876424in}{1.049255in}}{\pgfqpoint{5.870162in}{1.046661in}}{\pgfqpoint{5.865546in}{1.042045in}}%
\pgfpathcurveto{\pgfqpoint{5.860929in}{1.037428in}}{\pgfqpoint{5.858336in}{1.031166in}}{\pgfqpoint{5.858336in}{1.024638in}}%
\pgfpathcurveto{\pgfqpoint{5.858336in}{1.018109in}}{\pgfqpoint{5.860929in}{1.011847in}}{\pgfqpoint{5.865546in}{1.007230in}}%
\pgfpathcurveto{\pgfqpoint{5.870162in}{1.002614in}}{\pgfqpoint{5.876424in}{1.000020in}}{\pgfqpoint{5.882953in}{1.000020in}}%
\pgfpathlineto{\pgfqpoint{5.882953in}{1.000020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.789704in}{1.108469in}}%
\pgfpathcurveto{\pgfqpoint{5.796233in}{1.108469in}}{\pgfqpoint{5.802495in}{1.111062in}}{\pgfqpoint{5.807112in}{1.115679in}}%
\pgfpathcurveto{\pgfqpoint{5.811728in}{1.120295in}}{\pgfqpoint{5.814322in}{1.126557in}}{\pgfqpoint{5.814322in}{1.133086in}}%
\pgfpathcurveto{\pgfqpoint{5.814322in}{1.139615in}}{\pgfqpoint{5.811728in}{1.145877in}}{\pgfqpoint{5.807112in}{1.150493in}}%
\pgfpathcurveto{\pgfqpoint{5.802495in}{1.155110in}}{\pgfqpoint{5.796233in}{1.157703in}}{\pgfqpoint{5.789704in}{1.157703in}}%
\pgfpathcurveto{\pgfqpoint{5.783176in}{1.157703in}}{\pgfqpoint{5.776914in}{1.155110in}}{\pgfqpoint{5.772297in}{1.150493in}}%
\pgfpathcurveto{\pgfqpoint{5.767681in}{1.145877in}}{\pgfqpoint{5.765087in}{1.139615in}}{\pgfqpoint{5.765087in}{1.133086in}}%
\pgfpathcurveto{\pgfqpoint{5.765087in}{1.126557in}}{\pgfqpoint{5.767681in}{1.120295in}}{\pgfqpoint{5.772297in}{1.115679in}}%
\pgfpathcurveto{\pgfqpoint{5.776914in}{1.111062in}}{\pgfqpoint{5.783176in}{1.108469in}}{\pgfqpoint{5.789704in}{1.108469in}}%
\pgfpathlineto{\pgfqpoint{5.789704in}{1.108469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.976202in}{1.037416in}}%
\pgfpathcurveto{\pgfqpoint{5.982730in}{1.037416in}}{\pgfqpoint{5.988992in}{1.040010in}}{\pgfqpoint{5.993609in}{1.044626in}}%
\pgfpathcurveto{\pgfqpoint{5.998225in}{1.049243in}}{\pgfqpoint{6.000819in}{1.055505in}}{\pgfqpoint{6.000819in}{1.062034in}}%
\pgfpathcurveto{\pgfqpoint{6.000819in}{1.068562in}}{\pgfqpoint{5.998225in}{1.074824in}}{\pgfqpoint{5.993609in}{1.079441in}}%
\pgfpathcurveto{\pgfqpoint{5.988992in}{1.084057in}}{\pgfqpoint{5.982730in}{1.086651in}}{\pgfqpoint{5.976202in}{1.086651in}}%
\pgfpathcurveto{\pgfqpoint{5.969673in}{1.086651in}}{\pgfqpoint{5.963411in}{1.084057in}}{\pgfqpoint{5.958795in}{1.079441in}}%
\pgfpathcurveto{\pgfqpoint{5.954178in}{1.074824in}}{\pgfqpoint{5.951584in}{1.068562in}}{\pgfqpoint{5.951584in}{1.062034in}}%
\pgfpathcurveto{\pgfqpoint{5.951584in}{1.055505in}}{\pgfqpoint{5.954178in}{1.049243in}}{\pgfqpoint{5.958795in}{1.044626in}}%
\pgfpathcurveto{\pgfqpoint{5.963411in}{1.040010in}}{\pgfqpoint{5.969673in}{1.037416in}}{\pgfqpoint{5.976202in}{1.037416in}}%
\pgfpathlineto{\pgfqpoint{5.976202in}{1.037416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.173227in}{1.710544in}}%
\pgfpathcurveto{\pgfqpoint{6.179755in}{1.710544in}}{\pgfqpoint{6.186018in}{1.713138in}}{\pgfqpoint{6.190634in}{1.717754in}}%
\pgfpathcurveto{\pgfqpoint{6.195250in}{1.722370in}}{\pgfqpoint{6.197844in}{1.728633in}}{\pgfqpoint{6.197844in}{1.735161in}}%
\pgfpathcurveto{\pgfqpoint{6.197844in}{1.741690in}}{\pgfqpoint{6.195250in}{1.747952in}}{\pgfqpoint{6.190634in}{1.752568in}}%
\pgfpathcurveto{\pgfqpoint{6.186018in}{1.757185in}}{\pgfqpoint{6.179755in}{1.759779in}}{\pgfqpoint{6.173227in}{1.759779in}}%
\pgfpathcurveto{\pgfqpoint{6.166698in}{1.759779in}}{\pgfqpoint{6.160436in}{1.757185in}}{\pgfqpoint{6.155820in}{1.752568in}}%
\pgfpathcurveto{\pgfqpoint{6.151203in}{1.747952in}}{\pgfqpoint{6.148609in}{1.741690in}}{\pgfqpoint{6.148609in}{1.735161in}}%
\pgfpathcurveto{\pgfqpoint{6.148609in}{1.728633in}}{\pgfqpoint{6.151203in}{1.722370in}}{\pgfqpoint{6.155820in}{1.717754in}}%
\pgfpathcurveto{\pgfqpoint{6.160436in}{1.713138in}}{\pgfqpoint{6.166698in}{1.710544in}}{\pgfqpoint{6.173227in}{1.710544in}}%
\pgfpathlineto{\pgfqpoint{6.173227in}{1.710544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944617in}{1.157083in}}%
\pgfpathcurveto{\pgfqpoint{5.951146in}{1.157083in}}{\pgfqpoint{5.957408in}{1.159677in}}{\pgfqpoint{5.962025in}{1.164294in}}%
\pgfpathcurveto{\pgfqpoint{5.966641in}{1.168910in}}{\pgfqpoint{5.969235in}{1.175172in}}{\pgfqpoint{5.969235in}{1.181701in}}%
\pgfpathcurveto{\pgfqpoint{5.969235in}{1.188229in}}{\pgfqpoint{5.966641in}{1.194491in}}{\pgfqpoint{5.962025in}{1.199108in}}%
\pgfpathcurveto{\pgfqpoint{5.957408in}{1.203724in}}{\pgfqpoint{5.951146in}{1.206318in}}{\pgfqpoint{5.944617in}{1.206318in}}%
\pgfpathcurveto{\pgfqpoint{5.938089in}{1.206318in}}{\pgfqpoint{5.931827in}{1.203724in}}{\pgfqpoint{5.927210in}{1.199108in}}%
\pgfpathcurveto{\pgfqpoint{5.922594in}{1.194491in}}{\pgfqpoint{5.920000in}{1.188229in}}{\pgfqpoint{5.920000in}{1.181701in}}%
\pgfpathcurveto{\pgfqpoint{5.920000in}{1.175172in}}{\pgfqpoint{5.922594in}{1.168910in}}{\pgfqpoint{5.927210in}{1.164294in}}%
\pgfpathcurveto{\pgfqpoint{5.931827in}{1.159677in}}{\pgfqpoint{5.938089in}{1.157083in}}{\pgfqpoint{5.944617in}{1.157083in}}%
\pgfpathlineto{\pgfqpoint{5.944617in}{1.157083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.212331in}{1.822732in}}%
\pgfpathcurveto{\pgfqpoint{6.218860in}{1.822732in}}{\pgfqpoint{6.225122in}{1.825325in}}{\pgfqpoint{6.229738in}{1.829942in}}%
\pgfpathcurveto{\pgfqpoint{6.234355in}{1.834558in}}{\pgfqpoint{6.236949in}{1.840820in}}{\pgfqpoint{6.236949in}{1.847349in}}%
\pgfpathcurveto{\pgfqpoint{6.236949in}{1.853878in}}{\pgfqpoint{6.234355in}{1.860140in}}{\pgfqpoint{6.229738in}{1.864756in}}%
\pgfpathcurveto{\pgfqpoint{6.225122in}{1.869373in}}{\pgfqpoint{6.218860in}{1.871966in}}{\pgfqpoint{6.212331in}{1.871966in}}%
\pgfpathcurveto{\pgfqpoint{6.205803in}{1.871966in}}{\pgfqpoint{6.199540in}{1.869373in}}{\pgfqpoint{6.194924in}{1.864756in}}%
\pgfpathcurveto{\pgfqpoint{6.190308in}{1.860140in}}{\pgfqpoint{6.187714in}{1.853878in}}{\pgfqpoint{6.187714in}{1.847349in}}%
\pgfpathcurveto{\pgfqpoint{6.187714in}{1.840820in}}{\pgfqpoint{6.190308in}{1.834558in}}{\pgfqpoint{6.194924in}{1.829942in}}%
\pgfpathcurveto{\pgfqpoint{6.199540in}{1.825325in}}{\pgfqpoint{6.205803in}{1.822732in}}{\pgfqpoint{6.212331in}{1.822732in}}%
\pgfpathlineto{\pgfqpoint{6.212331in}{1.822732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974276in}{1.320385in}}%
\pgfpathcurveto{\pgfqpoint{5.980805in}{1.320385in}}{\pgfqpoint{5.987067in}{1.322978in}}{\pgfqpoint{5.991683in}{1.327595in}}%
\pgfpathcurveto{\pgfqpoint{5.996300in}{1.332211in}}{\pgfqpoint{5.998894in}{1.338473in}}{\pgfqpoint{5.998894in}{1.345002in}}%
\pgfpathcurveto{\pgfqpoint{5.998894in}{1.351531in}}{\pgfqpoint{5.996300in}{1.357793in}}{\pgfqpoint{5.991683in}{1.362409in}}%
\pgfpathcurveto{\pgfqpoint{5.987067in}{1.367026in}}{\pgfqpoint{5.980805in}{1.369619in}}{\pgfqpoint{5.974276in}{1.369619in}}%
\pgfpathcurveto{\pgfqpoint{5.967748in}{1.369619in}}{\pgfqpoint{5.961486in}{1.367026in}}{\pgfqpoint{5.956869in}{1.362409in}}%
\pgfpathcurveto{\pgfqpoint{5.952253in}{1.357793in}}{\pgfqpoint{5.949659in}{1.351531in}}{\pgfqpoint{5.949659in}{1.345002in}}%
\pgfpathcurveto{\pgfqpoint{5.949659in}{1.338473in}}{\pgfqpoint{5.952253in}{1.332211in}}{\pgfqpoint{5.956869in}{1.327595in}}%
\pgfpathcurveto{\pgfqpoint{5.961486in}{1.322978in}}{\pgfqpoint{5.967748in}{1.320385in}}{\pgfqpoint{5.974276in}{1.320385in}}%
\pgfpathlineto{\pgfqpoint{5.974276in}{1.320385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.109925in}{1.316054in}}%
\pgfpathcurveto{\pgfqpoint{6.116453in}{1.316054in}}{\pgfqpoint{6.122716in}{1.318648in}}{\pgfqpoint{6.127332in}{1.323264in}}%
\pgfpathcurveto{\pgfqpoint{6.131948in}{1.327880in}}{\pgfqpoint{6.134542in}{1.334142in}}{\pgfqpoint{6.134542in}{1.340671in}}%
\pgfpathcurveto{\pgfqpoint{6.134542in}{1.347200in}}{\pgfqpoint{6.131948in}{1.353462in}}{\pgfqpoint{6.127332in}{1.358078in}}%
\pgfpathcurveto{\pgfqpoint{6.122716in}{1.362695in}}{\pgfqpoint{6.116453in}{1.365289in}}{\pgfqpoint{6.109925in}{1.365289in}}%
\pgfpathcurveto{\pgfqpoint{6.103396in}{1.365289in}}{\pgfqpoint{6.097134in}{1.362695in}}{\pgfqpoint{6.092518in}{1.358078in}}%
\pgfpathcurveto{\pgfqpoint{6.087901in}{1.353462in}}{\pgfqpoint{6.085307in}{1.347200in}}{\pgfqpoint{6.085307in}{1.340671in}}%
\pgfpathcurveto{\pgfqpoint{6.085307in}{1.334142in}}{\pgfqpoint{6.087901in}{1.327880in}}{\pgfqpoint{6.092518in}{1.323264in}}%
\pgfpathcurveto{\pgfqpoint{6.097134in}{1.318648in}}{\pgfqpoint{6.103396in}{1.316054in}}{\pgfqpoint{6.109925in}{1.316054in}}%
\pgfpathlineto{\pgfqpoint{6.109925in}{1.316054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160522in}{1.194787in}}%
\pgfpathcurveto{\pgfqpoint{6.167050in}{1.194787in}}{\pgfqpoint{6.173312in}{1.197381in}}{\pgfqpoint{6.177929in}{1.201998in}}%
\pgfpathcurveto{\pgfqpoint{6.182545in}{1.206614in}}{\pgfqpoint{6.185139in}{1.212876in}}{\pgfqpoint{6.185139in}{1.219405in}}%
\pgfpathcurveto{\pgfqpoint{6.185139in}{1.225933in}}{\pgfqpoint{6.182545in}{1.232196in}}{\pgfqpoint{6.177929in}{1.236812in}}%
\pgfpathcurveto{\pgfqpoint{6.173312in}{1.241428in}}{\pgfqpoint{6.167050in}{1.244022in}}{\pgfqpoint{6.160522in}{1.244022in}}%
\pgfpathcurveto{\pgfqpoint{6.153993in}{1.244022in}}{\pgfqpoint{6.147731in}{1.241428in}}{\pgfqpoint{6.143115in}{1.236812in}}%
\pgfpathcurveto{\pgfqpoint{6.138498in}{1.232196in}}{\pgfqpoint{6.135904in}{1.225933in}}{\pgfqpoint{6.135904in}{1.219405in}}%
\pgfpathcurveto{\pgfqpoint{6.135904in}{1.212876in}}{\pgfqpoint{6.138498in}{1.206614in}}{\pgfqpoint{6.143115in}{1.201998in}}%
\pgfpathcurveto{\pgfqpoint{6.147731in}{1.197381in}}{\pgfqpoint{6.153993in}{1.194787in}}{\pgfqpoint{6.160522in}{1.194787in}}%
\pgfpathlineto{\pgfqpoint{6.160522in}{1.194787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.396561in}{1.868566in}}%
\pgfpathcurveto{\pgfqpoint{6.403090in}{1.868566in}}{\pgfqpoint{6.409352in}{1.871160in}}{\pgfqpoint{6.413968in}{1.875776in}}%
\pgfpathcurveto{\pgfqpoint{6.418585in}{1.880393in}}{\pgfqpoint{6.421179in}{1.886655in}}{\pgfqpoint{6.421179in}{1.893183in}}%
\pgfpathcurveto{\pgfqpoint{6.421179in}{1.899712in}}{\pgfqpoint{6.418585in}{1.905974in}}{\pgfqpoint{6.413968in}{1.910590in}}%
\pgfpathcurveto{\pgfqpoint{6.409352in}{1.915207in}}{\pgfqpoint{6.403090in}{1.917801in}}{\pgfqpoint{6.396561in}{1.917801in}}%
\pgfpathcurveto{\pgfqpoint{6.390033in}{1.917801in}}{\pgfqpoint{6.383771in}{1.915207in}}{\pgfqpoint{6.379154in}{1.910590in}}%
\pgfpathcurveto{\pgfqpoint{6.374538in}{1.905974in}}{\pgfqpoint{6.371944in}{1.899712in}}{\pgfqpoint{6.371944in}{1.893183in}}%
\pgfpathcurveto{\pgfqpoint{6.371944in}{1.886655in}}{\pgfqpoint{6.374538in}{1.880393in}}{\pgfqpoint{6.379154in}{1.875776in}}%
\pgfpathcurveto{\pgfqpoint{6.383771in}{1.871160in}}{\pgfqpoint{6.390033in}{1.868566in}}{\pgfqpoint{6.396561in}{1.868566in}}%
\pgfpathlineto{\pgfqpoint{6.396561in}{1.868566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.494952in}{1.955670in}}%
\pgfpathcurveto{\pgfqpoint{6.501481in}{1.955670in}}{\pgfqpoint{6.507743in}{1.958263in}}{\pgfqpoint{6.512360in}{1.962880in}}%
\pgfpathcurveto{\pgfqpoint{6.516976in}{1.967496in}}{\pgfqpoint{6.519570in}{1.973758in}}{\pgfqpoint{6.519570in}{1.980287in}}%
\pgfpathcurveto{\pgfqpoint{6.519570in}{1.986816in}}{\pgfqpoint{6.516976in}{1.993078in}}{\pgfqpoint{6.512360in}{1.997694in}}%
\pgfpathcurveto{\pgfqpoint{6.507743in}{2.002311in}}{\pgfqpoint{6.501481in}{2.004904in}}{\pgfqpoint{6.494952in}{2.004904in}}%
\pgfpathcurveto{\pgfqpoint{6.488424in}{2.004904in}}{\pgfqpoint{6.482162in}{2.002311in}}{\pgfqpoint{6.477545in}{1.997694in}}%
\pgfpathcurveto{\pgfqpoint{6.472929in}{1.993078in}}{\pgfqpoint{6.470335in}{1.986816in}}{\pgfqpoint{6.470335in}{1.980287in}}%
\pgfpathcurveto{\pgfqpoint{6.470335in}{1.973758in}}{\pgfqpoint{6.472929in}{1.967496in}}{\pgfqpoint{6.477545in}{1.962880in}}%
\pgfpathcurveto{\pgfqpoint{6.482162in}{1.958263in}}{\pgfqpoint{6.488424in}{1.955670in}}{\pgfqpoint{6.494952in}{1.955670in}}%
\pgfpathlineto{\pgfqpoint{6.494952in}{1.955670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.248518in}{1.674760in}}%
\pgfpathcurveto{\pgfqpoint{6.255047in}{1.674760in}}{\pgfqpoint{6.261309in}{1.677354in}}{\pgfqpoint{6.265925in}{1.681970in}}%
\pgfpathcurveto{\pgfqpoint{6.270542in}{1.686587in}}{\pgfqpoint{6.273136in}{1.692849in}}{\pgfqpoint{6.273136in}{1.699377in}}%
\pgfpathcurveto{\pgfqpoint{6.273136in}{1.705906in}}{\pgfqpoint{6.270542in}{1.712168in}}{\pgfqpoint{6.265925in}{1.716785in}}%
\pgfpathcurveto{\pgfqpoint{6.261309in}{1.721401in}}{\pgfqpoint{6.255047in}{1.723995in}}{\pgfqpoint{6.248518in}{1.723995in}}%
\pgfpathcurveto{\pgfqpoint{6.241990in}{1.723995in}}{\pgfqpoint{6.235727in}{1.721401in}}{\pgfqpoint{6.231111in}{1.716785in}}%
\pgfpathcurveto{\pgfqpoint{6.226495in}{1.712168in}}{\pgfqpoint{6.223901in}{1.705906in}}{\pgfqpoint{6.223901in}{1.699377in}}%
\pgfpathcurveto{\pgfqpoint{6.223901in}{1.692849in}}{\pgfqpoint{6.226495in}{1.686587in}}{\pgfqpoint{6.231111in}{1.681970in}}%
\pgfpathcurveto{\pgfqpoint{6.235727in}{1.677354in}}{\pgfqpoint{6.241990in}{1.674760in}}{\pgfqpoint{6.248518in}{1.674760in}}%
\pgfpathlineto{\pgfqpoint{6.248518in}{1.674760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336044in}{1.691846in}}%
\pgfpathcurveto{\pgfqpoint{6.342572in}{1.691846in}}{\pgfqpoint{6.348834in}{1.694440in}}{\pgfqpoint{6.353451in}{1.699056in}}%
\pgfpathcurveto{\pgfqpoint{6.358067in}{1.703672in}}{\pgfqpoint{6.360661in}{1.709935in}}{\pgfqpoint{6.360661in}{1.716463in}}%
\pgfpathcurveto{\pgfqpoint{6.360661in}{1.722992in}}{\pgfqpoint{6.358067in}{1.729254in}}{\pgfqpoint{6.353451in}{1.733870in}}%
\pgfpathcurveto{\pgfqpoint{6.348834in}{1.738487in}}{\pgfqpoint{6.342572in}{1.741081in}}{\pgfqpoint{6.336044in}{1.741081in}}%
\pgfpathcurveto{\pgfqpoint{6.329515in}{1.741081in}}{\pgfqpoint{6.323253in}{1.738487in}}{\pgfqpoint{6.318636in}{1.733870in}}%
\pgfpathcurveto{\pgfqpoint{6.314020in}{1.729254in}}{\pgfqpoint{6.311426in}{1.722992in}}{\pgfqpoint{6.311426in}{1.716463in}}%
\pgfpathcurveto{\pgfqpoint{6.311426in}{1.709935in}}{\pgfqpoint{6.314020in}{1.703672in}}{\pgfqpoint{6.318636in}{1.699056in}}%
\pgfpathcurveto{\pgfqpoint{6.323253in}{1.694440in}}{\pgfqpoint{6.329515in}{1.691846in}}{\pgfqpoint{6.336044in}{1.691846in}}%
\pgfpathlineto{\pgfqpoint{6.336044in}{1.691846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.319359in}{1.745543in}}%
\pgfpathcurveto{\pgfqpoint{6.325888in}{1.745543in}}{\pgfqpoint{6.332150in}{1.748136in}}{\pgfqpoint{6.336766in}{1.752753in}}%
\pgfpathcurveto{\pgfqpoint{6.341383in}{1.757369in}}{\pgfqpoint{6.343977in}{1.763631in}}{\pgfqpoint{6.343977in}{1.770160in}}%
\pgfpathcurveto{\pgfqpoint{6.343977in}{1.776689in}}{\pgfqpoint{6.341383in}{1.782951in}}{\pgfqpoint{6.336766in}{1.787567in}}%
\pgfpathcurveto{\pgfqpoint{6.332150in}{1.792184in}}{\pgfqpoint{6.325888in}{1.794777in}}{\pgfqpoint{6.319359in}{1.794777in}}%
\pgfpathcurveto{\pgfqpoint{6.312831in}{1.794777in}}{\pgfqpoint{6.306569in}{1.792184in}}{\pgfqpoint{6.301952in}{1.787567in}}%
\pgfpathcurveto{\pgfqpoint{6.297336in}{1.782951in}}{\pgfqpoint{6.294742in}{1.776689in}}{\pgfqpoint{6.294742in}{1.770160in}}%
\pgfpathcurveto{\pgfqpoint{6.294742in}{1.763631in}}{\pgfqpoint{6.297336in}{1.757369in}}{\pgfqpoint{6.301952in}{1.752753in}}%
\pgfpathcurveto{\pgfqpoint{6.306569in}{1.748136in}}{\pgfqpoint{6.312831in}{1.745543in}}{\pgfqpoint{6.319359in}{1.745543in}}%
\pgfpathlineto{\pgfqpoint{6.319359in}{1.745543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.310488in}{1.519249in}}%
\pgfpathcurveto{\pgfqpoint{6.317016in}{1.519249in}}{\pgfqpoint{6.323279in}{1.521843in}}{\pgfqpoint{6.327895in}{1.526459in}}%
\pgfpathcurveto{\pgfqpoint{6.332511in}{1.531076in}}{\pgfqpoint{6.335105in}{1.537338in}}{\pgfqpoint{6.335105in}{1.543866in}}%
\pgfpathcurveto{\pgfqpoint{6.335105in}{1.550395in}}{\pgfqpoint{6.332511in}{1.556657in}}{\pgfqpoint{6.327895in}{1.561273in}}%
\pgfpathcurveto{\pgfqpoint{6.323279in}{1.565890in}}{\pgfqpoint{6.317016in}{1.568484in}}{\pgfqpoint{6.310488in}{1.568484in}}%
\pgfpathcurveto{\pgfqpoint{6.303959in}{1.568484in}}{\pgfqpoint{6.297697in}{1.565890in}}{\pgfqpoint{6.293081in}{1.561273in}}%
\pgfpathcurveto{\pgfqpoint{6.288464in}{1.556657in}}{\pgfqpoint{6.285870in}{1.550395in}}{\pgfqpoint{6.285870in}{1.543866in}}%
\pgfpathcurveto{\pgfqpoint{6.285870in}{1.537338in}}{\pgfqpoint{6.288464in}{1.531076in}}{\pgfqpoint{6.293081in}{1.526459in}}%
\pgfpathcurveto{\pgfqpoint{6.297697in}{1.521843in}}{\pgfqpoint{6.303959in}{1.519249in}}{\pgfqpoint{6.310488in}{1.519249in}}%
\pgfpathlineto{\pgfqpoint{6.310488in}{1.519249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.758482in}{1.723469in}}%
\pgfpathcurveto{\pgfqpoint{6.765011in}{1.723469in}}{\pgfqpoint{6.771273in}{1.726062in}}{\pgfqpoint{6.775889in}{1.730679in}}%
\pgfpathcurveto{\pgfqpoint{6.780505in}{1.735295in}}{\pgfqpoint{6.783099in}{1.741557in}}{\pgfqpoint{6.783099in}{1.748086in}}%
\pgfpathcurveto{\pgfqpoint{6.783099in}{1.754615in}}{\pgfqpoint{6.780505in}{1.760877in}}{\pgfqpoint{6.775889in}{1.765493in}}%
\pgfpathcurveto{\pgfqpoint{6.771273in}{1.770109in}}{\pgfqpoint{6.765011in}{1.772703in}}{\pgfqpoint{6.758482in}{1.772703in}}%
\pgfpathcurveto{\pgfqpoint{6.751953in}{1.772703in}}{\pgfqpoint{6.745691in}{1.770109in}}{\pgfqpoint{6.741075in}{1.765493in}}%
\pgfpathcurveto{\pgfqpoint{6.736458in}{1.760877in}}{\pgfqpoint{6.733864in}{1.754615in}}{\pgfqpoint{6.733864in}{1.748086in}}%
\pgfpathcurveto{\pgfqpoint{6.733864in}{1.741557in}}{\pgfqpoint{6.736458in}{1.735295in}}{\pgfqpoint{6.741075in}{1.730679in}}%
\pgfpathcurveto{\pgfqpoint{6.745691in}{1.726062in}}{\pgfqpoint{6.751953in}{1.723469in}}{\pgfqpoint{6.758482in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{6.758482in}{1.723469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.116855in}{2.000866in}}%
\pgfpathcurveto{\pgfqpoint{7.123384in}{2.000866in}}{\pgfqpoint{7.129646in}{2.003460in}}{\pgfqpoint{7.134262in}{2.008076in}}%
\pgfpathcurveto{\pgfqpoint{7.138879in}{2.012693in}}{\pgfqpoint{7.141472in}{2.018955in}}{\pgfqpoint{7.141472in}{2.025484in}}%
\pgfpathcurveto{\pgfqpoint{7.141472in}{2.032012in}}{\pgfqpoint{7.138879in}{2.038274in}}{\pgfqpoint{7.134262in}{2.042891in}}%
\pgfpathcurveto{\pgfqpoint{7.129646in}{2.047507in}}{\pgfqpoint{7.123384in}{2.050101in}}{\pgfqpoint{7.116855in}{2.050101in}}%
\pgfpathcurveto{\pgfqpoint{7.110326in}{2.050101in}}{\pgfqpoint{7.104064in}{2.047507in}}{\pgfqpoint{7.099448in}{2.042891in}}%
\pgfpathcurveto{\pgfqpoint{7.094831in}{2.038274in}}{\pgfqpoint{7.092238in}{2.032012in}}{\pgfqpoint{7.092238in}{2.025484in}}%
\pgfpathcurveto{\pgfqpoint{7.092238in}{2.018955in}}{\pgfqpoint{7.094831in}{2.012693in}}{\pgfqpoint{7.099448in}{2.008076in}}%
\pgfpathcurveto{\pgfqpoint{7.104064in}{2.003460in}}{\pgfqpoint{7.110326in}{2.000866in}}{\pgfqpoint{7.116855in}{2.000866in}}%
\pgfpathlineto{\pgfqpoint{7.116855in}{2.000866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.858700in}{1.289739in}}%
\pgfpathcurveto{\pgfqpoint{6.865229in}{1.289739in}}{\pgfqpoint{6.871491in}{1.292333in}}{\pgfqpoint{6.876107in}{1.296949in}}%
\pgfpathcurveto{\pgfqpoint{6.880724in}{1.301565in}}{\pgfqpoint{6.883318in}{1.307828in}}{\pgfqpoint{6.883318in}{1.314356in}}%
\pgfpathcurveto{\pgfqpoint{6.883318in}{1.320885in}}{\pgfqpoint{6.880724in}{1.327147in}}{\pgfqpoint{6.876107in}{1.331763in}}%
\pgfpathcurveto{\pgfqpoint{6.871491in}{1.336380in}}{\pgfqpoint{6.865229in}{1.338974in}}{\pgfqpoint{6.858700in}{1.338974in}}%
\pgfpathcurveto{\pgfqpoint{6.852172in}{1.338974in}}{\pgfqpoint{6.845909in}{1.336380in}}{\pgfqpoint{6.841293in}{1.331763in}}%
\pgfpathcurveto{\pgfqpoint{6.836677in}{1.327147in}}{\pgfqpoint{6.834083in}{1.320885in}}{\pgfqpoint{6.834083in}{1.314356in}}%
\pgfpathcurveto{\pgfqpoint{6.834083in}{1.307828in}}{\pgfqpoint{6.836677in}{1.301565in}}{\pgfqpoint{6.841293in}{1.296949in}}%
\pgfpathcurveto{\pgfqpoint{6.845909in}{1.292333in}}{\pgfqpoint{6.852172in}{1.289739in}}{\pgfqpoint{6.858700in}{1.289739in}}%
\pgfpathlineto{\pgfqpoint{6.858700in}{1.289739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.831939in}{1.814467in}}%
\pgfpathcurveto{\pgfqpoint{6.838467in}{1.814467in}}{\pgfqpoint{6.844729in}{1.817061in}}{\pgfqpoint{6.849346in}{1.821678in}}%
\pgfpathcurveto{\pgfqpoint{6.853962in}{1.826294in}}{\pgfqpoint{6.856556in}{1.832556in}}{\pgfqpoint{6.856556in}{1.839085in}}%
\pgfpathcurveto{\pgfqpoint{6.856556in}{1.845613in}}{\pgfqpoint{6.853962in}{1.851876in}}{\pgfqpoint{6.849346in}{1.856492in}}%
\pgfpathcurveto{\pgfqpoint{6.844729in}{1.861108in}}{\pgfqpoint{6.838467in}{1.863702in}}{\pgfqpoint{6.831939in}{1.863702in}}%
\pgfpathcurveto{\pgfqpoint{6.825410in}{1.863702in}}{\pgfqpoint{6.819148in}{1.861108in}}{\pgfqpoint{6.814532in}{1.856492in}}%
\pgfpathcurveto{\pgfqpoint{6.809915in}{1.851876in}}{\pgfqpoint{6.807321in}{1.845613in}}{\pgfqpoint{6.807321in}{1.839085in}}%
\pgfpathcurveto{\pgfqpoint{6.807321in}{1.832556in}}{\pgfqpoint{6.809915in}{1.826294in}}{\pgfqpoint{6.814532in}{1.821678in}}%
\pgfpathcurveto{\pgfqpoint{6.819148in}{1.817061in}}{\pgfqpoint{6.825410in}{1.814467in}}{\pgfqpoint{6.831939in}{1.814467in}}%
\pgfpathlineto{\pgfqpoint{6.831939in}{1.814467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.108124in}{2.073388in}}%
\pgfpathcurveto{\pgfqpoint{7.114653in}{2.073388in}}{\pgfqpoint{7.120915in}{2.075982in}}{\pgfqpoint{7.125531in}{2.080598in}}%
\pgfpathcurveto{\pgfqpoint{7.130148in}{2.085215in}}{\pgfqpoint{7.132741in}{2.091477in}}{\pgfqpoint{7.132741in}{2.098005in}}%
\pgfpathcurveto{\pgfqpoint{7.132741in}{2.104534in}}{\pgfqpoint{7.130148in}{2.110796in}}{\pgfqpoint{7.125531in}{2.115413in}}%
\pgfpathcurveto{\pgfqpoint{7.120915in}{2.120029in}}{\pgfqpoint{7.114653in}{2.122623in}}{\pgfqpoint{7.108124in}{2.122623in}}%
\pgfpathcurveto{\pgfqpoint{7.101595in}{2.122623in}}{\pgfqpoint{7.095333in}{2.120029in}}{\pgfqpoint{7.090717in}{2.115413in}}%
\pgfpathcurveto{\pgfqpoint{7.086100in}{2.110796in}}{\pgfqpoint{7.083507in}{2.104534in}}{\pgfqpoint{7.083507in}{2.098005in}}%
\pgfpathcurveto{\pgfqpoint{7.083507in}{2.091477in}}{\pgfqpoint{7.086100in}{2.085215in}}{\pgfqpoint{7.090717in}{2.080598in}}%
\pgfpathcurveto{\pgfqpoint{7.095333in}{2.075982in}}{\pgfqpoint{7.101595in}{2.073388in}}{\pgfqpoint{7.108124in}{2.073388in}}%
\pgfpathlineto{\pgfqpoint{7.108124in}{2.073388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.983752in}{1.329260in}}%
\pgfpathcurveto{\pgfqpoint{6.990281in}{1.329260in}}{\pgfqpoint{6.996543in}{1.331854in}}{\pgfqpoint{7.001159in}{1.336470in}}%
\pgfpathcurveto{\pgfqpoint{7.005776in}{1.341087in}}{\pgfqpoint{7.008370in}{1.347349in}}{\pgfqpoint{7.008370in}{1.353877in}}%
\pgfpathcurveto{\pgfqpoint{7.008370in}{1.360406in}}{\pgfqpoint{7.005776in}{1.366668in}}{\pgfqpoint{7.001159in}{1.371284in}}%
\pgfpathcurveto{\pgfqpoint{6.996543in}{1.375901in}}{\pgfqpoint{6.990281in}{1.378495in}}{\pgfqpoint{6.983752in}{1.378495in}}%
\pgfpathcurveto{\pgfqpoint{6.977224in}{1.378495in}}{\pgfqpoint{6.970962in}{1.375901in}}{\pgfqpoint{6.966345in}{1.371284in}}%
\pgfpathcurveto{\pgfqpoint{6.961729in}{1.366668in}}{\pgfqpoint{6.959135in}{1.360406in}}{\pgfqpoint{6.959135in}{1.353877in}}%
\pgfpathcurveto{\pgfqpoint{6.959135in}{1.347349in}}{\pgfqpoint{6.961729in}{1.341087in}}{\pgfqpoint{6.966345in}{1.336470in}}%
\pgfpathcurveto{\pgfqpoint{6.970962in}{1.331854in}}{\pgfqpoint{6.977224in}{1.329260in}}{\pgfqpoint{6.983752in}{1.329260in}}%
\pgfpathlineto{\pgfqpoint{6.983752in}{1.329260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.156516in}{0.572146in}}{\pgfqpoint{2.150734in}{2.139050in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.279040pt}{1.417963pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.156516in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{7.307250in}{2.711196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156516in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{5.156516in}{2.711196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.307250in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{7.307250in}{2.711196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156516in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{7.307250in}{0.572146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156516in}{2.711196in}}%
\pgfpathlineto{\pgfqpoint{7.307250in}{2.711196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689429in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{2.840163in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{2.840163in}{2.711196in}}%
\pgfpathlineto{\pgfqpoint{0.689429in}{2.711196in}}%
\pgfpathlineto{\pgfqpoint{0.689429in}{0.572146in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922973in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{5.073707in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{5.073707in}{2.711196in}}%
\pgfpathlineto{\pgfqpoint{2.922973in}{2.711196in}}%
\pgfpathlineto{\pgfqpoint{2.922973in}{0.572146in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156516in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{7.307250in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{7.307250in}{2.711196in}}%
\pgfpathlineto{\pgfqpoint{5.156516in}{2.711196in}}%
\pgfpathlineto{\pgfqpoint{5.156516in}{0.572146in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.548003in,y=0.082809in,left,bottom]{\color{textcolor}{\sffamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Error (Bound)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196872in, y=1.191968in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Error (Actual)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.819608,0.803922,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689429in}{2.711196in}}%
\pgfpathlineto{\pgfqpoint{2.840163in}{2.711196in}}%
\pgfpathlineto{\pgfqpoint{2.840163in}{2.961196in}}%
\pgfpathlineto{\pgfqpoint{0.689429in}{2.961196in}}%
\pgfpathlineto{\pgfqpoint{0.689429in}{2.711196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.538881in, y=2.792793in, left, base]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Features}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.819608,0.803922,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922973in}{2.711196in}}%
\pgfpathlineto{\pgfqpoint{5.073707in}{2.711196in}}%
\pgfpathlineto{\pgfqpoint{5.073707in}{2.961196in}}%
\pgfpathlineto{\pgfqpoint{2.922973in}{2.961196in}}%
\pgfpathlineto{\pgfqpoint{2.922973in}{2.711196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.835937in, y=2.792793in, left, base]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Logits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.819608,0.803922,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156516in}{2.711196in}}%
\pgfpathlineto{\pgfqpoint{7.307250in}{2.711196in}}%
\pgfpathlineto{\pgfqpoint{7.307250in}{2.961196in}}%
\pgfpathlineto{\pgfqpoint{5.156516in}{2.961196in}}%
\pgfpathlineto{\pgfqpoint{5.156516in}{2.711196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.887690in, y=2.789321in, left, base]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Logits w/o $\delta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.569568in,y=1.841149in,left,base]{\color{textcolor}{\sffamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Surrogate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.569568in}{1.580358in}}%
\pgfpathlineto{\pgfqpoint{7.569568in}{1.796358in}}%
\pgfpathlineto{\pgfqpoint{7.785568in}{1.796358in}}%
\pgfpathlineto{\pgfqpoint{7.785568in}{1.580358in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.569568in}{1.580358in}}%
\pgfpathlineto{\pgfqpoint{7.785568in}{1.580358in}}%
\pgfpathlineto{\pgfqpoint{7.785568in}{1.796358in}}%
\pgfpathlineto{\pgfqpoint{7.569568in}{1.796358in}}%
\pgfpathlineto{\pgfqpoint{7.569568in}{1.580358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.569568in}{1.580358in}}%
\pgfpathlineto{\pgfqpoint{7.569568in}{1.796358in}}%
\pgfpathlineto{\pgfqpoint{7.785568in}{1.796358in}}%
\pgfpathlineto{\pgfqpoint{7.785568in}{1.580358in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677568in}{1.688358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.569568in}{1.580358in}}%
\pgfpathlineto{\pgfqpoint{7.569568in}{1.796358in}}%
\pgfpathlineto{\pgfqpoint{7.785568in}{1.796358in}}%
\pgfpathlineto{\pgfqpoint{7.785568in}{1.580358in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024617in}{-0.024617in}}{\pgfqpoint{0.024617in}{0.024617in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathcurveto{\pgfqpoint{0.006529in}{-0.024617in}}{\pgfqpoint{0.012791in}{-0.022024in}}{\pgfqpoint{0.017407in}{-0.017407in}}%
\pgfpathcurveto{\pgfqpoint{0.022024in}{-0.012791in}}{\pgfqpoint{0.024617in}{-0.006529in}}{\pgfqpoint{0.024617in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024617in}{0.006529in}}{\pgfqpoint{0.022024in}{0.012791in}}{\pgfqpoint{0.017407in}{0.017407in}}%
\pgfpathcurveto{\pgfqpoint{0.012791in}{0.022024in}}{\pgfqpoint{0.006529in}{0.024617in}}{\pgfqpoint{0.000000in}{0.024617in}}%
\pgfpathcurveto{\pgfqpoint{-0.006529in}{0.024617in}}{\pgfqpoint{-0.012791in}{0.022024in}}{\pgfqpoint{-0.017407in}{0.017407in}}%
\pgfpathcurveto{\pgfqpoint{-0.022024in}{0.012791in}}{\pgfqpoint{-0.024617in}{0.006529in}}{\pgfqpoint{-0.024617in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024617in}{-0.006529in}}{\pgfqpoint{-0.022024in}{-0.012791in}}{\pgfqpoint{-0.017407in}{-0.017407in}}%
\pgfpathcurveto{\pgfqpoint{-0.012791in}{-0.022024in}}{\pgfqpoint{-0.006529in}{-0.024617in}}{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677568in}{1.688358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.967972in,y=1.657108in,,base]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.569568in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{7.569568in}{1.552580in}}%
\pgfpathlineto{\pgfqpoint{7.785568in}{1.552580in}}%
\pgfpathlineto{\pgfqpoint{7.785568in}{1.336580in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.569568in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{7.785568in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{7.785568in}{1.552580in}}%
\pgfpathlineto{\pgfqpoint{7.569568in}{1.552580in}}%
\pgfpathlineto{\pgfqpoint{7.569568in}{1.336580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.569568in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{7.569568in}{1.552580in}}%
\pgfpathlineto{\pgfqpoint{7.785568in}{1.552580in}}%
\pgfpathlineto{\pgfqpoint{7.785568in}{1.336580in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677568in}{1.444580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{7.569568in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{7.569568in}{1.552580in}}%
\pgfpathlineto{\pgfqpoint{7.785568in}{1.552580in}}%
\pgfpathlineto{\pgfqpoint{7.785568in}{1.336580in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024617in}{-0.024617in}}{\pgfqpoint{0.024617in}{0.024617in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024617in}}%
\pgfpathlineto{\pgfqpoint{-0.024617in}{-0.024617in}}%
\pgfpathlineto{\pgfqpoint{0.024617in}{-0.024617in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677568in}{1.444580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.989451in,y=1.413330in,,base]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RG23}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/replication_vary_delta.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.800000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.800000}{12.960000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.913721in}{3.044005in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.913721in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.913721in}{3.044005in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.044005in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.913721in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.913721in}{3.044005in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.044005in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585187in}{0.467904in}}%
\pgfpathlineto{\pgfqpoint{3.114723in}{0.467904in}}%
\pgfpathlineto{\pgfqpoint{3.114723in}{3.004868in}}%
\pgfpathlineto{\pgfqpoint{0.585187in}{3.004868in}}%
\pgfpathlineto{\pgfqpoint{0.585187in}{0.467904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585187in}{0.467904in}}{\pgfqpoint{2.529537in}{2.536964in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700165in}{0.467904in}}%
\pgfpathlineto{\pgfqpoint{0.700165in}{3.004868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700165in}{0.467904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700165in,y=0.243460in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585187in}{0.467904in}}{\pgfqpoint{2.529537in}{2.536964in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247684in}{0.467904in}}%
\pgfpathlineto{\pgfqpoint{1.247684in}{3.004868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247684in}{0.467904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.247684in,y=0.243460in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585187in}{0.467904in}}{\pgfqpoint{2.529537in}{2.536964in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795203in}{0.467904in}}%
\pgfpathlineto{\pgfqpoint{1.795203in}{3.004868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795203in}{0.467904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795203in,y=0.243460in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585187in}{0.467904in}}{\pgfqpoint{2.529537in}{2.536964in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342722in}{0.467904in}}%
\pgfpathlineto{\pgfqpoint{2.342722in}{3.004868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342722in}{0.467904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.342722in,y=0.243460in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585187in}{0.467904in}}{\pgfqpoint{2.529537in}{2.536964in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890240in}{0.467904in}}%
\pgfpathlineto{\pgfqpoint{2.890240in}{3.004868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890240in}{0.467904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890240in,y=0.243460in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973925in}{0.467904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521444in}{0.467904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068962in}{0.467904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616481in}{0.467904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585187in}{0.467904in}}{\pgfqpoint{2.529537in}{2.536964in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585187in}{0.583221in}}%
\pgfpathlineto{\pgfqpoint{3.114723in}{0.583221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585187in}{0.583221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243460in, y=0.539818in, left, base]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585187in}{0.467904in}}{\pgfqpoint{2.529537in}{2.536964in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585187in}{1.132347in}}%
\pgfpathlineto{\pgfqpoint{3.114723in}{1.132347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585187in}{1.132347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243460in, y=1.088944in, left, base]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585187in}{0.467904in}}{\pgfqpoint{2.529537in}{2.536964in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585187in}{1.681473in}}%
\pgfpathlineto{\pgfqpoint{3.114723in}{1.681473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585187in}{1.681473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243460in, y=1.638071in, left, base]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585187in}{0.467904in}}{\pgfqpoint{2.529537in}{2.536964in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585187in}{2.230600in}}%
\pgfpathlineto{\pgfqpoint{3.114723in}{2.230600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585187in}{2.230600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243460in, y=2.187197in, left, base]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585187in}{0.467904in}}{\pgfqpoint{2.529537in}{2.536964in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585187in}{2.779726in}}%
\pgfpathlineto{\pgfqpoint{3.114723in}{2.779726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585187in}{2.779726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243460in, y=2.736324in, left, base]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585187in}{0.857784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585187in}{1.406910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585187in}{1.956037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585187in}{2.505163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585187in}{0.467904in}}{\pgfqpoint{2.529537in}{2.536964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754917in}{1.090107in}}%
\pgfpathlineto{\pgfqpoint{0.809669in}{1.090107in}}%
\pgfpathlineto{\pgfqpoint{1.247684in}{1.343550in}}%
\pgfpathlineto{\pgfqpoint{1.795203in}{1.934916in}}%
\pgfpathlineto{\pgfqpoint{2.890240in}{2.526283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585187in}{0.467904in}}{\pgfqpoint{2.529537in}{2.536964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754917in}{1.681473in}}%
\pgfpathlineto{\pgfqpoint{0.809669in}{1.765954in}}%
\pgfpathlineto{\pgfqpoint{1.247684in}{2.272840in}}%
\pgfpathlineto{\pgfqpoint{1.795203in}{2.441802in}}%
\pgfpathlineto{\pgfqpoint{2.890240in}{2.779726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585187in}{0.467904in}}{\pgfqpoint{2.529537in}{2.536964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890240in}{2.804344in}}%
\pgfpathlineto{\pgfqpoint{2.865623in}{2.755109in}}%
\pgfpathlineto{\pgfqpoint{2.914858in}{2.755109in}}%
\pgfpathlineto{\pgfqpoint{2.890240in}{2.804344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585187in}{0.467904in}}{\pgfqpoint{2.529537in}{2.536964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795203in}{2.466420in}}%
\pgfpathlineto{\pgfqpoint{1.770586in}{2.417185in}}%
\pgfpathlineto{\pgfqpoint{1.819820in}{2.417185in}}%
\pgfpathlineto{\pgfqpoint{1.795203in}{2.466420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585187in}{0.467904in}}{\pgfqpoint{2.529537in}{2.536964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247684in}{2.297458in}}%
\pgfpathlineto{\pgfqpoint{1.223067in}{2.248223in}}%
\pgfpathlineto{\pgfqpoint{1.272302in}{2.248223in}}%
\pgfpathlineto{\pgfqpoint{1.247684in}{2.297458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585187in}{0.467904in}}{\pgfqpoint{2.529537in}{2.536964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809669in}{1.790572in}}%
\pgfpathlineto{\pgfqpoint{0.785052in}{1.741337in}}%
\pgfpathlineto{\pgfqpoint{0.834287in}{1.741337in}}%
\pgfpathlineto{\pgfqpoint{0.809669in}{1.790572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585187in}{0.467904in}}{\pgfqpoint{2.529537in}{2.536964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754917in}{1.706091in}}%
\pgfpathlineto{\pgfqpoint{0.730300in}{1.656856in}}%
\pgfpathlineto{\pgfqpoint{0.779535in}{1.656856in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{1.706091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585187in}{0.467904in}}{\pgfqpoint{2.529537in}{2.536964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890240in}{2.501666in}}%
\pgfpathcurveto{\pgfqpoint{2.896769in}{2.501666in}}{\pgfqpoint{2.903031in}{2.504260in}}{\pgfqpoint{2.907648in}{2.508876in}}%
\pgfpathcurveto{\pgfqpoint{2.912264in}{2.513493in}}{\pgfqpoint{2.914858in}{2.519755in}}{\pgfqpoint{2.914858in}{2.526283in}}%
\pgfpathcurveto{\pgfqpoint{2.914858in}{2.532812in}}{\pgfqpoint{2.912264in}{2.539074in}}{\pgfqpoint{2.907648in}{2.543691in}}%
\pgfpathcurveto{\pgfqpoint{2.903031in}{2.548307in}}{\pgfqpoint{2.896769in}{2.550901in}}{\pgfqpoint{2.890240in}{2.550901in}}%
\pgfpathcurveto{\pgfqpoint{2.883712in}{2.550901in}}{\pgfqpoint{2.877450in}{2.548307in}}{\pgfqpoint{2.872833in}{2.543691in}}%
\pgfpathcurveto{\pgfqpoint{2.868217in}{2.539074in}}{\pgfqpoint{2.865623in}{2.532812in}}{\pgfqpoint{2.865623in}{2.526283in}}%
\pgfpathcurveto{\pgfqpoint{2.865623in}{2.519755in}}{\pgfqpoint{2.868217in}{2.513493in}}{\pgfqpoint{2.872833in}{2.508876in}}%
\pgfpathcurveto{\pgfqpoint{2.877450in}{2.504260in}}{\pgfqpoint{2.883712in}{2.501666in}}{\pgfqpoint{2.890240in}{2.501666in}}%
\pgfpathlineto{\pgfqpoint{2.890240in}{2.501666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585187in}{0.467904in}}{\pgfqpoint{2.529537in}{2.536964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795203in}{1.910299in}}%
\pgfpathcurveto{\pgfqpoint{1.801732in}{1.910299in}}{\pgfqpoint{1.807994in}{1.912893in}}{\pgfqpoint{1.812610in}{1.917509in}}%
\pgfpathcurveto{\pgfqpoint{1.817227in}{1.922126in}}{\pgfqpoint{1.819820in}{1.928388in}}{\pgfqpoint{1.819820in}{1.934916in}}%
\pgfpathcurveto{\pgfqpoint{1.819820in}{1.941445in}}{\pgfqpoint{1.817227in}{1.947707in}}{\pgfqpoint{1.812610in}{1.952324in}}%
\pgfpathcurveto{\pgfqpoint{1.807994in}{1.956940in}}{\pgfqpoint{1.801732in}{1.959534in}}{\pgfqpoint{1.795203in}{1.959534in}}%
\pgfpathcurveto{\pgfqpoint{1.788674in}{1.959534in}}{\pgfqpoint{1.782412in}{1.956940in}}{\pgfqpoint{1.777796in}{1.952324in}}%
\pgfpathcurveto{\pgfqpoint{1.773179in}{1.947707in}}{\pgfqpoint{1.770586in}{1.941445in}}{\pgfqpoint{1.770586in}{1.934916in}}%
\pgfpathcurveto{\pgfqpoint{1.770586in}{1.928388in}}{\pgfqpoint{1.773179in}{1.922126in}}{\pgfqpoint{1.777796in}{1.917509in}}%
\pgfpathcurveto{\pgfqpoint{1.782412in}{1.912893in}}{\pgfqpoint{1.788674in}{1.910299in}}{\pgfqpoint{1.795203in}{1.910299in}}%
\pgfpathlineto{\pgfqpoint{1.795203in}{1.910299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585187in}{0.467904in}}{\pgfqpoint{2.529537in}{2.536964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247684in}{1.318932in}}%
\pgfpathcurveto{\pgfqpoint{1.254213in}{1.318932in}}{\pgfqpoint{1.260475in}{1.321526in}}{\pgfqpoint{1.265091in}{1.326142in}}%
\pgfpathcurveto{\pgfqpoint{1.269708in}{1.330759in}}{\pgfqpoint{1.272302in}{1.337021in}}{\pgfqpoint{1.272302in}{1.343550in}}%
\pgfpathcurveto{\pgfqpoint{1.272302in}{1.350078in}}{\pgfqpoint{1.269708in}{1.356340in}}{\pgfqpoint{1.265091in}{1.360957in}}%
\pgfpathcurveto{\pgfqpoint{1.260475in}{1.365573in}}{\pgfqpoint{1.254213in}{1.368167in}}{\pgfqpoint{1.247684in}{1.368167in}}%
\pgfpathcurveto{\pgfqpoint{1.241156in}{1.368167in}}{\pgfqpoint{1.234893in}{1.365573in}}{\pgfqpoint{1.230277in}{1.360957in}}%
\pgfpathcurveto{\pgfqpoint{1.225661in}{1.356340in}}{\pgfqpoint{1.223067in}{1.350078in}}{\pgfqpoint{1.223067in}{1.343550in}}%
\pgfpathcurveto{\pgfqpoint{1.223067in}{1.337021in}}{\pgfqpoint{1.225661in}{1.330759in}}{\pgfqpoint{1.230277in}{1.326142in}}%
\pgfpathcurveto{\pgfqpoint{1.234893in}{1.321526in}}{\pgfqpoint{1.241156in}{1.318932in}}{\pgfqpoint{1.247684in}{1.318932in}}%
\pgfpathlineto{\pgfqpoint{1.247684in}{1.318932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585187in}{0.467904in}}{\pgfqpoint{2.529537in}{2.536964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809669in}{1.065489in}}%
\pgfpathcurveto{\pgfqpoint{0.816198in}{1.065489in}}{\pgfqpoint{0.822460in}{1.068083in}}{\pgfqpoint{0.827076in}{1.072699in}}%
\pgfpathcurveto{\pgfqpoint{0.831693in}{1.077316in}}{\pgfqpoint{0.834287in}{1.083578in}}{\pgfqpoint{0.834287in}{1.090107in}}%
\pgfpathcurveto{\pgfqpoint{0.834287in}{1.096635in}}{\pgfqpoint{0.831693in}{1.102897in}}{\pgfqpoint{0.827076in}{1.107514in}}%
\pgfpathcurveto{\pgfqpoint{0.822460in}{1.112130in}}{\pgfqpoint{0.816198in}{1.114724in}}{\pgfqpoint{0.809669in}{1.114724in}}%
\pgfpathcurveto{\pgfqpoint{0.803141in}{1.114724in}}{\pgfqpoint{0.796878in}{1.112130in}}{\pgfqpoint{0.792262in}{1.107514in}}%
\pgfpathcurveto{\pgfqpoint{0.787646in}{1.102897in}}{\pgfqpoint{0.785052in}{1.096635in}}{\pgfqpoint{0.785052in}{1.090107in}}%
\pgfpathcurveto{\pgfqpoint{0.785052in}{1.083578in}}{\pgfqpoint{0.787646in}{1.077316in}}{\pgfqpoint{0.792262in}{1.072699in}}%
\pgfpathcurveto{\pgfqpoint{0.796878in}{1.068083in}}{\pgfqpoint{0.803141in}{1.065489in}}{\pgfqpoint{0.809669in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{0.809669in}{1.065489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585187in}{0.467904in}}{\pgfqpoint{2.529537in}{2.536964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754917in}{1.065489in}}%
\pgfpathcurveto{\pgfqpoint{0.761446in}{1.065489in}}{\pgfqpoint{0.767708in}{1.068083in}}{\pgfqpoint{0.772324in}{1.072699in}}%
\pgfpathcurveto{\pgfqpoint{0.776941in}{1.077316in}}{\pgfqpoint{0.779535in}{1.083578in}}{\pgfqpoint{0.779535in}{1.090107in}}%
\pgfpathcurveto{\pgfqpoint{0.779535in}{1.096635in}}{\pgfqpoint{0.776941in}{1.102897in}}{\pgfqpoint{0.772324in}{1.107514in}}%
\pgfpathcurveto{\pgfqpoint{0.767708in}{1.112130in}}{\pgfqpoint{0.761446in}{1.114724in}}{\pgfqpoint{0.754917in}{1.114724in}}%
\pgfpathcurveto{\pgfqpoint{0.748389in}{1.114724in}}{\pgfqpoint{0.742127in}{1.112130in}}{\pgfqpoint{0.737510in}{1.107514in}}%
\pgfpathcurveto{\pgfqpoint{0.732894in}{1.102897in}}{\pgfqpoint{0.730300in}{1.096635in}}{\pgfqpoint{0.730300in}{1.090107in}}%
\pgfpathcurveto{\pgfqpoint{0.730300in}{1.083578in}}{\pgfqpoint{0.732894in}{1.077316in}}{\pgfqpoint{0.737510in}{1.072699in}}%
\pgfpathcurveto{\pgfqpoint{0.742127in}{1.068083in}}{\pgfqpoint{0.748389in}{1.065489in}}{\pgfqpoint{0.754917in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{0.754917in}{1.065489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585187in}{0.467904in}}%
\pgfpathlineto{\pgfqpoint{0.585187in}{3.004868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114723in}{0.467904in}}%
\pgfpathlineto{\pgfqpoint{3.114723in}{3.004868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585187in}{0.467904in}}%
\pgfpathlineto{\pgfqpoint{3.114723in}{0.467904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585187in}{3.004868in}}%
\pgfpathlineto{\pgfqpoint{3.114723in}{3.004868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585187in}{0.467904in}}{\pgfqpoint{2.529537in}{2.536964in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.279040pt}{1.417963pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.585187in}{0.467904in}}%
\pgfpathlineto{\pgfqpoint{3.114723in}{3.004868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585187in}{0.467904in}}%
\pgfpathlineto{\pgfqpoint{3.114723in}{0.467904in}}%
\pgfpathlineto{\pgfqpoint{3.114723in}{3.004868in}}%
\pgfpathlineto{\pgfqpoint{0.585187in}{3.004868in}}%
\pgfpathlineto{\pgfqpoint{0.585187in}{0.467904in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088349in,y=0.039137in,left,bottom]{\color{textcolor}{\sffamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Desired violation rate, $\delta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144751in, y=1.000682in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Observed violation rate}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.246024in,y=1.935864in,left,base]{\color{textcolor}{\sffamily\fontsize{10.800000}{12.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Surrogate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.246024in}{1.675072in}}%
\pgfpathlineto{\pgfqpoint{3.246024in}{1.891072in}}%
\pgfpathlineto{\pgfqpoint{3.462024in}{1.891072in}}%
\pgfpathlineto{\pgfqpoint{3.462024in}{1.675072in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246024in}{1.675072in}}%
\pgfpathlineto{\pgfqpoint{3.462024in}{1.675072in}}%
\pgfpathlineto{\pgfqpoint{3.462024in}{1.891072in}}%
\pgfpathlineto{\pgfqpoint{3.246024in}{1.891072in}}%
\pgfpathlineto{\pgfqpoint{3.246024in}{1.675072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.246024in}{1.675072in}}%
\pgfpathlineto{\pgfqpoint{3.246024in}{1.891072in}}%
\pgfpathlineto{\pgfqpoint{3.462024in}{1.891072in}}%
\pgfpathlineto{\pgfqpoint{3.462024in}{1.675072in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246024in}{1.783072in}}%
\pgfpathlineto{\pgfqpoint{3.462024in}{1.783072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.246024in}{1.675072in}}%
\pgfpathlineto{\pgfqpoint{3.246024in}{1.891072in}}%
\pgfpathlineto{\pgfqpoint{3.462024in}{1.891072in}}%
\pgfpathlineto{\pgfqpoint{3.462024in}{1.675072in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354024in}{1.783072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.246024in}{1.675072in}}%
\pgfpathlineto{\pgfqpoint{3.246024in}{1.891072in}}%
\pgfpathlineto{\pgfqpoint{3.462024in}{1.891072in}}%
\pgfpathlineto{\pgfqpoint{3.462024in}{1.675072in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024617in}{-0.024617in}}{\pgfqpoint{0.024617in}{0.024617in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathcurveto{\pgfqpoint{0.006529in}{-0.024617in}}{\pgfqpoint{0.012791in}{-0.022024in}}{\pgfqpoint{0.017407in}{-0.017407in}}%
\pgfpathcurveto{\pgfqpoint{0.022024in}{-0.012791in}}{\pgfqpoint{0.024617in}{-0.006529in}}{\pgfqpoint{0.024617in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024617in}{0.006529in}}{\pgfqpoint{0.022024in}{0.012791in}}{\pgfqpoint{0.017407in}{0.017407in}}%
\pgfpathcurveto{\pgfqpoint{0.012791in}{0.022024in}}{\pgfqpoint{0.006529in}{0.024617in}}{\pgfqpoint{0.000000in}{0.024617in}}%
\pgfpathcurveto{\pgfqpoint{-0.006529in}{0.024617in}}{\pgfqpoint{-0.012791in}{0.022024in}}{\pgfqpoint{-0.017407in}{0.017407in}}%
\pgfpathcurveto{\pgfqpoint{-0.022024in}{0.012791in}}{\pgfqpoint{-0.024617in}{0.006529in}}{\pgfqpoint{-0.024617in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024617in}{-0.006529in}}{\pgfqpoint{-0.022024in}{-0.012791in}}{\pgfqpoint{-0.017407in}{-0.017407in}}%
\pgfpathcurveto{\pgfqpoint{-0.012791in}{-0.022024in}}{\pgfqpoint{-0.006529in}{-0.024617in}}{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354024in}{1.783072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.615313in,y=1.751822in,,base]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.246024in}{1.431295in}}%
\pgfpathlineto{\pgfqpoint{3.246024in}{1.647295in}}%
\pgfpathlineto{\pgfqpoint{3.462024in}{1.647295in}}%
\pgfpathlineto{\pgfqpoint{3.462024in}{1.431295in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246024in}{1.431295in}}%
\pgfpathlineto{\pgfqpoint{3.462024in}{1.431295in}}%
\pgfpathlineto{\pgfqpoint{3.462024in}{1.647295in}}%
\pgfpathlineto{\pgfqpoint{3.246024in}{1.647295in}}%
\pgfpathlineto{\pgfqpoint{3.246024in}{1.431295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.246024in}{1.431295in}}%
\pgfpathlineto{\pgfqpoint{3.246024in}{1.647295in}}%
\pgfpathlineto{\pgfqpoint{3.462024in}{1.647295in}}%
\pgfpathlineto{\pgfqpoint{3.462024in}{1.431295in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246024in}{1.539295in}}%
\pgfpathlineto{\pgfqpoint{3.462024in}{1.539295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.246024in}{1.431295in}}%
\pgfpathlineto{\pgfqpoint{3.246024in}{1.647295in}}%
\pgfpathlineto{\pgfqpoint{3.462024in}{1.647295in}}%
\pgfpathlineto{\pgfqpoint{3.462024in}{1.431295in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354024in}{1.539295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.246024in}{1.431295in}}%
\pgfpathlineto{\pgfqpoint{3.246024in}{1.647295in}}%
\pgfpathlineto{\pgfqpoint{3.462024in}{1.647295in}}%
\pgfpathlineto{\pgfqpoint{3.462024in}{1.431295in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,0.768627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024617in}{-0.024617in}}{\pgfqpoint{0.024617in}{0.024617in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024617in}}%
\pgfpathlineto{\pgfqpoint{-0.024617in}{-0.024617in}}%
\pgfpathlineto{\pgfqpoint{0.024617in}{-0.024617in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354024in}{1.539295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.636793in,y=1.508045in,,base]{\color{textcolor}{\sffamily\fontsize{8.640000}{10.368000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RG23}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/roc_uci.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=11.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{11.000000}{13.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.968562in}{2.739605in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.968562in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.968562in}{2.739605in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.739605in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.968562in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.968562in}{2.739605in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.739605in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531700in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{1.958703in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{1.958703in}{2.269864in}}%
\pgfpathlineto{\pgfqpoint{0.531700in}{2.269864in}}%
\pgfpathlineto{\pgfqpoint{0.531700in}{0.811252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{2.269864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.811252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596564in}{0.811252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596564in,y=0.631391in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856019in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{0.856019in}{2.269864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856019in}{0.811252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856019in}{0.811252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856019in,y=0.631391in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115474in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{1.115474in}{2.269864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115474in}{0.811252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115474in}{0.811252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.115474in,y=0.631391in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374929in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{1.374929in}{2.269864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374929in}{0.811252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374929in}{0.811252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374929in,y=0.631391in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634384in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{1.634384in}{2.269864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634384in}{0.811252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634384in}{0.811252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634384in,y=0.631391in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893839in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{1.893839in}{2.269864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893839in}{0.811252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893839in}{0.811252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893839in,y=0.631391in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726291in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{0.726291in}{2.269864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985746in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{0.985746in}{2.269864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245201in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{1.245201in}{2.269864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504656in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{1.504656in}{2.269864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764111in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{1.764111in}{2.269864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531700in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{1.958703in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531700in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531700in}{0.878744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234556in, y=0.835341in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531700in}{1.209651in}}%
\pgfpathlineto{\pgfqpoint{1.958703in}{1.209651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531700in}{1.209651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531700in}{1.209651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234556in, y=1.166248in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531700in}{1.540558in}}%
\pgfpathlineto{\pgfqpoint{1.958703in}{1.540558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531700in}{1.540558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531700in}{1.540558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234556in, y=1.497155in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531700in}{1.871465in}}%
\pgfpathlineto{\pgfqpoint{1.958703in}{1.871465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531700in}{1.871465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531700in}{1.871465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234556in, y=1.828062in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531700in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{1.958703in}{2.202372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531700in}{2.202372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531700in}{2.202372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234556in, y=2.158969in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531700in}{1.044197in}}%
\pgfpathlineto{\pgfqpoint{1.958703in}{1.044197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531700in}{1.375105in}}%
\pgfpathlineto{\pgfqpoint{1.958703in}{1.375105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531700in}{1.706012in}}%
\pgfpathlineto{\pgfqpoint{1.958703in}{1.706012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531700in}{2.036919in}}%
\pgfpathlineto{\pgfqpoint{1.958703in}{2.036919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{0.603092in}{0.854127in}}{\pgfqpoint{0.609354in}{0.856720in}}{\pgfqpoint{0.613971in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{0.618587in}{0.865953in}}{\pgfqpoint{0.621181in}{0.872215in}}{\pgfqpoint{0.621181in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{0.621181in}{0.885273in}}{\pgfqpoint{0.618587in}{0.891535in}}{\pgfqpoint{0.613971in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{0.609354in}{0.900768in}}{\pgfqpoint{0.603092in}{0.903361in}}{\pgfqpoint{0.596564in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{0.590035in}{0.903361in}}{\pgfqpoint{0.583773in}{0.900768in}}{\pgfqpoint{0.579157in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{0.574540in}{0.891535in}}{\pgfqpoint{0.571946in}{0.885273in}}{\pgfqpoint{0.571946in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{0.571946in}{0.872215in}}{\pgfqpoint{0.574540in}{0.865953in}}{\pgfqpoint{0.579157in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{0.583773in}{0.856720in}}{\pgfqpoint{0.590035in}{0.854127in}}{\pgfqpoint{0.596564in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.862068in}}%
\pgfpathcurveto{\pgfqpoint{0.603092in}{0.862068in}}{\pgfqpoint{0.609354in}{0.864662in}}{\pgfqpoint{0.613971in}{0.869279in}}%
\pgfpathcurveto{\pgfqpoint{0.618587in}{0.873895in}}{\pgfqpoint{0.621181in}{0.880157in}}{\pgfqpoint{0.621181in}{0.886686in}}%
\pgfpathcurveto{\pgfqpoint{0.621181in}{0.893214in}}{\pgfqpoint{0.618587in}{0.899476in}}{\pgfqpoint{0.613971in}{0.904093in}}%
\pgfpathcurveto{\pgfqpoint{0.609354in}{0.908709in}}{\pgfqpoint{0.603092in}{0.911303in}}{\pgfqpoint{0.596564in}{0.911303in}}%
\pgfpathcurveto{\pgfqpoint{0.590035in}{0.911303in}}{\pgfqpoint{0.583773in}{0.908709in}}{\pgfqpoint{0.579157in}{0.904093in}}%
\pgfpathcurveto{\pgfqpoint{0.574540in}{0.899476in}}{\pgfqpoint{0.571946in}{0.893214in}}{\pgfqpoint{0.571946in}{0.886686in}}%
\pgfpathcurveto{\pgfqpoint{0.571946in}{0.880157in}}{\pgfqpoint{0.574540in}{0.873895in}}{\pgfqpoint{0.579157in}{0.869279in}}%
\pgfpathcurveto{\pgfqpoint{0.583773in}{0.864662in}}{\pgfqpoint{0.590035in}{0.862068in}}{\pgfqpoint{0.596564in}{0.862068in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.862068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.877952in}}%
\pgfpathcurveto{\pgfqpoint{0.603092in}{0.877952in}}{\pgfqpoint{0.609354in}{0.880546in}}{\pgfqpoint{0.613971in}{0.885162in}}%
\pgfpathcurveto{\pgfqpoint{0.618587in}{0.889779in}}{\pgfqpoint{0.621181in}{0.896041in}}{\pgfqpoint{0.621181in}{0.902569in}}%
\pgfpathcurveto{\pgfqpoint{0.621181in}{0.909098in}}{\pgfqpoint{0.618587in}{0.915360in}}{\pgfqpoint{0.613971in}{0.919976in}}%
\pgfpathcurveto{\pgfqpoint{0.609354in}{0.924593in}}{\pgfqpoint{0.603092in}{0.927187in}}{\pgfqpoint{0.596564in}{0.927187in}}%
\pgfpathcurveto{\pgfqpoint{0.590035in}{0.927187in}}{\pgfqpoint{0.583773in}{0.924593in}}{\pgfqpoint{0.579157in}{0.919976in}}%
\pgfpathcurveto{\pgfqpoint{0.574540in}{0.915360in}}{\pgfqpoint{0.571946in}{0.909098in}}{\pgfqpoint{0.571946in}{0.902569in}}%
\pgfpathcurveto{\pgfqpoint{0.571946in}{0.896041in}}{\pgfqpoint{0.574540in}{0.889779in}}{\pgfqpoint{0.579157in}{0.885162in}}%
\pgfpathcurveto{\pgfqpoint{0.583773in}{0.880546in}}{\pgfqpoint{0.590035in}{0.877952in}}{\pgfqpoint{0.596564in}{0.877952in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.877952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.933544in}}%
\pgfpathcurveto{\pgfqpoint{0.603092in}{0.933544in}}{\pgfqpoint{0.609354in}{0.936138in}}{\pgfqpoint{0.613971in}{0.940754in}}%
\pgfpathcurveto{\pgfqpoint{0.618587in}{0.945371in}}{\pgfqpoint{0.621181in}{0.951633in}}{\pgfqpoint{0.621181in}{0.958162in}}%
\pgfpathcurveto{\pgfqpoint{0.621181in}{0.964690in}}{\pgfqpoint{0.618587in}{0.970952in}}{\pgfqpoint{0.613971in}{0.975569in}}%
\pgfpathcurveto{\pgfqpoint{0.609354in}{0.980185in}}{\pgfqpoint{0.603092in}{0.982779in}}{\pgfqpoint{0.596564in}{0.982779in}}%
\pgfpathcurveto{\pgfqpoint{0.590035in}{0.982779in}}{\pgfqpoint{0.583773in}{0.980185in}}{\pgfqpoint{0.579157in}{0.975569in}}%
\pgfpathcurveto{\pgfqpoint{0.574540in}{0.970952in}}{\pgfqpoint{0.571946in}{0.964690in}}{\pgfqpoint{0.571946in}{0.958162in}}%
\pgfpathcurveto{\pgfqpoint{0.571946in}{0.951633in}}{\pgfqpoint{0.574540in}{0.945371in}}{\pgfqpoint{0.579157in}{0.940754in}}%
\pgfpathcurveto{\pgfqpoint{0.583773in}{0.936138in}}{\pgfqpoint{0.590035in}{0.933544in}}{\pgfqpoint{0.596564in}{0.933544in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.933544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606942in}{1.102969in}}%
\pgfpathcurveto{\pgfqpoint{0.613471in}{1.102969in}}{\pgfqpoint{0.619733in}{1.105562in}}{\pgfqpoint{0.624349in}{1.110179in}}%
\pgfpathcurveto{\pgfqpoint{0.628966in}{1.114795in}}{\pgfqpoint{0.631559in}{1.121057in}}{\pgfqpoint{0.631559in}{1.127586in}}%
\pgfpathcurveto{\pgfqpoint{0.631559in}{1.134115in}}{\pgfqpoint{0.628966in}{1.140377in}}{\pgfqpoint{0.624349in}{1.144993in}}%
\pgfpathcurveto{\pgfqpoint{0.619733in}{1.149610in}}{\pgfqpoint{0.613471in}{1.152203in}}{\pgfqpoint{0.606942in}{1.152203in}}%
\pgfpathcurveto{\pgfqpoint{0.600413in}{1.152203in}}{\pgfqpoint{0.594151in}{1.149610in}}{\pgfqpoint{0.589535in}{1.144993in}}%
\pgfpathcurveto{\pgfqpoint{0.584918in}{1.140377in}}{\pgfqpoint{0.582325in}{1.134115in}}{\pgfqpoint{0.582325in}{1.127586in}}%
\pgfpathcurveto{\pgfqpoint{0.582325in}{1.121057in}}{\pgfqpoint{0.584918in}{1.114795in}}{\pgfqpoint{0.589535in}{1.110179in}}%
\pgfpathcurveto{\pgfqpoint{0.594151in}{1.105562in}}{\pgfqpoint{0.600413in}{1.102969in}}{\pgfqpoint{0.606942in}{1.102969in}}%
\pgfpathlineto{\pgfqpoint{0.606942in}{1.102969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669211in}{1.359753in}}%
\pgfpathcurveto{\pgfqpoint{0.675740in}{1.359753in}}{\pgfqpoint{0.682002in}{1.362346in}}{\pgfqpoint{0.686618in}{1.366963in}}%
\pgfpathcurveto{\pgfqpoint{0.691235in}{1.371579in}}{\pgfqpoint{0.693829in}{1.377841in}}{\pgfqpoint{0.693829in}{1.384370in}}%
\pgfpathcurveto{\pgfqpoint{0.693829in}{1.390899in}}{\pgfqpoint{0.691235in}{1.397161in}}{\pgfqpoint{0.686618in}{1.401777in}}%
\pgfpathcurveto{\pgfqpoint{0.682002in}{1.406393in}}{\pgfqpoint{0.675740in}{1.408987in}}{\pgfqpoint{0.669211in}{1.408987in}}%
\pgfpathcurveto{\pgfqpoint{0.662683in}{1.408987in}}{\pgfqpoint{0.656420in}{1.406393in}}{\pgfqpoint{0.651804in}{1.401777in}}%
\pgfpathcurveto{\pgfqpoint{0.647188in}{1.397161in}}{\pgfqpoint{0.644594in}{1.390899in}}{\pgfqpoint{0.644594in}{1.384370in}}%
\pgfpathcurveto{\pgfqpoint{0.644594in}{1.377841in}}{\pgfqpoint{0.647188in}{1.371579in}}{\pgfqpoint{0.651804in}{1.366963in}}%
\pgfpathcurveto{\pgfqpoint{0.656420in}{1.362346in}}{\pgfqpoint{0.662683in}{1.359753in}}{\pgfqpoint{0.669211in}{1.359753in}}%
\pgfpathlineto{\pgfqpoint{0.669211in}{1.359753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944233in}{1.643009in}}%
\pgfpathcurveto{\pgfqpoint{0.950762in}{1.643009in}}{\pgfqpoint{0.957024in}{1.645603in}}{\pgfqpoint{0.961641in}{1.650219in}}%
\pgfpathcurveto{\pgfqpoint{0.966257in}{1.654836in}}{\pgfqpoint{0.968851in}{1.661098in}}{\pgfqpoint{0.968851in}{1.667626in}}%
\pgfpathcurveto{\pgfqpoint{0.968851in}{1.674155in}}{\pgfqpoint{0.966257in}{1.680417in}}{\pgfqpoint{0.961641in}{1.685033in}}%
\pgfpathcurveto{\pgfqpoint{0.957024in}{1.689650in}}{\pgfqpoint{0.950762in}{1.692244in}}{\pgfqpoint{0.944233in}{1.692244in}}%
\pgfpathcurveto{\pgfqpoint{0.937705in}{1.692244in}}{\pgfqpoint{0.931443in}{1.689650in}}{\pgfqpoint{0.926826in}{1.685033in}}%
\pgfpathcurveto{\pgfqpoint{0.922210in}{1.680417in}}{\pgfqpoint{0.919616in}{1.674155in}}{\pgfqpoint{0.919616in}{1.667626in}}%
\pgfpathcurveto{\pgfqpoint{0.919616in}{1.661098in}}{\pgfqpoint{0.922210in}{1.654836in}}{\pgfqpoint{0.926826in}{1.650219in}}%
\pgfpathcurveto{\pgfqpoint{0.931443in}{1.645603in}}{\pgfqpoint{0.937705in}{1.643009in}}{\pgfqpoint{0.944233in}{1.643009in}}%
\pgfpathlineto{\pgfqpoint{0.944233in}{1.643009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478711in}{1.934207in}}%
\pgfpathcurveto{\pgfqpoint{1.485239in}{1.934207in}}{\pgfqpoint{1.491502in}{1.936801in}}{\pgfqpoint{1.496118in}{1.941417in}}%
\pgfpathcurveto{\pgfqpoint{1.500734in}{1.946034in}}{\pgfqpoint{1.503328in}{1.952296in}}{\pgfqpoint{1.503328in}{1.958825in}}%
\pgfpathcurveto{\pgfqpoint{1.503328in}{1.965353in}}{\pgfqpoint{1.500734in}{1.971615in}}{\pgfqpoint{1.496118in}{1.976232in}}%
\pgfpathcurveto{\pgfqpoint{1.491502in}{1.980848in}}{\pgfqpoint{1.485239in}{1.983442in}}{\pgfqpoint{1.478711in}{1.983442in}}%
\pgfpathcurveto{\pgfqpoint{1.472182in}{1.983442in}}{\pgfqpoint{1.465920in}{1.980848in}}{\pgfqpoint{1.461304in}{1.976232in}}%
\pgfpathcurveto{\pgfqpoint{1.456687in}{1.971615in}}{\pgfqpoint{1.454093in}{1.965353in}}{\pgfqpoint{1.454093in}{1.958825in}}%
\pgfpathcurveto{\pgfqpoint{1.454093in}{1.952296in}}{\pgfqpoint{1.456687in}{1.946034in}}{\pgfqpoint{1.461304in}{1.941417in}}%
\pgfpathcurveto{\pgfqpoint{1.465920in}{1.936801in}}{\pgfqpoint{1.472182in}{1.934207in}}{\pgfqpoint{1.478711in}{1.934207in}}%
\pgfpathlineto{\pgfqpoint{1.478711in}{1.934207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174050in}{2.093043in}}%
\pgfpathcurveto{\pgfqpoint{2.180579in}{2.093043in}}{\pgfqpoint{2.186841in}{2.095636in}}{\pgfqpoint{2.191457in}{2.100253in}}%
\pgfpathcurveto{\pgfqpoint{2.196074in}{2.104869in}}{\pgfqpoint{2.198668in}{2.111131in}}{\pgfqpoint{2.198668in}{2.117660in}}%
\pgfpathcurveto{\pgfqpoint{2.198668in}{2.124189in}}{\pgfqpoint{2.196074in}{2.130451in}}{\pgfqpoint{2.191457in}{2.135067in}}%
\pgfpathcurveto{\pgfqpoint{2.186841in}{2.139684in}}{\pgfqpoint{2.180579in}{2.142277in}}{\pgfqpoint{2.174050in}{2.142277in}}%
\pgfpathcurveto{\pgfqpoint{2.167522in}{2.142277in}}{\pgfqpoint{2.161260in}{2.139684in}}{\pgfqpoint{2.156643in}{2.135067in}}%
\pgfpathcurveto{\pgfqpoint{2.152027in}{2.130451in}}{\pgfqpoint{2.149433in}{2.124189in}}{\pgfqpoint{2.149433in}{2.117660in}}%
\pgfpathcurveto{\pgfqpoint{2.149433in}{2.111131in}}{\pgfqpoint{2.152027in}{2.104869in}}{\pgfqpoint{2.156643in}{2.100253in}}%
\pgfpathcurveto{\pgfqpoint{2.161260in}{2.095636in}}{\pgfqpoint{2.167522in}{2.093043in}}{\pgfqpoint{2.174050in}{2.093043in}}%
\pgfpathlineto{\pgfqpoint{2.174050in}{2.093043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775986in}{2.153929in}}%
\pgfpathcurveto{\pgfqpoint{2.782515in}{2.153929in}}{\pgfqpoint{2.788777in}{2.156523in}}{\pgfqpoint{2.793393in}{2.161140in}}%
\pgfpathcurveto{\pgfqpoint{2.798009in}{2.165756in}}{\pgfqpoint{2.800603in}{2.172018in}}{\pgfqpoint{2.800603in}{2.178547in}}%
\pgfpathcurveto{\pgfqpoint{2.800603in}{2.185075in}}{\pgfqpoint{2.798009in}{2.191338in}}{\pgfqpoint{2.793393in}{2.195954in}}%
\pgfpathcurveto{\pgfqpoint{2.788777in}{2.200570in}}{\pgfqpoint{2.782515in}{2.203164in}}{\pgfqpoint{2.775986in}{2.203164in}}%
\pgfpathcurveto{\pgfqpoint{2.769457in}{2.203164in}}{\pgfqpoint{2.763195in}{2.200570in}}{\pgfqpoint{2.758579in}{2.195954in}}%
\pgfpathcurveto{\pgfqpoint{2.753962in}{2.191338in}}{\pgfqpoint{2.751368in}{2.185075in}}{\pgfqpoint{2.751368in}{2.178547in}}%
\pgfpathcurveto{\pgfqpoint{2.751368in}{2.172018in}}{\pgfqpoint{2.753962in}{2.165756in}}{\pgfqpoint{2.758579in}{2.161140in}}%
\pgfpathcurveto{\pgfqpoint{2.763195in}{2.156523in}}{\pgfqpoint{2.769457in}{2.153929in}}{\pgfqpoint{2.775986in}{2.153929in}}%
\pgfpathlineto{\pgfqpoint{2.775986in}{2.153929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102899in}{2.177755in}}%
\pgfpathcurveto{\pgfqpoint{3.109428in}{2.177755in}}{\pgfqpoint{3.115690in}{2.180349in}}{\pgfqpoint{3.120306in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{3.124923in}{2.189581in}}{\pgfqpoint{3.127517in}{2.195844in}}{\pgfqpoint{3.127517in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{3.127517in}{2.208901in}}{\pgfqpoint{3.124923in}{2.215163in}}{\pgfqpoint{3.120306in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{3.115690in}{2.224396in}}{\pgfqpoint{3.109428in}{2.226990in}}{\pgfqpoint{3.102899in}{2.226990in}}%
\pgfpathcurveto{\pgfqpoint{3.096371in}{2.226990in}}{\pgfqpoint{3.090109in}{2.224396in}}{\pgfqpoint{3.085492in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{3.080876in}{2.215163in}}{\pgfqpoint{3.078282in}{2.208901in}}{\pgfqpoint{3.078282in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{3.078282in}{2.195844in}}{\pgfqpoint{3.080876in}{2.189581in}}{\pgfqpoint{3.085492in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{3.090109in}{2.180349in}}{\pgfqpoint{3.096371in}{2.177755in}}{\pgfqpoint{3.102899in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{3.102899in}{2.177755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191114in}{2.177755in}}%
\pgfpathcurveto{\pgfqpoint{3.197643in}{2.177755in}}{\pgfqpoint{3.203905in}{2.180349in}}{\pgfqpoint{3.208521in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{3.213137in}{2.189581in}}{\pgfqpoint{3.215731in}{2.195844in}}{\pgfqpoint{3.215731in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{3.215731in}{2.208901in}}{\pgfqpoint{3.213137in}{2.215163in}}{\pgfqpoint{3.208521in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{3.203905in}{2.224396in}}{\pgfqpoint{3.197643in}{2.226990in}}{\pgfqpoint{3.191114in}{2.226990in}}%
\pgfpathcurveto{\pgfqpoint{3.184585in}{2.226990in}}{\pgfqpoint{3.178323in}{2.224396in}}{\pgfqpoint{3.173707in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{3.169090in}{2.215163in}}{\pgfqpoint{3.166497in}{2.208901in}}{\pgfqpoint{3.166497in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{3.166497in}{2.195844in}}{\pgfqpoint{3.169090in}{2.189581in}}{\pgfqpoint{3.173707in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{3.178323in}{2.180349in}}{\pgfqpoint{3.184585in}{2.177755in}}{\pgfqpoint{3.191114in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{3.191114in}{2.177755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{0.603092in}{0.854127in}}{\pgfqpoint{0.609354in}{0.856720in}}{\pgfqpoint{0.613971in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{0.618587in}{0.865953in}}{\pgfqpoint{0.621181in}{0.872215in}}{\pgfqpoint{0.621181in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{0.621181in}{0.885273in}}{\pgfqpoint{0.618587in}{0.891535in}}{\pgfqpoint{0.613971in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{0.609354in}{0.900768in}}{\pgfqpoint{0.603092in}{0.903361in}}{\pgfqpoint{0.596564in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{0.590035in}{0.903361in}}{\pgfqpoint{0.583773in}{0.900768in}}{\pgfqpoint{0.579157in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{0.574540in}{0.891535in}}{\pgfqpoint{0.571946in}{0.885273in}}{\pgfqpoint{0.571946in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{0.571946in}{0.872215in}}{\pgfqpoint{0.574540in}{0.865953in}}{\pgfqpoint{0.579157in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{0.583773in}{0.856720in}}{\pgfqpoint{0.590035in}{0.854127in}}{\pgfqpoint{0.596564in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{0.603092in}{0.854127in}}{\pgfqpoint{0.609354in}{0.856720in}}{\pgfqpoint{0.613971in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{0.618587in}{0.865953in}}{\pgfqpoint{0.621181in}{0.872215in}}{\pgfqpoint{0.621181in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{0.621181in}{0.885273in}}{\pgfqpoint{0.618587in}{0.891535in}}{\pgfqpoint{0.613971in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{0.609354in}{0.900768in}}{\pgfqpoint{0.603092in}{0.903361in}}{\pgfqpoint{0.596564in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{0.590035in}{0.903361in}}{\pgfqpoint{0.583773in}{0.900768in}}{\pgfqpoint{0.579157in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{0.574540in}{0.891535in}}{\pgfqpoint{0.571946in}{0.885273in}}{\pgfqpoint{0.571946in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{0.571946in}{0.872215in}}{\pgfqpoint{0.574540in}{0.865953in}}{\pgfqpoint{0.579157in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{0.583773in}{0.856720in}}{\pgfqpoint{0.590035in}{0.854127in}}{\pgfqpoint{0.596564in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.862068in}}%
\pgfpathcurveto{\pgfqpoint{0.603092in}{0.862068in}}{\pgfqpoint{0.609354in}{0.864662in}}{\pgfqpoint{0.613971in}{0.869279in}}%
\pgfpathcurveto{\pgfqpoint{0.618587in}{0.873895in}}{\pgfqpoint{0.621181in}{0.880157in}}{\pgfqpoint{0.621181in}{0.886686in}}%
\pgfpathcurveto{\pgfqpoint{0.621181in}{0.893214in}}{\pgfqpoint{0.618587in}{0.899476in}}{\pgfqpoint{0.613971in}{0.904093in}}%
\pgfpathcurveto{\pgfqpoint{0.609354in}{0.908709in}}{\pgfqpoint{0.603092in}{0.911303in}}{\pgfqpoint{0.596564in}{0.911303in}}%
\pgfpathcurveto{\pgfqpoint{0.590035in}{0.911303in}}{\pgfqpoint{0.583773in}{0.908709in}}{\pgfqpoint{0.579157in}{0.904093in}}%
\pgfpathcurveto{\pgfqpoint{0.574540in}{0.899476in}}{\pgfqpoint{0.571946in}{0.893214in}}{\pgfqpoint{0.571946in}{0.886686in}}%
\pgfpathcurveto{\pgfqpoint{0.571946in}{0.880157in}}{\pgfqpoint{0.574540in}{0.873895in}}{\pgfqpoint{0.579157in}{0.869279in}}%
\pgfpathcurveto{\pgfqpoint{0.583773in}{0.864662in}}{\pgfqpoint{0.590035in}{0.862068in}}{\pgfqpoint{0.596564in}{0.862068in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.862068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.936191in}}%
\pgfpathcurveto{\pgfqpoint{0.603092in}{0.936191in}}{\pgfqpoint{0.609354in}{0.938785in}}{\pgfqpoint{0.613971in}{0.943402in}}%
\pgfpathcurveto{\pgfqpoint{0.618587in}{0.948018in}}{\pgfqpoint{0.621181in}{0.954280in}}{\pgfqpoint{0.621181in}{0.960809in}}%
\pgfpathcurveto{\pgfqpoint{0.621181in}{0.967338in}}{\pgfqpoint{0.618587in}{0.973600in}}{\pgfqpoint{0.613971in}{0.978216in}}%
\pgfpathcurveto{\pgfqpoint{0.609354in}{0.982832in}}{\pgfqpoint{0.603092in}{0.985426in}}{\pgfqpoint{0.596564in}{0.985426in}}%
\pgfpathcurveto{\pgfqpoint{0.590035in}{0.985426in}}{\pgfqpoint{0.583773in}{0.982832in}}{\pgfqpoint{0.579157in}{0.978216in}}%
\pgfpathcurveto{\pgfqpoint{0.574540in}{0.973600in}}{\pgfqpoint{0.571946in}{0.967338in}}{\pgfqpoint{0.571946in}{0.960809in}}%
\pgfpathcurveto{\pgfqpoint{0.571946in}{0.954280in}}{\pgfqpoint{0.574540in}{0.948018in}}{\pgfqpoint{0.579157in}{0.943402in}}%
\pgfpathcurveto{\pgfqpoint{0.583773in}{0.938785in}}{\pgfqpoint{0.590035in}{0.936191in}}{\pgfqpoint{0.596564in}{0.936191in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.936191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601753in}{1.113558in}}%
\pgfpathcurveto{\pgfqpoint{0.608281in}{1.113558in}}{\pgfqpoint{0.614544in}{1.116152in}}{\pgfqpoint{0.619160in}{1.120768in}}%
\pgfpathcurveto{\pgfqpoint{0.623776in}{1.125384in}}{\pgfqpoint{0.626370in}{1.131646in}}{\pgfqpoint{0.626370in}{1.138175in}}%
\pgfpathcurveto{\pgfqpoint{0.626370in}{1.144704in}}{\pgfqpoint{0.623776in}{1.150966in}}{\pgfqpoint{0.619160in}{1.155582in}}%
\pgfpathcurveto{\pgfqpoint{0.614544in}{1.160199in}}{\pgfqpoint{0.608281in}{1.162792in}}{\pgfqpoint{0.601753in}{1.162792in}}%
\pgfpathcurveto{\pgfqpoint{0.595224in}{1.162792in}}{\pgfqpoint{0.588962in}{1.160199in}}{\pgfqpoint{0.584346in}{1.155582in}}%
\pgfpathcurveto{\pgfqpoint{0.579729in}{1.150966in}}{\pgfqpoint{0.577135in}{1.144704in}}{\pgfqpoint{0.577135in}{1.138175in}}%
\pgfpathcurveto{\pgfqpoint{0.577135in}{1.131646in}}{\pgfqpoint{0.579729in}{1.125384in}}{\pgfqpoint{0.584346in}{1.120768in}}%
\pgfpathcurveto{\pgfqpoint{0.588962in}{1.116152in}}{\pgfqpoint{0.595224in}{1.113558in}}{\pgfqpoint{0.601753in}{1.113558in}}%
\pgfpathlineto{\pgfqpoint{0.601753in}{1.113558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638077in}{1.449759in}}%
\pgfpathcurveto{\pgfqpoint{0.644605in}{1.449759in}}{\pgfqpoint{0.650867in}{1.452353in}}{\pgfqpoint{0.655484in}{1.456969in}}%
\pgfpathcurveto{\pgfqpoint{0.660100in}{1.461586in}}{\pgfqpoint{0.662694in}{1.467848in}}{\pgfqpoint{0.662694in}{1.474377in}}%
\pgfpathcurveto{\pgfqpoint{0.662694in}{1.480905in}}{\pgfqpoint{0.660100in}{1.487167in}}{\pgfqpoint{0.655484in}{1.491784in}}%
\pgfpathcurveto{\pgfqpoint{0.650867in}{1.496400in}}{\pgfqpoint{0.644605in}{1.498994in}}{\pgfqpoint{0.638077in}{1.498994in}}%
\pgfpathcurveto{\pgfqpoint{0.631548in}{1.498994in}}{\pgfqpoint{0.625286in}{1.496400in}}{\pgfqpoint{0.620669in}{1.491784in}}%
\pgfpathcurveto{\pgfqpoint{0.616053in}{1.487167in}}{\pgfqpoint{0.613459in}{1.480905in}}{\pgfqpoint{0.613459in}{1.474377in}}%
\pgfpathcurveto{\pgfqpoint{0.613459in}{1.467848in}}{\pgfqpoint{0.616053in}{1.461586in}}{\pgfqpoint{0.620669in}{1.456969in}}%
\pgfpathcurveto{\pgfqpoint{0.625286in}{1.452353in}}{\pgfqpoint{0.631548in}{1.449759in}}{\pgfqpoint{0.638077in}{1.449759in}}%
\pgfpathlineto{\pgfqpoint{0.638077in}{1.449759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783371in}{1.812433in}}%
\pgfpathcurveto{\pgfqpoint{0.789900in}{1.812433in}}{\pgfqpoint{0.796162in}{1.815027in}}{\pgfqpoint{0.800779in}{1.819644in}}%
\pgfpathcurveto{\pgfqpoint{0.805395in}{1.824260in}}{\pgfqpoint{0.807989in}{1.830522in}}{\pgfqpoint{0.807989in}{1.837051in}}%
\pgfpathcurveto{\pgfqpoint{0.807989in}{1.843579in}}{\pgfqpoint{0.805395in}{1.849841in}}{\pgfqpoint{0.800779in}{1.854458in}}%
\pgfpathcurveto{\pgfqpoint{0.796162in}{1.859074in}}{\pgfqpoint{0.789900in}{1.861668in}}{\pgfqpoint{0.783371in}{1.861668in}}%
\pgfpathcurveto{\pgfqpoint{0.776843in}{1.861668in}}{\pgfqpoint{0.770581in}{1.859074in}}{\pgfqpoint{0.765964in}{1.854458in}}%
\pgfpathcurveto{\pgfqpoint{0.761348in}{1.849841in}}{\pgfqpoint{0.758754in}{1.843579in}}{\pgfqpoint{0.758754in}{1.837051in}}%
\pgfpathcurveto{\pgfqpoint{0.758754in}{1.830522in}}{\pgfqpoint{0.761348in}{1.824260in}}{\pgfqpoint{0.765964in}{1.819644in}}%
\pgfpathcurveto{\pgfqpoint{0.770581in}{1.815027in}}{\pgfqpoint{0.776843in}{1.812433in}}{\pgfqpoint{0.783371in}{1.812433in}}%
\pgfpathlineto{\pgfqpoint{0.783371in}{1.812433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193310in}{2.026861in}}%
\pgfpathcurveto{\pgfqpoint{1.199839in}{2.026861in}}{\pgfqpoint{1.206101in}{2.029455in}}{\pgfqpoint{1.210717in}{2.034071in}}%
\pgfpathcurveto{\pgfqpoint{1.215334in}{2.038688in}}{\pgfqpoint{1.217928in}{2.044950in}}{\pgfqpoint{1.217928in}{2.051479in}}%
\pgfpathcurveto{\pgfqpoint{1.217928in}{2.058007in}}{\pgfqpoint{1.215334in}{2.064269in}}{\pgfqpoint{1.210717in}{2.068886in}}%
\pgfpathcurveto{\pgfqpoint{1.206101in}{2.073502in}}{\pgfqpoint{1.199839in}{2.076096in}}{\pgfqpoint{1.193310in}{2.076096in}}%
\pgfpathcurveto{\pgfqpoint{1.186782in}{2.076096in}}{\pgfqpoint{1.180520in}{2.073502in}}{\pgfqpoint{1.175903in}{2.068886in}}%
\pgfpathcurveto{\pgfqpoint{1.171287in}{2.064269in}}{\pgfqpoint{1.168693in}{2.058007in}}{\pgfqpoint{1.168693in}{2.051479in}}%
\pgfpathcurveto{\pgfqpoint{1.168693in}{2.044950in}}{\pgfqpoint{1.171287in}{2.038688in}}{\pgfqpoint{1.175903in}{2.034071in}}%
\pgfpathcurveto{\pgfqpoint{1.180520in}{2.029455in}}{\pgfqpoint{1.186782in}{2.026861in}}{\pgfqpoint{1.193310in}{2.026861in}}%
\pgfpathlineto{\pgfqpoint{1.193310in}{2.026861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059890in}{2.151282in}}%
\pgfpathcurveto{\pgfqpoint{2.066419in}{2.151282in}}{\pgfqpoint{2.072681in}{2.153876in}}{\pgfqpoint{2.077297in}{2.158492in}}%
\pgfpathcurveto{\pgfqpoint{2.081914in}{2.163109in}}{\pgfqpoint{2.084507in}{2.169371in}}{\pgfqpoint{2.084507in}{2.175900in}}%
\pgfpathcurveto{\pgfqpoint{2.084507in}{2.182428in}}{\pgfqpoint{2.081914in}{2.188690in}}{\pgfqpoint{2.077297in}{2.193307in}}%
\pgfpathcurveto{\pgfqpoint{2.072681in}{2.197923in}}{\pgfqpoint{2.066419in}{2.200517in}}{\pgfqpoint{2.059890in}{2.200517in}}%
\pgfpathcurveto{\pgfqpoint{2.053361in}{2.200517in}}{\pgfqpoint{2.047099in}{2.197923in}}{\pgfqpoint{2.042483in}{2.193307in}}%
\pgfpathcurveto{\pgfqpoint{2.037866in}{2.188690in}}{\pgfqpoint{2.035273in}{2.182428in}}{\pgfqpoint{2.035273in}{2.175900in}}%
\pgfpathcurveto{\pgfqpoint{2.035273in}{2.169371in}}{\pgfqpoint{2.037866in}{2.163109in}}{\pgfqpoint{2.042483in}{2.158492in}}%
\pgfpathcurveto{\pgfqpoint{2.047099in}{2.153876in}}{\pgfqpoint{2.053361in}{2.151282in}}{\pgfqpoint{2.059890in}{2.151282in}}%
\pgfpathlineto{\pgfqpoint{2.059890in}{2.151282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661826in}{2.164518in}}%
\pgfpathcurveto{\pgfqpoint{2.668354in}{2.164518in}}{\pgfqpoint{2.674616in}{2.167112in}}{\pgfqpoint{2.679233in}{2.171729in}}%
\pgfpathcurveto{\pgfqpoint{2.683849in}{2.176345in}}{\pgfqpoint{2.686443in}{2.182607in}}{\pgfqpoint{2.686443in}{2.189136in}}%
\pgfpathcurveto{\pgfqpoint{2.686443in}{2.195664in}}{\pgfqpoint{2.683849in}{2.201927in}}{\pgfqpoint{2.679233in}{2.206543in}}%
\pgfpathcurveto{\pgfqpoint{2.674616in}{2.211159in}}{\pgfqpoint{2.668354in}{2.213753in}}{\pgfqpoint{2.661826in}{2.213753in}}%
\pgfpathcurveto{\pgfqpoint{2.655297in}{2.213753in}}{\pgfqpoint{2.649035in}{2.211159in}}{\pgfqpoint{2.644419in}{2.206543in}}%
\pgfpathcurveto{\pgfqpoint{2.639802in}{2.201927in}}{\pgfqpoint{2.637208in}{2.195664in}}{\pgfqpoint{2.637208in}{2.189136in}}%
\pgfpathcurveto{\pgfqpoint{2.637208in}{2.182607in}}{\pgfqpoint{2.639802in}{2.176345in}}{\pgfqpoint{2.644419in}{2.171729in}}%
\pgfpathcurveto{\pgfqpoint{2.649035in}{2.167112in}}{\pgfqpoint{2.655297in}{2.164518in}}{\pgfqpoint{2.661826in}{2.164518in}}%
\pgfpathlineto{\pgfqpoint{2.661826in}{2.164518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056197in}{2.177755in}}%
\pgfpathcurveto{\pgfqpoint{3.062726in}{2.177755in}}{\pgfqpoint{3.068988in}{2.180349in}}{\pgfqpoint{3.073604in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{3.078221in}{2.189581in}}{\pgfqpoint{3.080815in}{2.195844in}}{\pgfqpoint{3.080815in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{3.080815in}{2.208901in}}{\pgfqpoint{3.078221in}{2.215163in}}{\pgfqpoint{3.073604in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{3.068988in}{2.224396in}}{\pgfqpoint{3.062726in}{2.226990in}}{\pgfqpoint{3.056197in}{2.226990in}}%
\pgfpathcurveto{\pgfqpoint{3.049669in}{2.226990in}}{\pgfqpoint{3.043407in}{2.224396in}}{\pgfqpoint{3.038790in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{3.034174in}{2.215163in}}{\pgfqpoint{3.031580in}{2.208901in}}{\pgfqpoint{3.031580in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{3.031580in}{2.195844in}}{\pgfqpoint{3.034174in}{2.189581in}}{\pgfqpoint{3.038790in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{3.043407in}{2.180349in}}{\pgfqpoint{3.049669in}{2.177755in}}{\pgfqpoint{3.056197in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{3.056197in}{2.177755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191114in}{2.177755in}}%
\pgfpathcurveto{\pgfqpoint{3.197643in}{2.177755in}}{\pgfqpoint{3.203905in}{2.180349in}}{\pgfqpoint{3.208521in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{3.213137in}{2.189581in}}{\pgfqpoint{3.215731in}{2.195844in}}{\pgfqpoint{3.215731in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{3.215731in}{2.208901in}}{\pgfqpoint{3.213137in}{2.215163in}}{\pgfqpoint{3.208521in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{3.203905in}{2.224396in}}{\pgfqpoint{3.197643in}{2.226990in}}{\pgfqpoint{3.191114in}{2.226990in}}%
\pgfpathcurveto{\pgfqpoint{3.184585in}{2.226990in}}{\pgfqpoint{3.178323in}{2.224396in}}{\pgfqpoint{3.173707in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{3.169090in}{2.215163in}}{\pgfqpoint{3.166497in}{2.208901in}}{\pgfqpoint{3.166497in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{3.166497in}{2.195844in}}{\pgfqpoint{3.169090in}{2.189581in}}{\pgfqpoint{3.173707in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{3.178323in}{2.180349in}}{\pgfqpoint{3.184585in}{2.177755in}}{\pgfqpoint{3.191114in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{3.191114in}{2.177755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594229in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{0.598899in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594229in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{0.598899in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594229in}{0.886686in}}%
\pgfpathlineto{\pgfqpoint{0.598899in}{0.886686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594229in}{0.929042in}}%
\pgfpathlineto{\pgfqpoint{0.598899in}{0.929042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604607in}{1.079935in}}%
\pgfpathlineto{\pgfqpoint{0.609277in}{1.079935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666876in}{1.328711in}}%
\pgfpathlineto{\pgfqpoint{0.671546in}{1.328711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941898in}{1.612034in}}%
\pgfpathlineto{\pgfqpoint{0.946569in}{1.612034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476376in}{1.911174in}}%
\pgfpathlineto{\pgfqpoint{1.481046in}{1.911174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594229in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{0.598899in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594229in}{0.897275in}}%
\pgfpathlineto{\pgfqpoint{0.598899in}{0.897275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594229in}{0.918453in}}%
\pgfpathlineto{\pgfqpoint{0.598899in}{0.918453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594229in}{0.987281in}}%
\pgfpathlineto{\pgfqpoint{0.598899in}{0.987281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604607in}{1.175303in}}%
\pgfpathlineto{\pgfqpoint{0.609277in}{1.175303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666876in}{1.439962in}}%
\pgfpathlineto{\pgfqpoint{0.671546in}{1.439962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941898in}{1.723219in}}%
\pgfpathlineto{\pgfqpoint{0.946569in}{1.723219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476376in}{2.001181in}}%
\pgfpathlineto{\pgfqpoint{1.481046in}{2.001181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.897275in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.918453in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.886686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.987281in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.929042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606942in}{1.175303in}}%
\pgfpathlineto{\pgfqpoint{0.606942in}{1.079935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669211in}{1.439962in}}%
\pgfpathlineto{\pgfqpoint{0.669211in}{1.328711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944233in}{1.723219in}}%
\pgfpathlineto{\pgfqpoint{0.944233in}{1.612034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478711in}{2.001181in}}%
\pgfpathlineto{\pgfqpoint{1.478711in}{1.911174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594229in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{0.598899in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594229in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{0.598899in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594229in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{0.598899in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594229in}{0.931689in}}%
\pgfpathlineto{\pgfqpoint{0.598899in}{0.931689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599418in}{1.093172in}}%
\pgfpathlineto{\pgfqpoint{0.604088in}{1.093172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635741in}{1.421432in}}%
\pgfpathlineto{\pgfqpoint{0.640412in}{1.421432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781036in}{1.786753in}}%
\pgfpathlineto{\pgfqpoint{0.785706in}{1.786753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190975in}{2.016998in}}%
\pgfpathlineto{\pgfqpoint{1.195645in}{2.016998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594229in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{0.598899in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594229in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{0.598899in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594229in}{0.897275in}}%
\pgfpathlineto{\pgfqpoint{0.598899in}{0.897275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594229in}{0.987281in}}%
\pgfpathlineto{\pgfqpoint{0.598899in}{0.987281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599418in}{1.183178in}}%
\pgfpathlineto{\pgfqpoint{0.604088in}{1.183178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635741in}{1.532682in}}%
\pgfpathlineto{\pgfqpoint{0.640412in}{1.532682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781036in}{1.887415in}}%
\pgfpathlineto{\pgfqpoint{0.785706in}{1.887415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190975in}{2.088540in}}%
\pgfpathlineto{\pgfqpoint{1.195645in}{2.088540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.897275in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.987281in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.931689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601753in}{1.183178in}}%
\pgfpathlineto{\pgfqpoint{0.601753in}{1.093172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638077in}{1.532682in}}%
\pgfpathlineto{\pgfqpoint{0.638077in}{1.421432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783371in}{1.887415in}}%
\pgfpathlineto{\pgfqpoint{0.783371in}{1.786753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193310in}{2.088540in}}%
\pgfpathlineto{\pgfqpoint{1.193310in}{2.016998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.886686in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.902569in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.958162in}}%
\pgfpathlineto{\pgfqpoint{0.606942in}{1.127586in}}%
\pgfpathlineto{\pgfqpoint{0.669211in}{1.384370in}}%
\pgfpathlineto{\pgfqpoint{0.944233in}{1.667626in}}%
\pgfpathlineto{\pgfqpoint{1.478711in}{1.958825in}}%
\pgfpathlineto{\pgfqpoint{1.968703in}{2.070753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.886686in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.960809in}}%
\pgfpathlineto{\pgfqpoint{0.601753in}{1.138175in}}%
\pgfpathlineto{\pgfqpoint{0.638077in}{1.474377in}}%
\pgfpathlineto{\pgfqpoint{0.783371in}{1.837051in}}%
\pgfpathlineto{\pgfqpoint{1.193310in}{2.051479in}}%
\pgfpathlineto{\pgfqpoint{1.968703in}{2.162807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.885494in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.887877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.901378in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.903761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.956970in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.959353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{1.126395in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{1.128777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638077in}{1.383179in}}%
\pgfpathlineto{\pgfqpoint{0.638077in}{1.385561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871586in}{1.666435in}}%
\pgfpathlineto{\pgfqpoint{0.871586in}{1.668818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369740in}{1.957633in}}%
\pgfpathlineto{\pgfqpoint{1.369740in}{1.960016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.885494in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.887877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.901378in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.903761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.956970in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.959353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622509in}{1.126395in}}%
\pgfpathlineto{\pgfqpoint{0.622509in}{1.128777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705535in}{1.383179in}}%
\pgfpathlineto{\pgfqpoint{0.705535in}{1.385561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022070in}{1.666435in}}%
\pgfpathlineto{\pgfqpoint{1.022070in}{1.668818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592871in}{1.957633in}}%
\pgfpathlineto{\pgfqpoint{1.592871in}{1.960016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.886686in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.886686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.902569in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.902569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.958162in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.958162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{1.127586in}}%
\pgfpathlineto{\pgfqpoint{0.622509in}{1.127586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638077in}{1.384370in}}%
\pgfpathlineto{\pgfqpoint{0.705535in}{1.384370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871586in}{1.667626in}}%
\pgfpathlineto{\pgfqpoint{1.022070in}{1.667626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369740in}{1.958825in}}%
\pgfpathlineto{\pgfqpoint{1.592871in}{1.958825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.885494in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.887877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.959618in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.962000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{1.136984in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{1.139366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612131in}{1.473185in}}%
\pgfpathlineto{\pgfqpoint{0.612131in}{1.475568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726291in}{1.835859in}}%
\pgfpathlineto{\pgfqpoint{0.726291in}{1.838242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099777in}{2.050287in}}%
\pgfpathlineto{\pgfqpoint{1.099777in}{2.052670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956108in}{2.174708in}}%
\pgfpathlineto{\pgfqpoint{1.956108in}{2.177091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.885494in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.887877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.959618in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.962000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612131in}{1.136984in}}%
\pgfpathlineto{\pgfqpoint{0.612131in}{1.139366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669211in}{1.473185in}}%
\pgfpathlineto{\pgfqpoint{0.669211in}{1.475568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845641in}{1.835859in}}%
\pgfpathlineto{\pgfqpoint{0.845641in}{1.838242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297092in}{2.050287in}}%
\pgfpathlineto{\pgfqpoint{1.297092in}{2.052670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.886686in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.886686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{0.960809in}}%
\pgfpathlineto{\pgfqpoint{0.596564in}{0.960809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596564in}{1.138175in}}%
\pgfpathlineto{\pgfqpoint{0.612131in}{1.138175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612131in}{1.474377in}}%
\pgfpathlineto{\pgfqpoint{0.669211in}{1.474377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726291in}{1.837051in}}%
\pgfpathlineto{\pgfqpoint{0.845641in}{1.837051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099777in}{2.051479in}}%
\pgfpathlineto{\pgfqpoint{1.297092in}{2.051479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956108in}{2.175900in}}%
\pgfpathlineto{\pgfqpoint{1.968703in}{2.175900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.531700in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008388in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{3.435391in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{3.435391in}{2.269864in}}%
\pgfpathlineto{\pgfqpoint{2.008388in}{2.269864in}}%
\pgfpathlineto{\pgfqpoint{2.008388in}{0.811252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{2.269864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.811252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073252in}{0.811252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.073252in,y=0.631391in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332707in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{2.332707in}{2.269864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332707in}{0.811252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332707in}{0.811252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332707in,y=0.631391in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592162in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{2.592162in}{2.269864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592162in}{0.811252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592162in}{0.811252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.592162in,y=0.631391in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851617in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{2.851617in}{2.269864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851617in}{0.811252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851617in}{0.811252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851617in,y=0.631391in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111072in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{3.111072in}{2.269864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111072in}{0.811252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111072in}{0.811252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111072in,y=0.631391in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370527in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{3.370527in}{2.269864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370527in}{0.811252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370527in}{0.811252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370527in,y=0.631391in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202979in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{2.202979in}{2.269864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462435in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{2.462435in}{2.269864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721890in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{2.721890in}{2.269864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981345in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{2.981345in}{2.269864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240800in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{3.240800in}{2.269864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008388in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.435391in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008388in}{1.209651in}}%
\pgfpathlineto{\pgfqpoint{3.435391in}{1.209651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008388in}{1.540558in}}%
\pgfpathlineto{\pgfqpoint{3.435391in}{1.540558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008388in}{1.871465in}}%
\pgfpathlineto{\pgfqpoint{3.435391in}{1.871465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008388in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{3.435391in}{2.202372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008388in}{1.044197in}}%
\pgfpathlineto{\pgfqpoint{3.435391in}{1.044197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008388in}{1.375105in}}%
\pgfpathlineto{\pgfqpoint{3.435391in}{1.375105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008388in}{1.706012in}}%
\pgfpathlineto{\pgfqpoint{3.435391in}{1.706012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008388in}{2.036919in}}%
\pgfpathlineto{\pgfqpoint{3.435391in}{2.036919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{2.079781in}{0.854127in}}{\pgfqpoint{2.086043in}{0.856720in}}{\pgfqpoint{2.090659in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{2.095276in}{0.865953in}}{\pgfqpoint{2.097869in}{0.872215in}}{\pgfqpoint{2.097869in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{2.097869in}{0.885273in}}{\pgfqpoint{2.095276in}{0.891535in}}{\pgfqpoint{2.090659in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{2.086043in}{0.900768in}}{\pgfqpoint{2.079781in}{0.903361in}}{\pgfqpoint{2.073252in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{2.066723in}{0.903361in}}{\pgfqpoint{2.060461in}{0.900768in}}{\pgfqpoint{2.055845in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{2.051228in}{0.891535in}}{\pgfqpoint{2.048635in}{0.885273in}}{\pgfqpoint{2.048635in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{2.048635in}{0.872215in}}{\pgfqpoint{2.051228in}{0.865953in}}{\pgfqpoint{2.055845in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{2.060461in}{0.856720in}}{\pgfqpoint{2.066723in}{0.854127in}}{\pgfqpoint{2.073252in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{2.079781in}{0.854127in}}{\pgfqpoint{2.086043in}{0.856720in}}{\pgfqpoint{2.090659in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{2.095276in}{0.865953in}}{\pgfqpoint{2.097869in}{0.872215in}}{\pgfqpoint{2.097869in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{2.097869in}{0.885273in}}{\pgfqpoint{2.095276in}{0.891535in}}{\pgfqpoint{2.090659in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{2.086043in}{0.900768in}}{\pgfqpoint{2.079781in}{0.903361in}}{\pgfqpoint{2.073252in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{2.066723in}{0.903361in}}{\pgfqpoint{2.060461in}{0.900768in}}{\pgfqpoint{2.055845in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{2.051228in}{0.891535in}}{\pgfqpoint{2.048635in}{0.885273in}}{\pgfqpoint{2.048635in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{2.048635in}{0.872215in}}{\pgfqpoint{2.051228in}{0.865953in}}{\pgfqpoint{2.055845in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{2.060461in}{0.856720in}}{\pgfqpoint{2.066723in}{0.854127in}}{\pgfqpoint{2.073252in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{2.079781in}{0.854127in}}{\pgfqpoint{2.086043in}{0.856720in}}{\pgfqpoint{2.090659in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{2.095276in}{0.865953in}}{\pgfqpoint{2.097869in}{0.872215in}}{\pgfqpoint{2.097869in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{2.097869in}{0.885273in}}{\pgfqpoint{2.095276in}{0.891535in}}{\pgfqpoint{2.090659in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{2.086043in}{0.900768in}}{\pgfqpoint{2.079781in}{0.903361in}}{\pgfqpoint{2.073252in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{2.066723in}{0.903361in}}{\pgfqpoint{2.060461in}{0.900768in}}{\pgfqpoint{2.055845in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{2.051228in}{0.891535in}}{\pgfqpoint{2.048635in}{0.885273in}}{\pgfqpoint{2.048635in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{2.048635in}{0.872215in}}{\pgfqpoint{2.051228in}{0.865953in}}{\pgfqpoint{2.055845in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{2.060461in}{0.856720in}}{\pgfqpoint{2.066723in}{0.854127in}}{\pgfqpoint{2.073252in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{2.079781in}{0.854127in}}{\pgfqpoint{2.086043in}{0.856720in}}{\pgfqpoint{2.090659in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{2.095276in}{0.865953in}}{\pgfqpoint{2.097869in}{0.872215in}}{\pgfqpoint{2.097869in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{2.097869in}{0.885273in}}{\pgfqpoint{2.095276in}{0.891535in}}{\pgfqpoint{2.090659in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{2.086043in}{0.900768in}}{\pgfqpoint{2.079781in}{0.903361in}}{\pgfqpoint{2.073252in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{2.066723in}{0.903361in}}{\pgfqpoint{2.060461in}{0.900768in}}{\pgfqpoint{2.055845in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{2.051228in}{0.891535in}}{\pgfqpoint{2.048635in}{0.885273in}}{\pgfqpoint{2.048635in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{2.048635in}{0.872215in}}{\pgfqpoint{2.051228in}{0.865953in}}{\pgfqpoint{2.055845in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{2.060461in}{0.856720in}}{\pgfqpoint{2.066723in}{0.854127in}}{\pgfqpoint{2.073252in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{2.079781in}{0.854127in}}{\pgfqpoint{2.086043in}{0.856720in}}{\pgfqpoint{2.090659in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{2.095276in}{0.865953in}}{\pgfqpoint{2.097869in}{0.872215in}}{\pgfqpoint{2.097869in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{2.097869in}{0.885273in}}{\pgfqpoint{2.095276in}{0.891535in}}{\pgfqpoint{2.090659in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{2.086043in}{0.900768in}}{\pgfqpoint{2.079781in}{0.903361in}}{\pgfqpoint{2.073252in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{2.066723in}{0.903361in}}{\pgfqpoint{2.060461in}{0.900768in}}{\pgfqpoint{2.055845in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{2.051228in}{0.891535in}}{\pgfqpoint{2.048635in}{0.885273in}}{\pgfqpoint{2.048635in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{2.048635in}{0.872215in}}{\pgfqpoint{2.051228in}{0.865953in}}{\pgfqpoint{2.055845in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{2.060461in}{0.856720in}}{\pgfqpoint{2.066723in}{0.854127in}}{\pgfqpoint{2.073252in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{2.079781in}{0.854127in}}{\pgfqpoint{2.086043in}{0.856720in}}{\pgfqpoint{2.090659in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{2.095276in}{0.865953in}}{\pgfqpoint{2.097869in}{0.872215in}}{\pgfqpoint{2.097869in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{2.097869in}{0.885273in}}{\pgfqpoint{2.095276in}{0.891535in}}{\pgfqpoint{2.090659in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{2.086043in}{0.900768in}}{\pgfqpoint{2.079781in}{0.903361in}}{\pgfqpoint{2.073252in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{2.066723in}{0.903361in}}{\pgfqpoint{2.060461in}{0.900768in}}{\pgfqpoint{2.055845in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{2.051228in}{0.891535in}}{\pgfqpoint{2.048635in}{0.885273in}}{\pgfqpoint{2.048635in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{2.048635in}{0.872215in}}{\pgfqpoint{2.051228in}{0.865953in}}{\pgfqpoint{2.055845in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{2.060461in}{0.856720in}}{\pgfqpoint{2.066723in}{0.854127in}}{\pgfqpoint{2.073252in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.867363in}}%
\pgfpathcurveto{\pgfqpoint{2.079781in}{0.867363in}}{\pgfqpoint{2.086043in}{0.869957in}}{\pgfqpoint{2.090659in}{0.874573in}}%
\pgfpathcurveto{\pgfqpoint{2.095276in}{0.879190in}}{\pgfqpoint{2.097869in}{0.885452in}}{\pgfqpoint{2.097869in}{0.891980in}}%
\pgfpathcurveto{\pgfqpoint{2.097869in}{0.898509in}}{\pgfqpoint{2.095276in}{0.904771in}}{\pgfqpoint{2.090659in}{0.909387in}}%
\pgfpathcurveto{\pgfqpoint{2.086043in}{0.914004in}}{\pgfqpoint{2.079781in}{0.916598in}}{\pgfqpoint{2.073252in}{0.916598in}}%
\pgfpathcurveto{\pgfqpoint{2.066723in}{0.916598in}}{\pgfqpoint{2.060461in}{0.914004in}}{\pgfqpoint{2.055845in}{0.909387in}}%
\pgfpathcurveto{\pgfqpoint{2.051228in}{0.904771in}}{\pgfqpoint{2.048635in}{0.898509in}}{\pgfqpoint{2.048635in}{0.891980in}}%
\pgfpathcurveto{\pgfqpoint{2.048635in}{0.885452in}}{\pgfqpoint{2.051228in}{0.879190in}}{\pgfqpoint{2.055845in}{0.874573in}}%
\pgfpathcurveto{\pgfqpoint{2.060461in}{0.869957in}}{\pgfqpoint{2.066723in}{0.867363in}}{\pgfqpoint{2.073252in}{0.867363in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.867363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.928250in}}%
\pgfpathcurveto{\pgfqpoint{2.079781in}{0.928250in}}{\pgfqpoint{2.086043in}{0.930844in}}{\pgfqpoint{2.090659in}{0.935460in}}%
\pgfpathcurveto{\pgfqpoint{2.095276in}{0.940076in}}{\pgfqpoint{2.097869in}{0.946339in}}{\pgfqpoint{2.097869in}{0.952867in}}%
\pgfpathcurveto{\pgfqpoint{2.097869in}{0.959396in}}{\pgfqpoint{2.095276in}{0.965658in}}{\pgfqpoint{2.090659in}{0.970274in}}%
\pgfpathcurveto{\pgfqpoint{2.086043in}{0.974891in}}{\pgfqpoint{2.079781in}{0.977485in}}{\pgfqpoint{2.073252in}{0.977485in}}%
\pgfpathcurveto{\pgfqpoint{2.066723in}{0.977485in}}{\pgfqpoint{2.060461in}{0.974891in}}{\pgfqpoint{2.055845in}{0.970274in}}%
\pgfpathcurveto{\pgfqpoint{2.051228in}{0.965658in}}{\pgfqpoint{2.048635in}{0.959396in}}{\pgfqpoint{2.048635in}{0.952867in}}%
\pgfpathcurveto{\pgfqpoint{2.048635in}{0.946339in}}{\pgfqpoint{2.051228in}{0.940076in}}{\pgfqpoint{2.055845in}{0.935460in}}%
\pgfpathcurveto{\pgfqpoint{2.060461in}{0.930844in}}{\pgfqpoint{2.066723in}{0.928250in}}{\pgfqpoint{2.073252in}{0.928250in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.928250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{1.015609in}}%
\pgfpathcurveto{\pgfqpoint{2.079781in}{1.015609in}}{\pgfqpoint{2.086043in}{1.018203in}}{\pgfqpoint{2.090659in}{1.022819in}}%
\pgfpathcurveto{\pgfqpoint{2.095276in}{1.027436in}}{\pgfqpoint{2.097869in}{1.033698in}}{\pgfqpoint{2.097869in}{1.040227in}}%
\pgfpathcurveto{\pgfqpoint{2.097869in}{1.046755in}}{\pgfqpoint{2.095276in}{1.053017in}}{\pgfqpoint{2.090659in}{1.057634in}}%
\pgfpathcurveto{\pgfqpoint{2.086043in}{1.062250in}}{\pgfqpoint{2.079781in}{1.064844in}}{\pgfqpoint{2.073252in}{1.064844in}}%
\pgfpathcurveto{\pgfqpoint{2.066723in}{1.064844in}}{\pgfqpoint{2.060461in}{1.062250in}}{\pgfqpoint{2.055845in}{1.057634in}}%
\pgfpathcurveto{\pgfqpoint{2.051228in}{1.053017in}}{\pgfqpoint{2.048635in}{1.046755in}}{\pgfqpoint{2.048635in}{1.040227in}}%
\pgfpathcurveto{\pgfqpoint{2.048635in}{1.033698in}}{\pgfqpoint{2.051228in}{1.027436in}}{\pgfqpoint{2.055845in}{1.022819in}}%
\pgfpathcurveto{\pgfqpoint{2.060461in}{1.018203in}}{\pgfqpoint{2.066723in}{1.015609in}}{\pgfqpoint{2.073252in}{1.015609in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{1.015609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{1.150619in}}%
\pgfpathcurveto{\pgfqpoint{2.079781in}{1.150619in}}{\pgfqpoint{2.086043in}{1.153213in}}{\pgfqpoint{2.090659in}{1.157830in}}%
\pgfpathcurveto{\pgfqpoint{2.095276in}{1.162446in}}{\pgfqpoint{2.097869in}{1.168708in}}{\pgfqpoint{2.097869in}{1.175237in}}%
\pgfpathcurveto{\pgfqpoint{2.097869in}{1.181765in}}{\pgfqpoint{2.095276in}{1.188027in}}{\pgfqpoint{2.090659in}{1.192644in}}%
\pgfpathcurveto{\pgfqpoint{2.086043in}{1.197260in}}{\pgfqpoint{2.079781in}{1.199854in}}{\pgfqpoint{2.073252in}{1.199854in}}%
\pgfpathcurveto{\pgfqpoint{2.066723in}{1.199854in}}{\pgfqpoint{2.060461in}{1.197260in}}{\pgfqpoint{2.055845in}{1.192644in}}%
\pgfpathcurveto{\pgfqpoint{2.051228in}{1.188027in}}{\pgfqpoint{2.048635in}{1.181765in}}{\pgfqpoint{2.048635in}{1.175237in}}%
\pgfpathcurveto{\pgfqpoint{2.048635in}{1.168708in}}{\pgfqpoint{2.051228in}{1.162446in}}{\pgfqpoint{2.055845in}{1.157830in}}%
\pgfpathcurveto{\pgfqpoint{2.060461in}{1.153213in}}{\pgfqpoint{2.066723in}{1.150619in}}{\pgfqpoint{2.073252in}{1.150619in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{1.150619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083630in}{1.396814in}}%
\pgfpathcurveto{\pgfqpoint{2.090159in}{1.396814in}}{\pgfqpoint{2.096421in}{1.399408in}}{\pgfqpoint{2.101037in}{1.404024in}}%
\pgfpathcurveto{\pgfqpoint{2.105654in}{1.408641in}}{\pgfqpoint{2.108248in}{1.414903in}}{\pgfqpoint{2.108248in}{1.421432in}}%
\pgfpathcurveto{\pgfqpoint{2.108248in}{1.427960in}}{\pgfqpoint{2.105654in}{1.434222in}}{\pgfqpoint{2.101037in}{1.438839in}}%
\pgfpathcurveto{\pgfqpoint{2.096421in}{1.443455in}}{\pgfqpoint{2.090159in}{1.446049in}}{\pgfqpoint{2.083630in}{1.446049in}}%
\pgfpathcurveto{\pgfqpoint{2.077102in}{1.446049in}}{\pgfqpoint{2.070839in}{1.443455in}}{\pgfqpoint{2.066223in}{1.438839in}}%
\pgfpathcurveto{\pgfqpoint{2.061607in}{1.434222in}}{\pgfqpoint{2.059013in}{1.427960in}}{\pgfqpoint{2.059013in}{1.421432in}}%
\pgfpathcurveto{\pgfqpoint{2.059013in}{1.414903in}}{\pgfqpoint{2.061607in}{1.408641in}}{\pgfqpoint{2.066223in}{1.404024in}}%
\pgfpathcurveto{\pgfqpoint{2.070839in}{1.399408in}}{\pgfqpoint{2.077102in}{1.396814in}}{\pgfqpoint{2.083630in}{1.396814in}}%
\pgfpathlineto{\pgfqpoint{2.083630in}{1.396814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140710in}{1.600653in}}%
\pgfpathcurveto{\pgfqpoint{2.147239in}{1.600653in}}{\pgfqpoint{2.153501in}{1.603247in}}{\pgfqpoint{2.158117in}{1.607863in}}%
\pgfpathcurveto{\pgfqpoint{2.162734in}{1.612480in}}{\pgfqpoint{2.165328in}{1.618742in}}{\pgfqpoint{2.165328in}{1.625270in}}%
\pgfpathcurveto{\pgfqpoint{2.165328in}{1.631799in}}{\pgfqpoint{2.162734in}{1.638061in}}{\pgfqpoint{2.158117in}{1.642677in}}%
\pgfpathcurveto{\pgfqpoint{2.153501in}{1.647294in}}{\pgfqpoint{2.147239in}{1.649888in}}{\pgfqpoint{2.140710in}{1.649888in}}%
\pgfpathcurveto{\pgfqpoint{2.134182in}{1.649888in}}{\pgfqpoint{2.127920in}{1.647294in}}{\pgfqpoint{2.123303in}{1.642677in}}%
\pgfpathcurveto{\pgfqpoint{2.118687in}{1.638061in}}{\pgfqpoint{2.116093in}{1.631799in}}{\pgfqpoint{2.116093in}{1.625270in}}%
\pgfpathcurveto{\pgfqpoint{2.116093in}{1.618742in}}{\pgfqpoint{2.118687in}{1.612480in}}{\pgfqpoint{2.123303in}{1.607863in}}%
\pgfpathcurveto{\pgfqpoint{2.127920in}{1.603247in}}{\pgfqpoint{2.134182in}{1.600653in}}{\pgfqpoint{2.140710in}{1.600653in}}%
\pgfpathlineto{\pgfqpoint{2.140710in}{1.600653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228925in}{1.778019in}}%
\pgfpathcurveto{\pgfqpoint{2.235454in}{1.778019in}}{\pgfqpoint{2.241716in}{1.780613in}}{\pgfqpoint{2.246332in}{1.785229in}}%
\pgfpathcurveto{\pgfqpoint{2.250949in}{1.789846in}}{\pgfqpoint{2.253542in}{1.796108in}}{\pgfqpoint{2.253542in}{1.802636in}}%
\pgfpathcurveto{\pgfqpoint{2.253542in}{1.809165in}}{\pgfqpoint{2.250949in}{1.815427in}}{\pgfqpoint{2.246332in}{1.820044in}}%
\pgfpathcurveto{\pgfqpoint{2.241716in}{1.824660in}}{\pgfqpoint{2.235454in}{1.827254in}}{\pgfqpoint{2.228925in}{1.827254in}}%
\pgfpathcurveto{\pgfqpoint{2.222396in}{1.827254in}}{\pgfqpoint{2.216134in}{1.824660in}}{\pgfqpoint{2.211518in}{1.820044in}}%
\pgfpathcurveto{\pgfqpoint{2.206901in}{1.815427in}}{\pgfqpoint{2.204308in}{1.809165in}}{\pgfqpoint{2.204308in}{1.802636in}}%
\pgfpathcurveto{\pgfqpoint{2.204308in}{1.796108in}}{\pgfqpoint{2.206901in}{1.789846in}}{\pgfqpoint{2.211518in}{1.785229in}}%
\pgfpathcurveto{\pgfqpoint{2.216134in}{1.780613in}}{\pgfqpoint{2.222396in}{1.778019in}}{\pgfqpoint{2.228925in}{1.778019in}}%
\pgfpathlineto{\pgfqpoint{2.228925in}{1.778019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514326in}{1.981858in}}%
\pgfpathcurveto{\pgfqpoint{2.520854in}{1.981858in}}{\pgfqpoint{2.527116in}{1.984452in}}{\pgfqpoint{2.531733in}{1.989068in}}%
\pgfpathcurveto{\pgfqpoint{2.536349in}{1.993684in}}{\pgfqpoint{2.538943in}{1.999947in}}{\pgfqpoint{2.538943in}{2.006475in}}%
\pgfpathcurveto{\pgfqpoint{2.538943in}{2.013004in}}{\pgfqpoint{2.536349in}{2.019266in}}{\pgfqpoint{2.531733in}{2.023882in}}%
\pgfpathcurveto{\pgfqpoint{2.527116in}{2.028499in}}{\pgfqpoint{2.520854in}{2.031093in}}{\pgfqpoint{2.514326in}{2.031093in}}%
\pgfpathcurveto{\pgfqpoint{2.507797in}{2.031093in}}{\pgfqpoint{2.501535in}{2.028499in}}{\pgfqpoint{2.496918in}{2.023882in}}%
\pgfpathcurveto{\pgfqpoint{2.492302in}{2.019266in}}{\pgfqpoint{2.489708in}{2.013004in}}{\pgfqpoint{2.489708in}{2.006475in}}%
\pgfpathcurveto{\pgfqpoint{2.489708in}{1.999947in}}{\pgfqpoint{2.492302in}{1.993684in}}{\pgfqpoint{2.496918in}{1.989068in}}%
\pgfpathcurveto{\pgfqpoint{2.501535in}{1.984452in}}{\pgfqpoint{2.507797in}{1.981858in}}{\pgfqpoint{2.514326in}{1.981858in}}%
\pgfpathlineto{\pgfqpoint{2.514326in}{1.981858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970966in}{2.066570in}}%
\pgfpathcurveto{\pgfqpoint{2.977495in}{2.066570in}}{\pgfqpoint{2.983757in}{2.069164in}}{\pgfqpoint{2.988373in}{2.073780in}}%
\pgfpathcurveto{\pgfqpoint{2.992990in}{2.078397in}}{\pgfqpoint{2.995584in}{2.084659in}}{\pgfqpoint{2.995584in}{2.091187in}}%
\pgfpathcurveto{\pgfqpoint{2.995584in}{2.097716in}}{\pgfqpoint{2.992990in}{2.103978in}}{\pgfqpoint{2.988373in}{2.108595in}}%
\pgfpathcurveto{\pgfqpoint{2.983757in}{2.113211in}}{\pgfqpoint{2.977495in}{2.115805in}}{\pgfqpoint{2.970966in}{2.115805in}}%
\pgfpathcurveto{\pgfqpoint{2.964438in}{2.115805in}}{\pgfqpoint{2.958176in}{2.113211in}}{\pgfqpoint{2.953559in}{2.108595in}}%
\pgfpathcurveto{\pgfqpoint{2.948943in}{2.103978in}}{\pgfqpoint{2.946349in}{2.097716in}}{\pgfqpoint{2.946349in}{2.091187in}}%
\pgfpathcurveto{\pgfqpoint{2.946349in}{2.084659in}}{\pgfqpoint{2.948943in}{2.078397in}}{\pgfqpoint{2.953559in}{2.073780in}}%
\pgfpathcurveto{\pgfqpoint{2.958176in}{2.069164in}}{\pgfqpoint{2.964438in}{2.066570in}}{\pgfqpoint{2.970966in}{2.066570in}}%
\pgfpathlineto{\pgfqpoint{2.970966in}{2.066570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474309in}{2.135399in}}%
\pgfpathcurveto{\pgfqpoint{3.480838in}{2.135399in}}{\pgfqpoint{3.487100in}{2.137992in}}{\pgfqpoint{3.491716in}{2.142609in}}%
\pgfpathcurveto{\pgfqpoint{3.496333in}{2.147225in}}{\pgfqpoint{3.498926in}{2.153487in}}{\pgfqpoint{3.498926in}{2.160016in}}%
\pgfpathcurveto{\pgfqpoint{3.498926in}{2.166545in}}{\pgfqpoint{3.496333in}{2.172807in}}{\pgfqpoint{3.491716in}{2.177423in}}%
\pgfpathcurveto{\pgfqpoint{3.487100in}{2.182040in}}{\pgfqpoint{3.480838in}{2.184633in}}{\pgfqpoint{3.474309in}{2.184633in}}%
\pgfpathcurveto{\pgfqpoint{3.467780in}{2.184633in}}{\pgfqpoint{3.461518in}{2.182040in}}{\pgfqpoint{3.456902in}{2.177423in}}%
\pgfpathcurveto{\pgfqpoint{3.452286in}{2.172807in}}{\pgfqpoint{3.449692in}{2.166545in}}{\pgfqpoint{3.449692in}{2.160016in}}%
\pgfpathcurveto{\pgfqpoint{3.449692in}{2.153487in}}{\pgfqpoint{3.452286in}{2.147225in}}{\pgfqpoint{3.456902in}{2.142609in}}%
\pgfpathcurveto{\pgfqpoint{3.461518in}{2.137992in}}{\pgfqpoint{3.467780in}{2.135399in}}{\pgfqpoint{3.474309in}{2.135399in}}%
\pgfpathlineto{\pgfqpoint{3.474309in}{2.135399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946517in}{2.167166in}}%
\pgfpathcurveto{\pgfqpoint{3.953046in}{2.167166in}}{\pgfqpoint{3.959308in}{2.169760in}}{\pgfqpoint{3.963924in}{2.174376in}}%
\pgfpathcurveto{\pgfqpoint{3.968541in}{2.178992in}}{\pgfqpoint{3.971135in}{2.185254in}}{\pgfqpoint{3.971135in}{2.191783in}}%
\pgfpathcurveto{\pgfqpoint{3.971135in}{2.198312in}}{\pgfqpoint{3.968541in}{2.204574in}}{\pgfqpoint{3.963924in}{2.209190in}}%
\pgfpathcurveto{\pgfqpoint{3.959308in}{2.213807in}}{\pgfqpoint{3.953046in}{2.216401in}}{\pgfqpoint{3.946517in}{2.216401in}}%
\pgfpathcurveto{\pgfqpoint{3.939989in}{2.216401in}}{\pgfqpoint{3.933726in}{2.213807in}}{\pgfqpoint{3.929110in}{2.209190in}}%
\pgfpathcurveto{\pgfqpoint{3.924494in}{2.204574in}}{\pgfqpoint{3.921900in}{2.198312in}}{\pgfqpoint{3.921900in}{2.191783in}}%
\pgfpathcurveto{\pgfqpoint{3.921900in}{2.185254in}}{\pgfqpoint{3.924494in}{2.178992in}}{\pgfqpoint{3.929110in}{2.174376in}}%
\pgfpathcurveto{\pgfqpoint{3.933726in}{2.169760in}}{\pgfqpoint{3.939989in}{2.167166in}}{\pgfqpoint{3.946517in}{2.167166in}}%
\pgfpathlineto{\pgfqpoint{3.946517in}{2.167166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325322in}{2.175107in}}%
\pgfpathcurveto{\pgfqpoint{4.331850in}{2.175107in}}{\pgfqpoint{4.338112in}{2.177701in}}{\pgfqpoint{4.342729in}{2.182318in}}%
\pgfpathcurveto{\pgfqpoint{4.347345in}{2.186934in}}{\pgfqpoint{4.349939in}{2.193196in}}{\pgfqpoint{4.349939in}{2.199725in}}%
\pgfpathcurveto{\pgfqpoint{4.349939in}{2.206253in}}{\pgfqpoint{4.347345in}{2.212516in}}{\pgfqpoint{4.342729in}{2.217132in}}%
\pgfpathcurveto{\pgfqpoint{4.338112in}{2.221748in}}{\pgfqpoint{4.331850in}{2.224342in}}{\pgfqpoint{4.325322in}{2.224342in}}%
\pgfpathcurveto{\pgfqpoint{4.318793in}{2.224342in}}{\pgfqpoint{4.312531in}{2.221748in}}{\pgfqpoint{4.307914in}{2.217132in}}%
\pgfpathcurveto{\pgfqpoint{4.303298in}{2.212516in}}{\pgfqpoint{4.300704in}{2.206253in}}{\pgfqpoint{4.300704in}{2.199725in}}%
\pgfpathcurveto{\pgfqpoint{4.300704in}{2.193196in}}{\pgfqpoint{4.303298in}{2.186934in}}{\pgfqpoint{4.307914in}{2.182318in}}%
\pgfpathcurveto{\pgfqpoint{4.312531in}{2.177701in}}{\pgfqpoint{4.318793in}{2.175107in}}{\pgfqpoint{4.325322in}{2.175107in}}%
\pgfpathlineto{\pgfqpoint{4.325322in}{2.175107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589966in}{2.177755in}}%
\pgfpathcurveto{\pgfqpoint{4.596494in}{2.177755in}}{\pgfqpoint{4.602756in}{2.180349in}}{\pgfqpoint{4.607373in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{4.611989in}{2.189581in}}{\pgfqpoint{4.614583in}{2.195844in}}{\pgfqpoint{4.614583in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{4.614583in}{2.208901in}}{\pgfqpoint{4.611989in}{2.215163in}}{\pgfqpoint{4.607373in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{4.602756in}{2.224396in}}{\pgfqpoint{4.596494in}{2.226990in}}{\pgfqpoint{4.589966in}{2.226990in}}%
\pgfpathcurveto{\pgfqpoint{4.583437in}{2.226990in}}{\pgfqpoint{4.577175in}{2.224396in}}{\pgfqpoint{4.572559in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{4.567942in}{2.215163in}}{\pgfqpoint{4.565348in}{2.208901in}}{\pgfqpoint{4.565348in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{4.565348in}{2.195844in}}{\pgfqpoint{4.567942in}{2.189581in}}{\pgfqpoint{4.572559in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{4.577175in}{2.180349in}}{\pgfqpoint{4.583437in}{2.177755in}}{\pgfqpoint{4.589966in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{4.589966in}{2.177755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652235in}{2.177755in}}%
\pgfpathcurveto{\pgfqpoint{4.658763in}{2.177755in}}{\pgfqpoint{4.665026in}{2.180349in}}{\pgfqpoint{4.669642in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{4.674258in}{2.189581in}}{\pgfqpoint{4.676852in}{2.195844in}}{\pgfqpoint{4.676852in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{4.676852in}{2.208901in}}{\pgfqpoint{4.674258in}{2.215163in}}{\pgfqpoint{4.669642in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{4.665026in}{2.224396in}}{\pgfqpoint{4.658763in}{2.226990in}}{\pgfqpoint{4.652235in}{2.226990in}}%
\pgfpathcurveto{\pgfqpoint{4.645706in}{2.226990in}}{\pgfqpoint{4.639444in}{2.224396in}}{\pgfqpoint{4.634828in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{4.630211in}{2.215163in}}{\pgfqpoint{4.627617in}{2.208901in}}{\pgfqpoint{4.627617in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{4.627617in}{2.195844in}}{\pgfqpoint{4.630211in}{2.189581in}}{\pgfqpoint{4.634828in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{4.639444in}{2.180349in}}{\pgfqpoint{4.645706in}{2.177755in}}{\pgfqpoint{4.652235in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{4.652235in}{2.177755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667802in}{2.177755in}}%
\pgfpathcurveto{\pgfqpoint{4.674331in}{2.177755in}}{\pgfqpoint{4.680593in}{2.180349in}}{\pgfqpoint{4.685209in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{4.689826in}{2.189581in}}{\pgfqpoint{4.692420in}{2.195844in}}{\pgfqpoint{4.692420in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{4.692420in}{2.208901in}}{\pgfqpoint{4.689826in}{2.215163in}}{\pgfqpoint{4.685209in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{4.680593in}{2.224396in}}{\pgfqpoint{4.674331in}{2.226990in}}{\pgfqpoint{4.667802in}{2.226990in}}%
\pgfpathcurveto{\pgfqpoint{4.661274in}{2.226990in}}{\pgfqpoint{4.655011in}{2.224396in}}{\pgfqpoint{4.650395in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{4.645779in}{2.215163in}}{\pgfqpoint{4.643185in}{2.208901in}}{\pgfqpoint{4.643185in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{4.643185in}{2.195844in}}{\pgfqpoint{4.645779in}{2.189581in}}{\pgfqpoint{4.650395in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{4.655011in}{2.180349in}}{\pgfqpoint{4.661274in}{2.177755in}}{\pgfqpoint{4.667802in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{4.667802in}{2.177755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{2.079781in}{0.854127in}}{\pgfqpoint{2.086043in}{0.856720in}}{\pgfqpoint{2.090659in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{2.095276in}{0.865953in}}{\pgfqpoint{2.097869in}{0.872215in}}{\pgfqpoint{2.097869in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{2.097869in}{0.885273in}}{\pgfqpoint{2.095276in}{0.891535in}}{\pgfqpoint{2.090659in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{2.086043in}{0.900768in}}{\pgfqpoint{2.079781in}{0.903361in}}{\pgfqpoint{2.073252in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{2.066723in}{0.903361in}}{\pgfqpoint{2.060461in}{0.900768in}}{\pgfqpoint{2.055845in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{2.051228in}{0.891535in}}{\pgfqpoint{2.048635in}{0.885273in}}{\pgfqpoint{2.048635in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{2.048635in}{0.872215in}}{\pgfqpoint{2.051228in}{0.865953in}}{\pgfqpoint{2.055845in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{2.060461in}{0.856720in}}{\pgfqpoint{2.066723in}{0.854127in}}{\pgfqpoint{2.073252in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{2.079781in}{0.854127in}}{\pgfqpoint{2.086043in}{0.856720in}}{\pgfqpoint{2.090659in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{2.095276in}{0.865953in}}{\pgfqpoint{2.097869in}{0.872215in}}{\pgfqpoint{2.097869in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{2.097869in}{0.885273in}}{\pgfqpoint{2.095276in}{0.891535in}}{\pgfqpoint{2.090659in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{2.086043in}{0.900768in}}{\pgfqpoint{2.079781in}{0.903361in}}{\pgfqpoint{2.073252in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{2.066723in}{0.903361in}}{\pgfqpoint{2.060461in}{0.900768in}}{\pgfqpoint{2.055845in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{2.051228in}{0.891535in}}{\pgfqpoint{2.048635in}{0.885273in}}{\pgfqpoint{2.048635in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{2.048635in}{0.872215in}}{\pgfqpoint{2.051228in}{0.865953in}}{\pgfqpoint{2.055845in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{2.060461in}{0.856720in}}{\pgfqpoint{2.066723in}{0.854127in}}{\pgfqpoint{2.073252in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{2.079781in}{0.854127in}}{\pgfqpoint{2.086043in}{0.856720in}}{\pgfqpoint{2.090659in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{2.095276in}{0.865953in}}{\pgfqpoint{2.097869in}{0.872215in}}{\pgfqpoint{2.097869in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{2.097869in}{0.885273in}}{\pgfqpoint{2.095276in}{0.891535in}}{\pgfqpoint{2.090659in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{2.086043in}{0.900768in}}{\pgfqpoint{2.079781in}{0.903361in}}{\pgfqpoint{2.073252in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{2.066723in}{0.903361in}}{\pgfqpoint{2.060461in}{0.900768in}}{\pgfqpoint{2.055845in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{2.051228in}{0.891535in}}{\pgfqpoint{2.048635in}{0.885273in}}{\pgfqpoint{2.048635in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{2.048635in}{0.872215in}}{\pgfqpoint{2.051228in}{0.865953in}}{\pgfqpoint{2.055845in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{2.060461in}{0.856720in}}{\pgfqpoint{2.066723in}{0.854127in}}{\pgfqpoint{2.073252in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{2.079781in}{0.854127in}}{\pgfqpoint{2.086043in}{0.856720in}}{\pgfqpoint{2.090659in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{2.095276in}{0.865953in}}{\pgfqpoint{2.097869in}{0.872215in}}{\pgfqpoint{2.097869in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{2.097869in}{0.885273in}}{\pgfqpoint{2.095276in}{0.891535in}}{\pgfqpoint{2.090659in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{2.086043in}{0.900768in}}{\pgfqpoint{2.079781in}{0.903361in}}{\pgfqpoint{2.073252in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{2.066723in}{0.903361in}}{\pgfqpoint{2.060461in}{0.900768in}}{\pgfqpoint{2.055845in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{2.051228in}{0.891535in}}{\pgfqpoint{2.048635in}{0.885273in}}{\pgfqpoint{2.048635in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{2.048635in}{0.872215in}}{\pgfqpoint{2.051228in}{0.865953in}}{\pgfqpoint{2.055845in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{2.060461in}{0.856720in}}{\pgfqpoint{2.066723in}{0.854127in}}{\pgfqpoint{2.073252in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{2.079781in}{0.854127in}}{\pgfqpoint{2.086043in}{0.856720in}}{\pgfqpoint{2.090659in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{2.095276in}{0.865953in}}{\pgfqpoint{2.097869in}{0.872215in}}{\pgfqpoint{2.097869in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{2.097869in}{0.885273in}}{\pgfqpoint{2.095276in}{0.891535in}}{\pgfqpoint{2.090659in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{2.086043in}{0.900768in}}{\pgfqpoint{2.079781in}{0.903361in}}{\pgfqpoint{2.073252in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{2.066723in}{0.903361in}}{\pgfqpoint{2.060461in}{0.900768in}}{\pgfqpoint{2.055845in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{2.051228in}{0.891535in}}{\pgfqpoint{2.048635in}{0.885273in}}{\pgfqpoint{2.048635in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{2.048635in}{0.872215in}}{\pgfqpoint{2.051228in}{0.865953in}}{\pgfqpoint{2.055845in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{2.060461in}{0.856720in}}{\pgfqpoint{2.066723in}{0.854127in}}{\pgfqpoint{2.073252in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.870010in}}%
\pgfpathcurveto{\pgfqpoint{2.079781in}{0.870010in}}{\pgfqpoint{2.086043in}{0.872604in}}{\pgfqpoint{2.090659in}{0.877220in}}%
\pgfpathcurveto{\pgfqpoint{2.095276in}{0.881837in}}{\pgfqpoint{2.097869in}{0.888099in}}{\pgfqpoint{2.097869in}{0.894627in}}%
\pgfpathcurveto{\pgfqpoint{2.097869in}{0.901156in}}{\pgfqpoint{2.095276in}{0.907418in}}{\pgfqpoint{2.090659in}{0.912035in}}%
\pgfpathcurveto{\pgfqpoint{2.086043in}{0.916651in}}{\pgfqpoint{2.079781in}{0.919245in}}{\pgfqpoint{2.073252in}{0.919245in}}%
\pgfpathcurveto{\pgfqpoint{2.066723in}{0.919245in}}{\pgfqpoint{2.060461in}{0.916651in}}{\pgfqpoint{2.055845in}{0.912035in}}%
\pgfpathcurveto{\pgfqpoint{2.051228in}{0.907418in}}{\pgfqpoint{2.048635in}{0.901156in}}{\pgfqpoint{2.048635in}{0.894627in}}%
\pgfpathcurveto{\pgfqpoint{2.048635in}{0.888099in}}{\pgfqpoint{2.051228in}{0.881837in}}{\pgfqpoint{2.055845in}{0.877220in}}%
\pgfpathcurveto{\pgfqpoint{2.060461in}{0.872604in}}{\pgfqpoint{2.066723in}{0.870010in}}{\pgfqpoint{2.073252in}{0.870010in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.870010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.901777in}}%
\pgfpathcurveto{\pgfqpoint{2.079781in}{0.901777in}}{\pgfqpoint{2.086043in}{0.904371in}}{\pgfqpoint{2.090659in}{0.908987in}}%
\pgfpathcurveto{\pgfqpoint{2.095276in}{0.913604in}}{\pgfqpoint{2.097869in}{0.919866in}}{\pgfqpoint{2.097869in}{0.926395in}}%
\pgfpathcurveto{\pgfqpoint{2.097869in}{0.932923in}}{\pgfqpoint{2.095276in}{0.939185in}}{\pgfqpoint{2.090659in}{0.943802in}}%
\pgfpathcurveto{\pgfqpoint{2.086043in}{0.948418in}}{\pgfqpoint{2.079781in}{0.951012in}}{\pgfqpoint{2.073252in}{0.951012in}}%
\pgfpathcurveto{\pgfqpoint{2.066723in}{0.951012in}}{\pgfqpoint{2.060461in}{0.948418in}}{\pgfqpoint{2.055845in}{0.943802in}}%
\pgfpathcurveto{\pgfqpoint{2.051228in}{0.939185in}}{\pgfqpoint{2.048635in}{0.932923in}}{\pgfqpoint{2.048635in}{0.926395in}}%
\pgfpathcurveto{\pgfqpoint{2.048635in}{0.919866in}}{\pgfqpoint{2.051228in}{0.913604in}}{\pgfqpoint{2.055845in}{0.908987in}}%
\pgfpathcurveto{\pgfqpoint{2.060461in}{0.904371in}}{\pgfqpoint{2.066723in}{0.901777in}}{\pgfqpoint{2.073252in}{0.901777in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.901777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.981195in}}%
\pgfpathcurveto{\pgfqpoint{2.079781in}{0.981195in}}{\pgfqpoint{2.086043in}{0.983789in}}{\pgfqpoint{2.090659in}{0.988405in}}%
\pgfpathcurveto{\pgfqpoint{2.095276in}{0.993022in}}{\pgfqpoint{2.097869in}{0.999284in}}{\pgfqpoint{2.097869in}{1.005812in}}%
\pgfpathcurveto{\pgfqpoint{2.097869in}{1.012341in}}{\pgfqpoint{2.095276in}{1.018603in}}{\pgfqpoint{2.090659in}{1.023219in}}%
\pgfpathcurveto{\pgfqpoint{2.086043in}{1.027836in}}{\pgfqpoint{2.079781in}{1.030430in}}{\pgfqpoint{2.073252in}{1.030430in}}%
\pgfpathcurveto{\pgfqpoint{2.066723in}{1.030430in}}{\pgfqpoint{2.060461in}{1.027836in}}{\pgfqpoint{2.055845in}{1.023219in}}%
\pgfpathcurveto{\pgfqpoint{2.051228in}{1.018603in}}{\pgfqpoint{2.048635in}{1.012341in}}{\pgfqpoint{2.048635in}{1.005812in}}%
\pgfpathcurveto{\pgfqpoint{2.048635in}{0.999284in}}{\pgfqpoint{2.051228in}{0.993022in}}{\pgfqpoint{2.055845in}{0.988405in}}%
\pgfpathcurveto{\pgfqpoint{2.060461in}{0.983789in}}{\pgfqpoint{2.066723in}{0.981195in}}{\pgfqpoint{2.073252in}{0.981195in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.981195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{1.134736in}}%
\pgfpathcurveto{\pgfqpoint{2.079781in}{1.134736in}}{\pgfqpoint{2.086043in}{1.137330in}}{\pgfqpoint{2.090659in}{1.141946in}}%
\pgfpathcurveto{\pgfqpoint{2.095276in}{1.146562in}}{\pgfqpoint{2.097869in}{1.152825in}}{\pgfqpoint{2.097869in}{1.159353in}}%
\pgfpathcurveto{\pgfqpoint{2.097869in}{1.165882in}}{\pgfqpoint{2.095276in}{1.172144in}}{\pgfqpoint{2.090659in}{1.176760in}}%
\pgfpathcurveto{\pgfqpoint{2.086043in}{1.181377in}}{\pgfqpoint{2.079781in}{1.183971in}}{\pgfqpoint{2.073252in}{1.183971in}}%
\pgfpathcurveto{\pgfqpoint{2.066723in}{1.183971in}}{\pgfqpoint{2.060461in}{1.181377in}}{\pgfqpoint{2.055845in}{1.176760in}}%
\pgfpathcurveto{\pgfqpoint{2.051228in}{1.172144in}}{\pgfqpoint{2.048635in}{1.165882in}}{\pgfqpoint{2.048635in}{1.159353in}}%
\pgfpathcurveto{\pgfqpoint{2.048635in}{1.152825in}}{\pgfqpoint{2.051228in}{1.146562in}}{\pgfqpoint{2.055845in}{1.141946in}}%
\pgfpathcurveto{\pgfqpoint{2.060461in}{1.137330in}}{\pgfqpoint{2.066723in}{1.134736in}}{\pgfqpoint{2.073252in}{1.134736in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{1.134736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{1.351811in}}%
\pgfpathcurveto{\pgfqpoint{2.079781in}{1.351811in}}{\pgfqpoint{2.086043in}{1.354405in}}{\pgfqpoint{2.090659in}{1.359021in}}%
\pgfpathcurveto{\pgfqpoint{2.095276in}{1.363637in}}{\pgfqpoint{2.097869in}{1.369900in}}{\pgfqpoint{2.097869in}{1.376428in}}%
\pgfpathcurveto{\pgfqpoint{2.097869in}{1.382957in}}{\pgfqpoint{2.095276in}{1.389219in}}{\pgfqpoint{2.090659in}{1.393835in}}%
\pgfpathcurveto{\pgfqpoint{2.086043in}{1.398452in}}{\pgfqpoint{2.079781in}{1.401046in}}{\pgfqpoint{2.073252in}{1.401046in}}%
\pgfpathcurveto{\pgfqpoint{2.066723in}{1.401046in}}{\pgfqpoint{2.060461in}{1.398452in}}{\pgfqpoint{2.055845in}{1.393835in}}%
\pgfpathcurveto{\pgfqpoint{2.051228in}{1.389219in}}{\pgfqpoint{2.048635in}{1.382957in}}{\pgfqpoint{2.048635in}{1.376428in}}%
\pgfpathcurveto{\pgfqpoint{2.048635in}{1.369900in}}{\pgfqpoint{2.051228in}{1.363637in}}{\pgfqpoint{2.055845in}{1.359021in}}%
\pgfpathcurveto{\pgfqpoint{2.060461in}{1.354405in}}{\pgfqpoint{2.066723in}{1.351811in}}{\pgfqpoint{2.073252in}{1.351811in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{1.351811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078441in}{1.624478in}}%
\pgfpathcurveto{\pgfqpoint{2.084970in}{1.624478in}}{\pgfqpoint{2.091232in}{1.627072in}}{\pgfqpoint{2.095848in}{1.631688in}}%
\pgfpathcurveto{\pgfqpoint{2.100465in}{1.636305in}}{\pgfqpoint{2.103058in}{1.642567in}}{\pgfqpoint{2.103058in}{1.649096in}}%
\pgfpathcurveto{\pgfqpoint{2.103058in}{1.655624in}}{\pgfqpoint{2.100465in}{1.661886in}}{\pgfqpoint{2.095848in}{1.666503in}}%
\pgfpathcurveto{\pgfqpoint{2.091232in}{1.671119in}}{\pgfqpoint{2.084970in}{1.673713in}}{\pgfqpoint{2.078441in}{1.673713in}}%
\pgfpathcurveto{\pgfqpoint{2.071912in}{1.673713in}}{\pgfqpoint{2.065650in}{1.671119in}}{\pgfqpoint{2.061034in}{1.666503in}}%
\pgfpathcurveto{\pgfqpoint{2.056418in}{1.661886in}}{\pgfqpoint{2.053824in}{1.655624in}}{\pgfqpoint{2.053824in}{1.649096in}}%
\pgfpathcurveto{\pgfqpoint{2.053824in}{1.642567in}}{\pgfqpoint{2.056418in}{1.636305in}}{\pgfqpoint{2.061034in}{1.631688in}}%
\pgfpathcurveto{\pgfqpoint{2.065650in}{1.627072in}}{\pgfqpoint{2.071912in}{1.624478in}}{\pgfqpoint{2.078441in}{1.624478in}}%
\pgfpathlineto{\pgfqpoint{2.078441in}{1.624478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088819in}{1.841553in}}%
\pgfpathcurveto{\pgfqpoint{2.095348in}{1.841553in}}{\pgfqpoint{2.101610in}{1.844147in}}{\pgfqpoint{2.106226in}{1.848763in}}%
\pgfpathcurveto{\pgfqpoint{2.110843in}{1.853380in}}{\pgfqpoint{2.113437in}{1.859642in}}{\pgfqpoint{2.113437in}{1.866171in}}%
\pgfpathcurveto{\pgfqpoint{2.113437in}{1.872699in}}{\pgfqpoint{2.110843in}{1.878961in}}{\pgfqpoint{2.106226in}{1.883578in}}%
\pgfpathcurveto{\pgfqpoint{2.101610in}{1.888194in}}{\pgfqpoint{2.095348in}{1.890788in}}{\pgfqpoint{2.088819in}{1.890788in}}%
\pgfpathcurveto{\pgfqpoint{2.082291in}{1.890788in}}{\pgfqpoint{2.076029in}{1.888194in}}{\pgfqpoint{2.071412in}{1.883578in}}%
\pgfpathcurveto{\pgfqpoint{2.066796in}{1.878961in}}{\pgfqpoint{2.064202in}{1.872699in}}{\pgfqpoint{2.064202in}{1.866171in}}%
\pgfpathcurveto{\pgfqpoint{2.064202in}{1.859642in}}{\pgfqpoint{2.066796in}{1.853380in}}{\pgfqpoint{2.071412in}{1.848763in}}%
\pgfpathcurveto{\pgfqpoint{2.076029in}{1.844147in}}{\pgfqpoint{2.082291in}{1.841553in}}{\pgfqpoint{2.088819in}{1.841553in}}%
\pgfpathlineto{\pgfqpoint{2.088819in}{1.841553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140710in}{2.021567in}}%
\pgfpathcurveto{\pgfqpoint{2.147239in}{2.021567in}}{\pgfqpoint{2.153501in}{2.024160in}}{\pgfqpoint{2.158117in}{2.028777in}}%
\pgfpathcurveto{\pgfqpoint{2.162734in}{2.033393in}}{\pgfqpoint{2.165328in}{2.039655in}}{\pgfqpoint{2.165328in}{2.046184in}}%
\pgfpathcurveto{\pgfqpoint{2.165328in}{2.052713in}}{\pgfqpoint{2.162734in}{2.058975in}}{\pgfqpoint{2.158117in}{2.063591in}}%
\pgfpathcurveto{\pgfqpoint{2.153501in}{2.068208in}}{\pgfqpoint{2.147239in}{2.070801in}}{\pgfqpoint{2.140710in}{2.070801in}}%
\pgfpathcurveto{\pgfqpoint{2.134182in}{2.070801in}}{\pgfqpoint{2.127920in}{2.068208in}}{\pgfqpoint{2.123303in}{2.063591in}}%
\pgfpathcurveto{\pgfqpoint{2.118687in}{2.058975in}}{\pgfqpoint{2.116093in}{2.052713in}}{\pgfqpoint{2.116093in}{2.046184in}}%
\pgfpathcurveto{\pgfqpoint{2.116093in}{2.039655in}}{\pgfqpoint{2.118687in}{2.033393in}}{\pgfqpoint{2.123303in}{2.028777in}}%
\pgfpathcurveto{\pgfqpoint{2.127920in}{2.024160in}}{\pgfqpoint{2.134182in}{2.021567in}}{\pgfqpoint{2.140710in}{2.021567in}}%
\pgfpathlineto{\pgfqpoint{2.140710in}{2.021567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311951in}{2.119515in}}%
\pgfpathcurveto{\pgfqpoint{2.318479in}{2.119515in}}{\pgfqpoint{2.324741in}{2.122109in}}{\pgfqpoint{2.329358in}{2.126725in}}%
\pgfpathcurveto{\pgfqpoint{2.333974in}{2.131342in}}{\pgfqpoint{2.336568in}{2.137604in}}{\pgfqpoint{2.336568in}{2.144132in}}%
\pgfpathcurveto{\pgfqpoint{2.336568in}{2.150661in}}{\pgfqpoint{2.333974in}{2.156923in}}{\pgfqpoint{2.329358in}{2.161540in}}%
\pgfpathcurveto{\pgfqpoint{2.324741in}{2.166156in}}{\pgfqpoint{2.318479in}{2.168750in}}{\pgfqpoint{2.311951in}{2.168750in}}%
\pgfpathcurveto{\pgfqpoint{2.305422in}{2.168750in}}{\pgfqpoint{2.299160in}{2.166156in}}{\pgfqpoint{2.294543in}{2.161540in}}%
\pgfpathcurveto{\pgfqpoint{2.289927in}{2.156923in}}{\pgfqpoint{2.287333in}{2.150661in}}{\pgfqpoint{2.287333in}{2.144132in}}%
\pgfpathcurveto{\pgfqpoint{2.287333in}{2.137604in}}{\pgfqpoint{2.289927in}{2.131342in}}{\pgfqpoint{2.294543in}{2.126725in}}%
\pgfpathcurveto{\pgfqpoint{2.299160in}{2.122109in}}{\pgfqpoint{2.305422in}{2.119515in}}{\pgfqpoint{2.311951in}{2.119515in}}%
\pgfpathlineto{\pgfqpoint{2.311951in}{2.119515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654431in}{2.164518in}}%
\pgfpathcurveto{\pgfqpoint{2.660960in}{2.164518in}}{\pgfqpoint{2.667222in}{2.167112in}}{\pgfqpoint{2.671838in}{2.171729in}}%
\pgfpathcurveto{\pgfqpoint{2.676455in}{2.176345in}}{\pgfqpoint{2.679049in}{2.182607in}}{\pgfqpoint{2.679049in}{2.189136in}}%
\pgfpathcurveto{\pgfqpoint{2.679049in}{2.195664in}}{\pgfqpoint{2.676455in}{2.201927in}}{\pgfqpoint{2.671838in}{2.206543in}}%
\pgfpathcurveto{\pgfqpoint{2.667222in}{2.211159in}}{\pgfqpoint{2.660960in}{2.213753in}}{\pgfqpoint{2.654431in}{2.213753in}}%
\pgfpathcurveto{\pgfqpoint{2.647903in}{2.213753in}}{\pgfqpoint{2.641641in}{2.211159in}}{\pgfqpoint{2.637024in}{2.206543in}}%
\pgfpathcurveto{\pgfqpoint{2.632408in}{2.201927in}}{\pgfqpoint{2.629814in}{2.195664in}}{\pgfqpoint{2.629814in}{2.189136in}}%
\pgfpathcurveto{\pgfqpoint{2.629814in}{2.182607in}}{\pgfqpoint{2.632408in}{2.176345in}}{\pgfqpoint{2.637024in}{2.171729in}}%
\pgfpathcurveto{\pgfqpoint{2.641641in}{2.167112in}}{\pgfqpoint{2.647903in}{2.164518in}}{\pgfqpoint{2.654431in}{2.164518in}}%
\pgfpathlineto{\pgfqpoint{2.654431in}{2.164518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188909in}{2.177755in}}%
\pgfpathcurveto{\pgfqpoint{3.195437in}{2.177755in}}{\pgfqpoint{3.201699in}{2.180349in}}{\pgfqpoint{3.206316in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{3.210932in}{2.189581in}}{\pgfqpoint{3.213526in}{2.195844in}}{\pgfqpoint{3.213526in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{3.213526in}{2.208901in}}{\pgfqpoint{3.210932in}{2.215163in}}{\pgfqpoint{3.206316in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{3.201699in}{2.224396in}}{\pgfqpoint{3.195437in}{2.226990in}}{\pgfqpoint{3.188909in}{2.226990in}}%
\pgfpathcurveto{\pgfqpoint{3.182380in}{2.226990in}}{\pgfqpoint{3.176118in}{2.224396in}}{\pgfqpoint{3.171501in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{3.166885in}{2.215163in}}{\pgfqpoint{3.164291in}{2.208901in}}{\pgfqpoint{3.164291in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{3.164291in}{2.195844in}}{\pgfqpoint{3.166885in}{2.189581in}}{\pgfqpoint{3.171501in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{3.176118in}{2.180349in}}{\pgfqpoint{3.182380in}{2.177755in}}{\pgfqpoint{3.188909in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{3.188909in}{2.177755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785655in}{2.177755in}}%
\pgfpathcurveto{\pgfqpoint{3.792184in}{2.177755in}}{\pgfqpoint{3.798446in}{2.180349in}}{\pgfqpoint{3.803062in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{3.807679in}{2.189581in}}{\pgfqpoint{3.810273in}{2.195844in}}{\pgfqpoint{3.810273in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{3.810273in}{2.208901in}}{\pgfqpoint{3.807679in}{2.215163in}}{\pgfqpoint{3.803062in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{3.798446in}{2.224396in}}{\pgfqpoint{3.792184in}{2.226990in}}{\pgfqpoint{3.785655in}{2.226990in}}%
\pgfpathcurveto{\pgfqpoint{3.779126in}{2.226990in}}{\pgfqpoint{3.772864in}{2.224396in}}{\pgfqpoint{3.768248in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{3.763632in}{2.215163in}}{\pgfqpoint{3.761038in}{2.208901in}}{\pgfqpoint{3.761038in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{3.761038in}{2.195844in}}{\pgfqpoint{3.763632in}{2.189581in}}{\pgfqpoint{3.768248in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{3.772864in}{2.180349in}}{\pgfqpoint{3.779126in}{2.177755in}}{\pgfqpoint{3.785655in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{3.785655in}{2.177755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211161in}{2.177755in}}%
\pgfpathcurveto{\pgfqpoint{4.217690in}{2.177755in}}{\pgfqpoint{4.223952in}{2.180349in}}{\pgfqpoint{4.228568in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{4.233185in}{2.189581in}}{\pgfqpoint{4.235779in}{2.195844in}}{\pgfqpoint{4.235779in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{4.235779in}{2.208901in}}{\pgfqpoint{4.233185in}{2.215163in}}{\pgfqpoint{4.228568in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{4.223952in}{2.224396in}}{\pgfqpoint{4.217690in}{2.226990in}}{\pgfqpoint{4.211161in}{2.226990in}}%
\pgfpathcurveto{\pgfqpoint{4.204633in}{2.226990in}}{\pgfqpoint{4.198371in}{2.224396in}}{\pgfqpoint{4.193754in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{4.189138in}{2.215163in}}{\pgfqpoint{4.186544in}{2.208901in}}{\pgfqpoint{4.186544in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{4.186544in}{2.195844in}}{\pgfqpoint{4.189138in}{2.189581in}}{\pgfqpoint{4.193754in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{4.198371in}{2.180349in}}{\pgfqpoint{4.204633in}{2.177755in}}{\pgfqpoint{4.211161in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{4.211161in}{2.177755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522507in}{2.177755in}}%
\pgfpathcurveto{\pgfqpoint{4.529036in}{2.177755in}}{\pgfqpoint{4.535298in}{2.180349in}}{\pgfqpoint{4.539914in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{4.544531in}{2.189581in}}{\pgfqpoint{4.547125in}{2.195844in}}{\pgfqpoint{4.547125in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{4.547125in}{2.208901in}}{\pgfqpoint{4.544531in}{2.215163in}}{\pgfqpoint{4.539914in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{4.535298in}{2.224396in}}{\pgfqpoint{4.529036in}{2.226990in}}{\pgfqpoint{4.522507in}{2.226990in}}%
\pgfpathcurveto{\pgfqpoint{4.515979in}{2.226990in}}{\pgfqpoint{4.509717in}{2.224396in}}{\pgfqpoint{4.505100in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{4.500484in}{2.215163in}}{\pgfqpoint{4.497890in}{2.208901in}}{\pgfqpoint{4.497890in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{4.497890in}{2.195844in}}{\pgfqpoint{4.500484in}{2.189581in}}{\pgfqpoint{4.505100in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{4.509717in}{2.180349in}}{\pgfqpoint{4.515979in}{2.177755in}}{\pgfqpoint{4.522507in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{4.522507in}{2.177755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615911in}{2.177755in}}%
\pgfpathcurveto{\pgfqpoint{4.622440in}{2.177755in}}{\pgfqpoint{4.628702in}{2.180349in}}{\pgfqpoint{4.633318in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{4.637935in}{2.189581in}}{\pgfqpoint{4.640529in}{2.195844in}}{\pgfqpoint{4.640529in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{4.640529in}{2.208901in}}{\pgfqpoint{4.637935in}{2.215163in}}{\pgfqpoint{4.633318in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{4.628702in}{2.224396in}}{\pgfqpoint{4.622440in}{2.226990in}}{\pgfqpoint{4.615911in}{2.226990in}}%
\pgfpathcurveto{\pgfqpoint{4.609383in}{2.226990in}}{\pgfqpoint{4.603120in}{2.224396in}}{\pgfqpoint{4.598504in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{4.593888in}{2.215163in}}{\pgfqpoint{4.591294in}{2.208901in}}{\pgfqpoint{4.591294in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{4.591294in}{2.195844in}}{\pgfqpoint{4.593888in}{2.189581in}}{\pgfqpoint{4.598504in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{4.603120in}{2.180349in}}{\pgfqpoint{4.609383in}{2.177755in}}{\pgfqpoint{4.615911in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{4.615911in}{2.177755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657424in}{2.177755in}}%
\pgfpathcurveto{\pgfqpoint{4.663953in}{2.177755in}}{\pgfqpoint{4.670215in}{2.180349in}}{\pgfqpoint{4.674831in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{4.679448in}{2.189581in}}{\pgfqpoint{4.682041in}{2.195844in}}{\pgfqpoint{4.682041in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{4.682041in}{2.208901in}}{\pgfqpoint{4.679448in}{2.215163in}}{\pgfqpoint{4.674831in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{4.670215in}{2.224396in}}{\pgfqpoint{4.663953in}{2.226990in}}{\pgfqpoint{4.657424in}{2.226990in}}%
\pgfpathcurveto{\pgfqpoint{4.650895in}{2.226990in}}{\pgfqpoint{4.644633in}{2.224396in}}{\pgfqpoint{4.640017in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{4.635400in}{2.215163in}}{\pgfqpoint{4.632807in}{2.208901in}}{\pgfqpoint{4.632807in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{4.632807in}{2.195844in}}{\pgfqpoint{4.635400in}{2.189581in}}{\pgfqpoint{4.640017in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{4.644633in}{2.180349in}}{\pgfqpoint{4.650895in}{2.177755in}}{\pgfqpoint{4.657424in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{4.657424in}{2.177755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667802in}{2.177755in}}%
\pgfpathcurveto{\pgfqpoint{4.674331in}{2.177755in}}{\pgfqpoint{4.680593in}{2.180349in}}{\pgfqpoint{4.685209in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{4.689826in}{2.189581in}}{\pgfqpoint{4.692420in}{2.195844in}}{\pgfqpoint{4.692420in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{4.692420in}{2.208901in}}{\pgfqpoint{4.689826in}{2.215163in}}{\pgfqpoint{4.685209in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{4.680593in}{2.224396in}}{\pgfqpoint{4.674331in}{2.226990in}}{\pgfqpoint{4.667802in}{2.226990in}}%
\pgfpathcurveto{\pgfqpoint{4.661274in}{2.226990in}}{\pgfqpoint{4.655011in}{2.224396in}}{\pgfqpoint{4.650395in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{4.645779in}{2.215163in}}{\pgfqpoint{4.643185in}{2.208901in}}{\pgfqpoint{4.643185in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{4.643185in}{2.195844in}}{\pgfqpoint{4.645779in}{2.189581in}}{\pgfqpoint{4.650395in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{4.655011in}{2.180349in}}{\pgfqpoint{4.661274in}{2.177755in}}{\pgfqpoint{4.667802in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{4.667802in}{2.177755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{0.881391in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{0.881391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{0.929042in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{0.929042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{1.003165in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{1.003165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{1.127586in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{1.127586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081295in}{1.363192in}}%
\pgfpathlineto{\pgfqpoint{2.085965in}{1.363192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138375in}{1.567031in}}%
\pgfpathlineto{\pgfqpoint{2.143045in}{1.567031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226590in}{1.747044in}}%
\pgfpathlineto{\pgfqpoint{2.231260in}{1.747044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511990in}{1.964119in}}%
\pgfpathlineto{\pgfqpoint{2.516661in}{1.964119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968631in}{2.059420in}}%
\pgfpathlineto{\pgfqpoint{2.973301in}{2.059420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{0.905217in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{0.905217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{0.979340in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{0.979340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{1.079935in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{1.079935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{1.222953in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{1.222953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081295in}{1.482318in}}%
\pgfpathlineto{\pgfqpoint{2.085965in}{1.482318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138375in}{1.686157in}}%
\pgfpathlineto{\pgfqpoint{2.143045in}{1.686157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226590in}{1.855582in}}%
\pgfpathlineto{\pgfqpoint{2.231260in}{1.855582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511990in}{2.043537in}}%
\pgfpathlineto{\pgfqpoint{2.516661in}{2.043537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968631in}{2.122954in}}%
\pgfpathlineto{\pgfqpoint{2.973301in}{2.122954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.905217in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.881391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.979340in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.929042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{1.079935in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{1.003165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{1.222953in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{1.127586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083630in}{1.482318in}}%
\pgfpathlineto{\pgfqpoint{2.083630in}{1.363192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140710in}{1.686157in}}%
\pgfpathlineto{\pgfqpoint{2.140710in}{1.567031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228925in}{1.855582in}}%
\pgfpathlineto{\pgfqpoint{2.228925in}{1.747044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514326in}{2.043537in}}%
\pgfpathlineto{\pgfqpoint{2.514326in}{1.964119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970966in}{2.122954in}}%
\pgfpathlineto{\pgfqpoint{2.970966in}{2.059420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{0.884038in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{0.884038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{0.905217in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{0.905217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{0.973979in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{0.973979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{1.111703in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{1.111703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{1.320836in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{1.320836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076106in}{1.593503in}}%
\pgfpathlineto{\pgfqpoint{2.080776in}{1.593503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086484in}{1.818520in}}%
\pgfpathlineto{\pgfqpoint{2.091154in}{1.818520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138375in}{2.006475in}}%
\pgfpathlineto{\pgfqpoint{2.143045in}{2.006475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309615in}{2.120307in}}%
\pgfpathlineto{\pgfqpoint{2.314286in}{2.120307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652096in}{2.175900in}}%
\pgfpathlineto{\pgfqpoint{2.656766in}{2.175900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186573in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{3.191244in}{2.202372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{0.907864in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{0.907864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{0.947573in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{0.947573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{1.042874in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{1.042874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{1.204423in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{1.204423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070917in}{1.437315in}}%
\pgfpathlineto{\pgfqpoint{2.075587in}{1.437315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076106in}{1.704688in}}%
\pgfpathlineto{\pgfqpoint{2.080776in}{1.704688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086484in}{1.916468in}}%
\pgfpathlineto{\pgfqpoint{2.091154in}{1.916468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138375in}{2.080665in}}%
\pgfpathlineto{\pgfqpoint{2.143045in}{2.080665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309615in}{2.165311in}}%
\pgfpathlineto{\pgfqpoint{2.314286in}{2.165311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652096in}{2.199725in}}%
\pgfpathlineto{\pgfqpoint{2.656766in}{2.199725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186573in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{3.191244in}{2.202372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.907864in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.884038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.947573in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.905217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{1.042874in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.973979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{1.204423in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{1.111703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{1.437315in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{1.320836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078441in}{1.704688in}}%
\pgfpathlineto{\pgfqpoint{2.078441in}{1.593503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088819in}{1.916468in}}%
\pgfpathlineto{\pgfqpoint{2.088819in}{1.818520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140710in}{2.080665in}}%
\pgfpathlineto{\pgfqpoint{2.140710in}{2.006475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311951in}{2.165311in}}%
\pgfpathlineto{\pgfqpoint{2.311951in}{2.120307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654431in}{2.199725in}}%
\pgfpathlineto{\pgfqpoint{2.654431in}{2.175900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188909in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{3.188909in}{2.202372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.891980in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.952867in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{1.040227in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{1.175237in}}%
\pgfpathlineto{\pgfqpoint{2.083630in}{1.421432in}}%
\pgfpathlineto{\pgfqpoint{2.140710in}{1.625270in}}%
\pgfpathlineto{\pgfqpoint{2.228925in}{1.802636in}}%
\pgfpathlineto{\pgfqpoint{2.514326in}{2.006475in}}%
\pgfpathlineto{\pgfqpoint{2.970966in}{2.091187in}}%
\pgfpathlineto{\pgfqpoint{3.445391in}{2.156062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.894627in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.926395in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{1.005812in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{1.159353in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{1.376428in}}%
\pgfpathlineto{\pgfqpoint{2.078441in}{1.649096in}}%
\pgfpathlineto{\pgfqpoint{2.088819in}{1.866171in}}%
\pgfpathlineto{\pgfqpoint{2.140710in}{2.046184in}}%
\pgfpathlineto{\pgfqpoint{2.311951in}{2.144132in}}%
\pgfpathlineto{\pgfqpoint{2.654431in}{2.189136in}}%
\pgfpathlineto{\pgfqpoint{3.188909in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{3.445391in}{2.202372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.890789in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.893171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.951676in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.954058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{1.039035in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{1.041418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{1.174045in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{1.176428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{1.420240in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{1.422623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109576in}{1.624079in}}%
\pgfpathlineto{\pgfqpoint{2.109576in}{1.626462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177034in}{1.801445in}}%
\pgfpathlineto{\pgfqpoint{2.177034in}{1.803828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431300in}{2.005284in}}%
\pgfpathlineto{\pgfqpoint{2.431300in}{2.007666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867184in}{2.089996in}}%
\pgfpathlineto{\pgfqpoint{2.867184in}{2.092379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360149in}{2.158825in}}%
\pgfpathlineto{\pgfqpoint{3.360149in}{2.161207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.890789in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.893171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.951676in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.954058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{1.039035in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{1.041418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{1.174045in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{1.176428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099197in}{1.420240in}}%
\pgfpathlineto{\pgfqpoint{2.099197in}{1.422623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177034in}{1.624079in}}%
\pgfpathlineto{\pgfqpoint{2.177034in}{1.626462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286005in}{1.801445in}}%
\pgfpathlineto{\pgfqpoint{2.286005in}{1.803828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597351in}{2.005284in}}%
\pgfpathlineto{\pgfqpoint{2.597351in}{2.007666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069559in}{2.089996in}}%
\pgfpathlineto{\pgfqpoint{3.069559in}{2.092379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.891980in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.891980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.952867in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.952867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{1.040227in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{1.040227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{1.175237in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{1.175237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{1.421432in}}%
\pgfpathlineto{\pgfqpoint{2.099197in}{1.421432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109576in}{1.625270in}}%
\pgfpathlineto{\pgfqpoint{2.177034in}{1.625270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177034in}{1.802636in}}%
\pgfpathlineto{\pgfqpoint{2.286005in}{1.802636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431300in}{2.006475in}}%
\pgfpathlineto{\pgfqpoint{2.597351in}{2.006475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867184in}{2.091187in}}%
\pgfpathlineto{\pgfqpoint{3.069559in}{2.091187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360149in}{2.160016in}}%
\pgfpathlineto{\pgfqpoint{3.445391in}{2.160016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.893436in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.895819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.925203in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.927586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{1.004621in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{1.007004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{1.160544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{1.375237in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{1.377619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{1.647904in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{1.650287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{1.864979in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{1.867362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109576in}{2.044993in}}%
\pgfpathlineto{\pgfqpoint{2.109576in}{2.047375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249681in}{2.142941in}}%
\pgfpathlineto{\pgfqpoint{2.249681in}{2.145324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561027in}{2.187945in}}%
\pgfpathlineto{\pgfqpoint{2.561027in}{2.190327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074748in}{2.201181in}}%
\pgfpathlineto{\pgfqpoint{3.074748in}{2.203563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.893436in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.895819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.925203in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.927586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{1.004621in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{1.007004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{1.158162in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{1.160544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{1.375237in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{1.377619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088819in}{1.647904in}}%
\pgfpathlineto{\pgfqpoint{2.088819in}{1.650287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109576in}{1.864979in}}%
\pgfpathlineto{\pgfqpoint{2.109576in}{1.867362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177034in}{2.044993in}}%
\pgfpathlineto{\pgfqpoint{2.177034in}{2.047375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379409in}{2.142941in}}%
\pgfpathlineto{\pgfqpoint{2.379409in}{2.145324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747835in}{2.187945in}}%
\pgfpathlineto{\pgfqpoint{2.747835in}{2.190327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303069in}{2.201181in}}%
\pgfpathlineto{\pgfqpoint{3.303069in}{2.203563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.894627in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.894627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{0.926395in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{0.926395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{1.005812in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{1.005812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{1.159353in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{1.159353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{1.376428in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{1.376428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{1.649096in}}%
\pgfpathlineto{\pgfqpoint{2.088819in}{1.649096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073252in}{1.866171in}}%
\pgfpathlineto{\pgfqpoint{2.109576in}{1.866171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109576in}{2.046184in}}%
\pgfpathlineto{\pgfqpoint{2.177034in}{2.046184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249681in}{2.144132in}}%
\pgfpathlineto{\pgfqpoint{2.379409in}{2.144132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561027in}{2.189136in}}%
\pgfpathlineto{\pgfqpoint{2.747835in}{2.189136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074748in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{3.303069in}{2.202372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.008388in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485076in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{4.912079in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{4.912079in}{2.269864in}}%
\pgfpathlineto{\pgfqpoint{3.485076in}{2.269864in}}%
\pgfpathlineto{\pgfqpoint{3.485076in}{0.811252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{2.269864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.811252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549940in}{0.811252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.549940in,y=0.631391in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809395in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{3.809395in}{2.269864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809395in}{0.811252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809395in}{0.811252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.809395in,y=0.631391in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068850in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{4.068850in}{2.269864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068850in}{0.811252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068850in}{0.811252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.068850in,y=0.631391in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328305in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{4.328305in}{2.269864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328305in}{0.811252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328305in}{0.811252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328305in,y=0.631391in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587760in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{4.587760in}{2.269864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587760in}{0.811252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587760in}{0.811252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.587760in,y=0.631391in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847215in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{4.847215in}{2.269864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847215in}{0.811252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847215in}{0.811252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.847215in,y=0.631391in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679668in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{3.679668in}{2.269864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939123in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{3.939123in}{2.269864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198578in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{4.198578in}{2.269864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458033in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{4.458033in}{2.269864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717488in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{4.717488in}{2.269864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485076in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{4.912079in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485076in}{1.209651in}}%
\pgfpathlineto{\pgfqpoint{4.912079in}{1.209651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485076in}{1.540558in}}%
\pgfpathlineto{\pgfqpoint{4.912079in}{1.540558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485076in}{1.871465in}}%
\pgfpathlineto{\pgfqpoint{4.912079in}{1.871465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485076in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{4.912079in}{2.202372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485076in}{1.044197in}}%
\pgfpathlineto{\pgfqpoint{4.912079in}{1.044197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485076in}{1.375105in}}%
\pgfpathlineto{\pgfqpoint{4.912079in}{1.375105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485076in}{1.706012in}}%
\pgfpathlineto{\pgfqpoint{4.912079in}{1.706012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485076in}{2.036919in}}%
\pgfpathlineto{\pgfqpoint{4.912079in}{2.036919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.854127in}}{\pgfqpoint{3.562731in}{0.856720in}}{\pgfqpoint{3.567347in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.865953in}}{\pgfqpoint{3.574558in}{0.872215in}}{\pgfqpoint{3.574558in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.885273in}}{\pgfqpoint{3.571964in}{0.891535in}}{\pgfqpoint{3.567347in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.900768in}}{\pgfqpoint{3.556469in}{0.903361in}}{\pgfqpoint{3.549940in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.903361in}}{\pgfqpoint{3.537149in}{0.900768in}}{\pgfqpoint{3.532533in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.891535in}}{\pgfqpoint{3.525323in}{0.885273in}}{\pgfqpoint{3.525323in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.872215in}}{\pgfqpoint{3.527917in}{0.865953in}}{\pgfqpoint{3.532533in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.856720in}}{\pgfqpoint{3.543412in}{0.854127in}}{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.854127in}}{\pgfqpoint{3.562731in}{0.856720in}}{\pgfqpoint{3.567347in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.865953in}}{\pgfqpoint{3.574558in}{0.872215in}}{\pgfqpoint{3.574558in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.885273in}}{\pgfqpoint{3.571964in}{0.891535in}}{\pgfqpoint{3.567347in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.900768in}}{\pgfqpoint{3.556469in}{0.903361in}}{\pgfqpoint{3.549940in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.903361in}}{\pgfqpoint{3.537149in}{0.900768in}}{\pgfqpoint{3.532533in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.891535in}}{\pgfqpoint{3.525323in}{0.885273in}}{\pgfqpoint{3.525323in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.872215in}}{\pgfqpoint{3.527917in}{0.865953in}}{\pgfqpoint{3.532533in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.856720in}}{\pgfqpoint{3.543412in}{0.854127in}}{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.854127in}}{\pgfqpoint{3.562731in}{0.856720in}}{\pgfqpoint{3.567347in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.865953in}}{\pgfqpoint{3.574558in}{0.872215in}}{\pgfqpoint{3.574558in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.885273in}}{\pgfqpoint{3.571964in}{0.891535in}}{\pgfqpoint{3.567347in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.900768in}}{\pgfqpoint{3.556469in}{0.903361in}}{\pgfqpoint{3.549940in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.903361in}}{\pgfqpoint{3.537149in}{0.900768in}}{\pgfqpoint{3.532533in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.891535in}}{\pgfqpoint{3.525323in}{0.885273in}}{\pgfqpoint{3.525323in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.872215in}}{\pgfqpoint{3.527917in}{0.865953in}}{\pgfqpoint{3.532533in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.856720in}}{\pgfqpoint{3.543412in}{0.854127in}}{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.854127in}}{\pgfqpoint{3.562731in}{0.856720in}}{\pgfqpoint{3.567347in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.865953in}}{\pgfqpoint{3.574558in}{0.872215in}}{\pgfqpoint{3.574558in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.885273in}}{\pgfqpoint{3.571964in}{0.891535in}}{\pgfqpoint{3.567347in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.900768in}}{\pgfqpoint{3.556469in}{0.903361in}}{\pgfqpoint{3.549940in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.903361in}}{\pgfqpoint{3.537149in}{0.900768in}}{\pgfqpoint{3.532533in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.891535in}}{\pgfqpoint{3.525323in}{0.885273in}}{\pgfqpoint{3.525323in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.872215in}}{\pgfqpoint{3.527917in}{0.865953in}}{\pgfqpoint{3.532533in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.856720in}}{\pgfqpoint{3.543412in}{0.854127in}}{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.854127in}}{\pgfqpoint{3.562731in}{0.856720in}}{\pgfqpoint{3.567347in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.865953in}}{\pgfqpoint{3.574558in}{0.872215in}}{\pgfqpoint{3.574558in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.885273in}}{\pgfqpoint{3.571964in}{0.891535in}}{\pgfqpoint{3.567347in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.900768in}}{\pgfqpoint{3.556469in}{0.903361in}}{\pgfqpoint{3.549940in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.903361in}}{\pgfqpoint{3.537149in}{0.900768in}}{\pgfqpoint{3.532533in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.891535in}}{\pgfqpoint{3.525323in}{0.885273in}}{\pgfqpoint{3.525323in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.872215in}}{\pgfqpoint{3.527917in}{0.865953in}}{\pgfqpoint{3.532533in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.856720in}}{\pgfqpoint{3.543412in}{0.854127in}}{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.854127in}}{\pgfqpoint{3.562731in}{0.856720in}}{\pgfqpoint{3.567347in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.865953in}}{\pgfqpoint{3.574558in}{0.872215in}}{\pgfqpoint{3.574558in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.885273in}}{\pgfqpoint{3.571964in}{0.891535in}}{\pgfqpoint{3.567347in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.900768in}}{\pgfqpoint{3.556469in}{0.903361in}}{\pgfqpoint{3.549940in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.903361in}}{\pgfqpoint{3.537149in}{0.900768in}}{\pgfqpoint{3.532533in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.891535in}}{\pgfqpoint{3.525323in}{0.885273in}}{\pgfqpoint{3.525323in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.872215in}}{\pgfqpoint{3.527917in}{0.865953in}}{\pgfqpoint{3.532533in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.856720in}}{\pgfqpoint{3.543412in}{0.854127in}}{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.854127in}}{\pgfqpoint{3.562731in}{0.856720in}}{\pgfqpoint{3.567347in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.865953in}}{\pgfqpoint{3.574558in}{0.872215in}}{\pgfqpoint{3.574558in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.885273in}}{\pgfqpoint{3.571964in}{0.891535in}}{\pgfqpoint{3.567347in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.900768in}}{\pgfqpoint{3.556469in}{0.903361in}}{\pgfqpoint{3.549940in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.903361in}}{\pgfqpoint{3.537149in}{0.900768in}}{\pgfqpoint{3.532533in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.891535in}}{\pgfqpoint{3.525323in}{0.885273in}}{\pgfqpoint{3.525323in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.872215in}}{\pgfqpoint{3.527917in}{0.865953in}}{\pgfqpoint{3.532533in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.856720in}}{\pgfqpoint{3.543412in}{0.854127in}}{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.854127in}}{\pgfqpoint{3.562731in}{0.856720in}}{\pgfqpoint{3.567347in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.865953in}}{\pgfqpoint{3.574558in}{0.872215in}}{\pgfqpoint{3.574558in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.885273in}}{\pgfqpoint{3.571964in}{0.891535in}}{\pgfqpoint{3.567347in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.900768in}}{\pgfqpoint{3.556469in}{0.903361in}}{\pgfqpoint{3.549940in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.903361in}}{\pgfqpoint{3.537149in}{0.900768in}}{\pgfqpoint{3.532533in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.891535in}}{\pgfqpoint{3.525323in}{0.885273in}}{\pgfqpoint{3.525323in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.872215in}}{\pgfqpoint{3.527917in}{0.865953in}}{\pgfqpoint{3.532533in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.856720in}}{\pgfqpoint{3.543412in}{0.854127in}}{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.854127in}}{\pgfqpoint{3.562731in}{0.856720in}}{\pgfqpoint{3.567347in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.865953in}}{\pgfqpoint{3.574558in}{0.872215in}}{\pgfqpoint{3.574558in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.885273in}}{\pgfqpoint{3.571964in}{0.891535in}}{\pgfqpoint{3.567347in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.900768in}}{\pgfqpoint{3.556469in}{0.903361in}}{\pgfqpoint{3.549940in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.903361in}}{\pgfqpoint{3.537149in}{0.900768in}}{\pgfqpoint{3.532533in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.891535in}}{\pgfqpoint{3.525323in}{0.885273in}}{\pgfqpoint{3.525323in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.872215in}}{\pgfqpoint{3.527917in}{0.865953in}}{\pgfqpoint{3.532533in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.856720in}}{\pgfqpoint{3.543412in}{0.854127in}}{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.854127in}}{\pgfqpoint{3.562731in}{0.856720in}}{\pgfqpoint{3.567347in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.865953in}}{\pgfqpoint{3.574558in}{0.872215in}}{\pgfqpoint{3.574558in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.885273in}}{\pgfqpoint{3.571964in}{0.891535in}}{\pgfqpoint{3.567347in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.900768in}}{\pgfqpoint{3.556469in}{0.903361in}}{\pgfqpoint{3.549940in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.903361in}}{\pgfqpoint{3.537149in}{0.900768in}}{\pgfqpoint{3.532533in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.891535in}}{\pgfqpoint{3.525323in}{0.885273in}}{\pgfqpoint{3.525323in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.872215in}}{\pgfqpoint{3.527917in}{0.865953in}}{\pgfqpoint{3.532533in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.856720in}}{\pgfqpoint{3.543412in}{0.854127in}}{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.854127in}}{\pgfqpoint{3.562731in}{0.856720in}}{\pgfqpoint{3.567347in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.865953in}}{\pgfqpoint{3.574558in}{0.872215in}}{\pgfqpoint{3.574558in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.885273in}}{\pgfqpoint{3.571964in}{0.891535in}}{\pgfqpoint{3.567347in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.900768in}}{\pgfqpoint{3.556469in}{0.903361in}}{\pgfqpoint{3.549940in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.903361in}}{\pgfqpoint{3.537149in}{0.900768in}}{\pgfqpoint{3.532533in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.891535in}}{\pgfqpoint{3.525323in}{0.885273in}}{\pgfqpoint{3.525323in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.872215in}}{\pgfqpoint{3.527917in}{0.865953in}}{\pgfqpoint{3.532533in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.856720in}}{\pgfqpoint{3.543412in}{0.854127in}}{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.854127in}}{\pgfqpoint{3.562731in}{0.856720in}}{\pgfqpoint{3.567347in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.865953in}}{\pgfqpoint{3.574558in}{0.872215in}}{\pgfqpoint{3.574558in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.885273in}}{\pgfqpoint{3.571964in}{0.891535in}}{\pgfqpoint{3.567347in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.900768in}}{\pgfqpoint{3.556469in}{0.903361in}}{\pgfqpoint{3.549940in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.903361in}}{\pgfqpoint{3.537149in}{0.900768in}}{\pgfqpoint{3.532533in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.891535in}}{\pgfqpoint{3.525323in}{0.885273in}}{\pgfqpoint{3.525323in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.872215in}}{\pgfqpoint{3.527917in}{0.865953in}}{\pgfqpoint{3.532533in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.856720in}}{\pgfqpoint{3.543412in}{0.854127in}}{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.854127in}}{\pgfqpoint{3.562731in}{0.856720in}}{\pgfqpoint{3.567347in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.865953in}}{\pgfqpoint{3.574558in}{0.872215in}}{\pgfqpoint{3.574558in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.885273in}}{\pgfqpoint{3.571964in}{0.891535in}}{\pgfqpoint{3.567347in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.900768in}}{\pgfqpoint{3.556469in}{0.903361in}}{\pgfqpoint{3.549940in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.903361in}}{\pgfqpoint{3.537149in}{0.900768in}}{\pgfqpoint{3.532533in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.891535in}}{\pgfqpoint{3.525323in}{0.885273in}}{\pgfqpoint{3.525323in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.872215in}}{\pgfqpoint{3.527917in}{0.865953in}}{\pgfqpoint{3.532533in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.856720in}}{\pgfqpoint{3.543412in}{0.854127in}}{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.854127in}}{\pgfqpoint{3.562731in}{0.856720in}}{\pgfqpoint{3.567347in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.865953in}}{\pgfqpoint{3.574558in}{0.872215in}}{\pgfqpoint{3.574558in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.885273in}}{\pgfqpoint{3.571964in}{0.891535in}}{\pgfqpoint{3.567347in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.900768in}}{\pgfqpoint{3.556469in}{0.903361in}}{\pgfqpoint{3.549940in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.903361in}}{\pgfqpoint{3.537149in}{0.900768in}}{\pgfqpoint{3.532533in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.891535in}}{\pgfqpoint{3.525323in}{0.885273in}}{\pgfqpoint{3.525323in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.872215in}}{\pgfqpoint{3.527917in}{0.865953in}}{\pgfqpoint{3.532533in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.856720in}}{\pgfqpoint{3.543412in}{0.854127in}}{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.854127in}}{\pgfqpoint{3.562731in}{0.856720in}}{\pgfqpoint{3.567347in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.865953in}}{\pgfqpoint{3.574558in}{0.872215in}}{\pgfqpoint{3.574558in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.885273in}}{\pgfqpoint{3.571964in}{0.891535in}}{\pgfqpoint{3.567347in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.900768in}}{\pgfqpoint{3.556469in}{0.903361in}}{\pgfqpoint{3.549940in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.903361in}}{\pgfqpoint{3.537149in}{0.900768in}}{\pgfqpoint{3.532533in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.891535in}}{\pgfqpoint{3.525323in}{0.885273in}}{\pgfqpoint{3.525323in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.872215in}}{\pgfqpoint{3.527917in}{0.865953in}}{\pgfqpoint{3.532533in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.856720in}}{\pgfqpoint{3.543412in}{0.854127in}}{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.854127in}}{\pgfqpoint{3.562731in}{0.856720in}}{\pgfqpoint{3.567347in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.865953in}}{\pgfqpoint{3.574558in}{0.872215in}}{\pgfqpoint{3.574558in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.885273in}}{\pgfqpoint{3.571964in}{0.891535in}}{\pgfqpoint{3.567347in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.900768in}}{\pgfqpoint{3.556469in}{0.903361in}}{\pgfqpoint{3.549940in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.903361in}}{\pgfqpoint{3.537149in}{0.900768in}}{\pgfqpoint{3.532533in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.891535in}}{\pgfqpoint{3.525323in}{0.885273in}}{\pgfqpoint{3.525323in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.872215in}}{\pgfqpoint{3.527917in}{0.865953in}}{\pgfqpoint{3.532533in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.856720in}}{\pgfqpoint{3.543412in}{0.854127in}}{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.854127in}}{\pgfqpoint{3.562731in}{0.856720in}}{\pgfqpoint{3.567347in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.865953in}}{\pgfqpoint{3.574558in}{0.872215in}}{\pgfqpoint{3.574558in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.885273in}}{\pgfqpoint{3.571964in}{0.891535in}}{\pgfqpoint{3.567347in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.900768in}}{\pgfqpoint{3.556469in}{0.903361in}}{\pgfqpoint{3.549940in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.903361in}}{\pgfqpoint{3.537149in}{0.900768in}}{\pgfqpoint{3.532533in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.891535in}}{\pgfqpoint{3.525323in}{0.885273in}}{\pgfqpoint{3.525323in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.872215in}}{\pgfqpoint{3.527917in}{0.865953in}}{\pgfqpoint{3.532533in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.856720in}}{\pgfqpoint{3.543412in}{0.854127in}}{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.856774in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.856774in}}{\pgfqpoint{3.562731in}{0.859368in}}{\pgfqpoint{3.567347in}{0.863984in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.868600in}}{\pgfqpoint{3.574558in}{0.874863in}}{\pgfqpoint{3.574558in}{0.881391in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.887920in}}{\pgfqpoint{3.571964in}{0.894182in}}{\pgfqpoint{3.567347in}{0.898798in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.903415in}}{\pgfqpoint{3.556469in}{0.906009in}}{\pgfqpoint{3.549940in}{0.906009in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.906009in}}{\pgfqpoint{3.537149in}{0.903415in}}{\pgfqpoint{3.532533in}{0.898798in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.894182in}}{\pgfqpoint{3.525323in}{0.887920in}}{\pgfqpoint{3.525323in}{0.881391in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.874863in}}{\pgfqpoint{3.527917in}{0.868600in}}{\pgfqpoint{3.532533in}{0.863984in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.859368in}}{\pgfqpoint{3.543412in}{0.856774in}}{\pgfqpoint{3.549940in}{0.856774in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.856774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.862068in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.862068in}}{\pgfqpoint{3.562731in}{0.864662in}}{\pgfqpoint{3.567347in}{0.869279in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.873895in}}{\pgfqpoint{3.574558in}{0.880157in}}{\pgfqpoint{3.574558in}{0.886686in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.893214in}}{\pgfqpoint{3.571964in}{0.899476in}}{\pgfqpoint{3.567347in}{0.904093in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.908709in}}{\pgfqpoint{3.556469in}{0.911303in}}{\pgfqpoint{3.549940in}{0.911303in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.911303in}}{\pgfqpoint{3.537149in}{0.908709in}}{\pgfqpoint{3.532533in}{0.904093in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.899476in}}{\pgfqpoint{3.525323in}{0.893214in}}{\pgfqpoint{3.525323in}{0.886686in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.880157in}}{\pgfqpoint{3.527917in}{0.873895in}}{\pgfqpoint{3.532533in}{0.869279in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.864662in}}{\pgfqpoint{3.543412in}{0.862068in}}{\pgfqpoint{3.549940in}{0.862068in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.862068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.872657in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.872657in}}{\pgfqpoint{3.562731in}{0.875251in}}{\pgfqpoint{3.567347in}{0.879868in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.884484in}}{\pgfqpoint{3.574558in}{0.890746in}}{\pgfqpoint{3.574558in}{0.897275in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.903803in}}{\pgfqpoint{3.571964in}{0.910065in}}{\pgfqpoint{3.567347in}{0.914682in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.919298in}}{\pgfqpoint{3.556469in}{0.921892in}}{\pgfqpoint{3.549940in}{0.921892in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.921892in}}{\pgfqpoint{3.537149in}{0.919298in}}{\pgfqpoint{3.532533in}{0.914682in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.910065in}}{\pgfqpoint{3.525323in}{0.903803in}}{\pgfqpoint{3.525323in}{0.897275in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.890746in}}{\pgfqpoint{3.527917in}{0.884484in}}{\pgfqpoint{3.532533in}{0.879868in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.875251in}}{\pgfqpoint{3.543412in}{0.872657in}}{\pgfqpoint{3.549940in}{0.872657in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.872657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.891188in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.891188in}}{\pgfqpoint{3.562731in}{0.893782in}}{\pgfqpoint{3.567347in}{0.898398in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.903015in}}{\pgfqpoint{3.574558in}{0.909277in}}{\pgfqpoint{3.574558in}{0.915806in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.922334in}}{\pgfqpoint{3.571964in}{0.928596in}}{\pgfqpoint{3.567347in}{0.933213in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.937829in}}{\pgfqpoint{3.556469in}{0.940423in}}{\pgfqpoint{3.549940in}{0.940423in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.940423in}}{\pgfqpoint{3.537149in}{0.937829in}}{\pgfqpoint{3.532533in}{0.933213in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.928596in}}{\pgfqpoint{3.525323in}{0.922334in}}{\pgfqpoint{3.525323in}{0.915806in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.909277in}}{\pgfqpoint{3.527917in}{0.903015in}}{\pgfqpoint{3.532533in}{0.898398in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.893782in}}{\pgfqpoint{3.543412in}{0.891188in}}{\pgfqpoint{3.549940in}{0.891188in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.891188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.933544in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.933544in}}{\pgfqpoint{3.562731in}{0.936138in}}{\pgfqpoint{3.567347in}{0.940754in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.945371in}}{\pgfqpoint{3.574558in}{0.951633in}}{\pgfqpoint{3.574558in}{0.958162in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.964690in}}{\pgfqpoint{3.571964in}{0.970952in}}{\pgfqpoint{3.567347in}{0.975569in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.980185in}}{\pgfqpoint{3.556469in}{0.982779in}}{\pgfqpoint{3.549940in}{0.982779in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.982779in}}{\pgfqpoint{3.537149in}{0.980185in}}{\pgfqpoint{3.532533in}{0.975569in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.970952in}}{\pgfqpoint{3.525323in}{0.964690in}}{\pgfqpoint{3.525323in}{0.958162in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.951633in}}{\pgfqpoint{3.527917in}{0.945371in}}{\pgfqpoint{3.532533in}{0.940754in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.936138in}}{\pgfqpoint{3.543412in}{0.933544in}}{\pgfqpoint{3.549940in}{0.933544in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.933544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.975900in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.975900in}}{\pgfqpoint{3.562731in}{0.978494in}}{\pgfqpoint{3.567347in}{0.983111in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.987727in}}{\pgfqpoint{3.574558in}{0.993989in}}{\pgfqpoint{3.574558in}{1.000518in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{1.007046in}}{\pgfqpoint{3.571964in}{1.013308in}}{\pgfqpoint{3.567347in}{1.017925in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{1.022541in}}{\pgfqpoint{3.556469in}{1.025135in}}{\pgfqpoint{3.549940in}{1.025135in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{1.025135in}}{\pgfqpoint{3.537149in}{1.022541in}}{\pgfqpoint{3.532533in}{1.017925in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{1.013308in}}{\pgfqpoint{3.525323in}{1.007046in}}{\pgfqpoint{3.525323in}{1.000518in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.993989in}}{\pgfqpoint{3.527917in}{0.987727in}}{\pgfqpoint{3.532533in}{0.983111in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.978494in}}{\pgfqpoint{3.543412in}{0.975900in}}{\pgfqpoint{3.549940in}{0.975900in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.975900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.020904in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{1.020904in}}{\pgfqpoint{3.562731in}{1.023498in}}{\pgfqpoint{3.567347in}{1.028114in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{1.032730in}}{\pgfqpoint{3.574558in}{1.038992in}}{\pgfqpoint{3.574558in}{1.045521in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{1.052050in}}{\pgfqpoint{3.571964in}{1.058312in}}{\pgfqpoint{3.567347in}{1.062928in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{1.067545in}}{\pgfqpoint{3.556469in}{1.070139in}}{\pgfqpoint{3.549940in}{1.070139in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{1.070139in}}{\pgfqpoint{3.537149in}{1.067545in}}{\pgfqpoint{3.532533in}{1.062928in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{1.058312in}}{\pgfqpoint{3.525323in}{1.052050in}}{\pgfqpoint{3.525323in}{1.045521in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{1.038992in}}{\pgfqpoint{3.527917in}{1.032730in}}{\pgfqpoint{3.532533in}{1.028114in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{1.023498in}}{\pgfqpoint{3.543412in}{1.020904in}}{\pgfqpoint{3.549940in}{1.020904in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.020904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.174445in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{1.174445in}}{\pgfqpoint{3.562731in}{1.177038in}}{\pgfqpoint{3.567347in}{1.181655in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{1.186271in}}{\pgfqpoint{3.574558in}{1.192533in}}{\pgfqpoint{3.574558in}{1.199062in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{1.205591in}}{\pgfqpoint{3.571964in}{1.211853in}}{\pgfqpoint{3.567347in}{1.216469in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{1.221086in}}{\pgfqpoint{3.556469in}{1.223679in}}{\pgfqpoint{3.549940in}{1.223679in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{1.223679in}}{\pgfqpoint{3.537149in}{1.221086in}}{\pgfqpoint{3.532533in}{1.216469in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{1.211853in}}{\pgfqpoint{3.525323in}{1.205591in}}{\pgfqpoint{3.525323in}{1.199062in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{1.192533in}}{\pgfqpoint{3.527917in}{1.186271in}}{\pgfqpoint{3.532533in}{1.181655in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{1.177038in}}{\pgfqpoint{3.543412in}{1.174445in}}{\pgfqpoint{3.549940in}{1.174445in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.174445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.357105in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{1.357105in}}{\pgfqpoint{3.562731in}{1.359699in}}{\pgfqpoint{3.567347in}{1.364316in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{1.368932in}}{\pgfqpoint{3.574558in}{1.375194in}}{\pgfqpoint{3.574558in}{1.381723in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{1.388251in}}{\pgfqpoint{3.571964in}{1.394513in}}{\pgfqpoint{3.567347in}{1.399130in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{1.403746in}}{\pgfqpoint{3.556469in}{1.406340in}}{\pgfqpoint{3.549940in}{1.406340in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{1.406340in}}{\pgfqpoint{3.537149in}{1.403746in}}{\pgfqpoint{3.532533in}{1.399130in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{1.394513in}}{\pgfqpoint{3.525323in}{1.388251in}}{\pgfqpoint{3.525323in}{1.381723in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{1.375194in}}{\pgfqpoint{3.527917in}{1.368932in}}{\pgfqpoint{3.532533in}{1.364316in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{1.359699in}}{\pgfqpoint{3.543412in}{1.357105in}}{\pgfqpoint{3.549940in}{1.357105in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.357105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.513293in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{1.513293in}}{\pgfqpoint{3.562731in}{1.515887in}}{\pgfqpoint{3.567347in}{1.520504in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{1.525120in}}{\pgfqpoint{3.574558in}{1.531382in}}{\pgfqpoint{3.574558in}{1.537911in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{1.544439in}}{\pgfqpoint{3.571964in}{1.550702in}}{\pgfqpoint{3.567347in}{1.555318in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{1.559934in}}{\pgfqpoint{3.556469in}{1.562528in}}{\pgfqpoint{3.549940in}{1.562528in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{1.562528in}}{\pgfqpoint{3.537149in}{1.559934in}}{\pgfqpoint{3.532533in}{1.555318in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{1.550702in}}{\pgfqpoint{3.525323in}{1.544439in}}{\pgfqpoint{3.525323in}{1.537911in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{1.531382in}}{\pgfqpoint{3.527917in}{1.525120in}}{\pgfqpoint{3.532533in}{1.520504in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{1.515887in}}{\pgfqpoint{3.543412in}{1.513293in}}{\pgfqpoint{3.549940in}{1.513293in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.513293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.658892in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{1.658892in}}{\pgfqpoint{3.562731in}{1.661486in}}{\pgfqpoint{3.567347in}{1.666103in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{1.670719in}}{\pgfqpoint{3.574558in}{1.676981in}}{\pgfqpoint{3.574558in}{1.683510in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{1.690039in}}{\pgfqpoint{3.571964in}{1.696301in}}{\pgfqpoint{3.567347in}{1.700917in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{1.705533in}}{\pgfqpoint{3.556469in}{1.708127in}}{\pgfqpoint{3.549940in}{1.708127in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{1.708127in}}{\pgfqpoint{3.537149in}{1.705533in}}{\pgfqpoint{3.532533in}{1.700917in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{1.696301in}}{\pgfqpoint{3.525323in}{1.690039in}}{\pgfqpoint{3.525323in}{1.683510in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{1.676981in}}{\pgfqpoint{3.527917in}{1.670719in}}{\pgfqpoint{3.532533in}{1.666103in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{1.661486in}}{\pgfqpoint{3.543412in}{1.658892in}}{\pgfqpoint{3.549940in}{1.658892in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.658892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.791255in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{1.791255in}}{\pgfqpoint{3.562731in}{1.793849in}}{\pgfqpoint{3.567347in}{1.798466in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{1.803082in}}{\pgfqpoint{3.574558in}{1.809344in}}{\pgfqpoint{3.574558in}{1.815873in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{1.822401in}}{\pgfqpoint{3.571964in}{1.828663in}}{\pgfqpoint{3.567347in}{1.833280in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{1.837896in}}{\pgfqpoint{3.556469in}{1.840490in}}{\pgfqpoint{3.549940in}{1.840490in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{1.840490in}}{\pgfqpoint{3.537149in}{1.837896in}}{\pgfqpoint{3.532533in}{1.833280in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{1.828663in}}{\pgfqpoint{3.525323in}{1.822401in}}{\pgfqpoint{3.525323in}{1.815873in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{1.809344in}}{\pgfqpoint{3.527917in}{1.803082in}}{\pgfqpoint{3.532533in}{1.798466in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{1.793849in}}{\pgfqpoint{3.543412in}{1.791255in}}{\pgfqpoint{3.549940in}{1.791255in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.791255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.931560in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{1.931560in}}{\pgfqpoint{3.562731in}{1.934154in}}{\pgfqpoint{3.567347in}{1.938770in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{1.943387in}}{\pgfqpoint{3.574558in}{1.949649in}}{\pgfqpoint{3.574558in}{1.956177in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{1.962706in}}{\pgfqpoint{3.571964in}{1.968968in}}{\pgfqpoint{3.567347in}{1.973584in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{1.978201in}}{\pgfqpoint{3.556469in}{1.980795in}}{\pgfqpoint{3.549940in}{1.980795in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{1.980795in}}{\pgfqpoint{3.537149in}{1.978201in}}{\pgfqpoint{3.532533in}{1.973584in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{1.968968in}}{\pgfqpoint{3.525323in}{1.962706in}}{\pgfqpoint{3.525323in}{1.956177in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{1.949649in}}{\pgfqpoint{3.527917in}{1.943387in}}{\pgfqpoint{3.532533in}{1.938770in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{1.934154in}}{\pgfqpoint{3.543412in}{1.931560in}}{\pgfqpoint{3.549940in}{1.931560in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.931560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555129in}{2.024214in}}%
\pgfpathcurveto{\pgfqpoint{3.561658in}{2.024214in}}{\pgfqpoint{3.567920in}{2.026808in}}{\pgfqpoint{3.572536in}{2.031424in}}%
\pgfpathcurveto{\pgfqpoint{3.577153in}{2.036041in}}{\pgfqpoint{3.579747in}{2.042303in}}{\pgfqpoint{3.579747in}{2.048831in}}%
\pgfpathcurveto{\pgfqpoint{3.579747in}{2.055360in}}{\pgfqpoint{3.577153in}{2.061622in}}{\pgfqpoint{3.572536in}{2.066238in}}%
\pgfpathcurveto{\pgfqpoint{3.567920in}{2.070855in}}{\pgfqpoint{3.561658in}{2.073449in}}{\pgfqpoint{3.555129in}{2.073449in}}%
\pgfpathcurveto{\pgfqpoint{3.548601in}{2.073449in}}{\pgfqpoint{3.542339in}{2.070855in}}{\pgfqpoint{3.537722in}{2.066238in}}%
\pgfpathcurveto{\pgfqpoint{3.533106in}{2.061622in}}{\pgfqpoint{3.530512in}{2.055360in}}{\pgfqpoint{3.530512in}{2.048831in}}%
\pgfpathcurveto{\pgfqpoint{3.530512in}{2.042303in}}{\pgfqpoint{3.533106in}{2.036041in}}{\pgfqpoint{3.537722in}{2.031424in}}%
\pgfpathcurveto{\pgfqpoint{3.542339in}{2.026808in}}{\pgfqpoint{3.548601in}{2.024214in}}{\pgfqpoint{3.555129in}{2.024214in}}%
\pgfpathlineto{\pgfqpoint{3.555129in}{2.024214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570697in}{2.071864in}}%
\pgfpathcurveto{\pgfqpoint{3.577225in}{2.071864in}}{\pgfqpoint{3.583487in}{2.074458in}}{\pgfqpoint{3.588104in}{2.079075in}}%
\pgfpathcurveto{\pgfqpoint{3.592720in}{2.083691in}}{\pgfqpoint{3.595314in}{2.089953in}}{\pgfqpoint{3.595314in}{2.096482in}}%
\pgfpathcurveto{\pgfqpoint{3.595314in}{2.103010in}}{\pgfqpoint{3.592720in}{2.109273in}}{\pgfqpoint{3.588104in}{2.113889in}}%
\pgfpathcurveto{\pgfqpoint{3.583487in}{2.118505in}}{\pgfqpoint{3.577225in}{2.121099in}}{\pgfqpoint{3.570697in}{2.121099in}}%
\pgfpathcurveto{\pgfqpoint{3.564168in}{2.121099in}}{\pgfqpoint{3.557906in}{2.118505in}}{\pgfqpoint{3.553289in}{2.113889in}}%
\pgfpathcurveto{\pgfqpoint{3.548673in}{2.109273in}}{\pgfqpoint{3.546079in}{2.103010in}}{\pgfqpoint{3.546079in}{2.096482in}}%
\pgfpathcurveto{\pgfqpoint{3.546079in}{2.089953in}}{\pgfqpoint{3.548673in}{2.083691in}}{\pgfqpoint{3.553289in}{2.079075in}}%
\pgfpathcurveto{\pgfqpoint{3.557906in}{2.074458in}}{\pgfqpoint{3.564168in}{2.071864in}}{\pgfqpoint{3.570697in}{2.071864in}}%
\pgfpathlineto{\pgfqpoint{3.570697in}{2.071864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612209in}{2.122162in}}%
\pgfpathcurveto{\pgfqpoint{3.618738in}{2.122162in}}{\pgfqpoint{3.625000in}{2.124756in}}{\pgfqpoint{3.629617in}{2.129373in}}%
\pgfpathcurveto{\pgfqpoint{3.634233in}{2.133989in}}{\pgfqpoint{3.636827in}{2.140251in}}{\pgfqpoint{3.636827in}{2.146780in}}%
\pgfpathcurveto{\pgfqpoint{3.636827in}{2.153308in}}{\pgfqpoint{3.634233in}{2.159570in}}{\pgfqpoint{3.629617in}{2.164187in}}%
\pgfpathcurveto{\pgfqpoint{3.625000in}{2.168803in}}{\pgfqpoint{3.618738in}{2.171397in}}{\pgfqpoint{3.612209in}{2.171397in}}%
\pgfpathcurveto{\pgfqpoint{3.605681in}{2.171397in}}{\pgfqpoint{3.599419in}{2.168803in}}{\pgfqpoint{3.594802in}{2.164187in}}%
\pgfpathcurveto{\pgfqpoint{3.590186in}{2.159570in}}{\pgfqpoint{3.587592in}{2.153308in}}{\pgfqpoint{3.587592in}{2.146780in}}%
\pgfpathcurveto{\pgfqpoint{3.587592in}{2.140251in}}{\pgfqpoint{3.590186in}{2.133989in}}{\pgfqpoint{3.594802in}{2.129373in}}%
\pgfpathcurveto{\pgfqpoint{3.599419in}{2.124756in}}{\pgfqpoint{3.605681in}{2.122162in}}{\pgfqpoint{3.612209in}{2.122162in}}%
\pgfpathlineto{\pgfqpoint{3.612209in}{2.122162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690046in}{2.148635in}}%
\pgfpathcurveto{\pgfqpoint{3.696575in}{2.148635in}}{\pgfqpoint{3.702837in}{2.151229in}}{\pgfqpoint{3.707453in}{2.155845in}}%
\pgfpathcurveto{\pgfqpoint{3.712069in}{2.160462in}}{\pgfqpoint{3.714663in}{2.166724in}}{\pgfqpoint{3.714663in}{2.173252in}}%
\pgfpathcurveto{\pgfqpoint{3.714663in}{2.179781in}}{\pgfqpoint{3.712069in}{2.186043in}}{\pgfqpoint{3.707453in}{2.190659in}}%
\pgfpathcurveto{\pgfqpoint{3.702837in}{2.195276in}}{\pgfqpoint{3.696575in}{2.197870in}}{\pgfqpoint{3.690046in}{2.197870in}}%
\pgfpathcurveto{\pgfqpoint{3.683517in}{2.197870in}}{\pgfqpoint{3.677255in}{2.195276in}}{\pgfqpoint{3.672639in}{2.190659in}}%
\pgfpathcurveto{\pgfqpoint{3.668022in}{2.186043in}}{\pgfqpoint{3.665428in}{2.179781in}}{\pgfqpoint{3.665428in}{2.173252in}}%
\pgfpathcurveto{\pgfqpoint{3.665428in}{2.166724in}}{\pgfqpoint{3.668022in}{2.160462in}}{\pgfqpoint{3.672639in}{2.155845in}}%
\pgfpathcurveto{\pgfqpoint{3.677255in}{2.151229in}}{\pgfqpoint{3.683517in}{2.148635in}}{\pgfqpoint{3.690046in}{2.148635in}}%
\pgfpathlineto{\pgfqpoint{3.690046in}{2.148635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871664in}{2.164518in}}%
\pgfpathcurveto{\pgfqpoint{3.878193in}{2.164518in}}{\pgfqpoint{3.884455in}{2.167112in}}{\pgfqpoint{3.889072in}{2.171729in}}%
\pgfpathcurveto{\pgfqpoint{3.893688in}{2.176345in}}{\pgfqpoint{3.896282in}{2.182607in}}{\pgfqpoint{3.896282in}{2.189136in}}%
\pgfpathcurveto{\pgfqpoint{3.896282in}{2.195664in}}{\pgfqpoint{3.893688in}{2.201927in}}{\pgfqpoint{3.889072in}{2.206543in}}%
\pgfpathcurveto{\pgfqpoint{3.884455in}{2.211159in}}{\pgfqpoint{3.878193in}{2.213753in}}{\pgfqpoint{3.871664in}{2.213753in}}%
\pgfpathcurveto{\pgfqpoint{3.865136in}{2.213753in}}{\pgfqpoint{3.858874in}{2.211159in}}{\pgfqpoint{3.854257in}{2.206543in}}%
\pgfpathcurveto{\pgfqpoint{3.849641in}{2.201927in}}{\pgfqpoint{3.847047in}{2.195664in}}{\pgfqpoint{3.847047in}{2.189136in}}%
\pgfpathcurveto{\pgfqpoint{3.847047in}{2.182607in}}{\pgfqpoint{3.849641in}{2.176345in}}{\pgfqpoint{3.854257in}{2.171729in}}%
\pgfpathcurveto{\pgfqpoint{3.858874in}{2.167112in}}{\pgfqpoint{3.865136in}{2.164518in}}{\pgfqpoint{3.871664in}{2.164518in}}%
\pgfpathlineto{\pgfqpoint{3.871664in}{2.164518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079228in}{2.175107in}}%
\pgfpathcurveto{\pgfqpoint{4.085757in}{2.175107in}}{\pgfqpoint{4.092019in}{2.177701in}}{\pgfqpoint{4.096636in}{2.182318in}}%
\pgfpathcurveto{\pgfqpoint{4.101252in}{2.186934in}}{\pgfqpoint{4.103846in}{2.193196in}}{\pgfqpoint{4.103846in}{2.199725in}}%
\pgfpathcurveto{\pgfqpoint{4.103846in}{2.206253in}}{\pgfqpoint{4.101252in}{2.212516in}}{\pgfqpoint{4.096636in}{2.217132in}}%
\pgfpathcurveto{\pgfqpoint{4.092019in}{2.221748in}}{\pgfqpoint{4.085757in}{2.224342in}}{\pgfqpoint{4.079228in}{2.224342in}}%
\pgfpathcurveto{\pgfqpoint{4.072700in}{2.224342in}}{\pgfqpoint{4.066438in}{2.221748in}}{\pgfqpoint{4.061821in}{2.217132in}}%
\pgfpathcurveto{\pgfqpoint{4.057205in}{2.212516in}}{\pgfqpoint{4.054611in}{2.206253in}}{\pgfqpoint{4.054611in}{2.199725in}}%
\pgfpathcurveto{\pgfqpoint{4.054611in}{2.193196in}}{\pgfqpoint{4.057205in}{2.186934in}}{\pgfqpoint{4.061821in}{2.182318in}}%
\pgfpathcurveto{\pgfqpoint{4.066438in}{2.177701in}}{\pgfqpoint{4.072700in}{2.175107in}}{\pgfqpoint{4.079228in}{2.175107in}}%
\pgfpathlineto{\pgfqpoint{4.079228in}{2.175107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494356in}{2.177755in}}%
\pgfpathcurveto{\pgfqpoint{4.500885in}{2.177755in}}{\pgfqpoint{4.507147in}{2.180349in}}{\pgfqpoint{4.511764in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{4.516380in}{2.189581in}}{\pgfqpoint{4.518974in}{2.195844in}}{\pgfqpoint{4.518974in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{4.518974in}{2.208901in}}{\pgfqpoint{4.516380in}{2.215163in}}{\pgfqpoint{4.511764in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{4.507147in}{2.224396in}}{\pgfqpoint{4.500885in}{2.226990in}}{\pgfqpoint{4.494356in}{2.226990in}}%
\pgfpathcurveto{\pgfqpoint{4.487828in}{2.226990in}}{\pgfqpoint{4.481566in}{2.224396in}}{\pgfqpoint{4.476949in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{4.472333in}{2.215163in}}{\pgfqpoint{4.469739in}{2.208901in}}{\pgfqpoint{4.469739in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{4.469739in}{2.195844in}}{\pgfqpoint{4.472333in}{2.189581in}}{\pgfqpoint{4.476949in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{4.481566in}{2.180349in}}{\pgfqpoint{4.487828in}{2.177755in}}{\pgfqpoint{4.494356in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{4.494356in}{2.177755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976943in}{2.177755in}}%
\pgfpathcurveto{\pgfqpoint{4.983471in}{2.177755in}}{\pgfqpoint{4.989734in}{2.180349in}}{\pgfqpoint{4.994350in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{4.998966in}{2.189581in}}{\pgfqpoint{5.001560in}{2.195844in}}{\pgfqpoint{5.001560in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{5.001560in}{2.208901in}}{\pgfqpoint{4.998966in}{2.215163in}}{\pgfqpoint{4.994350in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{4.989734in}{2.224396in}}{\pgfqpoint{4.983471in}{2.226990in}}{\pgfqpoint{4.976943in}{2.226990in}}%
\pgfpathcurveto{\pgfqpoint{4.970414in}{2.226990in}}{\pgfqpoint{4.964152in}{2.224396in}}{\pgfqpoint{4.959536in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{4.954919in}{2.215163in}}{\pgfqpoint{4.952325in}{2.208901in}}{\pgfqpoint{4.952325in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{4.952325in}{2.195844in}}{\pgfqpoint{4.954919in}{2.189581in}}{\pgfqpoint{4.959536in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{4.964152in}{2.180349in}}{\pgfqpoint{4.970414in}{2.177755in}}{\pgfqpoint{4.976943in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{4.976943in}{2.177755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334991in}{2.177755in}}%
\pgfpathcurveto{\pgfqpoint{5.341519in}{2.177755in}}{\pgfqpoint{5.347781in}{2.180349in}}{\pgfqpoint{5.352398in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{5.357014in}{2.189581in}}{\pgfqpoint{5.359608in}{2.195844in}}{\pgfqpoint{5.359608in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{5.359608in}{2.208901in}}{\pgfqpoint{5.357014in}{2.215163in}}{\pgfqpoint{5.352398in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{5.347781in}{2.224396in}}{\pgfqpoint{5.341519in}{2.226990in}}{\pgfqpoint{5.334991in}{2.226990in}}%
\pgfpathcurveto{\pgfqpoint{5.328462in}{2.226990in}}{\pgfqpoint{5.322200in}{2.224396in}}{\pgfqpoint{5.317584in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{5.312967in}{2.215163in}}{\pgfqpoint{5.310373in}{2.208901in}}{\pgfqpoint{5.310373in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{5.310373in}{2.195844in}}{\pgfqpoint{5.312967in}{2.189581in}}{\pgfqpoint{5.317584in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{5.322200in}{2.180349in}}{\pgfqpoint{5.328462in}{2.177755in}}{\pgfqpoint{5.334991in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{5.334991in}{2.177755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698228in}{2.177755in}}%
\pgfpathcurveto{\pgfqpoint{5.704756in}{2.177755in}}{\pgfqpoint{5.711018in}{2.180349in}}{\pgfqpoint{5.715635in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{5.720251in}{2.189581in}}{\pgfqpoint{5.722845in}{2.195844in}}{\pgfqpoint{5.722845in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{5.722845in}{2.208901in}}{\pgfqpoint{5.720251in}{2.215163in}}{\pgfqpoint{5.715635in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{5.711018in}{2.224396in}}{\pgfqpoint{5.704756in}{2.226990in}}{\pgfqpoint{5.698228in}{2.226990in}}%
\pgfpathcurveto{\pgfqpoint{5.691699in}{2.226990in}}{\pgfqpoint{5.685437in}{2.224396in}}{\pgfqpoint{5.680821in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{5.676204in}{2.215163in}}{\pgfqpoint{5.673610in}{2.208901in}}{\pgfqpoint{5.673610in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{5.673610in}{2.195844in}}{\pgfqpoint{5.676204in}{2.189581in}}{\pgfqpoint{5.680821in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{5.685437in}{2.180349in}}{\pgfqpoint{5.691699in}{2.177755in}}{\pgfqpoint{5.698228in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{5.698228in}{2.177755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931737in}{2.177755in}}%
\pgfpathcurveto{\pgfqpoint{5.938266in}{2.177755in}}{\pgfqpoint{5.944528in}{2.180349in}}{\pgfqpoint{5.949144in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{5.953761in}{2.189581in}}{\pgfqpoint{5.956355in}{2.195844in}}{\pgfqpoint{5.956355in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{5.956355in}{2.208901in}}{\pgfqpoint{5.953761in}{2.215163in}}{\pgfqpoint{5.949144in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{5.944528in}{2.224396in}}{\pgfqpoint{5.938266in}{2.226990in}}{\pgfqpoint{5.931737in}{2.226990in}}%
\pgfpathcurveto{\pgfqpoint{5.925209in}{2.226990in}}{\pgfqpoint{5.918947in}{2.224396in}}{\pgfqpoint{5.914330in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{5.909714in}{2.215163in}}{\pgfqpoint{5.907120in}{2.208901in}}{\pgfqpoint{5.907120in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{5.907120in}{2.195844in}}{\pgfqpoint{5.909714in}{2.189581in}}{\pgfqpoint{5.914330in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{5.918947in}{2.180349in}}{\pgfqpoint{5.925209in}{2.177755in}}{\pgfqpoint{5.931737in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{5.931737in}{2.177755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.056276in}{2.177755in}}%
\pgfpathcurveto{\pgfqpoint{6.062804in}{2.177755in}}{\pgfqpoint{6.069066in}{2.180349in}}{\pgfqpoint{6.073683in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{6.078299in}{2.189581in}}{\pgfqpoint{6.080893in}{2.195844in}}{\pgfqpoint{6.080893in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{6.080893in}{2.208901in}}{\pgfqpoint{6.078299in}{2.215163in}}{\pgfqpoint{6.073683in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{6.069066in}{2.224396in}}{\pgfqpoint{6.062804in}{2.226990in}}{\pgfqpoint{6.056276in}{2.226990in}}%
\pgfpathcurveto{\pgfqpoint{6.049747in}{2.226990in}}{\pgfqpoint{6.043485in}{2.224396in}}{\pgfqpoint{6.038869in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{6.034252in}{2.215163in}}{\pgfqpoint{6.031658in}{2.208901in}}{\pgfqpoint{6.031658in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{6.031658in}{2.195844in}}{\pgfqpoint{6.034252in}{2.189581in}}{\pgfqpoint{6.038869in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{6.043485in}{2.180349in}}{\pgfqpoint{6.049747in}{2.177755in}}{\pgfqpoint{6.056276in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{6.056276in}{2.177755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.118545in}{2.177755in}}%
\pgfpathcurveto{\pgfqpoint{6.125073in}{2.177755in}}{\pgfqpoint{6.131336in}{2.180349in}}{\pgfqpoint{6.135952in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{6.140568in}{2.189581in}}{\pgfqpoint{6.143162in}{2.195844in}}{\pgfqpoint{6.143162in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{6.143162in}{2.208901in}}{\pgfqpoint{6.140568in}{2.215163in}}{\pgfqpoint{6.135952in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{6.131336in}{2.224396in}}{\pgfqpoint{6.125073in}{2.226990in}}{\pgfqpoint{6.118545in}{2.226990in}}%
\pgfpathcurveto{\pgfqpoint{6.112016in}{2.226990in}}{\pgfqpoint{6.105754in}{2.224396in}}{\pgfqpoint{6.101138in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{6.096521in}{2.215163in}}{\pgfqpoint{6.093927in}{2.208901in}}{\pgfqpoint{6.093927in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{6.093927in}{2.195844in}}{\pgfqpoint{6.096521in}{2.189581in}}{\pgfqpoint{6.101138in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{6.105754in}{2.180349in}}{\pgfqpoint{6.112016in}{2.177755in}}{\pgfqpoint{6.118545in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{6.118545in}{2.177755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134112in}{2.177755in}}%
\pgfpathcurveto{\pgfqpoint{6.140641in}{2.177755in}}{\pgfqpoint{6.146903in}{2.180349in}}{\pgfqpoint{6.151519in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{6.156136in}{2.189581in}}{\pgfqpoint{6.158730in}{2.195844in}}{\pgfqpoint{6.158730in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{6.158730in}{2.208901in}}{\pgfqpoint{6.156136in}{2.215163in}}{\pgfqpoint{6.151519in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{6.146903in}{2.224396in}}{\pgfqpoint{6.140641in}{2.226990in}}{\pgfqpoint{6.134112in}{2.226990in}}%
\pgfpathcurveto{\pgfqpoint{6.127584in}{2.226990in}}{\pgfqpoint{6.121321in}{2.224396in}}{\pgfqpoint{6.116705in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{6.112089in}{2.215163in}}{\pgfqpoint{6.109495in}{2.208901in}}{\pgfqpoint{6.109495in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{6.109495in}{2.195844in}}{\pgfqpoint{6.112089in}{2.189581in}}{\pgfqpoint{6.116705in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{6.121321in}{2.180349in}}{\pgfqpoint{6.127584in}{2.177755in}}{\pgfqpoint{6.134112in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{6.134112in}{2.177755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.144490in}{2.177755in}}%
\pgfpathcurveto{\pgfqpoint{6.151019in}{2.177755in}}{\pgfqpoint{6.157281in}{2.180349in}}{\pgfqpoint{6.161898in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{6.166514in}{2.189581in}}{\pgfqpoint{6.169108in}{2.195844in}}{\pgfqpoint{6.169108in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{6.169108in}{2.208901in}}{\pgfqpoint{6.166514in}{2.215163in}}{\pgfqpoint{6.161898in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{6.157281in}{2.224396in}}{\pgfqpoint{6.151019in}{2.226990in}}{\pgfqpoint{6.144490in}{2.226990in}}%
\pgfpathcurveto{\pgfqpoint{6.137962in}{2.226990in}}{\pgfqpoint{6.131700in}{2.224396in}}{\pgfqpoint{6.127083in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{6.122467in}{2.215163in}}{\pgfqpoint{6.119873in}{2.208901in}}{\pgfqpoint{6.119873in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{6.119873in}{2.195844in}}{\pgfqpoint{6.122467in}{2.189581in}}{\pgfqpoint{6.127083in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{6.131700in}{2.180349in}}{\pgfqpoint{6.137962in}{2.177755in}}{\pgfqpoint{6.144490in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{6.144490in}{2.177755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.854127in}}{\pgfqpoint{3.562731in}{0.856720in}}{\pgfqpoint{3.567347in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.865953in}}{\pgfqpoint{3.574558in}{0.872215in}}{\pgfqpoint{3.574558in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.885273in}}{\pgfqpoint{3.571964in}{0.891535in}}{\pgfqpoint{3.567347in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.900768in}}{\pgfqpoint{3.556469in}{0.903361in}}{\pgfqpoint{3.549940in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.903361in}}{\pgfqpoint{3.537149in}{0.900768in}}{\pgfqpoint{3.532533in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.891535in}}{\pgfqpoint{3.525323in}{0.885273in}}{\pgfqpoint{3.525323in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.872215in}}{\pgfqpoint{3.527917in}{0.865953in}}{\pgfqpoint{3.532533in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.856720in}}{\pgfqpoint{3.543412in}{0.854127in}}{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.854127in}}{\pgfqpoint{3.562731in}{0.856720in}}{\pgfqpoint{3.567347in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.865953in}}{\pgfqpoint{3.574558in}{0.872215in}}{\pgfqpoint{3.574558in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.885273in}}{\pgfqpoint{3.571964in}{0.891535in}}{\pgfqpoint{3.567347in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.900768in}}{\pgfqpoint{3.556469in}{0.903361in}}{\pgfqpoint{3.549940in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.903361in}}{\pgfqpoint{3.537149in}{0.900768in}}{\pgfqpoint{3.532533in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.891535in}}{\pgfqpoint{3.525323in}{0.885273in}}{\pgfqpoint{3.525323in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.872215in}}{\pgfqpoint{3.527917in}{0.865953in}}{\pgfqpoint{3.532533in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.856720in}}{\pgfqpoint{3.543412in}{0.854127in}}{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.854127in}}{\pgfqpoint{3.562731in}{0.856720in}}{\pgfqpoint{3.567347in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.865953in}}{\pgfqpoint{3.574558in}{0.872215in}}{\pgfqpoint{3.574558in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.885273in}}{\pgfqpoint{3.571964in}{0.891535in}}{\pgfqpoint{3.567347in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.900768in}}{\pgfqpoint{3.556469in}{0.903361in}}{\pgfqpoint{3.549940in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.903361in}}{\pgfqpoint{3.537149in}{0.900768in}}{\pgfqpoint{3.532533in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.891535in}}{\pgfqpoint{3.525323in}{0.885273in}}{\pgfqpoint{3.525323in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.872215in}}{\pgfqpoint{3.527917in}{0.865953in}}{\pgfqpoint{3.532533in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.856720in}}{\pgfqpoint{3.543412in}{0.854127in}}{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.854127in}}{\pgfqpoint{3.562731in}{0.856720in}}{\pgfqpoint{3.567347in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.865953in}}{\pgfqpoint{3.574558in}{0.872215in}}{\pgfqpoint{3.574558in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.885273in}}{\pgfqpoint{3.571964in}{0.891535in}}{\pgfqpoint{3.567347in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.900768in}}{\pgfqpoint{3.556469in}{0.903361in}}{\pgfqpoint{3.549940in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.903361in}}{\pgfqpoint{3.537149in}{0.900768in}}{\pgfqpoint{3.532533in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.891535in}}{\pgfqpoint{3.525323in}{0.885273in}}{\pgfqpoint{3.525323in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.872215in}}{\pgfqpoint{3.527917in}{0.865953in}}{\pgfqpoint{3.532533in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.856720in}}{\pgfqpoint{3.543412in}{0.854127in}}{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.854127in}}{\pgfqpoint{3.562731in}{0.856720in}}{\pgfqpoint{3.567347in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.865953in}}{\pgfqpoint{3.574558in}{0.872215in}}{\pgfqpoint{3.574558in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.885273in}}{\pgfqpoint{3.571964in}{0.891535in}}{\pgfqpoint{3.567347in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.900768in}}{\pgfqpoint{3.556469in}{0.903361in}}{\pgfqpoint{3.549940in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.903361in}}{\pgfqpoint{3.537149in}{0.900768in}}{\pgfqpoint{3.532533in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.891535in}}{\pgfqpoint{3.525323in}{0.885273in}}{\pgfqpoint{3.525323in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.872215in}}{\pgfqpoint{3.527917in}{0.865953in}}{\pgfqpoint{3.532533in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.856720in}}{\pgfqpoint{3.543412in}{0.854127in}}{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.854127in}}{\pgfqpoint{3.562731in}{0.856720in}}{\pgfqpoint{3.567347in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.865953in}}{\pgfqpoint{3.574558in}{0.872215in}}{\pgfqpoint{3.574558in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.885273in}}{\pgfqpoint{3.571964in}{0.891535in}}{\pgfqpoint{3.567347in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.900768in}}{\pgfqpoint{3.556469in}{0.903361in}}{\pgfqpoint{3.549940in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.903361in}}{\pgfqpoint{3.537149in}{0.900768in}}{\pgfqpoint{3.532533in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.891535in}}{\pgfqpoint{3.525323in}{0.885273in}}{\pgfqpoint{3.525323in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.872215in}}{\pgfqpoint{3.527917in}{0.865953in}}{\pgfqpoint{3.532533in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.856720in}}{\pgfqpoint{3.543412in}{0.854127in}}{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.854127in}}{\pgfqpoint{3.562731in}{0.856720in}}{\pgfqpoint{3.567347in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.865953in}}{\pgfqpoint{3.574558in}{0.872215in}}{\pgfqpoint{3.574558in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.885273in}}{\pgfqpoint{3.571964in}{0.891535in}}{\pgfqpoint{3.567347in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.900768in}}{\pgfqpoint{3.556469in}{0.903361in}}{\pgfqpoint{3.549940in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.903361in}}{\pgfqpoint{3.537149in}{0.900768in}}{\pgfqpoint{3.532533in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.891535in}}{\pgfqpoint{3.525323in}{0.885273in}}{\pgfqpoint{3.525323in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.872215in}}{\pgfqpoint{3.527917in}{0.865953in}}{\pgfqpoint{3.532533in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.856720in}}{\pgfqpoint{3.543412in}{0.854127in}}{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.854127in}}{\pgfqpoint{3.562731in}{0.856720in}}{\pgfqpoint{3.567347in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.865953in}}{\pgfqpoint{3.574558in}{0.872215in}}{\pgfqpoint{3.574558in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.885273in}}{\pgfqpoint{3.571964in}{0.891535in}}{\pgfqpoint{3.567347in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.900768in}}{\pgfqpoint{3.556469in}{0.903361in}}{\pgfqpoint{3.549940in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.903361in}}{\pgfqpoint{3.537149in}{0.900768in}}{\pgfqpoint{3.532533in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.891535in}}{\pgfqpoint{3.525323in}{0.885273in}}{\pgfqpoint{3.525323in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.872215in}}{\pgfqpoint{3.527917in}{0.865953in}}{\pgfqpoint{3.532533in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.856720in}}{\pgfqpoint{3.543412in}{0.854127in}}{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.854127in}}{\pgfqpoint{3.562731in}{0.856720in}}{\pgfqpoint{3.567347in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.865953in}}{\pgfqpoint{3.574558in}{0.872215in}}{\pgfqpoint{3.574558in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.885273in}}{\pgfqpoint{3.571964in}{0.891535in}}{\pgfqpoint{3.567347in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.900768in}}{\pgfqpoint{3.556469in}{0.903361in}}{\pgfqpoint{3.549940in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.903361in}}{\pgfqpoint{3.537149in}{0.900768in}}{\pgfqpoint{3.532533in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.891535in}}{\pgfqpoint{3.525323in}{0.885273in}}{\pgfqpoint{3.525323in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.872215in}}{\pgfqpoint{3.527917in}{0.865953in}}{\pgfqpoint{3.532533in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.856720in}}{\pgfqpoint{3.543412in}{0.854127in}}{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.854127in}}{\pgfqpoint{3.562731in}{0.856720in}}{\pgfqpoint{3.567347in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.865953in}}{\pgfqpoint{3.574558in}{0.872215in}}{\pgfqpoint{3.574558in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.885273in}}{\pgfqpoint{3.571964in}{0.891535in}}{\pgfqpoint{3.567347in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.900768in}}{\pgfqpoint{3.556469in}{0.903361in}}{\pgfqpoint{3.549940in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.903361in}}{\pgfqpoint{3.537149in}{0.900768in}}{\pgfqpoint{3.532533in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.891535in}}{\pgfqpoint{3.525323in}{0.885273in}}{\pgfqpoint{3.525323in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.872215in}}{\pgfqpoint{3.527917in}{0.865953in}}{\pgfqpoint{3.532533in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.856720in}}{\pgfqpoint{3.543412in}{0.854127in}}{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.854127in}}{\pgfqpoint{3.562731in}{0.856720in}}{\pgfqpoint{3.567347in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.865953in}}{\pgfqpoint{3.574558in}{0.872215in}}{\pgfqpoint{3.574558in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.885273in}}{\pgfqpoint{3.571964in}{0.891535in}}{\pgfqpoint{3.567347in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.900768in}}{\pgfqpoint{3.556469in}{0.903361in}}{\pgfqpoint{3.549940in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.903361in}}{\pgfqpoint{3.537149in}{0.900768in}}{\pgfqpoint{3.532533in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.891535in}}{\pgfqpoint{3.525323in}{0.885273in}}{\pgfqpoint{3.525323in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.872215in}}{\pgfqpoint{3.527917in}{0.865953in}}{\pgfqpoint{3.532533in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.856720in}}{\pgfqpoint{3.543412in}{0.854127in}}{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.854127in}}{\pgfqpoint{3.562731in}{0.856720in}}{\pgfqpoint{3.567347in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.865953in}}{\pgfqpoint{3.574558in}{0.872215in}}{\pgfqpoint{3.574558in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.885273in}}{\pgfqpoint{3.571964in}{0.891535in}}{\pgfqpoint{3.567347in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.900768in}}{\pgfqpoint{3.556469in}{0.903361in}}{\pgfqpoint{3.549940in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.903361in}}{\pgfqpoint{3.537149in}{0.900768in}}{\pgfqpoint{3.532533in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.891535in}}{\pgfqpoint{3.525323in}{0.885273in}}{\pgfqpoint{3.525323in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.872215in}}{\pgfqpoint{3.527917in}{0.865953in}}{\pgfqpoint{3.532533in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.856720in}}{\pgfqpoint{3.543412in}{0.854127in}}{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.854127in}}{\pgfqpoint{3.562731in}{0.856720in}}{\pgfqpoint{3.567347in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.865953in}}{\pgfqpoint{3.574558in}{0.872215in}}{\pgfqpoint{3.574558in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.885273in}}{\pgfqpoint{3.571964in}{0.891535in}}{\pgfqpoint{3.567347in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.900768in}}{\pgfqpoint{3.556469in}{0.903361in}}{\pgfqpoint{3.549940in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.903361in}}{\pgfqpoint{3.537149in}{0.900768in}}{\pgfqpoint{3.532533in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.891535in}}{\pgfqpoint{3.525323in}{0.885273in}}{\pgfqpoint{3.525323in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.872215in}}{\pgfqpoint{3.527917in}{0.865953in}}{\pgfqpoint{3.532533in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.856720in}}{\pgfqpoint{3.543412in}{0.854127in}}{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.854127in}}{\pgfqpoint{3.562731in}{0.856720in}}{\pgfqpoint{3.567347in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.865953in}}{\pgfqpoint{3.574558in}{0.872215in}}{\pgfqpoint{3.574558in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.885273in}}{\pgfqpoint{3.571964in}{0.891535in}}{\pgfqpoint{3.567347in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.900768in}}{\pgfqpoint{3.556469in}{0.903361in}}{\pgfqpoint{3.549940in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.903361in}}{\pgfqpoint{3.537149in}{0.900768in}}{\pgfqpoint{3.532533in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.891535in}}{\pgfqpoint{3.525323in}{0.885273in}}{\pgfqpoint{3.525323in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.872215in}}{\pgfqpoint{3.527917in}{0.865953in}}{\pgfqpoint{3.532533in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.856720in}}{\pgfqpoint{3.543412in}{0.854127in}}{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.854127in}}{\pgfqpoint{3.562731in}{0.856720in}}{\pgfqpoint{3.567347in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.865953in}}{\pgfqpoint{3.574558in}{0.872215in}}{\pgfqpoint{3.574558in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.885273in}}{\pgfqpoint{3.571964in}{0.891535in}}{\pgfqpoint{3.567347in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.900768in}}{\pgfqpoint{3.556469in}{0.903361in}}{\pgfqpoint{3.549940in}{0.903361in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.903361in}}{\pgfqpoint{3.537149in}{0.900768in}}{\pgfqpoint{3.532533in}{0.896151in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.891535in}}{\pgfqpoint{3.525323in}{0.885273in}}{\pgfqpoint{3.525323in}{0.878744in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.872215in}}{\pgfqpoint{3.527917in}{0.865953in}}{\pgfqpoint{3.532533in}{0.861337in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.856720in}}{\pgfqpoint{3.543412in}{0.854127in}}{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.854127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.862068in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.862068in}}{\pgfqpoint{3.562731in}{0.864662in}}{\pgfqpoint{3.567347in}{0.869279in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.873895in}}{\pgfqpoint{3.574558in}{0.880157in}}{\pgfqpoint{3.574558in}{0.886686in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.893214in}}{\pgfqpoint{3.571964in}{0.899476in}}{\pgfqpoint{3.567347in}{0.904093in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.908709in}}{\pgfqpoint{3.556469in}{0.911303in}}{\pgfqpoint{3.549940in}{0.911303in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.911303in}}{\pgfqpoint{3.537149in}{0.908709in}}{\pgfqpoint{3.532533in}{0.904093in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.899476in}}{\pgfqpoint{3.525323in}{0.893214in}}{\pgfqpoint{3.525323in}{0.886686in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.880157in}}{\pgfqpoint{3.527917in}{0.873895in}}{\pgfqpoint{3.532533in}{0.869279in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.864662in}}{\pgfqpoint{3.543412in}{0.862068in}}{\pgfqpoint{3.549940in}{0.862068in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.862068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.867363in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.867363in}}{\pgfqpoint{3.562731in}{0.869957in}}{\pgfqpoint{3.567347in}{0.874573in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.879190in}}{\pgfqpoint{3.574558in}{0.885452in}}{\pgfqpoint{3.574558in}{0.891980in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.898509in}}{\pgfqpoint{3.571964in}{0.904771in}}{\pgfqpoint{3.567347in}{0.909387in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.914004in}}{\pgfqpoint{3.556469in}{0.916598in}}{\pgfqpoint{3.549940in}{0.916598in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.916598in}}{\pgfqpoint{3.537149in}{0.914004in}}{\pgfqpoint{3.532533in}{0.909387in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.904771in}}{\pgfqpoint{3.525323in}{0.898509in}}{\pgfqpoint{3.525323in}{0.891980in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.885452in}}{\pgfqpoint{3.527917in}{0.879190in}}{\pgfqpoint{3.532533in}{0.874573in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.869957in}}{\pgfqpoint{3.543412in}{0.867363in}}{\pgfqpoint{3.549940in}{0.867363in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.867363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.885894in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.885894in}}{\pgfqpoint{3.562731in}{0.888487in}}{\pgfqpoint{3.567347in}{0.893104in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.897720in}}{\pgfqpoint{3.574558in}{0.903982in}}{\pgfqpoint{3.574558in}{0.910511in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.917040in}}{\pgfqpoint{3.571964in}{0.923302in}}{\pgfqpoint{3.567347in}{0.927918in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.932535in}}{\pgfqpoint{3.556469in}{0.935128in}}{\pgfqpoint{3.549940in}{0.935128in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.935128in}}{\pgfqpoint{3.537149in}{0.932535in}}{\pgfqpoint{3.532533in}{0.927918in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.923302in}}{\pgfqpoint{3.525323in}{0.917040in}}{\pgfqpoint{3.525323in}{0.910511in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.903982in}}{\pgfqpoint{3.527917in}{0.897720in}}{\pgfqpoint{3.532533in}{0.893104in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.888487in}}{\pgfqpoint{3.543412in}{0.885894in}}{\pgfqpoint{3.549940in}{0.885894in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.885894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.915013in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.915013in}}{\pgfqpoint{3.562731in}{0.917607in}}{\pgfqpoint{3.567347in}{0.922224in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.926840in}}{\pgfqpoint{3.574558in}{0.933102in}}{\pgfqpoint{3.574558in}{0.939631in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.946159in}}{\pgfqpoint{3.571964in}{0.952422in}}{\pgfqpoint{3.567347in}{0.957038in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.961654in}}{\pgfqpoint{3.556469in}{0.964248in}}{\pgfqpoint{3.549940in}{0.964248in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.964248in}}{\pgfqpoint{3.537149in}{0.961654in}}{\pgfqpoint{3.532533in}{0.957038in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.952422in}}{\pgfqpoint{3.525323in}{0.946159in}}{\pgfqpoint{3.525323in}{0.939631in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.933102in}}{\pgfqpoint{3.527917in}{0.926840in}}{\pgfqpoint{3.532533in}{0.922224in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.917607in}}{\pgfqpoint{3.543412in}{0.915013in}}{\pgfqpoint{3.549940in}{0.915013in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.915013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.949428in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{0.949428in}}{\pgfqpoint{3.562731in}{0.952022in}}{\pgfqpoint{3.567347in}{0.956638in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{0.961254in}}{\pgfqpoint{3.574558in}{0.967517in}}{\pgfqpoint{3.574558in}{0.974045in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{0.980574in}}{\pgfqpoint{3.571964in}{0.986836in}}{\pgfqpoint{3.567347in}{0.991452in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{0.996069in}}{\pgfqpoint{3.556469in}{0.998663in}}{\pgfqpoint{3.549940in}{0.998663in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{0.998663in}}{\pgfqpoint{3.537149in}{0.996069in}}{\pgfqpoint{3.532533in}{0.991452in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{0.986836in}}{\pgfqpoint{3.525323in}{0.980574in}}{\pgfqpoint{3.525323in}{0.974045in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{0.967517in}}{\pgfqpoint{3.527917in}{0.961254in}}{\pgfqpoint{3.532533in}{0.956638in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{0.952022in}}{\pgfqpoint{3.543412in}{0.949428in}}{\pgfqpoint{3.549940in}{0.949428in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.949428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.063260in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{1.063260in}}{\pgfqpoint{3.562731in}{1.065854in}}{\pgfqpoint{3.567347in}{1.070470in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{1.075086in}}{\pgfqpoint{3.574558in}{1.081349in}}{\pgfqpoint{3.574558in}{1.087877in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{1.094406in}}{\pgfqpoint{3.571964in}{1.100668in}}{\pgfqpoint{3.567347in}{1.105284in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{1.109901in}}{\pgfqpoint{3.556469in}{1.112495in}}{\pgfqpoint{3.549940in}{1.112495in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{1.112495in}}{\pgfqpoint{3.537149in}{1.109901in}}{\pgfqpoint{3.532533in}{1.105284in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{1.100668in}}{\pgfqpoint{3.525323in}{1.094406in}}{\pgfqpoint{3.525323in}{1.087877in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{1.081349in}}{\pgfqpoint{3.527917in}{1.075086in}}{\pgfqpoint{3.532533in}{1.070470in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{1.065854in}}{\pgfqpoint{3.543412in}{1.063260in}}{\pgfqpoint{3.549940in}{1.063260in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.063260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.171797in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{1.171797in}}{\pgfqpoint{3.562731in}{1.174391in}}{\pgfqpoint{3.567347in}{1.179008in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{1.183624in}}{\pgfqpoint{3.574558in}{1.189886in}}{\pgfqpoint{3.574558in}{1.196415in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{1.202943in}}{\pgfqpoint{3.571964in}{1.209205in}}{\pgfqpoint{3.567347in}{1.213822in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{1.218438in}}{\pgfqpoint{3.556469in}{1.221032in}}{\pgfqpoint{3.549940in}{1.221032in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{1.221032in}}{\pgfqpoint{3.537149in}{1.218438in}}{\pgfqpoint{3.532533in}{1.213822in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{1.209205in}}{\pgfqpoint{3.525323in}{1.202943in}}{\pgfqpoint{3.525323in}{1.196415in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{1.189886in}}{\pgfqpoint{3.527917in}{1.183624in}}{\pgfqpoint{3.532533in}{1.179008in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{1.174391in}}{\pgfqpoint{3.543412in}{1.171797in}}{\pgfqpoint{3.549940in}{1.171797in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.171797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.320044in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{1.320044in}}{\pgfqpoint{3.562731in}{1.322638in}}{\pgfqpoint{3.567347in}{1.327254in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{1.331870in}}{\pgfqpoint{3.574558in}{1.338132in}}{\pgfqpoint{3.574558in}{1.344661in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{1.351190in}}{\pgfqpoint{3.571964in}{1.357452in}}{\pgfqpoint{3.567347in}{1.362068in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{1.366685in}}{\pgfqpoint{3.556469in}{1.369278in}}{\pgfqpoint{3.549940in}{1.369278in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{1.369278in}}{\pgfqpoint{3.537149in}{1.366685in}}{\pgfqpoint{3.532533in}{1.362068in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{1.357452in}}{\pgfqpoint{3.525323in}{1.351190in}}{\pgfqpoint{3.525323in}{1.344661in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{1.338132in}}{\pgfqpoint{3.527917in}{1.331870in}}{\pgfqpoint{3.532533in}{1.327254in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{1.322638in}}{\pgfqpoint{3.543412in}{1.320044in}}{\pgfqpoint{3.549940in}{1.320044in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.320044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.484174in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{1.484174in}}{\pgfqpoint{3.562731in}{1.486767in}}{\pgfqpoint{3.567347in}{1.491384in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{1.496000in}}{\pgfqpoint{3.574558in}{1.502262in}}{\pgfqpoint{3.574558in}{1.508791in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{1.515320in}}{\pgfqpoint{3.571964in}{1.521582in}}{\pgfqpoint{3.567347in}{1.526198in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{1.530815in}}{\pgfqpoint{3.556469in}{1.533408in}}{\pgfqpoint{3.549940in}{1.533408in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{1.533408in}}{\pgfqpoint{3.537149in}{1.530815in}}{\pgfqpoint{3.532533in}{1.526198in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{1.521582in}}{\pgfqpoint{3.525323in}{1.515320in}}{\pgfqpoint{3.525323in}{1.508791in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{1.502262in}}{\pgfqpoint{3.527917in}{1.496000in}}{\pgfqpoint{3.532533in}{1.491384in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{1.486767in}}{\pgfqpoint{3.543412in}{1.484174in}}{\pgfqpoint{3.549940in}{1.484174in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.484174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.658892in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{1.658892in}}{\pgfqpoint{3.562731in}{1.661486in}}{\pgfqpoint{3.567347in}{1.666103in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{1.670719in}}{\pgfqpoint{3.574558in}{1.676981in}}{\pgfqpoint{3.574558in}{1.683510in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{1.690039in}}{\pgfqpoint{3.571964in}{1.696301in}}{\pgfqpoint{3.567347in}{1.700917in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{1.705533in}}{\pgfqpoint{3.556469in}{1.708127in}}{\pgfqpoint{3.549940in}{1.708127in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{1.708127in}}{\pgfqpoint{3.537149in}{1.705533in}}{\pgfqpoint{3.532533in}{1.700917in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{1.696301in}}{\pgfqpoint{3.525323in}{1.690039in}}{\pgfqpoint{3.525323in}{1.683510in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{1.676981in}}{\pgfqpoint{3.527917in}{1.670719in}}{\pgfqpoint{3.532533in}{1.666103in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{1.661486in}}{\pgfqpoint{3.543412in}{1.658892in}}{\pgfqpoint{3.549940in}{1.658892in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.658892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.825670in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{1.825670in}}{\pgfqpoint{3.562731in}{1.828263in}}{\pgfqpoint{3.567347in}{1.832880in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{1.837496in}}{\pgfqpoint{3.574558in}{1.843758in}}{\pgfqpoint{3.574558in}{1.850287in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{1.856816in}}{\pgfqpoint{3.571964in}{1.863078in}}{\pgfqpoint{3.567347in}{1.867694in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{1.872311in}}{\pgfqpoint{3.556469in}{1.874904in}}{\pgfqpoint{3.549940in}{1.874904in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{1.874904in}}{\pgfqpoint{3.537149in}{1.872311in}}{\pgfqpoint{3.532533in}{1.867694in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{1.863078in}}{\pgfqpoint{3.525323in}{1.856816in}}{\pgfqpoint{3.525323in}{1.850287in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{1.843758in}}{\pgfqpoint{3.527917in}{1.837496in}}{\pgfqpoint{3.532533in}{1.832880in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{1.828263in}}{\pgfqpoint{3.543412in}{1.825670in}}{\pgfqpoint{3.549940in}{1.825670in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.825670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.939502in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{1.939502in}}{\pgfqpoint{3.562731in}{1.942095in}}{\pgfqpoint{3.567347in}{1.946712in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{1.951328in}}{\pgfqpoint{3.574558in}{1.957590in}}{\pgfqpoint{3.574558in}{1.964119in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{1.970648in}}{\pgfqpoint{3.571964in}{1.976910in}}{\pgfqpoint{3.567347in}{1.981526in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{1.986143in}}{\pgfqpoint{3.556469in}{1.988736in}}{\pgfqpoint{3.549940in}{1.988736in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{1.988736in}}{\pgfqpoint{3.537149in}{1.986143in}}{\pgfqpoint{3.532533in}{1.981526in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{1.976910in}}{\pgfqpoint{3.525323in}{1.970648in}}{\pgfqpoint{3.525323in}{1.964119in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{1.957590in}}{\pgfqpoint{3.527917in}{1.951328in}}{\pgfqpoint{3.532533in}{1.946712in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{1.942095in}}{\pgfqpoint{3.543412in}{1.939502in}}{\pgfqpoint{3.549940in}{1.939502in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.939502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{2.055981in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{2.055981in}}{\pgfqpoint{3.562731in}{2.058575in}}{\pgfqpoint{3.567347in}{2.063191in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{2.067808in}}{\pgfqpoint{3.574558in}{2.074070in}}{\pgfqpoint{3.574558in}{2.080598in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{2.087127in}}{\pgfqpoint{3.571964in}{2.093389in}}{\pgfqpoint{3.567347in}{2.098005in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{2.102622in}}{\pgfqpoint{3.556469in}{2.105216in}}{\pgfqpoint{3.549940in}{2.105216in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{2.105216in}}{\pgfqpoint{3.537149in}{2.102622in}}{\pgfqpoint{3.532533in}{2.098005in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{2.093389in}}{\pgfqpoint{3.525323in}{2.087127in}}{\pgfqpoint{3.525323in}{2.080598in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{2.074070in}}{\pgfqpoint{3.527917in}{2.067808in}}{\pgfqpoint{3.532533in}{2.063191in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{2.058575in}}{\pgfqpoint{3.543412in}{2.055981in}}{\pgfqpoint{3.549940in}{2.055981in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{2.055981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{2.114221in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{2.114221in}}{\pgfqpoint{3.562731in}{2.116814in}}{\pgfqpoint{3.567347in}{2.121431in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{2.126047in}}{\pgfqpoint{3.574558in}{2.132309in}}{\pgfqpoint{3.574558in}{2.138838in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{2.145367in}}{\pgfqpoint{3.571964in}{2.151629in}}{\pgfqpoint{3.567347in}{2.156245in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{2.160862in}}{\pgfqpoint{3.556469in}{2.163455in}}{\pgfqpoint{3.549940in}{2.163455in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{2.163455in}}{\pgfqpoint{3.537149in}{2.160862in}}{\pgfqpoint{3.532533in}{2.156245in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{2.151629in}}{\pgfqpoint{3.525323in}{2.145367in}}{\pgfqpoint{3.525323in}{2.138838in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{2.132309in}}{\pgfqpoint{3.527917in}{2.126047in}}{\pgfqpoint{3.532533in}{2.121431in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{2.116814in}}{\pgfqpoint{3.543412in}{2.114221in}}{\pgfqpoint{3.549940in}{2.114221in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{2.114221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{2.148635in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{2.148635in}}{\pgfqpoint{3.562731in}{2.151229in}}{\pgfqpoint{3.567347in}{2.155845in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{2.160462in}}{\pgfqpoint{3.574558in}{2.166724in}}{\pgfqpoint{3.574558in}{2.173252in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{2.179781in}}{\pgfqpoint{3.571964in}{2.186043in}}{\pgfqpoint{3.567347in}{2.190659in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{2.195276in}}{\pgfqpoint{3.556469in}{2.197870in}}{\pgfqpoint{3.549940in}{2.197870in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{2.197870in}}{\pgfqpoint{3.537149in}{2.195276in}}{\pgfqpoint{3.532533in}{2.190659in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{2.186043in}}{\pgfqpoint{3.525323in}{2.179781in}}{\pgfqpoint{3.525323in}{2.173252in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{2.166724in}}{\pgfqpoint{3.527917in}{2.160462in}}{\pgfqpoint{3.532533in}{2.155845in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{2.151229in}}{\pgfqpoint{3.543412in}{2.148635in}}{\pgfqpoint{3.549940in}{2.148635in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{2.148635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{2.161871in}}%
\pgfpathcurveto{\pgfqpoint{3.556469in}{2.161871in}}{\pgfqpoint{3.562731in}{2.164465in}}{\pgfqpoint{3.567347in}{2.169081in}}%
\pgfpathcurveto{\pgfqpoint{3.571964in}{2.173698in}}{\pgfqpoint{3.574558in}{2.179960in}}{\pgfqpoint{3.574558in}{2.186489in}}%
\pgfpathcurveto{\pgfqpoint{3.574558in}{2.193017in}}{\pgfqpoint{3.571964in}{2.199279in}}{\pgfqpoint{3.567347in}{2.203896in}}%
\pgfpathcurveto{\pgfqpoint{3.562731in}{2.208512in}}{\pgfqpoint{3.556469in}{2.211106in}}{\pgfqpoint{3.549940in}{2.211106in}}%
\pgfpathcurveto{\pgfqpoint{3.543412in}{2.211106in}}{\pgfqpoint{3.537149in}{2.208512in}}{\pgfqpoint{3.532533in}{2.203896in}}%
\pgfpathcurveto{\pgfqpoint{3.527917in}{2.199279in}}{\pgfqpoint{3.525323in}{2.193017in}}{\pgfqpoint{3.525323in}{2.186489in}}%
\pgfpathcurveto{\pgfqpoint{3.525323in}{2.179960in}}{\pgfqpoint{3.527917in}{2.173698in}}{\pgfqpoint{3.532533in}{2.169081in}}%
\pgfpathcurveto{\pgfqpoint{3.537149in}{2.164465in}}{\pgfqpoint{3.543412in}{2.161871in}}{\pgfqpoint{3.549940in}{2.161871in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{2.161871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555129in}{2.164518in}}%
\pgfpathcurveto{\pgfqpoint{3.561658in}{2.164518in}}{\pgfqpoint{3.567920in}{2.167112in}}{\pgfqpoint{3.572536in}{2.171729in}}%
\pgfpathcurveto{\pgfqpoint{3.577153in}{2.176345in}}{\pgfqpoint{3.579747in}{2.182607in}}{\pgfqpoint{3.579747in}{2.189136in}}%
\pgfpathcurveto{\pgfqpoint{3.579747in}{2.195664in}}{\pgfqpoint{3.577153in}{2.201927in}}{\pgfqpoint{3.572536in}{2.206543in}}%
\pgfpathcurveto{\pgfqpoint{3.567920in}{2.211159in}}{\pgfqpoint{3.561658in}{2.213753in}}{\pgfqpoint{3.555129in}{2.213753in}}%
\pgfpathcurveto{\pgfqpoint{3.548601in}{2.213753in}}{\pgfqpoint{3.542339in}{2.211159in}}{\pgfqpoint{3.537722in}{2.206543in}}%
\pgfpathcurveto{\pgfqpoint{3.533106in}{2.201927in}}{\pgfqpoint{3.530512in}{2.195664in}}{\pgfqpoint{3.530512in}{2.189136in}}%
\pgfpathcurveto{\pgfqpoint{3.530512in}{2.182607in}}{\pgfqpoint{3.533106in}{2.176345in}}{\pgfqpoint{3.537722in}{2.171729in}}%
\pgfpathcurveto{\pgfqpoint{3.542339in}{2.167112in}}{\pgfqpoint{3.548601in}{2.164518in}}{\pgfqpoint{3.555129in}{2.164518in}}%
\pgfpathlineto{\pgfqpoint{3.555129in}{2.164518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565507in}{2.172460in}}%
\pgfpathcurveto{\pgfqpoint{3.572036in}{2.172460in}}{\pgfqpoint{3.578298in}{2.175054in}}{\pgfqpoint{3.582915in}{2.179670in}}%
\pgfpathcurveto{\pgfqpoint{3.587531in}{2.184287in}}{\pgfqpoint{3.590125in}{2.190549in}}{\pgfqpoint{3.590125in}{2.197078in}}%
\pgfpathcurveto{\pgfqpoint{3.590125in}{2.203606in}}{\pgfqpoint{3.587531in}{2.209868in}}{\pgfqpoint{3.582915in}{2.214485in}}%
\pgfpathcurveto{\pgfqpoint{3.578298in}{2.219101in}}{\pgfqpoint{3.572036in}{2.221695in}}{\pgfqpoint{3.565507in}{2.221695in}}%
\pgfpathcurveto{\pgfqpoint{3.558979in}{2.221695in}}{\pgfqpoint{3.552717in}{2.219101in}}{\pgfqpoint{3.548100in}{2.214485in}}%
\pgfpathcurveto{\pgfqpoint{3.543484in}{2.209868in}}{\pgfqpoint{3.540890in}{2.203606in}}{\pgfqpoint{3.540890in}{2.197078in}}%
\pgfpathcurveto{\pgfqpoint{3.540890in}{2.190549in}}{\pgfqpoint{3.543484in}{2.184287in}}{\pgfqpoint{3.548100in}{2.179670in}}%
\pgfpathcurveto{\pgfqpoint{3.552717in}{2.175054in}}{\pgfqpoint{3.558979in}{2.172460in}}{\pgfqpoint{3.565507in}{2.172460in}}%
\pgfpathlineto{\pgfqpoint{3.565507in}{2.172460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612209in}{2.175107in}}%
\pgfpathcurveto{\pgfqpoint{3.618738in}{2.175107in}}{\pgfqpoint{3.625000in}{2.177701in}}{\pgfqpoint{3.629617in}{2.182318in}}%
\pgfpathcurveto{\pgfqpoint{3.634233in}{2.186934in}}{\pgfqpoint{3.636827in}{2.193196in}}{\pgfqpoint{3.636827in}{2.199725in}}%
\pgfpathcurveto{\pgfqpoint{3.636827in}{2.206253in}}{\pgfqpoint{3.634233in}{2.212516in}}{\pgfqpoint{3.629617in}{2.217132in}}%
\pgfpathcurveto{\pgfqpoint{3.625000in}{2.221748in}}{\pgfqpoint{3.618738in}{2.224342in}}{\pgfqpoint{3.612209in}{2.224342in}}%
\pgfpathcurveto{\pgfqpoint{3.605681in}{2.224342in}}{\pgfqpoint{3.599419in}{2.221748in}}{\pgfqpoint{3.594802in}{2.217132in}}%
\pgfpathcurveto{\pgfqpoint{3.590186in}{2.212516in}}{\pgfqpoint{3.587592in}{2.206253in}}{\pgfqpoint{3.587592in}{2.199725in}}%
\pgfpathcurveto{\pgfqpoint{3.587592in}{2.193196in}}{\pgfqpoint{3.590186in}{2.186934in}}{\pgfqpoint{3.594802in}{2.182318in}}%
\pgfpathcurveto{\pgfqpoint{3.599419in}{2.177701in}}{\pgfqpoint{3.605681in}{2.175107in}}{\pgfqpoint{3.612209in}{2.175107in}}%
\pgfpathlineto{\pgfqpoint{3.612209in}{2.175107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695235in}{2.177755in}}%
\pgfpathcurveto{\pgfqpoint{3.701764in}{2.177755in}}{\pgfqpoint{3.708026in}{2.180349in}}{\pgfqpoint{3.712642in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{3.717259in}{2.189581in}}{\pgfqpoint{3.719852in}{2.195844in}}{\pgfqpoint{3.719852in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{3.719852in}{2.208901in}}{\pgfqpoint{3.717259in}{2.215163in}}{\pgfqpoint{3.712642in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{3.708026in}{2.224396in}}{\pgfqpoint{3.701764in}{2.226990in}}{\pgfqpoint{3.695235in}{2.226990in}}%
\pgfpathcurveto{\pgfqpoint{3.688706in}{2.226990in}}{\pgfqpoint{3.682444in}{2.224396in}}{\pgfqpoint{3.677828in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{3.673211in}{2.215163in}}{\pgfqpoint{3.670618in}{2.208901in}}{\pgfqpoint{3.670618in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{3.670618in}{2.195844in}}{\pgfqpoint{3.673211in}{2.189581in}}{\pgfqpoint{3.677828in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{3.682444in}{2.180349in}}{\pgfqpoint{3.688706in}{2.177755in}}{\pgfqpoint{3.695235in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{3.695235in}{2.177755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902799in}{2.177755in}}%
\pgfpathcurveto{\pgfqpoint{3.909328in}{2.177755in}}{\pgfqpoint{3.915590in}{2.180349in}}{\pgfqpoint{3.920206in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{3.924823in}{2.189581in}}{\pgfqpoint{3.927416in}{2.195844in}}{\pgfqpoint{3.927416in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{3.927416in}{2.208901in}}{\pgfqpoint{3.924823in}{2.215163in}}{\pgfqpoint{3.920206in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{3.915590in}{2.224396in}}{\pgfqpoint{3.909328in}{2.226990in}}{\pgfqpoint{3.902799in}{2.226990in}}%
\pgfpathcurveto{\pgfqpoint{3.896270in}{2.226990in}}{\pgfqpoint{3.890008in}{2.224396in}}{\pgfqpoint{3.885392in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{3.880775in}{2.215163in}}{\pgfqpoint{3.878182in}{2.208901in}}{\pgfqpoint{3.878182in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{3.878182in}{2.195844in}}{\pgfqpoint{3.880775in}{2.189581in}}{\pgfqpoint{3.885392in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{3.890008in}{2.180349in}}{\pgfqpoint{3.896270in}{2.177755in}}{\pgfqpoint{3.902799in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{3.902799in}{2.177755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157065in}{2.177755in}}%
\pgfpathcurveto{\pgfqpoint{4.163594in}{2.177755in}}{\pgfqpoint{4.169856in}{2.180349in}}{\pgfqpoint{4.174472in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{4.179089in}{2.189581in}}{\pgfqpoint{4.181682in}{2.195844in}}{\pgfqpoint{4.181682in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{4.181682in}{2.208901in}}{\pgfqpoint{4.179089in}{2.215163in}}{\pgfqpoint{4.174472in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{4.169856in}{2.224396in}}{\pgfqpoint{4.163594in}{2.226990in}}{\pgfqpoint{4.157065in}{2.226990in}}%
\pgfpathcurveto{\pgfqpoint{4.150536in}{2.226990in}}{\pgfqpoint{4.144274in}{2.224396in}}{\pgfqpoint{4.139658in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{4.135041in}{2.215163in}}{\pgfqpoint{4.132448in}{2.208901in}}{\pgfqpoint{4.132448in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{4.132448in}{2.195844in}}{\pgfqpoint{4.135041in}{2.189581in}}{\pgfqpoint{4.139658in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{4.144274in}{2.180349in}}{\pgfqpoint{4.150536in}{2.177755in}}{\pgfqpoint{4.157065in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{4.157065in}{2.177755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535869in}{2.177755in}}%
\pgfpathcurveto{\pgfqpoint{4.542398in}{2.177755in}}{\pgfqpoint{4.548660in}{2.180349in}}{\pgfqpoint{4.553276in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{4.557893in}{2.189581in}}{\pgfqpoint{4.560487in}{2.195844in}}{\pgfqpoint{4.560487in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{4.560487in}{2.208901in}}{\pgfqpoint{4.557893in}{2.215163in}}{\pgfqpoint{4.553276in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{4.548660in}{2.224396in}}{\pgfqpoint{4.542398in}{2.226990in}}{\pgfqpoint{4.535869in}{2.226990in}}%
\pgfpathcurveto{\pgfqpoint{4.529341in}{2.226990in}}{\pgfqpoint{4.523079in}{2.224396in}}{\pgfqpoint{4.518462in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{4.513846in}{2.215163in}}{\pgfqpoint{4.511252in}{2.208901in}}{\pgfqpoint{4.511252in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{4.511252in}{2.195844in}}{\pgfqpoint{4.513846in}{2.189581in}}{\pgfqpoint{4.518462in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{4.523079in}{2.180349in}}{\pgfqpoint{4.529341in}{2.177755in}}{\pgfqpoint{4.535869in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{4.535869in}{2.177755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034023in}{2.177755in}}%
\pgfpathcurveto{\pgfqpoint{5.040552in}{2.177755in}}{\pgfqpoint{5.046814in}{2.180349in}}{\pgfqpoint{5.051430in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{5.056046in}{2.189581in}}{\pgfqpoint{5.058640in}{2.195844in}}{\pgfqpoint{5.058640in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{5.058640in}{2.208901in}}{\pgfqpoint{5.056046in}{2.215163in}}{\pgfqpoint{5.051430in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{5.046814in}{2.224396in}}{\pgfqpoint{5.040552in}{2.226990in}}{\pgfqpoint{5.034023in}{2.226990in}}%
\pgfpathcurveto{\pgfqpoint{5.027494in}{2.226990in}}{\pgfqpoint{5.021232in}{2.224396in}}{\pgfqpoint{5.016616in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{5.011999in}{2.215163in}}{\pgfqpoint{5.009405in}{2.208901in}}{\pgfqpoint{5.009405in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{5.009405in}{2.195844in}}{\pgfqpoint{5.011999in}{2.189581in}}{\pgfqpoint{5.016616in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{5.021232in}{2.180349in}}{\pgfqpoint{5.027494in}{2.177755in}}{\pgfqpoint{5.034023in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{5.034023in}{2.177755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475096in}{2.177755in}}%
\pgfpathcurveto{\pgfqpoint{5.481625in}{2.177755in}}{\pgfqpoint{5.487887in}{2.180349in}}{\pgfqpoint{5.492504in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{5.497120in}{2.189581in}}{\pgfqpoint{5.499714in}{2.195844in}}{\pgfqpoint{5.499714in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{5.499714in}{2.208901in}}{\pgfqpoint{5.497120in}{2.215163in}}{\pgfqpoint{5.492504in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{5.487887in}{2.224396in}}{\pgfqpoint{5.481625in}{2.226990in}}{\pgfqpoint{5.475096in}{2.226990in}}%
\pgfpathcurveto{\pgfqpoint{5.468568in}{2.226990in}}{\pgfqpoint{5.462306in}{2.224396in}}{\pgfqpoint{5.457689in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{5.453073in}{2.215163in}}{\pgfqpoint{5.450479in}{2.208901in}}{\pgfqpoint{5.450479in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{5.450479in}{2.195844in}}{\pgfqpoint{5.453073in}{2.189581in}}{\pgfqpoint{5.457689in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{5.462306in}{2.180349in}}{\pgfqpoint{5.468568in}{2.177755in}}{\pgfqpoint{5.475096in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{5.475096in}{2.177755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734551in}{2.177755in}}%
\pgfpathcurveto{\pgfqpoint{5.741080in}{2.177755in}}{\pgfqpoint{5.747342in}{2.180349in}}{\pgfqpoint{5.751959in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{5.756575in}{2.189581in}}{\pgfqpoint{5.759169in}{2.195844in}}{\pgfqpoint{5.759169in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{5.759169in}{2.208901in}}{\pgfqpoint{5.756575in}{2.215163in}}{\pgfqpoint{5.751959in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{5.747342in}{2.224396in}}{\pgfqpoint{5.741080in}{2.226990in}}{\pgfqpoint{5.734551in}{2.226990in}}%
\pgfpathcurveto{\pgfqpoint{5.728023in}{2.226990in}}{\pgfqpoint{5.721761in}{2.224396in}}{\pgfqpoint{5.717144in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{5.712528in}{2.215163in}}{\pgfqpoint{5.709934in}{2.208901in}}{\pgfqpoint{5.709934in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{5.709934in}{2.195844in}}{\pgfqpoint{5.712528in}{2.189581in}}{\pgfqpoint{5.717144in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{5.721761in}{2.180349in}}{\pgfqpoint{5.728023in}{2.177755in}}{\pgfqpoint{5.734551in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{5.734551in}{2.177755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.968061in}{2.177755in}}%
\pgfpathcurveto{\pgfqpoint{5.974590in}{2.177755in}}{\pgfqpoint{5.980852in}{2.180349in}}{\pgfqpoint{5.985468in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{5.990085in}{2.189581in}}{\pgfqpoint{5.992678in}{2.195844in}}{\pgfqpoint{5.992678in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{5.992678in}{2.208901in}}{\pgfqpoint{5.990085in}{2.215163in}}{\pgfqpoint{5.985468in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{5.980852in}{2.224396in}}{\pgfqpoint{5.974590in}{2.226990in}}{\pgfqpoint{5.968061in}{2.226990in}}%
\pgfpathcurveto{\pgfqpoint{5.961532in}{2.226990in}}{\pgfqpoint{5.955270in}{2.224396in}}{\pgfqpoint{5.950654in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{5.946037in}{2.215163in}}{\pgfqpoint{5.943444in}{2.208901in}}{\pgfqpoint{5.943444in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{5.943444in}{2.195844in}}{\pgfqpoint{5.946037in}{2.189581in}}{\pgfqpoint{5.950654in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{5.955270in}{2.180349in}}{\pgfqpoint{5.961532in}{2.177755in}}{\pgfqpoint{5.968061in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{5.968061in}{2.177755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066654in}{2.177755in}}%
\pgfpathcurveto{\pgfqpoint{6.073182in}{2.177755in}}{\pgfqpoint{6.079445in}{2.180349in}}{\pgfqpoint{6.084061in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{6.088677in}{2.189581in}}{\pgfqpoint{6.091271in}{2.195844in}}{\pgfqpoint{6.091271in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{6.091271in}{2.208901in}}{\pgfqpoint{6.088677in}{2.215163in}}{\pgfqpoint{6.084061in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{6.079445in}{2.224396in}}{\pgfqpoint{6.073182in}{2.226990in}}{\pgfqpoint{6.066654in}{2.226990in}}%
\pgfpathcurveto{\pgfqpoint{6.060125in}{2.226990in}}{\pgfqpoint{6.053863in}{2.224396in}}{\pgfqpoint{6.049247in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{6.044630in}{2.215163in}}{\pgfqpoint{6.042036in}{2.208901in}}{\pgfqpoint{6.042036in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{6.042036in}{2.195844in}}{\pgfqpoint{6.044630in}{2.189581in}}{\pgfqpoint{6.049247in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{6.053863in}{2.180349in}}{\pgfqpoint{6.060125in}{2.177755in}}{\pgfqpoint{6.066654in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{6.066654in}{2.177755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.108167in}{2.177755in}}%
\pgfpathcurveto{\pgfqpoint{6.114695in}{2.177755in}}{\pgfqpoint{6.120957in}{2.180349in}}{\pgfqpoint{6.125574in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{6.130190in}{2.189581in}}{\pgfqpoint{6.132784in}{2.195844in}}{\pgfqpoint{6.132784in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{6.132784in}{2.208901in}}{\pgfqpoint{6.130190in}{2.215163in}}{\pgfqpoint{6.125574in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{6.120957in}{2.224396in}}{\pgfqpoint{6.114695in}{2.226990in}}{\pgfqpoint{6.108167in}{2.226990in}}%
\pgfpathcurveto{\pgfqpoint{6.101638in}{2.226990in}}{\pgfqpoint{6.095376in}{2.224396in}}{\pgfqpoint{6.090760in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{6.086143in}{2.215163in}}{\pgfqpoint{6.083549in}{2.208901in}}{\pgfqpoint{6.083549in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{6.083549in}{2.195844in}}{\pgfqpoint{6.086143in}{2.189581in}}{\pgfqpoint{6.090760in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{6.095376in}{2.180349in}}{\pgfqpoint{6.101638in}{2.177755in}}{\pgfqpoint{6.108167in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{6.108167in}{2.177755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.144490in}{2.177755in}}%
\pgfpathcurveto{\pgfqpoint{6.151019in}{2.177755in}}{\pgfqpoint{6.157281in}{2.180349in}}{\pgfqpoint{6.161898in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{6.166514in}{2.189581in}}{\pgfqpoint{6.169108in}{2.195844in}}{\pgfqpoint{6.169108in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{6.169108in}{2.208901in}}{\pgfqpoint{6.166514in}{2.215163in}}{\pgfqpoint{6.161898in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{6.157281in}{2.224396in}}{\pgfqpoint{6.151019in}{2.226990in}}{\pgfqpoint{6.144490in}{2.226990in}}%
\pgfpathcurveto{\pgfqpoint{6.137962in}{2.226990in}}{\pgfqpoint{6.131700in}{2.224396in}}{\pgfqpoint{6.127083in}{2.219779in}}%
\pgfpathcurveto{\pgfqpoint{6.122467in}{2.215163in}}{\pgfqpoint{6.119873in}{2.208901in}}{\pgfqpoint{6.119873in}{2.202372in}}%
\pgfpathcurveto{\pgfqpoint{6.119873in}{2.195844in}}{\pgfqpoint{6.122467in}{2.189581in}}{\pgfqpoint{6.127083in}{2.184965in}}%
\pgfpathcurveto{\pgfqpoint{6.131700in}{2.180349in}}{\pgfqpoint{6.137962in}{2.177755in}}{\pgfqpoint{6.144490in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{6.144490in}{2.177755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.886686in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.886686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.897275in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.897275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.931689in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.931689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.968751in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.968751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{1.008460in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{1.008460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{1.154059in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{1.154059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{1.326130in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{1.326130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{1.479671in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{1.479671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{1.622623in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{1.622623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{1.760280in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{1.760280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{1.911108in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{1.911108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552794in}{2.011770in}}%
\pgfpathlineto{\pgfqpoint{3.557464in}{2.011770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568362in}{2.064715in}}%
\pgfpathlineto{\pgfqpoint{3.573032in}{2.064715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609874in}{2.122954in}}%
\pgfpathlineto{\pgfqpoint{3.614544in}{2.122954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687711in}{2.154722in}}%
\pgfpathlineto{\pgfqpoint{3.692381in}{2.154722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869329in}{2.175900in}}%
\pgfpathlineto{\pgfqpoint{3.874000in}{2.175900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076893in}{2.194430in}}%
\pgfpathlineto{\pgfqpoint{4.081564in}{2.194430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492021in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{4.496692in}{2.202372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.886686in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.886686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.897275in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.897275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.910511in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.910511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.936984in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.936984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.987281in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.987281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{1.037579in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{1.037579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{1.085230in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{1.085230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{1.249426in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{1.249426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{1.437315in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{1.437315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{1.593503in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{1.593503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{1.739168in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{1.739168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{1.868818in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{1.868818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{2.003828in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{2.003828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552794in}{2.088540in}}%
\pgfpathlineto{\pgfqpoint{3.557464in}{2.088540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568362in}{2.125602in}}%
\pgfpathlineto{\pgfqpoint{3.573032in}{2.125602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609874in}{2.167958in}}%
\pgfpathlineto{\pgfqpoint{3.614544in}{2.167958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687711in}{2.189136in}}%
\pgfpathlineto{\pgfqpoint{3.692381in}{2.189136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869329in}{2.199725in}}%
\pgfpathlineto{\pgfqpoint{3.874000in}{2.199725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076893in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{4.081564in}{2.202372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492021in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{4.496692in}{2.202372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.886686in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.897275in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.910511in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.886686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.936984in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.897275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.987281in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.931689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.037579in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.968751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.085230in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.008460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.249426in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.154059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.437315in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.326130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.593503in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.479671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.739168in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.622623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.868818in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.760280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{2.003828in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.911108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555129in}{2.088540in}}%
\pgfpathlineto{\pgfqpoint{3.555129in}{2.011770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570697in}{2.125602in}}%
\pgfpathlineto{\pgfqpoint{3.570697in}{2.064715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612209in}{2.167958in}}%
\pgfpathlineto{\pgfqpoint{3.612209in}{2.122954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690046in}{2.189136in}}%
\pgfpathlineto{\pgfqpoint{3.690046in}{2.154722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871664in}{2.199725in}}%
\pgfpathlineto{\pgfqpoint{3.871664in}{2.175900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079228in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{4.079228in}{2.194430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494356in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{4.494356in}{2.202372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.881391in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.881391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.894627in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.894627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.915806in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.915806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.944859in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.944859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{1.048168in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{1.048168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{1.146117in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{1.146117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{1.289069in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{1.289069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{1.450551in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{1.450551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{1.630565in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{1.630565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{1.805218in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{1.805218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{1.921763in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{1.921763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{2.051412in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{2.051412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{2.115013in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{2.115013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{2.154722in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{2.154722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{2.173252in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{2.173252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552794in}{2.175900in}}%
\pgfpathlineto{\pgfqpoint{3.557464in}{2.175900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563172in}{2.189136in}}%
\pgfpathlineto{\pgfqpoint{3.567843in}{2.189136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609874in}{2.194430in}}%
\pgfpathlineto{\pgfqpoint{3.614544in}{2.194430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692900in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{3.697570in}{2.202372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900464in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{3.905134in}{2.202372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154730in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{4.159400in}{2.202372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533534in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{4.538204in}{2.202372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.897275in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.897275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.905217in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.905217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.931689in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.931689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{0.966103in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{0.966103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{1.005812in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{1.005812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{1.130299in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{1.130299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{1.246713in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{1.246713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{1.400253in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{1.400253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{1.567031in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{1.567031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{1.739102in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{1.739102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{1.900585in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{1.900585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{2.011770in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{2.011770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{2.115013in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{2.115013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{2.162663in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{2.162663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{2.189136in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{2.189136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547605in}{2.197078in}}%
\pgfpathlineto{\pgfqpoint{3.552275in}{2.197078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552794in}{2.199725in}}%
\pgfpathlineto{\pgfqpoint{3.557464in}{2.199725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563172in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{3.567843in}{2.202372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609874in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{3.614544in}{2.202372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692900in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{3.697570in}{2.202372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900464in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{3.905134in}{2.202372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154730in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{4.159400in}{2.202372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533534in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{4.538204in}{2.202372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.897275in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.905217in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.881391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.931689in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.894627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.966103in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.915806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.005812in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.944859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.130299in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.048168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.246713in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.146117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.400253in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.289069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.567031in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.450551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.739102in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.630565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.900585in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.805218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{2.011770in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.921763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{2.115013in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{2.051412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{2.162663in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{2.115013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{2.189136in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{2.154722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{2.197078in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{2.173252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555129in}{2.199725in}}%
\pgfpathlineto{\pgfqpoint{3.555129in}{2.175900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565507in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{3.565507in}{2.189136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612209in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{3.612209in}{2.194430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695235in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{3.695235in}{2.202372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902799in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{3.902799in}{2.202372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157065in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{4.157065in}{2.202372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535869in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{4.535869in}{2.202372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.881391in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.886686in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.897275in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.915806in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.958162in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.000518in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.045521in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.199062in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.381723in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.537911in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.683510in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.815873in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.956177in}}%
\pgfpathlineto{\pgfqpoint{3.555129in}{2.048831in}}%
\pgfpathlineto{\pgfqpoint{3.570697in}{2.096482in}}%
\pgfpathlineto{\pgfqpoint{3.612209in}{2.146780in}}%
\pgfpathlineto{\pgfqpoint{3.690046in}{2.173252in}}%
\pgfpathlineto{\pgfqpoint{3.871664in}{2.189136in}}%
\pgfpathlineto{\pgfqpoint{4.079228in}{2.199725in}}%
\pgfpathlineto{\pgfqpoint{4.494356in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{4.922079in}{2.202372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.886686in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.891980in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.910511in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.939631in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.974045in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.087877in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.196415in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.344661in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.508791in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.683510in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.850287in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.964119in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{2.080598in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{2.138838in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{2.173252in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{2.186489in}}%
\pgfpathlineto{\pgfqpoint{3.555129in}{2.189136in}}%
\pgfpathlineto{\pgfqpoint{3.565507in}{2.197078in}}%
\pgfpathlineto{\pgfqpoint{3.612209in}{2.199725in}}%
\pgfpathlineto{\pgfqpoint{3.695235in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{3.902799in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{4.157065in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{4.535869in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{4.922079in}{2.202372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.880200in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.882582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.885494in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.887877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.896083in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.898466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.914614in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.916997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.956970in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.959353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.999326in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.001709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.044330in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.046712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.197871in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.200253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.380531in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.382914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.536720in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.539102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.682319in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.684701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.814681in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.817064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.954986in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.957369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{2.047640in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{2.050023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555129in}{2.095291in}}%
\pgfpathlineto{\pgfqpoint{3.555129in}{2.097673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581075in}{2.145588in}}%
\pgfpathlineto{\pgfqpoint{3.581075in}{2.147971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643344in}{2.172061in}}%
\pgfpathlineto{\pgfqpoint{3.643344in}{2.174444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804076in}{2.187945in}}%
\pgfpathlineto{\pgfqpoint{3.804076in}{2.190327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991014in}{2.198534in}}%
\pgfpathlineto{\pgfqpoint{3.991014in}{2.200916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385385in}{2.201181in}}%
\pgfpathlineto{\pgfqpoint{4.385385in}{2.203563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867842in}{2.201181in}}%
\pgfpathlineto{\pgfqpoint{4.867842in}{2.203563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.880200in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.882582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.885494in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.887877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.896083in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.898466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.914614in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.916997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.956970in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.959353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.999326in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.001709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.044330in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.046712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.197871in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.200253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.380531in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.382914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.536720in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.539102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.682319in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.684701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.814681in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.817064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.954986in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.957369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565507in}{2.047640in}}%
\pgfpathlineto{\pgfqpoint{3.565507in}{2.050023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591453in}{2.095291in}}%
\pgfpathlineto{\pgfqpoint{3.591453in}{2.097673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648533in}{2.145588in}}%
\pgfpathlineto{\pgfqpoint{3.648533in}{2.147971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741937in}{2.172061in}}%
\pgfpathlineto{\pgfqpoint{3.741937in}{2.174444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944312in}{2.187945in}}%
\pgfpathlineto{\pgfqpoint{3.944312in}{2.190327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172632in}{2.198534in}}%
\pgfpathlineto{\pgfqpoint{4.172632in}{2.200916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603328in}{2.201181in}}%
\pgfpathlineto{\pgfqpoint{4.603328in}{2.203563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.881391in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.881391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.886686in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.886686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.897275in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.897275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.915806in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.915806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.958162in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.958162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.000518in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.000518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.045521in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.045521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.199062in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.199062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.381723in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.381723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.537911in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.537911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.683510in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.683510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.815873in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.815873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.956177in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.956177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{2.048831in}}%
\pgfpathlineto{\pgfqpoint{3.565507in}{2.048831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555129in}{2.096482in}}%
\pgfpathlineto{\pgfqpoint{3.591453in}{2.096482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581075in}{2.146780in}}%
\pgfpathlineto{\pgfqpoint{3.648533in}{2.146780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643344in}{2.173252in}}%
\pgfpathlineto{\pgfqpoint{3.741937in}{2.173252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804076in}{2.189136in}}%
\pgfpathlineto{\pgfqpoint{3.944312in}{2.189136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991014in}{2.199725in}}%
\pgfpathlineto{\pgfqpoint{4.172632in}{2.199725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385385in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{4.603328in}{2.202372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867842in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{4.922079in}{2.202372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.885494in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.887877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.890789in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.893171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.909320in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.911702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.938440in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.940822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.972854in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.975236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.086686in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.089068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.195223in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.197606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.343470in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.345852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.507600in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.509982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.682319in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.684701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.849096in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.851478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.962928in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.965310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{2.079407in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{2.081790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{2.137647in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{2.140029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{2.172061in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{2.174444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{2.185297in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{2.187680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{2.187945in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{2.190327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{2.195886in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{2.198269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581075in}{2.198534in}}%
\pgfpathlineto{\pgfqpoint{3.581075in}{2.200916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643344in}{2.201181in}}%
\pgfpathlineto{\pgfqpoint{3.643344in}{2.203563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819773in}{2.201181in}}%
\pgfpathlineto{\pgfqpoint{3.819773in}{2.203563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058472in}{2.201181in}}%
\pgfpathlineto{\pgfqpoint{4.058472in}{2.203563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426898in}{2.201181in}}%
\pgfpathlineto{\pgfqpoint{4.426898in}{2.203563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919863in}{2.201181in}}%
\pgfpathlineto{\pgfqpoint{4.919863in}{2.203563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.879935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.885494in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.887877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.890789in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.893171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.909320in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.911702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.938440in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.940822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.972854in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.975236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.086686in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.089068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.195223in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.197606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.343470in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.345852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.507600in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.509982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.682319in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.684701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.849096in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.851478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.962928in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.965310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{2.079407in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{2.081790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{2.137647in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{2.140029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{2.172061in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{2.174444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{2.185297in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{2.187680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565507in}{2.187945in}}%
\pgfpathlineto{\pgfqpoint{3.565507in}{2.190327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586264in}{2.195886in}}%
\pgfpathlineto{\pgfqpoint{3.586264in}{2.198269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648533in}{2.198534in}}%
\pgfpathlineto{\pgfqpoint{3.648533in}{2.200916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747126in}{2.201181in}}%
\pgfpathlineto{\pgfqpoint{3.747126in}{2.203563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980765in}{2.201181in}}%
\pgfpathlineto{\pgfqpoint{3.980765in}{2.203563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255658in}{2.201181in}}%
\pgfpathlineto{\pgfqpoint{4.255658in}{2.203563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650159in}{2.201181in}}%
\pgfpathlineto{\pgfqpoint{4.650159in}{2.203563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.878744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.886686in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.886686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.891980in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.891980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.910511in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.910511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.939631in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.939631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{0.974045in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{0.974045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.087877in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.087877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.196415in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.196415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.344661in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.344661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.508791in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.508791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.683510in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.683510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.850287in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.850287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{1.964119in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{1.964119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{2.080598in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{2.080598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{2.138838in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{2.138838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{2.173252in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{2.173252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{2.186489in}}%
\pgfpathlineto{\pgfqpoint{3.549940in}{2.186489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{2.189136in}}%
\pgfpathlineto{\pgfqpoint{3.565507in}{2.189136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549940in}{2.197078in}}%
\pgfpathlineto{\pgfqpoint{3.586264in}{2.197078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581075in}{2.199725in}}%
\pgfpathlineto{\pgfqpoint{3.648533in}{2.199725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643344in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{3.747126in}{2.202372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819773in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{3.980765in}{2.202372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058472in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{4.255658in}{2.202372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426898in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{4.650159in}{2.202372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919863in}{2.202372in}}%
\pgfpathlineto{\pgfqpoint{4.922079in}{2.202372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.485076in}{0.811252in}}{\pgfqpoint{1.427003in}{1.458612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.580895in,y=0.446520in,left,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FPR}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155299in, y=1.391115in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TPR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531700in}{2.269864in}}%
\pgfpathlineto{\pgfqpoint{1.958703in}{2.269864in}}%
\pgfpathlineto{\pgfqpoint{1.958703in}{2.492086in}}%
\pgfpathlineto{\pgfqpoint{0.531700in}{2.492086in}}%
\pgfpathlineto{\pgfqpoint{0.531700in}{2.269864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.180966in, y=2.337572in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008388in}{2.269864in}}%
\pgfpathlineto{\pgfqpoint{3.435391in}{2.269864in}}%
\pgfpathlineto{\pgfqpoint{3.435391in}{2.492086in}}%
\pgfpathlineto{\pgfqpoint{2.008388in}{2.492086in}}%
\pgfpathlineto{\pgfqpoint{2.008388in}{2.269864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.657654in, y=2.337572in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485076in}{2.269864in}}%
\pgfpathlineto{\pgfqpoint{4.912079in}{2.269864in}}%
\pgfpathlineto{\pgfqpoint{4.912079in}{2.492086in}}%
\pgfpathlineto{\pgfqpoint{3.485076in}{2.492086in}}%
\pgfpathlineto{\pgfqpoint{3.485076in}{2.269864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.134342in, y=2.337572in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742216in}{0.049686in}}%
\pgfpathlineto{\pgfqpoint{3.701563in}{0.049686in}}%
\pgfpathlineto{\pgfqpoint{3.701563in}{0.297463in}}%
\pgfpathlineto{\pgfqpoint{1.742216in}{0.297463in}}%
\pgfpathlineto{\pgfqpoint{1.742216in}{0.049686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756104in,y=0.135554in,left,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Surrogate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.470147in}{0.063575in}}%
\pgfpathlineto{\pgfqpoint{2.470147in}{0.283575in}}%
\pgfpathlineto{\pgfqpoint{2.690147in}{0.283575in}}%
\pgfpathlineto{\pgfqpoint{2.690147in}{0.063575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470147in}{0.063575in}}%
\pgfpathlineto{\pgfqpoint{2.690147in}{0.063575in}}%
\pgfpathlineto{\pgfqpoint{2.690147in}{0.283575in}}%
\pgfpathlineto{\pgfqpoint{2.470147in}{0.283575in}}%
\pgfpathlineto{\pgfqpoint{2.470147in}{0.063575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.470147in}{0.063575in}}%
\pgfpathlineto{\pgfqpoint{2.470147in}{0.283575in}}%
\pgfpathlineto{\pgfqpoint{2.690147in}{0.283575in}}%
\pgfpathlineto{\pgfqpoint{2.690147in}{0.063575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580147in}{0.173575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.470147in}{0.063575in}}%
\pgfpathlineto{\pgfqpoint{2.470147in}{0.283575in}}%
\pgfpathlineto{\pgfqpoint{2.690147in}{0.283575in}}%
\pgfpathlineto{\pgfqpoint{2.690147in}{0.063575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024617in}{-0.024617in}}{\pgfqpoint{0.024617in}{0.024617in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathcurveto{\pgfqpoint{0.006529in}{-0.024617in}}{\pgfqpoint{0.012791in}{-0.022024in}}{\pgfqpoint{0.017407in}{-0.017407in}}%
\pgfpathcurveto{\pgfqpoint{0.022024in}{-0.012791in}}{\pgfqpoint{0.024617in}{-0.006529in}}{\pgfqpoint{0.024617in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024617in}{0.006529in}}{\pgfqpoint{0.022024in}{0.012791in}}{\pgfqpoint{0.017407in}{0.017407in}}%
\pgfpathcurveto{\pgfqpoint{0.012791in}{0.022024in}}{\pgfqpoint{0.006529in}{0.024617in}}{\pgfqpoint{0.000000in}{0.024617in}}%
\pgfpathcurveto{\pgfqpoint{-0.006529in}{0.024617in}}{\pgfqpoint{-0.012791in}{0.022024in}}{\pgfqpoint{-0.017407in}{0.017407in}}%
\pgfpathcurveto{\pgfqpoint{-0.022024in}{0.012791in}}{\pgfqpoint{-0.024617in}{0.006529in}}{\pgfqpoint{-0.024617in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024617in}{-0.006529in}}{\pgfqpoint{-0.022024in}{-0.012791in}}{\pgfqpoint{-0.017407in}{-0.017407in}}%
\pgfpathcurveto{\pgfqpoint{-0.012791in}{-0.022024in}}{\pgfqpoint{-0.006529in}{-0.024617in}}{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580147in}{0.173575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.470147in}{0.063575in}}%
\pgfpathlineto{\pgfqpoint{2.470147in}{0.283575in}}%
\pgfpathlineto{\pgfqpoint{2.690147in}{0.283575in}}%
\pgfpathlineto{\pgfqpoint{2.690147in}{0.063575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470147in}{0.173575in}}%
\pgfpathlineto{\pgfqpoint{2.690147in}{0.173575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.470147in}{0.063575in}}%
\pgfpathlineto{\pgfqpoint{2.470147in}{0.283575in}}%
\pgfpathlineto{\pgfqpoint{2.690147in}{0.283575in}}%
\pgfpathlineto{\pgfqpoint{2.690147in}{0.063575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470147in}{0.173575in}}%
\pgfpathlineto{\pgfqpoint{2.690147in}{0.173575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.470147in}{0.063575in}}%
\pgfpathlineto{\pgfqpoint{2.470147in}{0.283575in}}%
\pgfpathlineto{\pgfqpoint{2.690147in}{0.283575in}}%
\pgfpathlineto{\pgfqpoint{2.690147in}{0.063575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.462745,0.427451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470147in}{0.173575in}}%
\pgfpathlineto{\pgfqpoint{2.690147in}{0.173575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850469in,y=0.142325in,,base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.061000in}{0.063575in}}%
\pgfpathlineto{\pgfqpoint{3.061000in}{0.283575in}}%
\pgfpathlineto{\pgfqpoint{3.281000in}{0.283575in}}%
\pgfpathlineto{\pgfqpoint{3.281000in}{0.063575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061000in}{0.063575in}}%
\pgfpathlineto{\pgfqpoint{3.281000in}{0.063575in}}%
\pgfpathlineto{\pgfqpoint{3.281000in}{0.283575in}}%
\pgfpathlineto{\pgfqpoint{3.061000in}{0.283575in}}%
\pgfpathlineto{\pgfqpoint{3.061000in}{0.063575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.061000in}{0.063575in}}%
\pgfpathlineto{\pgfqpoint{3.061000in}{0.283575in}}%
\pgfpathlineto{\pgfqpoint{3.281000in}{0.283575in}}%
\pgfpathlineto{\pgfqpoint{3.281000in}{0.063575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171000in}{0.173575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.061000in}{0.063575in}}%
\pgfpathlineto{\pgfqpoint{3.061000in}{0.283575in}}%
\pgfpathlineto{\pgfqpoint{3.281000in}{0.283575in}}%
\pgfpathlineto{\pgfqpoint{3.281000in}{0.063575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024617in}{-0.024617in}}{\pgfqpoint{0.024617in}{0.024617in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathcurveto{\pgfqpoint{0.006529in}{-0.024617in}}{\pgfqpoint{0.012791in}{-0.022024in}}{\pgfqpoint{0.017407in}{-0.017407in}}%
\pgfpathcurveto{\pgfqpoint{0.022024in}{-0.012791in}}{\pgfqpoint{0.024617in}{-0.006529in}}{\pgfqpoint{0.024617in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024617in}{0.006529in}}{\pgfqpoint{0.022024in}{0.012791in}}{\pgfqpoint{0.017407in}{0.017407in}}%
\pgfpathcurveto{\pgfqpoint{0.012791in}{0.022024in}}{\pgfqpoint{0.006529in}{0.024617in}}{\pgfqpoint{0.000000in}{0.024617in}}%
\pgfpathcurveto{\pgfqpoint{-0.006529in}{0.024617in}}{\pgfqpoint{-0.012791in}{0.022024in}}{\pgfqpoint{-0.017407in}{0.017407in}}%
\pgfpathcurveto{\pgfqpoint{-0.022024in}{0.012791in}}{\pgfqpoint{-0.024617in}{0.006529in}}{\pgfqpoint{-0.024617in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024617in}{-0.006529in}}{\pgfqpoint{-0.022024in}{-0.012791in}}{\pgfqpoint{-0.017407in}{-0.017407in}}%
\pgfpathcurveto{\pgfqpoint{-0.012791in}{-0.022024in}}{\pgfqpoint{-0.006529in}{-0.024617in}}{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171000in}{0.173575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.061000in}{0.063575in}}%
\pgfpathlineto{\pgfqpoint{3.061000in}{0.283575in}}%
\pgfpathlineto{\pgfqpoint{3.281000in}{0.283575in}}%
\pgfpathlineto{\pgfqpoint{3.281000in}{0.063575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061000in}{0.173575in}}%
\pgfpathlineto{\pgfqpoint{3.281000in}{0.173575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.061000in}{0.063575in}}%
\pgfpathlineto{\pgfqpoint{3.061000in}{0.283575in}}%
\pgfpathlineto{\pgfqpoint{3.281000in}{0.283575in}}%
\pgfpathlineto{\pgfqpoint{3.281000in}{0.063575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061000in}{0.173575in}}%
\pgfpathlineto{\pgfqpoint{3.281000in}{0.173575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.061000in}{0.063575in}}%
\pgfpathlineto{\pgfqpoint{3.061000in}{0.283575in}}%
\pgfpathlineto{\pgfqpoint{3.281000in}{0.283575in}}%
\pgfpathlineto{\pgfqpoint{3.281000in}{0.063575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.611765,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061000in}{0.173575in}}%
\pgfpathlineto{\pgfqpoint{3.281000in}{0.173575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500899in,y=0.142325in,,base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GLK23}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

